Investigating the Impact of CI-Source Sensitivity in Carbon-Aware Resource Management Systems

The sustainable growth of data centres increasingly depends on Resource-Management Systems (RMSs) that aim to reduce carbon emissions of computing workloads without degrading performance. This need is intensified by the rise of Artificial Intelligence (AI) workloads, which demand exponentially growing amounts of compute and energy across geographically distributed infrastructure. Recent carbon-aware RMSs exploit temporal and spatial variation in grid Carbon Intensity (CI) to shift workloads towards lower-carbon periods or locations. In practice, CI estimates and forecasts can be inaccurate and uncertain, and CI providers' methods differ substantially. Such discrepancies may have a significant impact on RMS placement decision-making, raising concerns about the fragility of existing solutions. Thus, in this work, we ask how discrepancies between plausible CI estimates propagate into resource-management decisions and operational outcomes. To answer this question, we harmonise and characterise CI traces from Wattnet and ElectricityMaps across five Central European zones. We then propose our evaluation framework: External CI Signal Characterisation And Perturbation Evaluation (ESCAPE), which assesses provider switching and controlled CI perturbations in a reproduced placement setting. We implement our framework using CarbonEdge as a use case, and measure changes in placement decisions and operational outcomes, such as carbon proxy, energy use, and latency. Our results show that switching CI-source changes the dominant placement site in 43.50% cases, and alters reported operational outcomes. These changes occur despite high rank correlation and structured disagreement between CI-sources. This observed sensitivity to CI-source choice motivates robustness-aware carbon-aware placement, in which CI uncertainty should be explicitly accounted for in resource-allocation decisions.

==> diagrams/rms_ci_architecture.tex <==
\usetikzlibrary{arrows.meta,backgrounds,calc,fit,positioning,shapes.geometric}

\definecolor{ink}{HTML}{263442}
\definecolor{muted}{HTML}{5C6B77}
\definecolor{rule}{HTML}{B8C2CA}
\definecolor{panel}{HTML}{F7F9FA}
\definecolor{inputfill}{HTML}{FFF4D6}
\definecolor{inputline}{HTML}{B98218}
\definecolor{datafill}{HTML}{DCEFED}
\definecolor{dataline}{HTML}{347B78}
\definecolor{controlfill}{HTML}{DFEAF6}
\definecolor{controlline}{HTML}{3D6F9F}
\definecolor{analysisfill}{HTML}{EEE7F5}
\definecolor{analysisline}{HTML}{76558F}
\definecolor{storefill}{HTML}{E6F0E3}
\definecolor{storeline}{HTML}{557D4A}


\begin{tikzpicture}[
  font=\fontsize{8}{9}\selectfont,
  component/.style={rectangle, minimum height=9mm, text width=29mm,
    align=center, line width=.6pt, draw=ink, fill=white, inner sep=1.4mm},
  data module/.style={component,draw=dataline,fill=datafill},
  control module/.style={component,draw=controlline,fill=controlfill},
  analysis module/.style={component,draw=analysisline,fill=analysisfill},
  user input/.style={component,text width=21mm,minimum height=8mm,
    draw=inputline,fill=inputfill,dashed},
  external/.style={component,text width=49mm,draw=muted,fill=panel,dashed},
  store/.style={cylinder,shape border rotate=90,aspect=.30,
    minimum height=14mm,text width=23mm,align=center,inner sep=1mm,
    draw=storeline,fill=storefill,line width=.6pt},
  flow/.style={-{Latex[length=1.5mm,width=1mm]},draw=ink,line width=.6pt},
  return flow/.style={flow,draw=muted,dashed},
  label/.style={font=\fontsize{6}{7}\selectfont,text=muted,
    fill=panel,inner sep=.5mm,align=center},
  legend/.style={font=\fontsize{6}{7}\selectfont,text=ink,anchor=west}
]
\node[user input] (ci) at (0,0) {CI traces};
\node[user input] (workload) at (2.7,0) {Workload traces};
\node[user input] (topology) at (5.4,0) {Topology\\configuration};
\node[data module] (cianalysis) at (.6,-2.1) {CI Analysis Engine};
\node[data module] (harmonisation) at (.6,-3.6) {CI Harmonisation};
\node[control module] (orchestration) at (4.5,-2.1) {Experiment Controller};
\node[control module] (perturbation) at (4.5,-3.6) {Perturbation /\\Switch Engine};
\node[component,text width=68mm] (scheduler) at (2.55,-5.0) {Resource Management System API};
\node[analysis module] (robustness) at (.6,-7.45)
  {Robustness / Fragility\\Analysis Engine};
\node[store] (output) at (4.5,-7.45) {Output \& metadata\\(JSON)};
\begin{scope}[on background layer]
  \node[fit=(cianalysis)(harmonisation)(orchestration)(perturbation)
    (scheduler)(robustness)(output),inner xsep=3mm,inner ysep=3mm,
    draw=rule,fill=panel,line width=.6pt] (system) {};
\end{scope}
\node[external] (external) at (2.55,-9.5)
  {External simulator / RMS\\with CPU/GPU profiles};
\draw[flow] (ci.south) -- (0,-.85) -- (-1.25,-.85) |- (harmonisation.west);
\node[label,fill=white] at (.1,-.85) {raw CI observations};
\draw[flow] (harmonisation.north) -- (cianalysis.south)
  node[label,midway] {canonical CI series};
\draw[flow] (cianalysis.north) -- (.6,-1.25) -- (3.5,-1.25) -- (3.5,-1.65);
\node[label] at (1.9,-1.25) {derived perturbation\\configuration};
\draw[flow] (workload.south) -- (2.7,-.75) -- (4.5,-.75) -- (orchestration.north);
\node[label,fill=white] at (3.8,-.75) {workload definitions};
\draw[flow] (topology.south) -- (5.4,-1.65);
\node[label,fill=white] at (5.6,-1.05) {topology and\\constraints};
\draw[flow] (orchestration.south) -- (perturbation.north)
  node[label,midway] {sweep specification};
\draw[flow] (perturbation.south) -- (4.5,-4.55)
  node[label,midway] {experiment control};
\draw[flow] (4.5,-5.45) -- (output.north)
  node[label,midway] {events, metrics\\and metadata};
\draw[flow] (output.west) -- (robustness.east)
  node[label,midway,above=1mm,text width=10mm] {analysis\\dataset};
\draw[flow] (scheduler.west) -- (-1.25,-5.0) -- (-1.25,-8.65)
  -- (1.4,-8.65) -- (1.4,-9.05);
\node[label,fill=white] at (.4,-8.65) {placement decisions};
\draw[return flow] (external.east) -- (6.5,-9.5) -- (6.5,-5.0) -- (scheduler.east);
\node[label,fill=white] at (5.7,-8.65) {status metrics};
\end{tikzpicture}


==> plots/ci_affine_diagnostics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/home/goncalo/carbonedge-sim/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/goncalo/carbonedge-sim/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/goncalo/carbonedge-sim/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.549033in}{3.169175in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549033in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549033in}{3.169175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.169175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{0.475833in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{0.475833in}{1.992259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521389in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{0.521389in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521389in}{1.992259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521389in,y=1.922815in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171516in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{1.171516in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171516in}{1.992259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171516in,y=1.922815in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{2.034119in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{2.034119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475833in}{2.034119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348055in, y=1.994278in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{2.525555in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{2.525555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475833in}{2.525555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231389in, y=2.485713in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217500in,y=2.453137in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.400000}{11.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wattnet CI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544144in}{2.032662in}}%
\pgfpathcurveto{\pgfqpoint{0.547334in}{2.032662in}}{\pgfqpoint{0.550393in}{2.033930in}}{\pgfqpoint{0.552649in}{2.036185in}}%
\pgfpathcurveto{\pgfqpoint{0.554904in}{2.038441in}}{\pgfqpoint{0.556172in}{2.041501in}}{\pgfqpoint{0.556172in}{2.044691in}}%
\pgfpathcurveto{\pgfqpoint{0.556172in}{2.047881in}}{\pgfqpoint{0.554904in}{2.050940in}}{\pgfqpoint{0.552649in}{2.053196in}}%
\pgfpathcurveto{\pgfqpoint{0.550393in}{2.055451in}}{\pgfqpoint{0.547334in}{2.056719in}}{\pgfqpoint{0.544144in}{2.056719in}}%
\pgfpathcurveto{\pgfqpoint{0.540954in}{2.056719in}}{\pgfqpoint{0.537894in}{2.055451in}}{\pgfqpoint{0.535638in}{2.053196in}}%
\pgfpathcurveto{\pgfqpoint{0.533383in}{2.050940in}}{\pgfqpoint{0.532116in}{2.047881in}}{\pgfqpoint{0.532116in}{2.044691in}}%
\pgfpathcurveto{\pgfqpoint{0.532116in}{2.041501in}}{\pgfqpoint{0.533383in}{2.038441in}}{\pgfqpoint{0.535638in}{2.036185in}}%
\pgfpathcurveto{\pgfqpoint{0.537894in}{2.033930in}}{\pgfqpoint{0.540954in}{2.032662in}}{\pgfqpoint{0.544144in}{2.032662in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{2.032662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544144in}{2.037118in}}%
\pgfpathcurveto{\pgfqpoint{0.547334in}{2.037118in}}{\pgfqpoint{0.550393in}{2.038385in}}{\pgfqpoint{0.552649in}{2.040641in}}%
\pgfpathcurveto{\pgfqpoint{0.554904in}{2.042897in}}{\pgfqpoint{0.556172in}{2.045956in}}{\pgfqpoint{0.556172in}{2.049146in}}%
\pgfpathcurveto{\pgfqpoint{0.556172in}{2.052336in}}{\pgfqpoint{0.554904in}{2.055396in}}{\pgfqpoint{0.552649in}{2.057651in}}%
\pgfpathcurveto{\pgfqpoint{0.550393in}{2.059907in}}{\pgfqpoint{0.547334in}{2.061174in}}{\pgfqpoint{0.544144in}{2.061174in}}%
\pgfpathcurveto{\pgfqpoint{0.540954in}{2.061174in}}{\pgfqpoint{0.537894in}{2.059907in}}{\pgfqpoint{0.535638in}{2.057651in}}%
\pgfpathcurveto{\pgfqpoint{0.533383in}{2.055396in}}{\pgfqpoint{0.532116in}{2.052336in}}{\pgfqpoint{0.532116in}{2.049146in}}%
\pgfpathcurveto{\pgfqpoint{0.532116in}{2.045956in}}{\pgfqpoint{0.533383in}{2.042897in}}{\pgfqpoint{0.535638in}{2.040641in}}%
\pgfpathcurveto{\pgfqpoint{0.537894in}{2.038385in}}{\pgfqpoint{0.540954in}{2.037118in}}{\pgfqpoint{0.544144in}{2.037118in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{2.037118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.866431}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544144in}{2.050957in}}%
\pgfpathcurveto{\pgfqpoint{0.547334in}{2.050957in}}{\pgfqpoint{0.550393in}{2.052225in}}{\pgfqpoint{0.552649in}{2.054480in}}%
\pgfpathcurveto{\pgfqpoint{0.554904in}{2.056736in}}{\pgfqpoint{0.556172in}{2.059795in}}{\pgfqpoint{0.556172in}{2.062985in}}%
\pgfpathcurveto{\pgfqpoint{0.556172in}{2.066175in}}{\pgfqpoint{0.554904in}{2.069235in}}{\pgfqpoint{0.552649in}{2.071491in}}%
\pgfpathcurveto{\pgfqpoint{0.550393in}{2.073746in}}{\pgfqpoint{0.547334in}{2.075013in}}{\pgfqpoint{0.544144in}{2.075013in}}%
\pgfpathcurveto{\pgfqpoint{0.540954in}{2.075013in}}{\pgfqpoint{0.537894in}{2.073746in}}{\pgfqpoint{0.535638in}{2.071491in}}%
\pgfpathcurveto{\pgfqpoint{0.533383in}{2.069235in}}{\pgfqpoint{0.532116in}{2.066175in}}{\pgfqpoint{0.532116in}{2.062985in}}%
\pgfpathcurveto{\pgfqpoint{0.532116in}{2.059795in}}{\pgfqpoint{0.533383in}{2.056736in}}{\pgfqpoint{0.535638in}{2.054480in}}%
\pgfpathcurveto{\pgfqpoint{0.537894in}{2.052225in}}{\pgfqpoint{0.540954in}{2.050957in}}{\pgfqpoint{0.544144in}{2.050957in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{2.050957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540893in}{2.074694in}}%
\pgfpathcurveto{\pgfqpoint{0.544083in}{2.074694in}}{\pgfqpoint{0.547143in}{2.075961in}}{\pgfqpoint{0.549398in}{2.078217in}}%
\pgfpathcurveto{\pgfqpoint{0.551654in}{2.080472in}}{\pgfqpoint{0.552921in}{2.083532in}}{\pgfqpoint{0.552921in}{2.086722in}}%
\pgfpathcurveto{\pgfqpoint{0.552921in}{2.089912in}}{\pgfqpoint{0.551654in}{2.092971in}}{\pgfqpoint{0.549398in}{2.095227in}}%
\pgfpathcurveto{\pgfqpoint{0.547143in}{2.097483in}}{\pgfqpoint{0.544083in}{2.098750in}}{\pgfqpoint{0.540893in}{2.098750in}}%
\pgfpathcurveto{\pgfqpoint{0.537703in}{2.098750in}}{\pgfqpoint{0.534643in}{2.097483in}}{\pgfqpoint{0.532388in}{2.095227in}}%
\pgfpathcurveto{\pgfqpoint{0.530132in}{2.092971in}}{\pgfqpoint{0.528865in}{2.089912in}}{\pgfqpoint{0.528865in}{2.086722in}}%
\pgfpathcurveto{\pgfqpoint{0.528865in}{2.083532in}}{\pgfqpoint{0.530132in}{2.080472in}}{\pgfqpoint{0.532388in}{2.078217in}}%
\pgfpathcurveto{\pgfqpoint{0.534643in}{2.075961in}}{\pgfqpoint{0.537703in}{2.074694in}}{\pgfqpoint{0.540893in}{2.074694in}}%
\pgfpathlineto{\pgfqpoint{0.540893in}{2.074694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537642in}{2.090598in}}%
\pgfpathcurveto{\pgfqpoint{0.540832in}{2.090598in}}{\pgfqpoint{0.543892in}{2.091866in}}{\pgfqpoint{0.546148in}{2.094121in}}%
\pgfpathcurveto{\pgfqpoint{0.548403in}{2.096377in}}{\pgfqpoint{0.549671in}{2.099437in}}{\pgfqpoint{0.549671in}{2.102627in}}%
\pgfpathcurveto{\pgfqpoint{0.549671in}{2.105816in}}{\pgfqpoint{0.548403in}{2.108876in}}{\pgfqpoint{0.546148in}{2.111132in}}%
\pgfpathcurveto{\pgfqpoint{0.543892in}{2.113387in}}{\pgfqpoint{0.540832in}{2.114655in}}{\pgfqpoint{0.537642in}{2.114655in}}%
\pgfpathcurveto{\pgfqpoint{0.534453in}{2.114655in}}{\pgfqpoint{0.531393in}{2.113387in}}{\pgfqpoint{0.529137in}{2.111132in}}%
\pgfpathcurveto{\pgfqpoint{0.526882in}{2.108876in}}{\pgfqpoint{0.525614in}{2.105816in}}{\pgfqpoint{0.525614in}{2.102627in}}%
\pgfpathcurveto{\pgfqpoint{0.525614in}{2.099437in}}{\pgfqpoint{0.526882in}{2.096377in}}{\pgfqpoint{0.529137in}{2.094121in}}%
\pgfpathcurveto{\pgfqpoint{0.531393in}{2.091866in}}{\pgfqpoint{0.534453in}{2.090598in}}{\pgfqpoint{0.537642in}{2.090598in}}%
\pgfpathlineto{\pgfqpoint{0.537642in}{2.090598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540893in}{2.102055in}}%
\pgfpathcurveto{\pgfqpoint{0.544083in}{2.102055in}}{\pgfqpoint{0.547143in}{2.103322in}}{\pgfqpoint{0.549398in}{2.105578in}}%
\pgfpathcurveto{\pgfqpoint{0.551654in}{2.107834in}}{\pgfqpoint{0.552921in}{2.110893in}}{\pgfqpoint{0.552921in}{2.114083in}}%
\pgfpathcurveto{\pgfqpoint{0.552921in}{2.117273in}}{\pgfqpoint{0.551654in}{2.120333in}}{\pgfqpoint{0.549398in}{2.122588in}}%
\pgfpathcurveto{\pgfqpoint{0.547143in}{2.124844in}}{\pgfqpoint{0.544083in}{2.126111in}}{\pgfqpoint{0.540893in}{2.126111in}}%
\pgfpathcurveto{\pgfqpoint{0.537703in}{2.126111in}}{\pgfqpoint{0.534643in}{2.124844in}}{\pgfqpoint{0.532388in}{2.122588in}}%
\pgfpathcurveto{\pgfqpoint{0.530132in}{2.120333in}}{\pgfqpoint{0.528865in}{2.117273in}}{\pgfqpoint{0.528865in}{2.114083in}}%
\pgfpathcurveto{\pgfqpoint{0.528865in}{2.110893in}}{\pgfqpoint{0.530132in}{2.107834in}}{\pgfqpoint{0.532388in}{2.105578in}}%
\pgfpathcurveto{\pgfqpoint{0.534643in}{2.103322in}}{\pgfqpoint{0.537703in}{2.102055in}}{\pgfqpoint{0.540893in}{2.102055in}}%
\pgfpathlineto{\pgfqpoint{0.540893in}{2.102055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540893in}{2.109150in}}%
\pgfpathcurveto{\pgfqpoint{0.544083in}{2.109150in}}{\pgfqpoint{0.547143in}{2.110417in}}{\pgfqpoint{0.549398in}{2.112673in}}%
\pgfpathcurveto{\pgfqpoint{0.551654in}{2.114928in}}{\pgfqpoint{0.552921in}{2.117988in}}{\pgfqpoint{0.552921in}{2.121178in}}%
\pgfpathcurveto{\pgfqpoint{0.552921in}{2.124368in}}{\pgfqpoint{0.551654in}{2.127428in}}{\pgfqpoint{0.549398in}{2.129683in}}%
\pgfpathcurveto{\pgfqpoint{0.547143in}{2.131939in}}{\pgfqpoint{0.544083in}{2.133206in}}{\pgfqpoint{0.540893in}{2.133206in}}%
\pgfpathcurveto{\pgfqpoint{0.537703in}{2.133206in}}{\pgfqpoint{0.534643in}{2.131939in}}{\pgfqpoint{0.532388in}{2.129683in}}%
\pgfpathcurveto{\pgfqpoint{0.530132in}{2.127428in}}{\pgfqpoint{0.528865in}{2.124368in}}{\pgfqpoint{0.528865in}{2.121178in}}%
\pgfpathcurveto{\pgfqpoint{0.528865in}{2.117988in}}{\pgfqpoint{0.530132in}{2.114928in}}{\pgfqpoint{0.532388in}{2.112673in}}%
\pgfpathcurveto{\pgfqpoint{0.534643in}{2.110417in}}{\pgfqpoint{0.537703in}{2.109150in}}{\pgfqpoint{0.540893in}{2.109150in}}%
\pgfpathlineto{\pgfqpoint{0.540893in}{2.109150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729786}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544144in}{2.126965in}}%
\pgfpathcurveto{\pgfqpoint{0.547334in}{2.126965in}}{\pgfqpoint{0.550393in}{2.128233in}}{\pgfqpoint{0.552649in}{2.130488in}}%
\pgfpathcurveto{\pgfqpoint{0.554904in}{2.132744in}}{\pgfqpoint{0.556172in}{2.135804in}}{\pgfqpoint{0.556172in}{2.138993in}}%
\pgfpathcurveto{\pgfqpoint{0.556172in}{2.142183in}}{\pgfqpoint{0.554904in}{2.145243in}}{\pgfqpoint{0.552649in}{2.147499in}}%
\pgfpathcurveto{\pgfqpoint{0.550393in}{2.149754in}}{\pgfqpoint{0.547334in}{2.151022in}}{\pgfqpoint{0.544144in}{2.151022in}}%
\pgfpathcurveto{\pgfqpoint{0.540954in}{2.151022in}}{\pgfqpoint{0.537894in}{2.149754in}}{\pgfqpoint{0.535638in}{2.147499in}}%
\pgfpathcurveto{\pgfqpoint{0.533383in}{2.145243in}}{\pgfqpoint{0.532116in}{2.142183in}}{\pgfqpoint{0.532116in}{2.138993in}}%
\pgfpathcurveto{\pgfqpoint{0.532116in}{2.135804in}}{\pgfqpoint{0.533383in}{2.132744in}}{\pgfqpoint{0.535638in}{2.130488in}}%
\pgfpathcurveto{\pgfqpoint{0.537894in}{2.128233in}}{\pgfqpoint{0.540954in}{2.126965in}}{\pgfqpoint{0.544144in}{2.126965in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{2.126965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537642in}{2.144045in}}%
\pgfpathcurveto{\pgfqpoint{0.540832in}{2.144045in}}{\pgfqpoint{0.543892in}{2.145312in}}{\pgfqpoint{0.546148in}{2.147568in}}%
\pgfpathcurveto{\pgfqpoint{0.548403in}{2.149824in}}{\pgfqpoint{0.549671in}{2.152883in}}{\pgfqpoint{0.549671in}{2.156073in}}%
\pgfpathcurveto{\pgfqpoint{0.549671in}{2.159263in}}{\pgfqpoint{0.548403in}{2.162323in}}{\pgfqpoint{0.546148in}{2.164578in}}%
\pgfpathcurveto{\pgfqpoint{0.543892in}{2.166834in}}{\pgfqpoint{0.540832in}{2.168101in}}{\pgfqpoint{0.537642in}{2.168101in}}%
\pgfpathcurveto{\pgfqpoint{0.534453in}{2.168101in}}{\pgfqpoint{0.531393in}{2.166834in}}{\pgfqpoint{0.529137in}{2.164578in}}%
\pgfpathcurveto{\pgfqpoint{0.526882in}{2.162323in}}{\pgfqpoint{0.525614in}{2.159263in}}{\pgfqpoint{0.525614in}{2.156073in}}%
\pgfpathcurveto{\pgfqpoint{0.525614in}{2.152883in}}{\pgfqpoint{0.526882in}{2.149824in}}{\pgfqpoint{0.529137in}{2.147568in}}%
\pgfpathcurveto{\pgfqpoint{0.531393in}{2.145312in}}{\pgfqpoint{0.534453in}{2.144045in}}{\pgfqpoint{0.537642in}{2.144045in}}%
\pgfpathlineto{\pgfqpoint{0.537642in}{2.144045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540893in}{2.162048in}}%
\pgfpathcurveto{\pgfqpoint{0.544083in}{2.162048in}}{\pgfqpoint{0.547143in}{2.163316in}}{\pgfqpoint{0.549398in}{2.165571in}}%
\pgfpathcurveto{\pgfqpoint{0.551654in}{2.167827in}}{\pgfqpoint{0.552921in}{2.170886in}}{\pgfqpoint{0.552921in}{2.174076in}}%
\pgfpathcurveto{\pgfqpoint{0.552921in}{2.177266in}}{\pgfqpoint{0.551654in}{2.180326in}}{\pgfqpoint{0.549398in}{2.182581in}}%
\pgfpathcurveto{\pgfqpoint{0.547143in}{2.184837in}}{\pgfqpoint{0.544083in}{2.186104in}}{\pgfqpoint{0.540893in}{2.186104in}}%
\pgfpathcurveto{\pgfqpoint{0.537703in}{2.186104in}}{\pgfqpoint{0.534643in}{2.184837in}}{\pgfqpoint{0.532388in}{2.182581in}}%
\pgfpathcurveto{\pgfqpoint{0.530132in}{2.180326in}}{\pgfqpoint{0.528865in}{2.177266in}}{\pgfqpoint{0.528865in}{2.174076in}}%
\pgfpathcurveto{\pgfqpoint{0.528865in}{2.170886in}}{\pgfqpoint{0.530132in}{2.167827in}}{\pgfqpoint{0.532388in}{2.165571in}}%
\pgfpathcurveto{\pgfqpoint{0.534643in}{2.163316in}}{\pgfqpoint{0.537703in}{2.162048in}}{\pgfqpoint{0.540893in}{2.162048in}}%
\pgfpathlineto{\pgfqpoint{0.540893in}{2.162048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544144in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{0.547334in}{2.172310in}}{\pgfqpoint{0.550393in}{2.173577in}}{\pgfqpoint{0.552649in}{2.175833in}}%
\pgfpathcurveto{\pgfqpoint{0.554904in}{2.178089in}}{\pgfqpoint{0.556172in}{2.181148in}}{\pgfqpoint{0.556172in}{2.184338in}}%
\pgfpathcurveto{\pgfqpoint{0.556172in}{2.187528in}}{\pgfqpoint{0.554904in}{2.190588in}}{\pgfqpoint{0.552649in}{2.192843in}}%
\pgfpathcurveto{\pgfqpoint{0.550393in}{2.195099in}}{\pgfqpoint{0.547334in}{2.196366in}}{\pgfqpoint{0.544144in}{2.196366in}}%
\pgfpathcurveto{\pgfqpoint{0.540954in}{2.196366in}}{\pgfqpoint{0.537894in}{2.195099in}}{\pgfqpoint{0.535638in}{2.192843in}}%
\pgfpathcurveto{\pgfqpoint{0.533383in}{2.190588in}}{\pgfqpoint{0.532116in}{2.187528in}}{\pgfqpoint{0.532116in}{2.184338in}}%
\pgfpathcurveto{\pgfqpoint{0.532116in}{2.181148in}}{\pgfqpoint{0.533383in}{2.178089in}}{\pgfqpoint{0.535638in}{2.175833in}}%
\pgfpathcurveto{\pgfqpoint{0.537894in}{2.173577in}}{\pgfqpoint{0.540954in}{2.172310in}}{\pgfqpoint{0.544144in}{2.172310in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{2.172310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544144in}{2.183195in}}%
\pgfpathcurveto{\pgfqpoint{0.547334in}{2.183195in}}{\pgfqpoint{0.550393in}{2.184462in}}{\pgfqpoint{0.552649in}{2.186718in}}%
\pgfpathcurveto{\pgfqpoint{0.554904in}{2.188973in}}{\pgfqpoint{0.556172in}{2.192033in}}{\pgfqpoint{0.556172in}{2.195223in}}%
\pgfpathcurveto{\pgfqpoint{0.556172in}{2.198413in}}{\pgfqpoint{0.554904in}{2.201472in}}{\pgfqpoint{0.552649in}{2.203728in}}%
\pgfpathcurveto{\pgfqpoint{0.550393in}{2.205983in}}{\pgfqpoint{0.547334in}{2.207251in}}{\pgfqpoint{0.544144in}{2.207251in}}%
\pgfpathcurveto{\pgfqpoint{0.540954in}{2.207251in}}{\pgfqpoint{0.537894in}{2.205983in}}{\pgfqpoint{0.535638in}{2.203728in}}%
\pgfpathcurveto{\pgfqpoint{0.533383in}{2.201472in}}{\pgfqpoint{0.532116in}{2.198413in}}{\pgfqpoint{0.532116in}{2.195223in}}%
\pgfpathcurveto{\pgfqpoint{0.532116in}{2.192033in}}{\pgfqpoint{0.533383in}{2.188973in}}{\pgfqpoint{0.535638in}{2.186718in}}%
\pgfpathcurveto{\pgfqpoint{0.537894in}{2.184462in}}{\pgfqpoint{0.540954in}{2.183195in}}{\pgfqpoint{0.544144in}{2.183195in}}%
\pgfpathlineto{\pgfqpoint{0.544144in}{2.183195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537642in}{2.195978in}}%
\pgfpathcurveto{\pgfqpoint{0.540832in}{2.195978in}}{\pgfqpoint{0.543892in}{2.197245in}}{\pgfqpoint{0.546148in}{2.199501in}}%
\pgfpathcurveto{\pgfqpoint{0.548403in}{2.201756in}}{\pgfqpoint{0.549671in}{2.204816in}}{\pgfqpoint{0.549671in}{2.208006in}}%
\pgfpathcurveto{\pgfqpoint{0.549671in}{2.211196in}}{\pgfqpoint{0.548403in}{2.214255in}}{\pgfqpoint{0.546148in}{2.216511in}}%
\pgfpathcurveto{\pgfqpoint{0.543892in}{2.218766in}}{\pgfqpoint{0.540832in}{2.220034in}}{\pgfqpoint{0.537642in}{2.220034in}}%
\pgfpathcurveto{\pgfqpoint{0.534453in}{2.220034in}}{\pgfqpoint{0.531393in}{2.218766in}}{\pgfqpoint{0.529137in}{2.216511in}}%
\pgfpathcurveto{\pgfqpoint{0.526882in}{2.214255in}}{\pgfqpoint{0.525614in}{2.211196in}}{\pgfqpoint{0.525614in}{2.208006in}}%
\pgfpathcurveto{\pgfqpoint{0.525614in}{2.204816in}}{\pgfqpoint{0.526882in}{2.201756in}}{\pgfqpoint{0.529137in}{2.199501in}}%
\pgfpathcurveto{\pgfqpoint{0.531393in}{2.197245in}}{\pgfqpoint{0.534453in}{2.195978in}}{\pgfqpoint{0.537642in}{2.195978in}}%
\pgfpathlineto{\pgfqpoint{0.537642in}{2.195978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553896in}{2.034691in}}%
\pgfpathcurveto{\pgfqpoint{0.557085in}{2.034691in}}{\pgfqpoint{0.560145in}{2.035958in}}{\pgfqpoint{0.562401in}{2.038214in}}%
\pgfpathcurveto{\pgfqpoint{0.564656in}{2.040470in}}{\pgfqpoint{0.565924in}{2.043529in}}{\pgfqpoint{0.565924in}{2.046719in}}%
\pgfpathcurveto{\pgfqpoint{0.565924in}{2.049909in}}{\pgfqpoint{0.564656in}{2.052969in}}{\pgfqpoint{0.562401in}{2.055224in}}%
\pgfpathcurveto{\pgfqpoint{0.560145in}{2.057480in}}{\pgfqpoint{0.557085in}{2.058747in}}{\pgfqpoint{0.553896in}{2.058747in}}%
\pgfpathcurveto{\pgfqpoint{0.550706in}{2.058747in}}{\pgfqpoint{0.547646in}{2.057480in}}{\pgfqpoint{0.545390in}{2.055224in}}%
\pgfpathcurveto{\pgfqpoint{0.543135in}{2.052969in}}{\pgfqpoint{0.541867in}{2.049909in}}{\pgfqpoint{0.541867in}{2.046719in}}%
\pgfpathcurveto{\pgfqpoint{0.541867in}{2.043529in}}{\pgfqpoint{0.543135in}{2.040470in}}{\pgfqpoint{0.545390in}{2.038214in}}%
\pgfpathcurveto{\pgfqpoint{0.547646in}{2.035958in}}{\pgfqpoint{0.550706in}{2.034691in}}{\pgfqpoint{0.553896in}{2.034691in}}%
\pgfpathlineto{\pgfqpoint{0.553896in}{2.034691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550645in}{2.047913in}}%
\pgfpathcurveto{\pgfqpoint{0.553835in}{2.047913in}}{\pgfqpoint{0.556895in}{2.049180in}}{\pgfqpoint{0.559150in}{2.051436in}}%
\pgfpathcurveto{\pgfqpoint{0.561406in}{2.053692in}}{\pgfqpoint{0.562673in}{2.056751in}}{\pgfqpoint{0.562673in}{2.059941in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{2.063131in}}{\pgfqpoint{0.561406in}{2.066191in}}{\pgfqpoint{0.559150in}{2.068446in}}%
\pgfpathcurveto{\pgfqpoint{0.556895in}{2.070702in}}{\pgfqpoint{0.553835in}{2.071969in}}{\pgfqpoint{0.550645in}{2.071969in}}%
\pgfpathcurveto{\pgfqpoint{0.547455in}{2.071969in}}{\pgfqpoint{0.544395in}{2.070702in}}{\pgfqpoint{0.542140in}{2.068446in}}%
\pgfpathcurveto{\pgfqpoint{0.539884in}{2.066191in}}{\pgfqpoint{0.538617in}{2.063131in}}{\pgfqpoint{0.538617in}{2.059941in}}%
\pgfpathcurveto{\pgfqpoint{0.538617in}{2.056751in}}{\pgfqpoint{0.539884in}{2.053692in}}{\pgfqpoint{0.542140in}{2.051436in}}%
\pgfpathcurveto{\pgfqpoint{0.544395in}{2.049180in}}{\pgfqpoint{0.547455in}{2.047913in}}{\pgfqpoint{0.550645in}{2.047913in}}%
\pgfpathlineto{\pgfqpoint{0.550645in}{2.047913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560397in}{2.062537in}}%
\pgfpathcurveto{\pgfqpoint{0.563587in}{2.062537in}}{\pgfqpoint{0.566646in}{2.063805in}}{\pgfqpoint{0.568902in}{2.066060in}}%
\pgfpathcurveto{\pgfqpoint{0.571158in}{2.068316in}}{\pgfqpoint{0.572425in}{2.071376in}}{\pgfqpoint{0.572425in}{2.074566in}}%
\pgfpathcurveto{\pgfqpoint{0.572425in}{2.077755in}}{\pgfqpoint{0.571158in}{2.080815in}}{\pgfqpoint{0.568902in}{2.083071in}}%
\pgfpathcurveto{\pgfqpoint{0.566646in}{2.085326in}}{\pgfqpoint{0.563587in}{2.086594in}}{\pgfqpoint{0.560397in}{2.086594in}}%
\pgfpathcurveto{\pgfqpoint{0.557207in}{2.086594in}}{\pgfqpoint{0.554147in}{2.085326in}}{\pgfqpoint{0.551892in}{2.083071in}}%
\pgfpathcurveto{\pgfqpoint{0.549636in}{2.080815in}}{\pgfqpoint{0.548369in}{2.077755in}}{\pgfqpoint{0.548369in}{2.074566in}}%
\pgfpathcurveto{\pgfqpoint{0.548369in}{2.071376in}}{\pgfqpoint{0.549636in}{2.068316in}}{\pgfqpoint{0.551892in}{2.066060in}}%
\pgfpathcurveto{\pgfqpoint{0.554147in}{2.063805in}}{\pgfqpoint{0.557207in}{2.062537in}}{\pgfqpoint{0.560397in}{2.062537in}}%
\pgfpathlineto{\pgfqpoint{0.560397in}{2.062537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560397in}{2.071406in}}%
\pgfpathcurveto{\pgfqpoint{0.563587in}{2.071406in}}{\pgfqpoint{0.566646in}{2.072674in}}{\pgfqpoint{0.568902in}{2.074929in}}%
\pgfpathcurveto{\pgfqpoint{0.571158in}{2.077185in}}{\pgfqpoint{0.572425in}{2.080245in}}{\pgfqpoint{0.572425in}{2.083434in}}%
\pgfpathcurveto{\pgfqpoint{0.572425in}{2.086624in}}{\pgfqpoint{0.571158in}{2.089684in}}{\pgfqpoint{0.568902in}{2.091940in}}%
\pgfpathcurveto{\pgfqpoint{0.566646in}{2.094195in}}{\pgfqpoint{0.563587in}{2.095463in}}{\pgfqpoint{0.560397in}{2.095463in}}%
\pgfpathcurveto{\pgfqpoint{0.557207in}{2.095463in}}{\pgfqpoint{0.554147in}{2.094195in}}{\pgfqpoint{0.551892in}{2.091940in}}%
\pgfpathcurveto{\pgfqpoint{0.549636in}{2.089684in}}{\pgfqpoint{0.548369in}{2.086624in}}{\pgfqpoint{0.548369in}{2.083434in}}%
\pgfpathcurveto{\pgfqpoint{0.548369in}{2.080245in}}{\pgfqpoint{0.549636in}{2.077185in}}{\pgfqpoint{0.551892in}{2.074929in}}%
\pgfpathcurveto{\pgfqpoint{0.554147in}{2.072674in}}{\pgfqpoint{0.557207in}{2.071406in}}{\pgfqpoint{0.560397in}{2.071406in}}%
\pgfpathlineto{\pgfqpoint{0.560397in}{2.071406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550645in}{2.093320in}}%
\pgfpathcurveto{\pgfqpoint{0.553835in}{2.093320in}}{\pgfqpoint{0.556895in}{2.094587in}}{\pgfqpoint{0.559150in}{2.096842in}}%
\pgfpathcurveto{\pgfqpoint{0.561406in}{2.099098in}}{\pgfqpoint{0.562673in}{2.102158in}}{\pgfqpoint{0.562673in}{2.105348in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{2.108538in}}{\pgfqpoint{0.561406in}{2.111597in}}{\pgfqpoint{0.559150in}{2.113853in}}%
\pgfpathcurveto{\pgfqpoint{0.556895in}{2.116108in}}{\pgfqpoint{0.553835in}{2.117376in}}{\pgfqpoint{0.550645in}{2.117376in}}%
\pgfpathcurveto{\pgfqpoint{0.547455in}{2.117376in}}{\pgfqpoint{0.544395in}{2.116108in}}{\pgfqpoint{0.542140in}{2.113853in}}%
\pgfpathcurveto{\pgfqpoint{0.539884in}{2.111597in}}{\pgfqpoint{0.538617in}{2.108538in}}{\pgfqpoint{0.538617in}{2.105348in}}%
\pgfpathcurveto{\pgfqpoint{0.538617in}{2.102158in}}{\pgfqpoint{0.539884in}{2.099098in}}{\pgfqpoint{0.542140in}{2.096842in}}%
\pgfpathcurveto{\pgfqpoint{0.544395in}{2.094587in}}{\pgfqpoint{0.547455in}{2.093320in}}{\pgfqpoint{0.550645in}{2.093320in}}%
\pgfpathlineto{\pgfqpoint{0.550645in}{2.093320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550645in}{2.093980in}}%
\pgfpathcurveto{\pgfqpoint{0.553835in}{2.093980in}}{\pgfqpoint{0.556895in}{2.095247in}}{\pgfqpoint{0.559150in}{2.097503in}}%
\pgfpathcurveto{\pgfqpoint{0.561406in}{2.099758in}}{\pgfqpoint{0.562673in}{2.102818in}}{\pgfqpoint{0.562673in}{2.106008in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{2.109198in}}{\pgfqpoint{0.561406in}{2.112257in}}{\pgfqpoint{0.559150in}{2.114513in}}%
\pgfpathcurveto{\pgfqpoint{0.556895in}{2.116769in}}{\pgfqpoint{0.553835in}{2.118036in}}{\pgfqpoint{0.550645in}{2.118036in}}%
\pgfpathcurveto{\pgfqpoint{0.547455in}{2.118036in}}{\pgfqpoint{0.544395in}{2.116769in}}{\pgfqpoint{0.542140in}{2.114513in}}%
\pgfpathcurveto{\pgfqpoint{0.539884in}{2.112257in}}{\pgfqpoint{0.538617in}{2.109198in}}{\pgfqpoint{0.538617in}{2.106008in}}%
\pgfpathcurveto{\pgfqpoint{0.538617in}{2.102818in}}{\pgfqpoint{0.539884in}{2.099758in}}{\pgfqpoint{0.542140in}{2.097503in}}%
\pgfpathcurveto{\pgfqpoint{0.544395in}{2.095247in}}{\pgfqpoint{0.547455in}{2.093980in}}{\pgfqpoint{0.550645in}{2.093980in}}%
\pgfpathlineto{\pgfqpoint{0.550645in}{2.093980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557146in}{2.126619in}}%
\pgfpathcurveto{\pgfqpoint{0.560336in}{2.126619in}}{\pgfqpoint{0.563396in}{2.127887in}}{\pgfqpoint{0.565651in}{2.130142in}}%
\pgfpathcurveto{\pgfqpoint{0.567907in}{2.132398in}}{\pgfqpoint{0.569174in}{2.135458in}}{\pgfqpoint{0.569174in}{2.138647in}}%
\pgfpathcurveto{\pgfqpoint{0.569174in}{2.141837in}}{\pgfqpoint{0.567907in}{2.144897in}}{\pgfqpoint{0.565651in}{2.147153in}}%
\pgfpathcurveto{\pgfqpoint{0.563396in}{2.149408in}}{\pgfqpoint{0.560336in}{2.150676in}}{\pgfqpoint{0.557146in}{2.150676in}}%
\pgfpathcurveto{\pgfqpoint{0.553956in}{2.150676in}}{\pgfqpoint{0.550897in}{2.149408in}}{\pgfqpoint{0.548641in}{2.147153in}}%
\pgfpathcurveto{\pgfqpoint{0.546385in}{2.144897in}}{\pgfqpoint{0.545118in}{2.141837in}}{\pgfqpoint{0.545118in}{2.138647in}}%
\pgfpathcurveto{\pgfqpoint{0.545118in}{2.135458in}}{\pgfqpoint{0.546385in}{2.132398in}}{\pgfqpoint{0.548641in}{2.130142in}}%
\pgfpathcurveto{\pgfqpoint{0.550897in}{2.127887in}}{\pgfqpoint{0.553956in}{2.126619in}}{\pgfqpoint{0.557146in}{2.126619in}}%
\pgfpathlineto{\pgfqpoint{0.557146in}{2.126619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557146in}{2.141301in}}%
\pgfpathcurveto{\pgfqpoint{0.560336in}{2.141301in}}{\pgfqpoint{0.563396in}{2.142568in}}{\pgfqpoint{0.565651in}{2.144824in}}%
\pgfpathcurveto{\pgfqpoint{0.567907in}{2.147079in}}{\pgfqpoint{0.569174in}{2.150139in}}{\pgfqpoint{0.569174in}{2.153329in}}%
\pgfpathcurveto{\pgfqpoint{0.569174in}{2.156519in}}{\pgfqpoint{0.567907in}{2.159578in}}{\pgfqpoint{0.565651in}{2.161834in}}%
\pgfpathcurveto{\pgfqpoint{0.563396in}{2.164090in}}{\pgfqpoint{0.560336in}{2.165357in}}{\pgfqpoint{0.557146in}{2.165357in}}%
\pgfpathcurveto{\pgfqpoint{0.553956in}{2.165357in}}{\pgfqpoint{0.550897in}{2.164090in}}{\pgfqpoint{0.548641in}{2.161834in}}%
\pgfpathcurveto{\pgfqpoint{0.546385in}{2.159578in}}{\pgfqpoint{0.545118in}{2.156519in}}{\pgfqpoint{0.545118in}{2.153329in}}%
\pgfpathcurveto{\pgfqpoint{0.545118in}{2.150139in}}{\pgfqpoint{0.546385in}{2.147079in}}{\pgfqpoint{0.548641in}{2.144824in}}%
\pgfpathcurveto{\pgfqpoint{0.550897in}{2.142568in}}{\pgfqpoint{0.553956in}{2.141301in}}{\pgfqpoint{0.557146in}{2.141301in}}%
\pgfpathlineto{\pgfqpoint{0.557146in}{2.141301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547394in}{2.151626in}}%
\pgfpathcurveto{\pgfqpoint{0.550584in}{2.151626in}}{\pgfqpoint{0.553644in}{2.152893in}}{\pgfqpoint{0.555899in}{2.155149in}}%
\pgfpathcurveto{\pgfqpoint{0.558155in}{2.157404in}}{\pgfqpoint{0.559422in}{2.160464in}}{\pgfqpoint{0.559422in}{2.163654in}}%
\pgfpathcurveto{\pgfqpoint{0.559422in}{2.166844in}}{\pgfqpoint{0.558155in}{2.169903in}}{\pgfqpoint{0.555899in}{2.172159in}}%
\pgfpathcurveto{\pgfqpoint{0.553644in}{2.174415in}}{\pgfqpoint{0.550584in}{2.175682in}}{\pgfqpoint{0.547394in}{2.175682in}}%
\pgfpathcurveto{\pgfqpoint{0.544204in}{2.175682in}}{\pgfqpoint{0.541145in}{2.174415in}}{\pgfqpoint{0.538889in}{2.172159in}}%
\pgfpathcurveto{\pgfqpoint{0.536634in}{2.169903in}}{\pgfqpoint{0.535366in}{2.166844in}}{\pgfqpoint{0.535366in}{2.163654in}}%
\pgfpathcurveto{\pgfqpoint{0.535366in}{2.160464in}}{\pgfqpoint{0.536634in}{2.157404in}}{\pgfqpoint{0.538889in}{2.155149in}}%
\pgfpathcurveto{\pgfqpoint{0.541145in}{2.152893in}}{\pgfqpoint{0.544204in}{2.151626in}}{\pgfqpoint{0.547394in}{2.151626in}}%
\pgfpathlineto{\pgfqpoint{0.547394in}{2.151626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557146in}{2.172244in}}%
\pgfpathcurveto{\pgfqpoint{0.560336in}{2.172244in}}{\pgfqpoint{0.563396in}{2.173511in}}{\pgfqpoint{0.565651in}{2.175767in}}%
\pgfpathcurveto{\pgfqpoint{0.567907in}{2.178022in}}{\pgfqpoint{0.569174in}{2.181082in}}{\pgfqpoint{0.569174in}{2.184272in}}%
\pgfpathcurveto{\pgfqpoint{0.569174in}{2.187462in}}{\pgfqpoint{0.567907in}{2.190521in}}{\pgfqpoint{0.565651in}{2.192777in}}%
\pgfpathcurveto{\pgfqpoint{0.563396in}{2.195033in}}{\pgfqpoint{0.560336in}{2.196300in}}{\pgfqpoint{0.557146in}{2.196300in}}%
\pgfpathcurveto{\pgfqpoint{0.553956in}{2.196300in}}{\pgfqpoint{0.550897in}{2.195033in}}{\pgfqpoint{0.548641in}{2.192777in}}%
\pgfpathcurveto{\pgfqpoint{0.546385in}{2.190521in}}{\pgfqpoint{0.545118in}{2.187462in}}{\pgfqpoint{0.545118in}{2.184272in}}%
\pgfpathcurveto{\pgfqpoint{0.545118in}{2.181082in}}{\pgfqpoint{0.546385in}{2.178022in}}{\pgfqpoint{0.548641in}{2.175767in}}%
\pgfpathcurveto{\pgfqpoint{0.550897in}{2.173511in}}{\pgfqpoint{0.553956in}{2.172244in}}{\pgfqpoint{0.557146in}{2.172244in}}%
\pgfpathlineto{\pgfqpoint{0.557146in}{2.172244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553896in}{2.182260in}}%
\pgfpathcurveto{\pgfqpoint{0.557085in}{2.182260in}}{\pgfqpoint{0.560145in}{2.183527in}}{\pgfqpoint{0.562401in}{2.185783in}}%
\pgfpathcurveto{\pgfqpoint{0.564656in}{2.188038in}}{\pgfqpoint{0.565924in}{2.191098in}}{\pgfqpoint{0.565924in}{2.194288in}}%
\pgfpathcurveto{\pgfqpoint{0.565924in}{2.197478in}}{\pgfqpoint{0.564656in}{2.200537in}}{\pgfqpoint{0.562401in}{2.202793in}}%
\pgfpathcurveto{\pgfqpoint{0.560145in}{2.205049in}}{\pgfqpoint{0.557085in}{2.206316in}}{\pgfqpoint{0.553896in}{2.206316in}}%
\pgfpathcurveto{\pgfqpoint{0.550706in}{2.206316in}}{\pgfqpoint{0.547646in}{2.205049in}}{\pgfqpoint{0.545390in}{2.202793in}}%
\pgfpathcurveto{\pgfqpoint{0.543135in}{2.200537in}}{\pgfqpoint{0.541867in}{2.197478in}}{\pgfqpoint{0.541867in}{2.194288in}}%
\pgfpathcurveto{\pgfqpoint{0.541867in}{2.191098in}}{\pgfqpoint{0.543135in}{2.188038in}}{\pgfqpoint{0.545390in}{2.185783in}}%
\pgfpathcurveto{\pgfqpoint{0.547646in}{2.183527in}}{\pgfqpoint{0.550706in}{2.182260in}}{\pgfqpoint{0.553896in}{2.182260in}}%
\pgfpathlineto{\pgfqpoint{0.553896in}{2.182260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550645in}{2.195258in}}%
\pgfpathcurveto{\pgfqpoint{0.553835in}{2.195258in}}{\pgfqpoint{0.556895in}{2.196525in}}{\pgfqpoint{0.559150in}{2.198780in}}%
\pgfpathcurveto{\pgfqpoint{0.561406in}{2.201036in}}{\pgfqpoint{0.562673in}{2.204096in}}{\pgfqpoint{0.562673in}{2.207286in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{2.210476in}}{\pgfqpoint{0.561406in}{2.213535in}}{\pgfqpoint{0.559150in}{2.215791in}}%
\pgfpathcurveto{\pgfqpoint{0.556895in}{2.218046in}}{\pgfqpoint{0.553835in}{2.219314in}}{\pgfqpoint{0.550645in}{2.219314in}}%
\pgfpathcurveto{\pgfqpoint{0.547455in}{2.219314in}}{\pgfqpoint{0.544395in}{2.218046in}}{\pgfqpoint{0.542140in}{2.215791in}}%
\pgfpathcurveto{\pgfqpoint{0.539884in}{2.213535in}}{\pgfqpoint{0.538617in}{2.210476in}}{\pgfqpoint{0.538617in}{2.207286in}}%
\pgfpathcurveto{\pgfqpoint{0.538617in}{2.204096in}}{\pgfqpoint{0.539884in}{2.201036in}}{\pgfqpoint{0.542140in}{2.198780in}}%
\pgfpathcurveto{\pgfqpoint{0.544395in}{2.196525in}}{\pgfqpoint{0.547455in}{2.195258in}}{\pgfqpoint{0.550645in}{2.195258in}}%
\pgfpathlineto{\pgfqpoint{0.550645in}{2.195258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566898in}{2.023054in}}%
\pgfpathcurveto{\pgfqpoint{0.570088in}{2.023054in}}{\pgfqpoint{0.573148in}{2.024321in}}{\pgfqpoint{0.575403in}{2.026576in}}%
\pgfpathcurveto{\pgfqpoint{0.577659in}{2.028832in}}{\pgfqpoint{0.578926in}{2.031892in}}{\pgfqpoint{0.578926in}{2.035082in}}%
\pgfpathcurveto{\pgfqpoint{0.578926in}{2.038272in}}{\pgfqpoint{0.577659in}{2.041331in}}{\pgfqpoint{0.575403in}{2.043587in}}%
\pgfpathcurveto{\pgfqpoint{0.573148in}{2.045842in}}{\pgfqpoint{0.570088in}{2.047110in}}{\pgfqpoint{0.566898in}{2.047110in}}%
\pgfpathcurveto{\pgfqpoint{0.563708in}{2.047110in}}{\pgfqpoint{0.560649in}{2.045842in}}{\pgfqpoint{0.558393in}{2.043587in}}%
\pgfpathcurveto{\pgfqpoint{0.556137in}{2.041331in}}{\pgfqpoint{0.554870in}{2.038272in}}{\pgfqpoint{0.554870in}{2.035082in}}%
\pgfpathcurveto{\pgfqpoint{0.554870in}{2.031892in}}{\pgfqpoint{0.556137in}{2.028832in}}{\pgfqpoint{0.558393in}{2.026576in}}%
\pgfpathcurveto{\pgfqpoint{0.560649in}{2.024321in}}{\pgfqpoint{0.563708in}{2.023054in}}{\pgfqpoint{0.566898in}{2.023054in}}%
\pgfpathlineto{\pgfqpoint{0.566898in}{2.023054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570149in}{2.047944in}}%
\pgfpathcurveto{\pgfqpoint{0.573339in}{2.047944in}}{\pgfqpoint{0.576398in}{2.049211in}}{\pgfqpoint{0.578654in}{2.051467in}}%
\pgfpathcurveto{\pgfqpoint{0.580910in}{2.053723in}}{\pgfqpoint{0.582177in}{2.056782in}}{\pgfqpoint{0.582177in}{2.059972in}}%
\pgfpathcurveto{\pgfqpoint{0.582177in}{2.063162in}}{\pgfqpoint{0.580910in}{2.066222in}}{\pgfqpoint{0.578654in}{2.068477in}}%
\pgfpathcurveto{\pgfqpoint{0.576398in}{2.070733in}}{\pgfqpoint{0.573339in}{2.072000in}}{\pgfqpoint{0.570149in}{2.072000in}}%
\pgfpathcurveto{\pgfqpoint{0.566959in}{2.072000in}}{\pgfqpoint{0.563899in}{2.070733in}}{\pgfqpoint{0.561644in}{2.068477in}}%
\pgfpathcurveto{\pgfqpoint{0.559388in}{2.066222in}}{\pgfqpoint{0.558121in}{2.063162in}}{\pgfqpoint{0.558121in}{2.059972in}}%
\pgfpathcurveto{\pgfqpoint{0.558121in}{2.056782in}}{\pgfqpoint{0.559388in}{2.053723in}}{\pgfqpoint{0.561644in}{2.051467in}}%
\pgfpathcurveto{\pgfqpoint{0.563899in}{2.049211in}}{\pgfqpoint{0.566959in}{2.047944in}}{\pgfqpoint{0.570149in}{2.047944in}}%
\pgfpathlineto{\pgfqpoint{0.570149in}{2.047944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563647in}{2.063572in}}%
\pgfpathcurveto{\pgfqpoint{0.566837in}{2.063572in}}{\pgfqpoint{0.569897in}{2.064839in}}{\pgfqpoint{0.572153in}{2.067095in}}%
\pgfpathcurveto{\pgfqpoint{0.574408in}{2.069351in}}{\pgfqpoint{0.575676in}{2.072410in}}{\pgfqpoint{0.575676in}{2.075600in}}%
\pgfpathcurveto{\pgfqpoint{0.575676in}{2.078790in}}{\pgfqpoint{0.574408in}{2.081850in}}{\pgfqpoint{0.572153in}{2.084105in}}%
\pgfpathcurveto{\pgfqpoint{0.569897in}{2.086361in}}{\pgfqpoint{0.566837in}{2.087628in}}{\pgfqpoint{0.563647in}{2.087628in}}%
\pgfpathcurveto{\pgfqpoint{0.560458in}{2.087628in}}{\pgfqpoint{0.557398in}{2.086361in}}{\pgfqpoint{0.555142in}{2.084105in}}%
\pgfpathcurveto{\pgfqpoint{0.552887in}{2.081850in}}{\pgfqpoint{0.551619in}{2.078790in}}{\pgfqpoint{0.551619in}{2.075600in}}%
\pgfpathcurveto{\pgfqpoint{0.551619in}{2.072410in}}{\pgfqpoint{0.552887in}{2.069351in}}{\pgfqpoint{0.555142in}{2.067095in}}%
\pgfpathcurveto{\pgfqpoint{0.557398in}{2.064839in}}{\pgfqpoint{0.560458in}{2.063572in}}{\pgfqpoint{0.563647in}{2.063572in}}%
\pgfpathlineto{\pgfqpoint{0.563647in}{2.063572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573399in}{2.078786in}}%
\pgfpathcurveto{\pgfqpoint{0.576589in}{2.078786in}}{\pgfqpoint{0.579649in}{2.080054in}}{\pgfqpoint{0.581905in}{2.082309in}}%
\pgfpathcurveto{\pgfqpoint{0.584160in}{2.084565in}}{\pgfqpoint{0.585428in}{2.087624in}}{\pgfqpoint{0.585428in}{2.090814in}}%
\pgfpathcurveto{\pgfqpoint{0.585428in}{2.094004in}}{\pgfqpoint{0.584160in}{2.097064in}}{\pgfqpoint{0.581905in}{2.099319in}}%
\pgfpathcurveto{\pgfqpoint{0.579649in}{2.101575in}}{\pgfqpoint{0.576589in}{2.102842in}}{\pgfqpoint{0.573399in}{2.102842in}}%
\pgfpathcurveto{\pgfqpoint{0.570209in}{2.102842in}}{\pgfqpoint{0.567150in}{2.101575in}}{\pgfqpoint{0.564894in}{2.099319in}}%
\pgfpathcurveto{\pgfqpoint{0.562639in}{2.097064in}}{\pgfqpoint{0.561371in}{2.094004in}}{\pgfqpoint{0.561371in}{2.090814in}}%
\pgfpathcurveto{\pgfqpoint{0.561371in}{2.087624in}}{\pgfqpoint{0.562639in}{2.084565in}}{\pgfqpoint{0.564894in}{2.082309in}}%
\pgfpathcurveto{\pgfqpoint{0.567150in}{2.080054in}}{\pgfqpoint{0.570209in}{2.078786in}}{\pgfqpoint{0.573399in}{2.078786in}}%
\pgfpathlineto{\pgfqpoint{0.573399in}{2.078786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573399in}{2.081248in}}%
\pgfpathcurveto{\pgfqpoint{0.576589in}{2.081248in}}{\pgfqpoint{0.579649in}{2.082515in}}{\pgfqpoint{0.581905in}{2.084771in}}%
\pgfpathcurveto{\pgfqpoint{0.584160in}{2.087027in}}{\pgfqpoint{0.585428in}{2.090086in}}{\pgfqpoint{0.585428in}{2.093276in}}%
\pgfpathcurveto{\pgfqpoint{0.585428in}{2.096466in}}{\pgfqpoint{0.584160in}{2.099526in}}{\pgfqpoint{0.581905in}{2.101781in}}%
\pgfpathcurveto{\pgfqpoint{0.579649in}{2.104037in}}{\pgfqpoint{0.576589in}{2.105304in}}{\pgfqpoint{0.573399in}{2.105304in}}%
\pgfpathcurveto{\pgfqpoint{0.570209in}{2.105304in}}{\pgfqpoint{0.567150in}{2.104037in}}{\pgfqpoint{0.564894in}{2.101781in}}%
\pgfpathcurveto{\pgfqpoint{0.562639in}{2.099526in}}{\pgfqpoint{0.561371in}{2.096466in}}{\pgfqpoint{0.561371in}{2.093276in}}%
\pgfpathcurveto{\pgfqpoint{0.561371in}{2.090086in}}{\pgfqpoint{0.562639in}{2.087027in}}{\pgfqpoint{0.564894in}{2.084771in}}%
\pgfpathcurveto{\pgfqpoint{0.567150in}{2.082515in}}{\pgfqpoint{0.570209in}{2.081248in}}{\pgfqpoint{0.573399in}{2.081248in}}%
\pgfpathlineto{\pgfqpoint{0.573399in}{2.081248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573399in}{2.096021in}}%
\pgfpathcurveto{\pgfqpoint{0.576589in}{2.096021in}}{\pgfqpoint{0.579649in}{2.097288in}}{\pgfqpoint{0.581905in}{2.099544in}}%
\pgfpathcurveto{\pgfqpoint{0.584160in}{2.101800in}}{\pgfqpoint{0.585428in}{2.104859in}}{\pgfqpoint{0.585428in}{2.108049in}}%
\pgfpathcurveto{\pgfqpoint{0.585428in}{2.111239in}}{\pgfqpoint{0.584160in}{2.114299in}}{\pgfqpoint{0.581905in}{2.116554in}}%
\pgfpathcurveto{\pgfqpoint{0.579649in}{2.118810in}}{\pgfqpoint{0.576589in}{2.120077in}}{\pgfqpoint{0.573399in}{2.120077in}}%
\pgfpathcurveto{\pgfqpoint{0.570209in}{2.120077in}}{\pgfqpoint{0.567150in}{2.118810in}}{\pgfqpoint{0.564894in}{2.116554in}}%
\pgfpathcurveto{\pgfqpoint{0.562639in}{2.114299in}}{\pgfqpoint{0.561371in}{2.111239in}}{\pgfqpoint{0.561371in}{2.108049in}}%
\pgfpathcurveto{\pgfqpoint{0.561371in}{2.104859in}}{\pgfqpoint{0.562639in}{2.101800in}}{\pgfqpoint{0.564894in}{2.099544in}}%
\pgfpathcurveto{\pgfqpoint{0.567150in}{2.097288in}}{\pgfqpoint{0.570209in}{2.096021in}}{\pgfqpoint{0.573399in}{2.096021in}}%
\pgfpathlineto{\pgfqpoint{0.573399in}{2.096021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701171}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570149in}{2.109143in}}%
\pgfpathcurveto{\pgfqpoint{0.573339in}{2.109143in}}{\pgfqpoint{0.576398in}{2.110410in}}{\pgfqpoint{0.578654in}{2.112666in}}%
\pgfpathcurveto{\pgfqpoint{0.580910in}{2.114922in}}{\pgfqpoint{0.582177in}{2.117981in}}{\pgfqpoint{0.582177in}{2.121171in}}%
\pgfpathcurveto{\pgfqpoint{0.582177in}{2.124361in}}{\pgfqpoint{0.580910in}{2.127421in}}{\pgfqpoint{0.578654in}{2.129676in}}%
\pgfpathcurveto{\pgfqpoint{0.576398in}{2.131932in}}{\pgfqpoint{0.573339in}{2.133199in}}{\pgfqpoint{0.570149in}{2.133199in}}%
\pgfpathcurveto{\pgfqpoint{0.566959in}{2.133199in}}{\pgfqpoint{0.563899in}{2.131932in}}{\pgfqpoint{0.561644in}{2.129676in}}%
\pgfpathcurveto{\pgfqpoint{0.559388in}{2.127421in}}{\pgfqpoint{0.558121in}{2.124361in}}{\pgfqpoint{0.558121in}{2.121171in}}%
\pgfpathcurveto{\pgfqpoint{0.558121in}{2.117981in}}{\pgfqpoint{0.559388in}{2.114922in}}{\pgfqpoint{0.561644in}{2.112666in}}%
\pgfpathcurveto{\pgfqpoint{0.563899in}{2.110410in}}{\pgfqpoint{0.566959in}{2.109143in}}{\pgfqpoint{0.570149in}{2.109143in}}%
\pgfpathlineto{\pgfqpoint{0.570149in}{2.109143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570149in}{2.126678in}}%
\pgfpathcurveto{\pgfqpoint{0.573339in}{2.126678in}}{\pgfqpoint{0.576398in}{2.127946in}}{\pgfqpoint{0.578654in}{2.130201in}}%
\pgfpathcurveto{\pgfqpoint{0.580910in}{2.132457in}}{\pgfqpoint{0.582177in}{2.135517in}}{\pgfqpoint{0.582177in}{2.138707in}}%
\pgfpathcurveto{\pgfqpoint{0.582177in}{2.141896in}}{\pgfqpoint{0.580910in}{2.144956in}}{\pgfqpoint{0.578654in}{2.147212in}}%
\pgfpathcurveto{\pgfqpoint{0.576398in}{2.149467in}}{\pgfqpoint{0.573339in}{2.150735in}}{\pgfqpoint{0.570149in}{2.150735in}}%
\pgfpathcurveto{\pgfqpoint{0.566959in}{2.150735in}}{\pgfqpoint{0.563899in}{2.149467in}}{\pgfqpoint{0.561644in}{2.147212in}}%
\pgfpathcurveto{\pgfqpoint{0.559388in}{2.144956in}}{\pgfqpoint{0.558121in}{2.141896in}}{\pgfqpoint{0.558121in}{2.138707in}}%
\pgfpathcurveto{\pgfqpoint{0.558121in}{2.135517in}}{\pgfqpoint{0.559388in}{2.132457in}}{\pgfqpoint{0.561644in}{2.130201in}}%
\pgfpathcurveto{\pgfqpoint{0.563899in}{2.127946in}}{\pgfqpoint{0.566959in}{2.126678in}}{\pgfqpoint{0.570149in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{0.570149in}{2.126678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566898in}{2.193505in}}%
\pgfpathcurveto{\pgfqpoint{0.570088in}{2.193505in}}{\pgfqpoint{0.573148in}{2.194772in}}{\pgfqpoint{0.575403in}{2.197028in}}%
\pgfpathcurveto{\pgfqpoint{0.577659in}{2.199283in}}{\pgfqpoint{0.578926in}{2.202343in}}{\pgfqpoint{0.578926in}{2.205533in}}%
\pgfpathcurveto{\pgfqpoint{0.578926in}{2.208723in}}{\pgfqpoint{0.577659in}{2.211783in}}{\pgfqpoint{0.575403in}{2.214038in}}%
\pgfpathcurveto{\pgfqpoint{0.573148in}{2.216294in}}{\pgfqpoint{0.570088in}{2.217561in}}{\pgfqpoint{0.566898in}{2.217561in}}%
\pgfpathcurveto{\pgfqpoint{0.563708in}{2.217561in}}{\pgfqpoint{0.560649in}{2.216294in}}{\pgfqpoint{0.558393in}{2.214038in}}%
\pgfpathcurveto{\pgfqpoint{0.556137in}{2.211783in}}{\pgfqpoint{0.554870in}{2.208723in}}{\pgfqpoint{0.554870in}{2.205533in}}%
\pgfpathcurveto{\pgfqpoint{0.554870in}{2.202343in}}{\pgfqpoint{0.556137in}{2.199283in}}{\pgfqpoint{0.558393in}{2.197028in}}%
\pgfpathcurveto{\pgfqpoint{0.560649in}{2.194772in}}{\pgfqpoint{0.563708in}{2.193505in}}{\pgfqpoint{0.566898in}{2.193505in}}%
\pgfpathlineto{\pgfqpoint{0.566898in}{2.193505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563647in}{2.217277in}}%
\pgfpathcurveto{\pgfqpoint{0.566837in}{2.217277in}}{\pgfqpoint{0.569897in}{2.218544in}}{\pgfqpoint{0.572153in}{2.220800in}}%
\pgfpathcurveto{\pgfqpoint{0.574408in}{2.223055in}}{\pgfqpoint{0.575676in}{2.226115in}}{\pgfqpoint{0.575676in}{2.229305in}}%
\pgfpathcurveto{\pgfqpoint{0.575676in}{2.232495in}}{\pgfqpoint{0.574408in}{2.235555in}}{\pgfqpoint{0.572153in}{2.237810in}}%
\pgfpathcurveto{\pgfqpoint{0.569897in}{2.240066in}}{\pgfqpoint{0.566837in}{2.241333in}}{\pgfqpoint{0.563647in}{2.241333in}}%
\pgfpathcurveto{\pgfqpoint{0.560458in}{2.241333in}}{\pgfqpoint{0.557398in}{2.240066in}}{\pgfqpoint{0.555142in}{2.237810in}}%
\pgfpathcurveto{\pgfqpoint{0.552887in}{2.235555in}}{\pgfqpoint{0.551619in}{2.232495in}}{\pgfqpoint{0.551619in}{2.229305in}}%
\pgfpathcurveto{\pgfqpoint{0.551619in}{2.226115in}}{\pgfqpoint{0.552887in}{2.223055in}}{\pgfqpoint{0.555142in}{2.220800in}}%
\pgfpathcurveto{\pgfqpoint{0.557398in}{2.218544in}}{\pgfqpoint{0.560458in}{2.217277in}}{\pgfqpoint{0.563647in}{2.217277in}}%
\pgfpathlineto{\pgfqpoint{0.563647in}{2.217277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566898in}{2.226866in}}%
\pgfpathcurveto{\pgfqpoint{0.570088in}{2.226866in}}{\pgfqpoint{0.573148in}{2.228133in}}{\pgfqpoint{0.575403in}{2.230389in}}%
\pgfpathcurveto{\pgfqpoint{0.577659in}{2.232644in}}{\pgfqpoint{0.578926in}{2.235704in}}{\pgfqpoint{0.578926in}{2.238894in}}%
\pgfpathcurveto{\pgfqpoint{0.578926in}{2.242084in}}{\pgfqpoint{0.577659in}{2.245143in}}{\pgfqpoint{0.575403in}{2.247399in}}%
\pgfpathcurveto{\pgfqpoint{0.573148in}{2.249655in}}{\pgfqpoint{0.570088in}{2.250922in}}{\pgfqpoint{0.566898in}{2.250922in}}%
\pgfpathcurveto{\pgfqpoint{0.563708in}{2.250922in}}{\pgfqpoint{0.560649in}{2.249655in}}{\pgfqpoint{0.558393in}{2.247399in}}%
\pgfpathcurveto{\pgfqpoint{0.556137in}{2.245143in}}{\pgfqpoint{0.554870in}{2.242084in}}{\pgfqpoint{0.554870in}{2.238894in}}%
\pgfpathcurveto{\pgfqpoint{0.554870in}{2.235704in}}{\pgfqpoint{0.556137in}{2.232644in}}{\pgfqpoint{0.558393in}{2.230389in}}%
\pgfpathcurveto{\pgfqpoint{0.560649in}{2.228133in}}{\pgfqpoint{0.563708in}{2.226866in}}{\pgfqpoint{0.566898in}{2.226866in}}%
\pgfpathlineto{\pgfqpoint{0.566898in}{2.226866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579901in}{2.050206in}}%
\pgfpathcurveto{\pgfqpoint{0.583091in}{2.050206in}}{\pgfqpoint{0.586150in}{2.051473in}}{\pgfqpoint{0.588406in}{2.053729in}}%
\pgfpathcurveto{\pgfqpoint{0.590661in}{2.055984in}}{\pgfqpoint{0.591929in}{2.059044in}}{\pgfqpoint{0.591929in}{2.062234in}}%
\pgfpathcurveto{\pgfqpoint{0.591929in}{2.065424in}}{\pgfqpoint{0.590661in}{2.068483in}}{\pgfqpoint{0.588406in}{2.070739in}}%
\pgfpathcurveto{\pgfqpoint{0.586150in}{2.072994in}}{\pgfqpoint{0.583091in}{2.074262in}}{\pgfqpoint{0.579901in}{2.074262in}}%
\pgfpathcurveto{\pgfqpoint{0.576711in}{2.074262in}}{\pgfqpoint{0.573651in}{2.072994in}}{\pgfqpoint{0.571395in}{2.070739in}}%
\pgfpathcurveto{\pgfqpoint{0.569140in}{2.068483in}}{\pgfqpoint{0.567873in}{2.065424in}}{\pgfqpoint{0.567873in}{2.062234in}}%
\pgfpathcurveto{\pgfqpoint{0.567873in}{2.059044in}}{\pgfqpoint{0.569140in}{2.055984in}}{\pgfqpoint{0.571395in}{2.053729in}}%
\pgfpathcurveto{\pgfqpoint{0.573651in}{2.051473in}}{\pgfqpoint{0.576711in}{2.050206in}}{\pgfqpoint{0.579901in}{2.050206in}}%
\pgfpathlineto{\pgfqpoint{0.579901in}{2.050206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576650in}{2.055029in}}%
\pgfpathcurveto{\pgfqpoint{0.579840in}{2.055029in}}{\pgfqpoint{0.582900in}{2.056296in}}{\pgfqpoint{0.585155in}{2.058552in}}%
\pgfpathcurveto{\pgfqpoint{0.587411in}{2.060807in}}{\pgfqpoint{0.588678in}{2.063867in}}{\pgfqpoint{0.588678in}{2.067057in}}%
\pgfpathcurveto{\pgfqpoint{0.588678in}{2.070247in}}{\pgfqpoint{0.587411in}{2.073306in}}{\pgfqpoint{0.585155in}{2.075562in}}%
\pgfpathcurveto{\pgfqpoint{0.582900in}{2.077818in}}{\pgfqpoint{0.579840in}{2.079085in}}{\pgfqpoint{0.576650in}{2.079085in}}%
\pgfpathcurveto{\pgfqpoint{0.573460in}{2.079085in}}{\pgfqpoint{0.570400in}{2.077818in}}{\pgfqpoint{0.568145in}{2.075562in}}%
\pgfpathcurveto{\pgfqpoint{0.565889in}{2.073306in}}{\pgfqpoint{0.564622in}{2.070247in}}{\pgfqpoint{0.564622in}{2.067057in}}%
\pgfpathcurveto{\pgfqpoint{0.564622in}{2.063867in}}{\pgfqpoint{0.565889in}{2.060807in}}{\pgfqpoint{0.568145in}{2.058552in}}%
\pgfpathcurveto{\pgfqpoint{0.570400in}{2.056296in}}{\pgfqpoint{0.573460in}{2.055029in}}{\pgfqpoint{0.576650in}{2.055029in}}%
\pgfpathlineto{\pgfqpoint{0.576650in}{2.055029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576650in}{2.068301in}}%
\pgfpathcurveto{\pgfqpoint{0.579840in}{2.068301in}}{\pgfqpoint{0.582900in}{2.069568in}}{\pgfqpoint{0.585155in}{2.071824in}}%
\pgfpathcurveto{\pgfqpoint{0.587411in}{2.074079in}}{\pgfqpoint{0.588678in}{2.077139in}}{\pgfqpoint{0.588678in}{2.080329in}}%
\pgfpathcurveto{\pgfqpoint{0.588678in}{2.083519in}}{\pgfqpoint{0.587411in}{2.086579in}}{\pgfqpoint{0.585155in}{2.088834in}}%
\pgfpathcurveto{\pgfqpoint{0.582900in}{2.091090in}}{\pgfqpoint{0.579840in}{2.092357in}}{\pgfqpoint{0.576650in}{2.092357in}}%
\pgfpathcurveto{\pgfqpoint{0.573460in}{2.092357in}}{\pgfqpoint{0.570400in}{2.091090in}}{\pgfqpoint{0.568145in}{2.088834in}}%
\pgfpathcurveto{\pgfqpoint{0.565889in}{2.086579in}}{\pgfqpoint{0.564622in}{2.083519in}}{\pgfqpoint{0.564622in}{2.080329in}}%
\pgfpathcurveto{\pgfqpoint{0.564622in}{2.077139in}}{\pgfqpoint{0.565889in}{2.074079in}}{\pgfqpoint{0.568145in}{2.071824in}}%
\pgfpathcurveto{\pgfqpoint{0.570400in}{2.069568in}}{\pgfqpoint{0.573460in}{2.068301in}}{\pgfqpoint{0.576650in}{2.068301in}}%
\pgfpathlineto{\pgfqpoint{0.576650in}{2.068301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579901in}{2.089615in}}%
\pgfpathcurveto{\pgfqpoint{0.583091in}{2.089615in}}{\pgfqpoint{0.586150in}{2.090882in}}{\pgfqpoint{0.588406in}{2.093137in}}%
\pgfpathcurveto{\pgfqpoint{0.590661in}{2.095393in}}{\pgfqpoint{0.591929in}{2.098453in}}{\pgfqpoint{0.591929in}{2.101643in}}%
\pgfpathcurveto{\pgfqpoint{0.591929in}{2.104833in}}{\pgfqpoint{0.590661in}{2.107892in}}{\pgfqpoint{0.588406in}{2.110148in}}%
\pgfpathcurveto{\pgfqpoint{0.586150in}{2.112403in}}{\pgfqpoint{0.583091in}{2.113671in}}{\pgfqpoint{0.579901in}{2.113671in}}%
\pgfpathcurveto{\pgfqpoint{0.576711in}{2.113671in}}{\pgfqpoint{0.573651in}{2.112403in}}{\pgfqpoint{0.571395in}{2.110148in}}%
\pgfpathcurveto{\pgfqpoint{0.569140in}{2.107892in}}{\pgfqpoint{0.567873in}{2.104833in}}{\pgfqpoint{0.567873in}{2.101643in}}%
\pgfpathcurveto{\pgfqpoint{0.567873in}{2.098453in}}{\pgfqpoint{0.569140in}{2.095393in}}{\pgfqpoint{0.571395in}{2.093137in}}%
\pgfpathcurveto{\pgfqpoint{0.573651in}{2.090882in}}{\pgfqpoint{0.576711in}{2.089615in}}{\pgfqpoint{0.579901in}{2.089615in}}%
\pgfpathlineto{\pgfqpoint{0.579901in}{2.089615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589653in}{2.105266in}}%
\pgfpathcurveto{\pgfqpoint{0.592842in}{2.105266in}}{\pgfqpoint{0.595902in}{2.106533in}}{\pgfqpoint{0.598158in}{2.108789in}}%
\pgfpathcurveto{\pgfqpoint{0.600413in}{2.111044in}}{\pgfqpoint{0.601681in}{2.114104in}}{\pgfqpoint{0.601681in}{2.117294in}}%
\pgfpathcurveto{\pgfqpoint{0.601681in}{2.120484in}}{\pgfqpoint{0.600413in}{2.123543in}}{\pgfqpoint{0.598158in}{2.125799in}}%
\pgfpathcurveto{\pgfqpoint{0.595902in}{2.128055in}}{\pgfqpoint{0.592842in}{2.129322in}}{\pgfqpoint{0.589653in}{2.129322in}}%
\pgfpathcurveto{\pgfqpoint{0.586463in}{2.129322in}}{\pgfqpoint{0.583403in}{2.128055in}}{\pgfqpoint{0.581147in}{2.125799in}}%
\pgfpathcurveto{\pgfqpoint{0.578892in}{2.123543in}}{\pgfqpoint{0.577624in}{2.120484in}}{\pgfqpoint{0.577624in}{2.117294in}}%
\pgfpathcurveto{\pgfqpoint{0.577624in}{2.114104in}}{\pgfqpoint{0.578892in}{2.111044in}}{\pgfqpoint{0.581147in}{2.108789in}}%
\pgfpathcurveto{\pgfqpoint{0.583403in}{2.106533in}}{\pgfqpoint{0.586463in}{2.105266in}}{\pgfqpoint{0.589653in}{2.105266in}}%
\pgfpathlineto{\pgfqpoint{0.589653in}{2.105266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589653in}{2.121662in}}%
\pgfpathcurveto{\pgfqpoint{0.592842in}{2.121662in}}{\pgfqpoint{0.595902in}{2.122929in}}{\pgfqpoint{0.598158in}{2.125185in}}%
\pgfpathcurveto{\pgfqpoint{0.600413in}{2.127440in}}{\pgfqpoint{0.601681in}{2.130500in}}{\pgfqpoint{0.601681in}{2.133690in}}%
\pgfpathcurveto{\pgfqpoint{0.601681in}{2.136880in}}{\pgfqpoint{0.600413in}{2.139940in}}{\pgfqpoint{0.598158in}{2.142195in}}%
\pgfpathcurveto{\pgfqpoint{0.595902in}{2.144451in}}{\pgfqpoint{0.592842in}{2.145718in}}{\pgfqpoint{0.589653in}{2.145718in}}%
\pgfpathcurveto{\pgfqpoint{0.586463in}{2.145718in}}{\pgfqpoint{0.583403in}{2.144451in}}{\pgfqpoint{0.581147in}{2.142195in}}%
\pgfpathcurveto{\pgfqpoint{0.578892in}{2.139940in}}{\pgfqpoint{0.577624in}{2.136880in}}{\pgfqpoint{0.577624in}{2.133690in}}%
\pgfpathcurveto{\pgfqpoint{0.577624in}{2.130500in}}{\pgfqpoint{0.578892in}{2.127440in}}{\pgfqpoint{0.581147in}{2.125185in}}%
\pgfpathcurveto{\pgfqpoint{0.583403in}{2.122929in}}{\pgfqpoint{0.586463in}{2.121662in}}{\pgfqpoint{0.589653in}{2.121662in}}%
\pgfpathlineto{\pgfqpoint{0.589653in}{2.121662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589653in}{2.127374in}}%
\pgfpathcurveto{\pgfqpoint{0.592842in}{2.127374in}}{\pgfqpoint{0.595902in}{2.128641in}}{\pgfqpoint{0.598158in}{2.130897in}}%
\pgfpathcurveto{\pgfqpoint{0.600413in}{2.133152in}}{\pgfqpoint{0.601681in}{2.136212in}}{\pgfqpoint{0.601681in}{2.139402in}}%
\pgfpathcurveto{\pgfqpoint{0.601681in}{2.142592in}}{\pgfqpoint{0.600413in}{2.145652in}}{\pgfqpoint{0.598158in}{2.147907in}}%
\pgfpathcurveto{\pgfqpoint{0.595902in}{2.150163in}}{\pgfqpoint{0.592842in}{2.151430in}}{\pgfqpoint{0.589653in}{2.151430in}}%
\pgfpathcurveto{\pgfqpoint{0.586463in}{2.151430in}}{\pgfqpoint{0.583403in}{2.150163in}}{\pgfqpoint{0.581147in}{2.147907in}}%
\pgfpathcurveto{\pgfqpoint{0.578892in}{2.145652in}}{\pgfqpoint{0.577624in}{2.142592in}}{\pgfqpoint{0.577624in}{2.139402in}}%
\pgfpathcurveto{\pgfqpoint{0.577624in}{2.136212in}}{\pgfqpoint{0.578892in}{2.133152in}}{\pgfqpoint{0.581147in}{2.130897in}}%
\pgfpathcurveto{\pgfqpoint{0.583403in}{2.128641in}}{\pgfqpoint{0.586463in}{2.127374in}}{\pgfqpoint{0.589653in}{2.127374in}}%
\pgfpathlineto{\pgfqpoint{0.589653in}{2.127374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.836644}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586402in}{2.144508in}}%
\pgfpathcurveto{\pgfqpoint{0.589592in}{2.144508in}}{\pgfqpoint{0.592651in}{2.145775in}}{\pgfqpoint{0.594907in}{2.148031in}}%
\pgfpathcurveto{\pgfqpoint{0.597163in}{2.150287in}}{\pgfqpoint{0.598430in}{2.153346in}}{\pgfqpoint{0.598430in}{2.156536in}}%
\pgfpathcurveto{\pgfqpoint{0.598430in}{2.159726in}}{\pgfqpoint{0.597163in}{2.162786in}}{\pgfqpoint{0.594907in}{2.165041in}}%
\pgfpathcurveto{\pgfqpoint{0.592651in}{2.167297in}}{\pgfqpoint{0.589592in}{2.168564in}}{\pgfqpoint{0.586402in}{2.168564in}}%
\pgfpathcurveto{\pgfqpoint{0.583212in}{2.168564in}}{\pgfqpoint{0.580152in}{2.167297in}}{\pgfqpoint{0.577897in}{2.165041in}}%
\pgfpathcurveto{\pgfqpoint{0.575641in}{2.162786in}}{\pgfqpoint{0.574374in}{2.159726in}}{\pgfqpoint{0.574374in}{2.156536in}}%
\pgfpathcurveto{\pgfqpoint{0.574374in}{2.153346in}}{\pgfqpoint{0.575641in}{2.150287in}}{\pgfqpoint{0.577897in}{2.148031in}}%
\pgfpathcurveto{\pgfqpoint{0.580152in}{2.145775in}}{\pgfqpoint{0.583212in}{2.144508in}}{\pgfqpoint{0.586402in}{2.144508in}}%
\pgfpathlineto{\pgfqpoint{0.586402in}{2.144508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.669526}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586402in}{2.157941in}}%
\pgfpathcurveto{\pgfqpoint{0.589592in}{2.157941in}}{\pgfqpoint{0.592651in}{2.159208in}}{\pgfqpoint{0.594907in}{2.161464in}}%
\pgfpathcurveto{\pgfqpoint{0.597163in}{2.163719in}}{\pgfqpoint{0.598430in}{2.166779in}}{\pgfqpoint{0.598430in}{2.169969in}}%
\pgfpathcurveto{\pgfqpoint{0.598430in}{2.173159in}}{\pgfqpoint{0.597163in}{2.176218in}}{\pgfqpoint{0.594907in}{2.178474in}}%
\pgfpathcurveto{\pgfqpoint{0.592651in}{2.180730in}}{\pgfqpoint{0.589592in}{2.181997in}}{\pgfqpoint{0.586402in}{2.181997in}}%
\pgfpathcurveto{\pgfqpoint{0.583212in}{2.181997in}}{\pgfqpoint{0.580152in}{2.180730in}}{\pgfqpoint{0.577897in}{2.178474in}}%
\pgfpathcurveto{\pgfqpoint{0.575641in}{2.176218in}}{\pgfqpoint{0.574374in}{2.173159in}}{\pgfqpoint{0.574374in}{2.169969in}}%
\pgfpathcurveto{\pgfqpoint{0.574374in}{2.166779in}}{\pgfqpoint{0.575641in}{2.163719in}}{\pgfqpoint{0.577897in}{2.161464in}}%
\pgfpathcurveto{\pgfqpoint{0.580152in}{2.159208in}}{\pgfqpoint{0.583212in}{2.157941in}}{\pgfqpoint{0.586402in}{2.157941in}}%
\pgfpathlineto{\pgfqpoint{0.586402in}{2.157941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576650in}{2.167692in}}%
\pgfpathcurveto{\pgfqpoint{0.579840in}{2.167692in}}{\pgfqpoint{0.582900in}{2.168959in}}{\pgfqpoint{0.585155in}{2.171215in}}%
\pgfpathcurveto{\pgfqpoint{0.587411in}{2.173470in}}{\pgfqpoint{0.588678in}{2.176530in}}{\pgfqpoint{0.588678in}{2.179720in}}%
\pgfpathcurveto{\pgfqpoint{0.588678in}{2.182910in}}{\pgfqpoint{0.587411in}{2.185969in}}{\pgfqpoint{0.585155in}{2.188225in}}%
\pgfpathcurveto{\pgfqpoint{0.582900in}{2.190480in}}{\pgfqpoint{0.579840in}{2.191748in}}{\pgfqpoint{0.576650in}{2.191748in}}%
\pgfpathcurveto{\pgfqpoint{0.573460in}{2.191748in}}{\pgfqpoint{0.570400in}{2.190480in}}{\pgfqpoint{0.568145in}{2.188225in}}%
\pgfpathcurveto{\pgfqpoint{0.565889in}{2.185969in}}{\pgfqpoint{0.564622in}{2.182910in}}{\pgfqpoint{0.564622in}{2.179720in}}%
\pgfpathcurveto{\pgfqpoint{0.564622in}{2.176530in}}{\pgfqpoint{0.565889in}{2.173470in}}{\pgfqpoint{0.568145in}{2.171215in}}%
\pgfpathcurveto{\pgfqpoint{0.570400in}{2.168959in}}{\pgfqpoint{0.573460in}{2.167692in}}{\pgfqpoint{0.576650in}{2.167692in}}%
\pgfpathlineto{\pgfqpoint{0.576650in}{2.167692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576650in}{2.243381in}}%
\pgfpathcurveto{\pgfqpoint{0.579840in}{2.243381in}}{\pgfqpoint{0.582900in}{2.244648in}}{\pgfqpoint{0.585155in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{0.587411in}{2.249159in}}{\pgfqpoint{0.588678in}{2.252219in}}{\pgfqpoint{0.588678in}{2.255409in}}%
\pgfpathcurveto{\pgfqpoint{0.588678in}{2.258599in}}{\pgfqpoint{0.587411in}{2.261659in}}{\pgfqpoint{0.585155in}{2.263914in}}%
\pgfpathcurveto{\pgfqpoint{0.582900in}{2.266170in}}{\pgfqpoint{0.579840in}{2.267437in}}{\pgfqpoint{0.576650in}{2.267437in}}%
\pgfpathcurveto{\pgfqpoint{0.573460in}{2.267437in}}{\pgfqpoint{0.570400in}{2.266170in}}{\pgfqpoint{0.568145in}{2.263914in}}%
\pgfpathcurveto{\pgfqpoint{0.565889in}{2.261659in}}{\pgfqpoint{0.564622in}{2.258599in}}{\pgfqpoint{0.564622in}{2.255409in}}%
\pgfpathcurveto{\pgfqpoint{0.564622in}{2.252219in}}{\pgfqpoint{0.565889in}{2.249159in}}{\pgfqpoint{0.568145in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{0.570400in}{2.244648in}}{\pgfqpoint{0.573460in}{2.243381in}}{\pgfqpoint{0.576650in}{2.243381in}}%
\pgfpathlineto{\pgfqpoint{0.576650in}{2.243381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589653in}{2.258059in}}%
\pgfpathcurveto{\pgfqpoint{0.592842in}{2.258059in}}{\pgfqpoint{0.595902in}{2.259326in}}{\pgfqpoint{0.598158in}{2.261582in}}%
\pgfpathcurveto{\pgfqpoint{0.600413in}{2.263837in}}{\pgfqpoint{0.601681in}{2.266897in}}{\pgfqpoint{0.601681in}{2.270087in}}%
\pgfpathcurveto{\pgfqpoint{0.601681in}{2.273277in}}{\pgfqpoint{0.600413in}{2.276336in}}{\pgfqpoint{0.598158in}{2.278592in}}%
\pgfpathcurveto{\pgfqpoint{0.595902in}{2.280848in}}{\pgfqpoint{0.592842in}{2.282115in}}{\pgfqpoint{0.589653in}{2.282115in}}%
\pgfpathcurveto{\pgfqpoint{0.586463in}{2.282115in}}{\pgfqpoint{0.583403in}{2.280848in}}{\pgfqpoint{0.581147in}{2.278592in}}%
\pgfpathcurveto{\pgfqpoint{0.578892in}{2.276336in}}{\pgfqpoint{0.577624in}{2.273277in}}{\pgfqpoint{0.577624in}{2.270087in}}%
\pgfpathcurveto{\pgfqpoint{0.577624in}{2.266897in}}{\pgfqpoint{0.578892in}{2.263837in}}{\pgfqpoint{0.581147in}{2.261582in}}%
\pgfpathcurveto{\pgfqpoint{0.583403in}{2.259326in}}{\pgfqpoint{0.586463in}{2.258059in}}{\pgfqpoint{0.589653in}{2.258059in}}%
\pgfpathlineto{\pgfqpoint{0.589653in}{2.258059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592903in}{2.064800in}}%
\pgfpathcurveto{\pgfqpoint{0.596093in}{2.064800in}}{\pgfqpoint{0.599153in}{2.066068in}}{\pgfqpoint{0.601408in}{2.068323in}}%
\pgfpathcurveto{\pgfqpoint{0.603664in}{2.070579in}}{\pgfqpoint{0.604931in}{2.073638in}}{\pgfqpoint{0.604931in}{2.076828in}}%
\pgfpathcurveto{\pgfqpoint{0.604931in}{2.080018in}}{\pgfqpoint{0.603664in}{2.083078in}}{\pgfqpoint{0.601408in}{2.085333in}}%
\pgfpathcurveto{\pgfqpoint{0.599153in}{2.087589in}}{\pgfqpoint{0.596093in}{2.088856in}}{\pgfqpoint{0.592903in}{2.088856in}}%
\pgfpathcurveto{\pgfqpoint{0.589713in}{2.088856in}}{\pgfqpoint{0.586654in}{2.087589in}}{\pgfqpoint{0.584398in}{2.085333in}}%
\pgfpathcurveto{\pgfqpoint{0.582142in}{2.083078in}}{\pgfqpoint{0.580875in}{2.080018in}}{\pgfqpoint{0.580875in}{2.076828in}}%
\pgfpathcurveto{\pgfqpoint{0.580875in}{2.073638in}}{\pgfqpoint{0.582142in}{2.070579in}}{\pgfqpoint{0.584398in}{2.068323in}}%
\pgfpathcurveto{\pgfqpoint{0.586654in}{2.066068in}}{\pgfqpoint{0.589713in}{2.064800in}}{\pgfqpoint{0.592903in}{2.064800in}}%
\pgfpathlineto{\pgfqpoint{0.592903in}{2.064800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.866431}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596154in}{2.079493in}}%
\pgfpathcurveto{\pgfqpoint{0.599344in}{2.079493in}}{\pgfqpoint{0.602403in}{2.080760in}}{\pgfqpoint{0.604659in}{2.083016in}}%
\pgfpathcurveto{\pgfqpoint{0.606915in}{2.085271in}}{\pgfqpoint{0.608182in}{2.088331in}}{\pgfqpoint{0.608182in}{2.091521in}}%
\pgfpathcurveto{\pgfqpoint{0.608182in}{2.094711in}}{\pgfqpoint{0.606915in}{2.097770in}}{\pgfqpoint{0.604659in}{2.100026in}}%
\pgfpathcurveto{\pgfqpoint{0.602403in}{2.102282in}}{\pgfqpoint{0.599344in}{2.103549in}}{\pgfqpoint{0.596154in}{2.103549in}}%
\pgfpathcurveto{\pgfqpoint{0.592964in}{2.103549in}}{\pgfqpoint{0.589904in}{2.102282in}}{\pgfqpoint{0.587649in}{2.100026in}}%
\pgfpathcurveto{\pgfqpoint{0.585393in}{2.097770in}}{\pgfqpoint{0.584126in}{2.094711in}}{\pgfqpoint{0.584126in}{2.091521in}}%
\pgfpathcurveto{\pgfqpoint{0.584126in}{2.088331in}}{\pgfqpoint{0.585393in}{2.085271in}}{\pgfqpoint{0.587649in}{2.083016in}}%
\pgfpathcurveto{\pgfqpoint{0.589904in}{2.080760in}}{\pgfqpoint{0.592964in}{2.079493in}}{\pgfqpoint{0.596154in}{2.079493in}}%
\pgfpathlineto{\pgfqpoint{0.596154in}{2.079493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596154in}{2.084617in}}%
\pgfpathcurveto{\pgfqpoint{0.599344in}{2.084617in}}{\pgfqpoint{0.602403in}{2.085885in}}{\pgfqpoint{0.604659in}{2.088140in}}%
\pgfpathcurveto{\pgfqpoint{0.606915in}{2.090396in}}{\pgfqpoint{0.608182in}{2.093456in}}{\pgfqpoint{0.608182in}{2.096646in}}%
\pgfpathcurveto{\pgfqpoint{0.608182in}{2.099835in}}{\pgfqpoint{0.606915in}{2.102895in}}{\pgfqpoint{0.604659in}{2.105151in}}%
\pgfpathcurveto{\pgfqpoint{0.602403in}{2.107406in}}{\pgfqpoint{0.599344in}{2.108674in}}{\pgfqpoint{0.596154in}{2.108674in}}%
\pgfpathcurveto{\pgfqpoint{0.592964in}{2.108674in}}{\pgfqpoint{0.589904in}{2.107406in}}{\pgfqpoint{0.587649in}{2.105151in}}%
\pgfpathcurveto{\pgfqpoint{0.585393in}{2.102895in}}{\pgfqpoint{0.584126in}{2.099835in}}{\pgfqpoint{0.584126in}{2.096646in}}%
\pgfpathcurveto{\pgfqpoint{0.584126in}{2.093456in}}{\pgfqpoint{0.585393in}{2.090396in}}{\pgfqpoint{0.587649in}{2.088140in}}%
\pgfpathcurveto{\pgfqpoint{0.589904in}{2.085885in}}{\pgfqpoint{0.592964in}{2.084617in}}{\pgfqpoint{0.596154in}{2.084617in}}%
\pgfpathlineto{\pgfqpoint{0.596154in}{2.084617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592903in}{2.106798in}}%
\pgfpathcurveto{\pgfqpoint{0.596093in}{2.106798in}}{\pgfqpoint{0.599153in}{2.108065in}}{\pgfqpoint{0.601408in}{2.110321in}}%
\pgfpathcurveto{\pgfqpoint{0.603664in}{2.112577in}}{\pgfqpoint{0.604931in}{2.115636in}}{\pgfqpoint{0.604931in}{2.118826in}}%
\pgfpathcurveto{\pgfqpoint{0.604931in}{2.122016in}}{\pgfqpoint{0.603664in}{2.125076in}}{\pgfqpoint{0.601408in}{2.127331in}}%
\pgfpathcurveto{\pgfqpoint{0.599153in}{2.129587in}}{\pgfqpoint{0.596093in}{2.130854in}}{\pgfqpoint{0.592903in}{2.130854in}}%
\pgfpathcurveto{\pgfqpoint{0.589713in}{2.130854in}}{\pgfqpoint{0.586654in}{2.129587in}}{\pgfqpoint{0.584398in}{2.127331in}}%
\pgfpathcurveto{\pgfqpoint{0.582142in}{2.125076in}}{\pgfqpoint{0.580875in}{2.122016in}}{\pgfqpoint{0.580875in}{2.118826in}}%
\pgfpathcurveto{\pgfqpoint{0.580875in}{2.115636in}}{\pgfqpoint{0.582142in}{2.112577in}}{\pgfqpoint{0.584398in}{2.110321in}}%
\pgfpathcurveto{\pgfqpoint{0.586654in}{2.108065in}}{\pgfqpoint{0.589713in}{2.106798in}}{\pgfqpoint{0.592903in}{2.106798in}}%
\pgfpathlineto{\pgfqpoint{0.592903in}{2.106798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599404in}{2.114959in}}%
\pgfpathcurveto{\pgfqpoint{0.602594in}{2.114959in}}{\pgfqpoint{0.605654in}{2.116227in}}{\pgfqpoint{0.607910in}{2.118482in}}%
\pgfpathcurveto{\pgfqpoint{0.610165in}{2.120738in}}{\pgfqpoint{0.611433in}{2.123798in}}{\pgfqpoint{0.611433in}{2.126988in}}%
\pgfpathcurveto{\pgfqpoint{0.611433in}{2.130177in}}{\pgfqpoint{0.610165in}{2.133237in}}{\pgfqpoint{0.607910in}{2.135493in}}%
\pgfpathcurveto{\pgfqpoint{0.605654in}{2.137748in}}{\pgfqpoint{0.602594in}{2.139016in}}{\pgfqpoint{0.599404in}{2.139016in}}%
\pgfpathcurveto{\pgfqpoint{0.596215in}{2.139016in}}{\pgfqpoint{0.593155in}{2.137748in}}{\pgfqpoint{0.590899in}{2.135493in}}%
\pgfpathcurveto{\pgfqpoint{0.588644in}{2.133237in}}{\pgfqpoint{0.587376in}{2.130177in}}{\pgfqpoint{0.587376in}{2.126988in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.123798in}}{\pgfqpoint{0.588644in}{2.120738in}}{\pgfqpoint{0.590899in}{2.118482in}}%
\pgfpathcurveto{\pgfqpoint{0.593155in}{2.116227in}}{\pgfqpoint{0.596215in}{2.114959in}}{\pgfqpoint{0.599404in}{2.114959in}}%
\pgfpathlineto{\pgfqpoint{0.599404in}{2.114959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602655in}{2.134250in}}%
\pgfpathcurveto{\pgfqpoint{0.605845in}{2.134250in}}{\pgfqpoint{0.608905in}{2.135517in}}{\pgfqpoint{0.611160in}{2.137773in}}%
\pgfpathcurveto{\pgfqpoint{0.613416in}{2.140028in}}{\pgfqpoint{0.614683in}{2.143088in}}{\pgfqpoint{0.614683in}{2.146278in}}%
\pgfpathcurveto{\pgfqpoint{0.614683in}{2.149468in}}{\pgfqpoint{0.613416in}{2.152528in}}{\pgfqpoint{0.611160in}{2.154783in}}%
\pgfpathcurveto{\pgfqpoint{0.608905in}{2.157039in}}{\pgfqpoint{0.605845in}{2.158306in}}{\pgfqpoint{0.602655in}{2.158306in}}%
\pgfpathcurveto{\pgfqpoint{0.599465in}{2.158306in}}{\pgfqpoint{0.596406in}{2.157039in}}{\pgfqpoint{0.594150in}{2.154783in}}%
\pgfpathcurveto{\pgfqpoint{0.591894in}{2.152528in}}{\pgfqpoint{0.590627in}{2.149468in}}{\pgfqpoint{0.590627in}{2.146278in}}%
\pgfpathcurveto{\pgfqpoint{0.590627in}{2.143088in}}{\pgfqpoint{0.591894in}{2.140028in}}{\pgfqpoint{0.594150in}{2.137773in}}%
\pgfpathcurveto{\pgfqpoint{0.596406in}{2.135517in}}{\pgfqpoint{0.599465in}{2.134250in}}{\pgfqpoint{0.602655in}{2.134250in}}%
\pgfpathlineto{\pgfqpoint{0.602655in}{2.134250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602655in}{2.145668in}}%
\pgfpathcurveto{\pgfqpoint{0.605845in}{2.145668in}}{\pgfqpoint{0.608905in}{2.146935in}}{\pgfqpoint{0.611160in}{2.149191in}}%
\pgfpathcurveto{\pgfqpoint{0.613416in}{2.151446in}}{\pgfqpoint{0.614683in}{2.154506in}}{\pgfqpoint{0.614683in}{2.157696in}}%
\pgfpathcurveto{\pgfqpoint{0.614683in}{2.160886in}}{\pgfqpoint{0.613416in}{2.163946in}}{\pgfqpoint{0.611160in}{2.166201in}}%
\pgfpathcurveto{\pgfqpoint{0.608905in}{2.168457in}}{\pgfqpoint{0.605845in}{2.169724in}}{\pgfqpoint{0.602655in}{2.169724in}}%
\pgfpathcurveto{\pgfqpoint{0.599465in}{2.169724in}}{\pgfqpoint{0.596406in}{2.168457in}}{\pgfqpoint{0.594150in}{2.166201in}}%
\pgfpathcurveto{\pgfqpoint{0.591894in}{2.163946in}}{\pgfqpoint{0.590627in}{2.160886in}}{\pgfqpoint{0.590627in}{2.157696in}}%
\pgfpathcurveto{\pgfqpoint{0.590627in}{2.154506in}}{\pgfqpoint{0.591894in}{2.151446in}}{\pgfqpoint{0.594150in}{2.149191in}}%
\pgfpathcurveto{\pgfqpoint{0.596406in}{2.146935in}}{\pgfqpoint{0.599465in}{2.145668in}}{\pgfqpoint{0.602655in}{2.145668in}}%
\pgfpathlineto{\pgfqpoint{0.602655in}{2.145668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602655in}{2.156282in}}%
\pgfpathcurveto{\pgfqpoint{0.605845in}{2.156282in}}{\pgfqpoint{0.608905in}{2.157549in}}{\pgfqpoint{0.611160in}{2.159805in}}%
\pgfpathcurveto{\pgfqpoint{0.613416in}{2.162060in}}{\pgfqpoint{0.614683in}{2.165120in}}{\pgfqpoint{0.614683in}{2.168310in}}%
\pgfpathcurveto{\pgfqpoint{0.614683in}{2.171500in}}{\pgfqpoint{0.613416in}{2.174559in}}{\pgfqpoint{0.611160in}{2.176815in}}%
\pgfpathcurveto{\pgfqpoint{0.608905in}{2.179071in}}{\pgfqpoint{0.605845in}{2.180338in}}{\pgfqpoint{0.602655in}{2.180338in}}%
\pgfpathcurveto{\pgfqpoint{0.599465in}{2.180338in}}{\pgfqpoint{0.596406in}{2.179071in}}{\pgfqpoint{0.594150in}{2.176815in}}%
\pgfpathcurveto{\pgfqpoint{0.591894in}{2.174559in}}{\pgfqpoint{0.590627in}{2.171500in}}{\pgfqpoint{0.590627in}{2.168310in}}%
\pgfpathcurveto{\pgfqpoint{0.590627in}{2.165120in}}{\pgfqpoint{0.591894in}{2.162060in}}{\pgfqpoint{0.594150in}{2.159805in}}%
\pgfpathcurveto{\pgfqpoint{0.596406in}{2.157549in}}{\pgfqpoint{0.599465in}{2.156282in}}{\pgfqpoint{0.602655in}{2.156282in}}%
\pgfpathlineto{\pgfqpoint{0.602655in}{2.156282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592903in}{2.172685in}}%
\pgfpathcurveto{\pgfqpoint{0.596093in}{2.172685in}}{\pgfqpoint{0.599153in}{2.173952in}}{\pgfqpoint{0.601408in}{2.176208in}}%
\pgfpathcurveto{\pgfqpoint{0.603664in}{2.178463in}}{\pgfqpoint{0.604931in}{2.181523in}}{\pgfqpoint{0.604931in}{2.184713in}}%
\pgfpathcurveto{\pgfqpoint{0.604931in}{2.187903in}}{\pgfqpoint{0.603664in}{2.190962in}}{\pgfqpoint{0.601408in}{2.193218in}}%
\pgfpathcurveto{\pgfqpoint{0.599153in}{2.195474in}}{\pgfqpoint{0.596093in}{2.196741in}}{\pgfqpoint{0.592903in}{2.196741in}}%
\pgfpathcurveto{\pgfqpoint{0.589713in}{2.196741in}}{\pgfqpoint{0.586654in}{2.195474in}}{\pgfqpoint{0.584398in}{2.193218in}}%
\pgfpathcurveto{\pgfqpoint{0.582142in}{2.190962in}}{\pgfqpoint{0.580875in}{2.187903in}}{\pgfqpoint{0.580875in}{2.184713in}}%
\pgfpathcurveto{\pgfqpoint{0.580875in}{2.181523in}}{\pgfqpoint{0.582142in}{2.178463in}}{\pgfqpoint{0.584398in}{2.176208in}}%
\pgfpathcurveto{\pgfqpoint{0.586654in}{2.173952in}}{\pgfqpoint{0.589713in}{2.172685in}}{\pgfqpoint{0.592903in}{2.172685in}}%
\pgfpathlineto{\pgfqpoint{0.592903in}{2.172685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596154in}{2.188575in}}%
\pgfpathcurveto{\pgfqpoint{0.599344in}{2.188575in}}{\pgfqpoint{0.602403in}{2.189842in}}{\pgfqpoint{0.604659in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{0.606915in}{2.194353in}}{\pgfqpoint{0.608182in}{2.197413in}}{\pgfqpoint{0.608182in}{2.200603in}}%
\pgfpathcurveto{\pgfqpoint{0.608182in}{2.203793in}}{\pgfqpoint{0.606915in}{2.206852in}}{\pgfqpoint{0.604659in}{2.209108in}}%
\pgfpathcurveto{\pgfqpoint{0.602403in}{2.211363in}}{\pgfqpoint{0.599344in}{2.212631in}}{\pgfqpoint{0.596154in}{2.212631in}}%
\pgfpathcurveto{\pgfqpoint{0.592964in}{2.212631in}}{\pgfqpoint{0.589904in}{2.211363in}}{\pgfqpoint{0.587649in}{2.209108in}}%
\pgfpathcurveto{\pgfqpoint{0.585393in}{2.206852in}}{\pgfqpoint{0.584126in}{2.203793in}}{\pgfqpoint{0.584126in}{2.200603in}}%
\pgfpathcurveto{\pgfqpoint{0.584126in}{2.197413in}}{\pgfqpoint{0.585393in}{2.194353in}}{\pgfqpoint{0.587649in}{2.192097in}}%
\pgfpathcurveto{\pgfqpoint{0.589904in}{2.189842in}}{\pgfqpoint{0.592964in}{2.188575in}}{\pgfqpoint{0.596154in}{2.188575in}}%
\pgfpathlineto{\pgfqpoint{0.596154in}{2.188575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602655in}{2.195475in}}%
\pgfpathcurveto{\pgfqpoint{0.605845in}{2.195475in}}{\pgfqpoint{0.608905in}{2.196743in}}{\pgfqpoint{0.611160in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{0.613416in}{2.201254in}}{\pgfqpoint{0.614683in}{2.204314in}}{\pgfqpoint{0.614683in}{2.207504in}}%
\pgfpathcurveto{\pgfqpoint{0.614683in}{2.210693in}}{\pgfqpoint{0.613416in}{2.213753in}}{\pgfqpoint{0.611160in}{2.216009in}}%
\pgfpathcurveto{\pgfqpoint{0.608905in}{2.218264in}}{\pgfqpoint{0.605845in}{2.219532in}}{\pgfqpoint{0.602655in}{2.219532in}}%
\pgfpathcurveto{\pgfqpoint{0.599465in}{2.219532in}}{\pgfqpoint{0.596406in}{2.218264in}}{\pgfqpoint{0.594150in}{2.216009in}}%
\pgfpathcurveto{\pgfqpoint{0.591894in}{2.213753in}}{\pgfqpoint{0.590627in}{2.210693in}}{\pgfqpoint{0.590627in}{2.207504in}}%
\pgfpathcurveto{\pgfqpoint{0.590627in}{2.204314in}}{\pgfqpoint{0.591894in}{2.201254in}}{\pgfqpoint{0.594150in}{2.198998in}}%
\pgfpathcurveto{\pgfqpoint{0.596406in}{2.196743in}}{\pgfqpoint{0.599465in}{2.195475in}}{\pgfqpoint{0.602655in}{2.195475in}}%
\pgfpathlineto{\pgfqpoint{0.602655in}{2.195475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615658in}{2.072716in}}%
\pgfpathcurveto{\pgfqpoint{0.618848in}{2.072716in}}{\pgfqpoint{0.621907in}{2.073983in}}{\pgfqpoint{0.624163in}{2.076239in}}%
\pgfpathcurveto{\pgfqpoint{0.626418in}{2.078494in}}{\pgfqpoint{0.627686in}{2.081554in}}{\pgfqpoint{0.627686in}{2.084744in}}%
\pgfpathcurveto{\pgfqpoint{0.627686in}{2.087934in}}{\pgfqpoint{0.626418in}{2.090994in}}{\pgfqpoint{0.624163in}{2.093249in}}%
\pgfpathcurveto{\pgfqpoint{0.621907in}{2.095505in}}{\pgfqpoint{0.618848in}{2.096772in}}{\pgfqpoint{0.615658in}{2.096772in}}%
\pgfpathcurveto{\pgfqpoint{0.612468in}{2.096772in}}{\pgfqpoint{0.609408in}{2.095505in}}{\pgfqpoint{0.607152in}{2.093249in}}%
\pgfpathcurveto{\pgfqpoint{0.604897in}{2.090994in}}{\pgfqpoint{0.603629in}{2.087934in}}{\pgfqpoint{0.603629in}{2.084744in}}%
\pgfpathcurveto{\pgfqpoint{0.603629in}{2.081554in}}{\pgfqpoint{0.604897in}{2.078494in}}{\pgfqpoint{0.607152in}{2.076239in}}%
\pgfpathcurveto{\pgfqpoint{0.609408in}{2.073983in}}{\pgfqpoint{0.612468in}{2.072716in}}{\pgfqpoint{0.615658in}{2.072716in}}%
\pgfpathlineto{\pgfqpoint{0.615658in}{2.072716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800215}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609156in}{2.080343in}}%
\pgfpathcurveto{\pgfqpoint{0.612346in}{2.080343in}}{\pgfqpoint{0.615406in}{2.081611in}}{\pgfqpoint{0.617662in}{2.083866in}}%
\pgfpathcurveto{\pgfqpoint{0.619917in}{2.086122in}}{\pgfqpoint{0.621184in}{2.089182in}}{\pgfqpoint{0.621184in}{2.092372in}}%
\pgfpathcurveto{\pgfqpoint{0.621184in}{2.095561in}}{\pgfqpoint{0.619917in}{2.098621in}}{\pgfqpoint{0.617662in}{2.100877in}}%
\pgfpathcurveto{\pgfqpoint{0.615406in}{2.103132in}}{\pgfqpoint{0.612346in}{2.104400in}}{\pgfqpoint{0.609156in}{2.104400in}}%
\pgfpathcurveto{\pgfqpoint{0.605966in}{2.104400in}}{\pgfqpoint{0.602907in}{2.103132in}}{\pgfqpoint{0.600651in}{2.100877in}}%
\pgfpathcurveto{\pgfqpoint{0.598396in}{2.098621in}}{\pgfqpoint{0.597128in}{2.095561in}}{\pgfqpoint{0.597128in}{2.092372in}}%
\pgfpathcurveto{\pgfqpoint{0.597128in}{2.089182in}}{\pgfqpoint{0.598396in}{2.086122in}}{\pgfqpoint{0.600651in}{2.083866in}}%
\pgfpathcurveto{\pgfqpoint{0.602907in}{2.081611in}}{\pgfqpoint{0.605966in}{2.080343in}}{\pgfqpoint{0.609156in}{2.080343in}}%
\pgfpathlineto{\pgfqpoint{0.609156in}{2.080343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615658in}{2.097599in}}%
\pgfpathcurveto{\pgfqpoint{0.618848in}{2.097599in}}{\pgfqpoint{0.621907in}{2.098866in}}{\pgfqpoint{0.624163in}{2.101122in}}%
\pgfpathcurveto{\pgfqpoint{0.626418in}{2.103378in}}{\pgfqpoint{0.627686in}{2.106437in}}{\pgfqpoint{0.627686in}{2.109627in}}%
\pgfpathcurveto{\pgfqpoint{0.627686in}{2.112817in}}{\pgfqpoint{0.626418in}{2.115877in}}{\pgfqpoint{0.624163in}{2.118132in}}%
\pgfpathcurveto{\pgfqpoint{0.621907in}{2.120388in}}{\pgfqpoint{0.618848in}{2.121655in}}{\pgfqpoint{0.615658in}{2.121655in}}%
\pgfpathcurveto{\pgfqpoint{0.612468in}{2.121655in}}{\pgfqpoint{0.609408in}{2.120388in}}{\pgfqpoint{0.607152in}{2.118132in}}%
\pgfpathcurveto{\pgfqpoint{0.604897in}{2.115877in}}{\pgfqpoint{0.603629in}{2.112817in}}{\pgfqpoint{0.603629in}{2.109627in}}%
\pgfpathcurveto{\pgfqpoint{0.603629in}{2.106437in}}{\pgfqpoint{0.604897in}{2.103378in}}{\pgfqpoint{0.607152in}{2.101122in}}%
\pgfpathcurveto{\pgfqpoint{0.609408in}{2.098866in}}{\pgfqpoint{0.612468in}{2.097599in}}{\pgfqpoint{0.615658in}{2.097599in}}%
\pgfpathlineto{\pgfqpoint{0.615658in}{2.097599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618908in}{2.117322in}}%
\pgfpathcurveto{\pgfqpoint{0.622098in}{2.117322in}}{\pgfqpoint{0.625158in}{2.118590in}}{\pgfqpoint{0.627413in}{2.120845in}}%
\pgfpathcurveto{\pgfqpoint{0.629669in}{2.123101in}}{\pgfqpoint{0.630936in}{2.126160in}}{\pgfqpoint{0.630936in}{2.129350in}}%
\pgfpathcurveto{\pgfqpoint{0.630936in}{2.132540in}}{\pgfqpoint{0.629669in}{2.135600in}}{\pgfqpoint{0.627413in}{2.137856in}}%
\pgfpathcurveto{\pgfqpoint{0.625158in}{2.140111in}}{\pgfqpoint{0.622098in}{2.141378in}}{\pgfqpoint{0.618908in}{2.141378in}}%
\pgfpathcurveto{\pgfqpoint{0.615718in}{2.141378in}}{\pgfqpoint{0.612659in}{2.140111in}}{\pgfqpoint{0.610403in}{2.137856in}}%
\pgfpathcurveto{\pgfqpoint{0.608147in}{2.135600in}}{\pgfqpoint{0.606880in}{2.132540in}}{\pgfqpoint{0.606880in}{2.129350in}}%
\pgfpathcurveto{\pgfqpoint{0.606880in}{2.126160in}}{\pgfqpoint{0.608147in}{2.123101in}}{\pgfqpoint{0.610403in}{2.120845in}}%
\pgfpathcurveto{\pgfqpoint{0.612659in}{2.118590in}}{\pgfqpoint{0.615718in}{2.117322in}}{\pgfqpoint{0.618908in}{2.117322in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{2.117322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612407in}{2.131692in}}%
\pgfpathcurveto{\pgfqpoint{0.615597in}{2.131692in}}{\pgfqpoint{0.618657in}{2.132959in}}{\pgfqpoint{0.620912in}{2.135215in}}%
\pgfpathcurveto{\pgfqpoint{0.623168in}{2.137471in}}{\pgfqpoint{0.624435in}{2.140530in}}{\pgfqpoint{0.624435in}{2.143720in}}%
\pgfpathcurveto{\pgfqpoint{0.624435in}{2.146910in}}{\pgfqpoint{0.623168in}{2.149970in}}{\pgfqpoint{0.620912in}{2.152225in}}%
\pgfpathcurveto{\pgfqpoint{0.618657in}{2.154481in}}{\pgfqpoint{0.615597in}{2.155748in}}{\pgfqpoint{0.612407in}{2.155748in}}%
\pgfpathcurveto{\pgfqpoint{0.609217in}{2.155748in}}{\pgfqpoint{0.606157in}{2.154481in}}{\pgfqpoint{0.603902in}{2.152225in}}%
\pgfpathcurveto{\pgfqpoint{0.601646in}{2.149970in}}{\pgfqpoint{0.600379in}{2.146910in}}{\pgfqpoint{0.600379in}{2.143720in}}%
\pgfpathcurveto{\pgfqpoint{0.600379in}{2.140530in}}{\pgfqpoint{0.601646in}{2.137471in}}{\pgfqpoint{0.603902in}{2.135215in}}%
\pgfpathcurveto{\pgfqpoint{0.606157in}{2.132959in}}{\pgfqpoint{0.609217in}{2.131692in}}{\pgfqpoint{0.612407in}{2.131692in}}%
\pgfpathlineto{\pgfqpoint{0.612407in}{2.131692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615658in}{2.137418in}}%
\pgfpathcurveto{\pgfqpoint{0.618848in}{2.137418in}}{\pgfqpoint{0.621907in}{2.138685in}}{\pgfqpoint{0.624163in}{2.140941in}}%
\pgfpathcurveto{\pgfqpoint{0.626418in}{2.143196in}}{\pgfqpoint{0.627686in}{2.146256in}}{\pgfqpoint{0.627686in}{2.149446in}}%
\pgfpathcurveto{\pgfqpoint{0.627686in}{2.152636in}}{\pgfqpoint{0.626418in}{2.155695in}}{\pgfqpoint{0.624163in}{2.157951in}}%
\pgfpathcurveto{\pgfqpoint{0.621907in}{2.160207in}}{\pgfqpoint{0.618848in}{2.161474in}}{\pgfqpoint{0.615658in}{2.161474in}}%
\pgfpathcurveto{\pgfqpoint{0.612468in}{2.161474in}}{\pgfqpoint{0.609408in}{2.160207in}}{\pgfqpoint{0.607152in}{2.157951in}}%
\pgfpathcurveto{\pgfqpoint{0.604897in}{2.155695in}}{\pgfqpoint{0.603629in}{2.152636in}}{\pgfqpoint{0.603629in}{2.149446in}}%
\pgfpathcurveto{\pgfqpoint{0.603629in}{2.146256in}}{\pgfqpoint{0.604897in}{2.143196in}}{\pgfqpoint{0.607152in}{2.140941in}}%
\pgfpathcurveto{\pgfqpoint{0.609408in}{2.138685in}}{\pgfqpoint{0.612468in}{2.137418in}}{\pgfqpoint{0.615658in}{2.137418in}}%
\pgfpathlineto{\pgfqpoint{0.615658in}{2.137418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618908in}{2.158168in}}%
\pgfpathcurveto{\pgfqpoint{0.622098in}{2.158168in}}{\pgfqpoint{0.625158in}{2.159436in}}{\pgfqpoint{0.627413in}{2.161691in}}%
\pgfpathcurveto{\pgfqpoint{0.629669in}{2.163947in}}{\pgfqpoint{0.630936in}{2.167007in}}{\pgfqpoint{0.630936in}{2.170196in}}%
\pgfpathcurveto{\pgfqpoint{0.630936in}{2.173386in}}{\pgfqpoint{0.629669in}{2.176446in}}{\pgfqpoint{0.627413in}{2.178702in}}%
\pgfpathcurveto{\pgfqpoint{0.625158in}{2.180957in}}{\pgfqpoint{0.622098in}{2.182225in}}{\pgfqpoint{0.618908in}{2.182225in}}%
\pgfpathcurveto{\pgfqpoint{0.615718in}{2.182225in}}{\pgfqpoint{0.612659in}{2.180957in}}{\pgfqpoint{0.610403in}{2.178702in}}%
\pgfpathcurveto{\pgfqpoint{0.608147in}{2.176446in}}{\pgfqpoint{0.606880in}{2.173386in}}{\pgfqpoint{0.606880in}{2.170196in}}%
\pgfpathcurveto{\pgfqpoint{0.606880in}{2.167007in}}{\pgfqpoint{0.608147in}{2.163947in}}{\pgfqpoint{0.610403in}{2.161691in}}%
\pgfpathcurveto{\pgfqpoint{0.612659in}{2.159436in}}{\pgfqpoint{0.615718in}{2.158168in}}{\pgfqpoint{0.618908in}{2.158168in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{2.158168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609156in}{2.168769in}}%
\pgfpathcurveto{\pgfqpoint{0.612346in}{2.168769in}}{\pgfqpoint{0.615406in}{2.170037in}}{\pgfqpoint{0.617662in}{2.172292in}}%
\pgfpathcurveto{\pgfqpoint{0.619917in}{2.174548in}}{\pgfqpoint{0.621184in}{2.177607in}}{\pgfqpoint{0.621184in}{2.180797in}}%
\pgfpathcurveto{\pgfqpoint{0.621184in}{2.183987in}}{\pgfqpoint{0.619917in}{2.187047in}}{\pgfqpoint{0.617662in}{2.189302in}}%
\pgfpathcurveto{\pgfqpoint{0.615406in}{2.191558in}}{\pgfqpoint{0.612346in}{2.192825in}}{\pgfqpoint{0.609156in}{2.192825in}}%
\pgfpathcurveto{\pgfqpoint{0.605966in}{2.192825in}}{\pgfqpoint{0.602907in}{2.191558in}}{\pgfqpoint{0.600651in}{2.189302in}}%
\pgfpathcurveto{\pgfqpoint{0.598396in}{2.187047in}}{\pgfqpoint{0.597128in}{2.183987in}}{\pgfqpoint{0.597128in}{2.180797in}}%
\pgfpathcurveto{\pgfqpoint{0.597128in}{2.177607in}}{\pgfqpoint{0.598396in}{2.174548in}}{\pgfqpoint{0.600651in}{2.172292in}}%
\pgfpathcurveto{\pgfqpoint{0.602907in}{2.170037in}}{\pgfqpoint{0.605966in}{2.168769in}}{\pgfqpoint{0.609156in}{2.168769in}}%
\pgfpathlineto{\pgfqpoint{0.609156in}{2.168769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609156in}{2.189597in}}%
\pgfpathcurveto{\pgfqpoint{0.612346in}{2.189597in}}{\pgfqpoint{0.615406in}{2.190865in}}{\pgfqpoint{0.617662in}{2.193120in}}%
\pgfpathcurveto{\pgfqpoint{0.619917in}{2.195376in}}{\pgfqpoint{0.621184in}{2.198436in}}{\pgfqpoint{0.621184in}{2.201626in}}%
\pgfpathcurveto{\pgfqpoint{0.621184in}{2.204815in}}{\pgfqpoint{0.619917in}{2.207875in}}{\pgfqpoint{0.617662in}{2.210131in}}%
\pgfpathcurveto{\pgfqpoint{0.615406in}{2.212386in}}{\pgfqpoint{0.612346in}{2.213654in}}{\pgfqpoint{0.609156in}{2.213654in}}%
\pgfpathcurveto{\pgfqpoint{0.605966in}{2.213654in}}{\pgfqpoint{0.602907in}{2.212386in}}{\pgfqpoint{0.600651in}{2.210131in}}%
\pgfpathcurveto{\pgfqpoint{0.598396in}{2.207875in}}{\pgfqpoint{0.597128in}{2.204815in}}{\pgfqpoint{0.597128in}{2.201626in}}%
\pgfpathcurveto{\pgfqpoint{0.597128in}{2.198436in}}{\pgfqpoint{0.598396in}{2.195376in}}{\pgfqpoint{0.600651in}{2.193120in}}%
\pgfpathcurveto{\pgfqpoint{0.602907in}{2.190865in}}{\pgfqpoint{0.605966in}{2.189597in}}{\pgfqpoint{0.609156in}{2.189597in}}%
\pgfpathlineto{\pgfqpoint{0.609156in}{2.189597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.669526}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605906in}{2.199498in}}%
\pgfpathcurveto{\pgfqpoint{0.609096in}{2.199498in}}{\pgfqpoint{0.612155in}{2.200766in}}{\pgfqpoint{0.614411in}{2.203021in}}%
\pgfpathcurveto{\pgfqpoint{0.616666in}{2.205277in}}{\pgfqpoint{0.617934in}{2.208337in}}{\pgfqpoint{0.617934in}{2.211526in}}%
\pgfpathcurveto{\pgfqpoint{0.617934in}{2.214716in}}{\pgfqpoint{0.616666in}{2.217776in}}{\pgfqpoint{0.614411in}{2.220032in}}%
\pgfpathcurveto{\pgfqpoint{0.612155in}{2.222287in}}{\pgfqpoint{0.609096in}{2.223555in}}{\pgfqpoint{0.605906in}{2.223555in}}%
\pgfpathcurveto{\pgfqpoint{0.602716in}{2.223555in}}{\pgfqpoint{0.599656in}{2.222287in}}{\pgfqpoint{0.597401in}{2.220032in}}%
\pgfpathcurveto{\pgfqpoint{0.595145in}{2.217776in}}{\pgfqpoint{0.593878in}{2.214716in}}{\pgfqpoint{0.593878in}{2.211526in}}%
\pgfpathcurveto{\pgfqpoint{0.593878in}{2.208337in}}{\pgfqpoint{0.595145in}{2.205277in}}{\pgfqpoint{0.597401in}{2.203021in}}%
\pgfpathcurveto{\pgfqpoint{0.599656in}{2.200766in}}{\pgfqpoint{0.602716in}{2.199498in}}{\pgfqpoint{0.605906in}{2.199498in}}%
\pgfpathlineto{\pgfqpoint{0.605906in}{2.199498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615658in}{2.280098in}}%
\pgfpathcurveto{\pgfqpoint{0.618848in}{2.280098in}}{\pgfqpoint{0.621907in}{2.281365in}}{\pgfqpoint{0.624163in}{2.283621in}}%
\pgfpathcurveto{\pgfqpoint{0.626418in}{2.285877in}}{\pgfqpoint{0.627686in}{2.288936in}}{\pgfqpoint{0.627686in}{2.292126in}}%
\pgfpathcurveto{\pgfqpoint{0.627686in}{2.295316in}}{\pgfqpoint{0.626418in}{2.298376in}}{\pgfqpoint{0.624163in}{2.300631in}}%
\pgfpathcurveto{\pgfqpoint{0.621907in}{2.302887in}}{\pgfqpoint{0.618848in}{2.304154in}}{\pgfqpoint{0.615658in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{0.612468in}{2.304154in}}{\pgfqpoint{0.609408in}{2.302887in}}{\pgfqpoint{0.607152in}{2.300631in}}%
\pgfpathcurveto{\pgfqpoint{0.604897in}{2.298376in}}{\pgfqpoint{0.603629in}{2.295316in}}{\pgfqpoint{0.603629in}{2.292126in}}%
\pgfpathcurveto{\pgfqpoint{0.603629in}{2.288936in}}{\pgfqpoint{0.604897in}{2.285877in}}{\pgfqpoint{0.607152in}{2.283621in}}%
\pgfpathcurveto{\pgfqpoint{0.609408in}{2.281365in}}{\pgfqpoint{0.612468in}{2.280098in}}{\pgfqpoint{0.615658in}{2.280098in}}%
\pgfpathlineto{\pgfqpoint{0.615658in}{2.280098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605906in}{2.348289in}}%
\pgfpathcurveto{\pgfqpoint{0.609096in}{2.348289in}}{\pgfqpoint{0.612155in}{2.349556in}}{\pgfqpoint{0.614411in}{2.351812in}}%
\pgfpathcurveto{\pgfqpoint{0.616666in}{2.354067in}}{\pgfqpoint{0.617934in}{2.357127in}}{\pgfqpoint{0.617934in}{2.360317in}}%
\pgfpathcurveto{\pgfqpoint{0.617934in}{2.363507in}}{\pgfqpoint{0.616666in}{2.366566in}}{\pgfqpoint{0.614411in}{2.368822in}}%
\pgfpathcurveto{\pgfqpoint{0.612155in}{2.371078in}}{\pgfqpoint{0.609096in}{2.372345in}}{\pgfqpoint{0.605906in}{2.372345in}}%
\pgfpathcurveto{\pgfqpoint{0.602716in}{2.372345in}}{\pgfqpoint{0.599656in}{2.371078in}}{\pgfqpoint{0.597401in}{2.368822in}}%
\pgfpathcurveto{\pgfqpoint{0.595145in}{2.366566in}}{\pgfqpoint{0.593878in}{2.363507in}}{\pgfqpoint{0.593878in}{2.360317in}}%
\pgfpathcurveto{\pgfqpoint{0.593878in}{2.357127in}}{\pgfqpoint{0.595145in}{2.354067in}}{\pgfqpoint{0.597401in}{2.351812in}}%
\pgfpathcurveto{\pgfqpoint{0.599656in}{2.349556in}}{\pgfqpoint{0.602716in}{2.348289in}}{\pgfqpoint{0.605906in}{2.348289in}}%
\pgfpathlineto{\pgfqpoint{0.605906in}{2.348289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618908in}{2.392552in}}%
\pgfpathcurveto{\pgfqpoint{0.622098in}{2.392552in}}{\pgfqpoint{0.625158in}{2.393819in}}{\pgfqpoint{0.627413in}{2.396075in}}%
\pgfpathcurveto{\pgfqpoint{0.629669in}{2.398330in}}{\pgfqpoint{0.630936in}{2.401390in}}{\pgfqpoint{0.630936in}{2.404580in}}%
\pgfpathcurveto{\pgfqpoint{0.630936in}{2.407770in}}{\pgfqpoint{0.629669in}{2.410829in}}{\pgfqpoint{0.627413in}{2.413085in}}%
\pgfpathcurveto{\pgfqpoint{0.625158in}{2.415341in}}{\pgfqpoint{0.622098in}{2.416608in}}{\pgfqpoint{0.618908in}{2.416608in}}%
\pgfpathcurveto{\pgfqpoint{0.615718in}{2.416608in}}{\pgfqpoint{0.612659in}{2.415341in}}{\pgfqpoint{0.610403in}{2.413085in}}%
\pgfpathcurveto{\pgfqpoint{0.608147in}{2.410829in}}{\pgfqpoint{0.606880in}{2.407770in}}{\pgfqpoint{0.606880in}{2.404580in}}%
\pgfpathcurveto{\pgfqpoint{0.606880in}{2.401390in}}{\pgfqpoint{0.608147in}{2.398330in}}{\pgfqpoint{0.610403in}{2.396075in}}%
\pgfpathcurveto{\pgfqpoint{0.612659in}{2.393819in}}{\pgfqpoint{0.615718in}{2.392552in}}{\pgfqpoint{0.618908in}{2.392552in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{2.392552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628660in}{2.091035in}}%
\pgfpathcurveto{\pgfqpoint{0.631850in}{2.091035in}}{\pgfqpoint{0.634910in}{2.092302in}}{\pgfqpoint{0.637165in}{2.094558in}}%
\pgfpathcurveto{\pgfqpoint{0.639421in}{2.096813in}}{\pgfqpoint{0.640688in}{2.099873in}}{\pgfqpoint{0.640688in}{2.103063in}}%
\pgfpathcurveto{\pgfqpoint{0.640688in}{2.106253in}}{\pgfqpoint{0.639421in}{2.109312in}}{\pgfqpoint{0.637165in}{2.111568in}}%
\pgfpathcurveto{\pgfqpoint{0.634910in}{2.113824in}}{\pgfqpoint{0.631850in}{2.115091in}}{\pgfqpoint{0.628660in}{2.115091in}}%
\pgfpathcurveto{\pgfqpoint{0.625470in}{2.115091in}}{\pgfqpoint{0.622411in}{2.113824in}}{\pgfqpoint{0.620155in}{2.111568in}}%
\pgfpathcurveto{\pgfqpoint{0.617899in}{2.109312in}}{\pgfqpoint{0.616632in}{2.106253in}}{\pgfqpoint{0.616632in}{2.103063in}}%
\pgfpathcurveto{\pgfqpoint{0.616632in}{2.099873in}}{\pgfqpoint{0.617899in}{2.096813in}}{\pgfqpoint{0.620155in}{2.094558in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.092302in}}{\pgfqpoint{0.625470in}{2.091035in}}{\pgfqpoint{0.628660in}{2.091035in}}%
\pgfpathlineto{\pgfqpoint{0.628660in}{2.091035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729786}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622159in}{2.107323in}}%
\pgfpathcurveto{\pgfqpoint{0.625349in}{2.107323in}}{\pgfqpoint{0.628408in}{2.108590in}}{\pgfqpoint{0.630664in}{2.110846in}}%
\pgfpathcurveto{\pgfqpoint{0.632920in}{2.113101in}}{\pgfqpoint{0.634187in}{2.116161in}}{\pgfqpoint{0.634187in}{2.119351in}}%
\pgfpathcurveto{\pgfqpoint{0.634187in}{2.122541in}}{\pgfqpoint{0.632920in}{2.125600in}}{\pgfqpoint{0.630664in}{2.127856in}}%
\pgfpathcurveto{\pgfqpoint{0.628408in}{2.130112in}}{\pgfqpoint{0.625349in}{2.131379in}}{\pgfqpoint{0.622159in}{2.131379in}}%
\pgfpathcurveto{\pgfqpoint{0.618969in}{2.131379in}}{\pgfqpoint{0.615909in}{2.130112in}}{\pgfqpoint{0.613654in}{2.127856in}}%
\pgfpathcurveto{\pgfqpoint{0.611398in}{2.125600in}}{\pgfqpoint{0.610131in}{2.122541in}}{\pgfqpoint{0.610131in}{2.119351in}}%
\pgfpathcurveto{\pgfqpoint{0.610131in}{2.116161in}}{\pgfqpoint{0.611398in}{2.113101in}}{\pgfqpoint{0.613654in}{2.110846in}}%
\pgfpathcurveto{\pgfqpoint{0.615909in}{2.108590in}}{\pgfqpoint{0.618969in}{2.107323in}}{\pgfqpoint{0.622159in}{2.107323in}}%
\pgfpathlineto{\pgfqpoint{0.622159in}{2.107323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628660in}{2.115874in}}%
\pgfpathcurveto{\pgfqpoint{0.631850in}{2.115874in}}{\pgfqpoint{0.634910in}{2.117142in}}{\pgfqpoint{0.637165in}{2.119397in}}%
\pgfpathcurveto{\pgfqpoint{0.639421in}{2.121653in}}{\pgfqpoint{0.640688in}{2.124713in}}{\pgfqpoint{0.640688in}{2.127902in}}%
\pgfpathcurveto{\pgfqpoint{0.640688in}{2.131092in}}{\pgfqpoint{0.639421in}{2.134152in}}{\pgfqpoint{0.637165in}{2.136408in}}%
\pgfpathcurveto{\pgfqpoint{0.634910in}{2.138663in}}{\pgfqpoint{0.631850in}{2.139931in}}{\pgfqpoint{0.628660in}{2.139931in}}%
\pgfpathcurveto{\pgfqpoint{0.625470in}{2.139931in}}{\pgfqpoint{0.622411in}{2.138663in}}{\pgfqpoint{0.620155in}{2.136408in}}%
\pgfpathcurveto{\pgfqpoint{0.617899in}{2.134152in}}{\pgfqpoint{0.616632in}{2.131092in}}{\pgfqpoint{0.616632in}{2.127902in}}%
\pgfpathcurveto{\pgfqpoint{0.616632in}{2.124713in}}{\pgfqpoint{0.617899in}{2.121653in}}{\pgfqpoint{0.620155in}{2.119397in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.117142in}}{\pgfqpoint{0.625470in}{2.115874in}}{\pgfqpoint{0.628660in}{2.115874in}}%
\pgfpathlineto{\pgfqpoint{0.628660in}{2.115874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628660in}{2.124920in}}%
\pgfpathcurveto{\pgfqpoint{0.631850in}{2.124920in}}{\pgfqpoint{0.634910in}{2.126188in}}{\pgfqpoint{0.637165in}{2.128443in}}%
\pgfpathcurveto{\pgfqpoint{0.639421in}{2.130699in}}{\pgfqpoint{0.640688in}{2.133758in}}{\pgfqpoint{0.640688in}{2.136948in}}%
\pgfpathcurveto{\pgfqpoint{0.640688in}{2.140138in}}{\pgfqpoint{0.639421in}{2.143198in}}{\pgfqpoint{0.637165in}{2.145453in}}%
\pgfpathcurveto{\pgfqpoint{0.634910in}{2.147709in}}{\pgfqpoint{0.631850in}{2.148976in}}{\pgfqpoint{0.628660in}{2.148976in}}%
\pgfpathcurveto{\pgfqpoint{0.625470in}{2.148976in}}{\pgfqpoint{0.622411in}{2.147709in}}{\pgfqpoint{0.620155in}{2.145453in}}%
\pgfpathcurveto{\pgfqpoint{0.617899in}{2.143198in}}{\pgfqpoint{0.616632in}{2.140138in}}{\pgfqpoint{0.616632in}{2.136948in}}%
\pgfpathcurveto{\pgfqpoint{0.616632in}{2.133758in}}{\pgfqpoint{0.617899in}{2.130699in}}{\pgfqpoint{0.620155in}{2.128443in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.126188in}}{\pgfqpoint{0.625470in}{2.124920in}}{\pgfqpoint{0.628660in}{2.124920in}}%
\pgfpathlineto{\pgfqpoint{0.628660in}{2.124920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625410in}{2.143892in}}%
\pgfpathcurveto{\pgfqpoint{0.628599in}{2.143892in}}{\pgfqpoint{0.631659in}{2.145160in}}{\pgfqpoint{0.633915in}{2.147415in}}%
\pgfpathcurveto{\pgfqpoint{0.636170in}{2.149671in}}{\pgfqpoint{0.637438in}{2.152730in}}{\pgfqpoint{0.637438in}{2.155920in}}%
\pgfpathcurveto{\pgfqpoint{0.637438in}{2.159110in}}{\pgfqpoint{0.636170in}{2.162170in}}{\pgfqpoint{0.633915in}{2.164425in}}%
\pgfpathcurveto{\pgfqpoint{0.631659in}{2.166681in}}{\pgfqpoint{0.628599in}{2.167948in}}{\pgfqpoint{0.625410in}{2.167948in}}%
\pgfpathcurveto{\pgfqpoint{0.622220in}{2.167948in}}{\pgfqpoint{0.619160in}{2.166681in}}{\pgfqpoint{0.616904in}{2.164425in}}%
\pgfpathcurveto{\pgfqpoint{0.614649in}{2.162170in}}{\pgfqpoint{0.613381in}{2.159110in}}{\pgfqpoint{0.613381in}{2.155920in}}%
\pgfpathcurveto{\pgfqpoint{0.613381in}{2.152730in}}{\pgfqpoint{0.614649in}{2.149671in}}{\pgfqpoint{0.616904in}{2.147415in}}%
\pgfpathcurveto{\pgfqpoint{0.619160in}{2.145160in}}{\pgfqpoint{0.622220in}{2.143892in}}{\pgfqpoint{0.625410in}{2.143892in}}%
\pgfpathlineto{\pgfqpoint{0.625410in}{2.143892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631911in}{2.164566in}}%
\pgfpathcurveto{\pgfqpoint{0.635101in}{2.164566in}}{\pgfqpoint{0.638160in}{2.165833in}}{\pgfqpoint{0.640416in}{2.168089in}}%
\pgfpathcurveto{\pgfqpoint{0.642672in}{2.170345in}}{\pgfqpoint{0.643939in}{2.173404in}}{\pgfqpoint{0.643939in}{2.176594in}}%
\pgfpathcurveto{\pgfqpoint{0.643939in}{2.179784in}}{\pgfqpoint{0.642672in}{2.182844in}}{\pgfqpoint{0.640416in}{2.185099in}}%
\pgfpathcurveto{\pgfqpoint{0.638160in}{2.187355in}}{\pgfqpoint{0.635101in}{2.188622in}}{\pgfqpoint{0.631911in}{2.188622in}}%
\pgfpathcurveto{\pgfqpoint{0.628721in}{2.188622in}}{\pgfqpoint{0.625661in}{2.187355in}}{\pgfqpoint{0.623406in}{2.185099in}}%
\pgfpathcurveto{\pgfqpoint{0.621150in}{2.182844in}}{\pgfqpoint{0.619883in}{2.179784in}}{\pgfqpoint{0.619883in}{2.176594in}}%
\pgfpathcurveto{\pgfqpoint{0.619883in}{2.173404in}}{\pgfqpoint{0.621150in}{2.170345in}}{\pgfqpoint{0.623406in}{2.168089in}}%
\pgfpathcurveto{\pgfqpoint{0.625661in}{2.165833in}}{\pgfqpoint{0.628721in}{2.164566in}}{\pgfqpoint{0.631911in}{2.164566in}}%
\pgfpathlineto{\pgfqpoint{0.631911in}{2.164566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.852287}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622159in}{2.167813in}}%
\pgfpathcurveto{\pgfqpoint{0.625349in}{2.167813in}}{\pgfqpoint{0.628408in}{2.169081in}}{\pgfqpoint{0.630664in}{2.171336in}}%
\pgfpathcurveto{\pgfqpoint{0.632920in}{2.173592in}}{\pgfqpoint{0.634187in}{2.176651in}}{\pgfqpoint{0.634187in}{2.179841in}}%
\pgfpathcurveto{\pgfqpoint{0.634187in}{2.183031in}}{\pgfqpoint{0.632920in}{2.186091in}}{\pgfqpoint{0.630664in}{2.188347in}}%
\pgfpathcurveto{\pgfqpoint{0.628408in}{2.190602in}}{\pgfqpoint{0.625349in}{2.191870in}}{\pgfqpoint{0.622159in}{2.191870in}}%
\pgfpathcurveto{\pgfqpoint{0.618969in}{2.191870in}}{\pgfqpoint{0.615909in}{2.190602in}}{\pgfqpoint{0.613654in}{2.188347in}}%
\pgfpathcurveto{\pgfqpoint{0.611398in}{2.186091in}}{\pgfqpoint{0.610131in}{2.183031in}}{\pgfqpoint{0.610131in}{2.179841in}}%
\pgfpathcurveto{\pgfqpoint{0.610131in}{2.176651in}}{\pgfqpoint{0.611398in}{2.173592in}}{\pgfqpoint{0.613654in}{2.171336in}}%
\pgfpathcurveto{\pgfqpoint{0.615909in}{2.169081in}}{\pgfqpoint{0.618969in}{2.167813in}}{\pgfqpoint{0.622159in}{2.167813in}}%
\pgfpathlineto{\pgfqpoint{0.622159in}{2.167813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631911in}{2.191527in}}%
\pgfpathcurveto{\pgfqpoint{0.635101in}{2.191527in}}{\pgfqpoint{0.638160in}{2.192795in}}{\pgfqpoint{0.640416in}{2.195050in}}%
\pgfpathcurveto{\pgfqpoint{0.642672in}{2.197306in}}{\pgfqpoint{0.643939in}{2.200365in}}{\pgfqpoint{0.643939in}{2.203555in}}%
\pgfpathcurveto{\pgfqpoint{0.643939in}{2.206745in}}{\pgfqpoint{0.642672in}{2.209805in}}{\pgfqpoint{0.640416in}{2.212060in}}%
\pgfpathcurveto{\pgfqpoint{0.638160in}{2.214316in}}{\pgfqpoint{0.635101in}{2.215583in}}{\pgfqpoint{0.631911in}{2.215583in}}%
\pgfpathcurveto{\pgfqpoint{0.628721in}{2.215583in}}{\pgfqpoint{0.625661in}{2.214316in}}{\pgfqpoint{0.623406in}{2.212060in}}%
\pgfpathcurveto{\pgfqpoint{0.621150in}{2.209805in}}{\pgfqpoint{0.619883in}{2.206745in}}{\pgfqpoint{0.619883in}{2.203555in}}%
\pgfpathcurveto{\pgfqpoint{0.619883in}{2.200365in}}{\pgfqpoint{0.621150in}{2.197306in}}{\pgfqpoint{0.623406in}{2.195050in}}%
\pgfpathcurveto{\pgfqpoint{0.625661in}{2.192795in}}{\pgfqpoint{0.628721in}{2.191527in}}{\pgfqpoint{0.631911in}{2.191527in}}%
\pgfpathlineto{\pgfqpoint{0.631911in}{2.191527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631911in}{2.198962in}}%
\pgfpathcurveto{\pgfqpoint{0.635101in}{2.198962in}}{\pgfqpoint{0.638160in}{2.200229in}}{\pgfqpoint{0.640416in}{2.202485in}}%
\pgfpathcurveto{\pgfqpoint{0.642672in}{2.204741in}}{\pgfqpoint{0.643939in}{2.207800in}}{\pgfqpoint{0.643939in}{2.210990in}}%
\pgfpathcurveto{\pgfqpoint{0.643939in}{2.214180in}}{\pgfqpoint{0.642672in}{2.217240in}}{\pgfqpoint{0.640416in}{2.219495in}}%
\pgfpathcurveto{\pgfqpoint{0.638160in}{2.221751in}}{\pgfqpoint{0.635101in}{2.223018in}}{\pgfqpoint{0.631911in}{2.223018in}}%
\pgfpathcurveto{\pgfqpoint{0.628721in}{2.223018in}}{\pgfqpoint{0.625661in}{2.221751in}}{\pgfqpoint{0.623406in}{2.219495in}}%
\pgfpathcurveto{\pgfqpoint{0.621150in}{2.217240in}}{\pgfqpoint{0.619883in}{2.214180in}}{\pgfqpoint{0.619883in}{2.210990in}}%
\pgfpathcurveto{\pgfqpoint{0.619883in}{2.207800in}}{\pgfqpoint{0.621150in}{2.204741in}}{\pgfqpoint{0.623406in}{2.202485in}}%
\pgfpathcurveto{\pgfqpoint{0.625661in}{2.200229in}}{\pgfqpoint{0.628721in}{2.198962in}}{\pgfqpoint{0.631911in}{2.198962in}}%
\pgfpathlineto{\pgfqpoint{0.631911in}{2.198962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628660in}{2.219988in}}%
\pgfpathcurveto{\pgfqpoint{0.631850in}{2.219988in}}{\pgfqpoint{0.634910in}{2.221255in}}{\pgfqpoint{0.637165in}{2.223511in}}%
\pgfpathcurveto{\pgfqpoint{0.639421in}{2.225766in}}{\pgfqpoint{0.640688in}{2.228826in}}{\pgfqpoint{0.640688in}{2.232016in}}%
\pgfpathcurveto{\pgfqpoint{0.640688in}{2.235206in}}{\pgfqpoint{0.639421in}{2.238265in}}{\pgfqpoint{0.637165in}{2.240521in}}%
\pgfpathcurveto{\pgfqpoint{0.634910in}{2.242777in}}{\pgfqpoint{0.631850in}{2.244044in}}{\pgfqpoint{0.628660in}{2.244044in}}%
\pgfpathcurveto{\pgfqpoint{0.625470in}{2.244044in}}{\pgfqpoint{0.622411in}{2.242777in}}{\pgfqpoint{0.620155in}{2.240521in}}%
\pgfpathcurveto{\pgfqpoint{0.617899in}{2.238265in}}{\pgfqpoint{0.616632in}{2.235206in}}{\pgfqpoint{0.616632in}{2.232016in}}%
\pgfpathcurveto{\pgfqpoint{0.616632in}{2.228826in}}{\pgfqpoint{0.617899in}{2.225766in}}{\pgfqpoint{0.620155in}{2.223511in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.221255in}}{\pgfqpoint{0.625470in}{2.219988in}}{\pgfqpoint{0.628660in}{2.219988in}}%
\pgfpathlineto{\pgfqpoint{0.628660in}{2.219988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628660in}{2.293795in}}%
\pgfpathcurveto{\pgfqpoint{0.631850in}{2.293795in}}{\pgfqpoint{0.634910in}{2.295063in}}{\pgfqpoint{0.637165in}{2.297318in}}%
\pgfpathcurveto{\pgfqpoint{0.639421in}{2.299574in}}{\pgfqpoint{0.640688in}{2.302633in}}{\pgfqpoint{0.640688in}{2.305823in}}%
\pgfpathcurveto{\pgfqpoint{0.640688in}{2.309013in}}{\pgfqpoint{0.639421in}{2.312073in}}{\pgfqpoint{0.637165in}{2.314329in}}%
\pgfpathcurveto{\pgfqpoint{0.634910in}{2.316584in}}{\pgfqpoint{0.631850in}{2.317851in}}{\pgfqpoint{0.628660in}{2.317851in}}%
\pgfpathcurveto{\pgfqpoint{0.625470in}{2.317851in}}{\pgfqpoint{0.622411in}{2.316584in}}{\pgfqpoint{0.620155in}{2.314329in}}%
\pgfpathcurveto{\pgfqpoint{0.617899in}{2.312073in}}{\pgfqpoint{0.616632in}{2.309013in}}{\pgfqpoint{0.616632in}{2.305823in}}%
\pgfpathcurveto{\pgfqpoint{0.616632in}{2.302633in}}{\pgfqpoint{0.617899in}{2.299574in}}{\pgfqpoint{0.620155in}{2.297318in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.295063in}}{\pgfqpoint{0.625470in}{2.293795in}}{\pgfqpoint{0.628660in}{2.293795in}}%
\pgfpathlineto{\pgfqpoint{0.628660in}{2.293795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631911in}{2.324569in}}%
\pgfpathcurveto{\pgfqpoint{0.635101in}{2.324569in}}{\pgfqpoint{0.638160in}{2.325836in}}{\pgfqpoint{0.640416in}{2.328092in}}%
\pgfpathcurveto{\pgfqpoint{0.642672in}{2.330347in}}{\pgfqpoint{0.643939in}{2.333407in}}{\pgfqpoint{0.643939in}{2.336597in}}%
\pgfpathcurveto{\pgfqpoint{0.643939in}{2.339787in}}{\pgfqpoint{0.642672in}{2.342846in}}{\pgfqpoint{0.640416in}{2.345102in}}%
\pgfpathcurveto{\pgfqpoint{0.638160in}{2.347358in}}{\pgfqpoint{0.635101in}{2.348625in}}{\pgfqpoint{0.631911in}{2.348625in}}%
\pgfpathcurveto{\pgfqpoint{0.628721in}{2.348625in}}{\pgfqpoint{0.625661in}{2.347358in}}{\pgfqpoint{0.623406in}{2.345102in}}%
\pgfpathcurveto{\pgfqpoint{0.621150in}{2.342846in}}{\pgfqpoint{0.619883in}{2.339787in}}{\pgfqpoint{0.619883in}{2.336597in}}%
\pgfpathcurveto{\pgfqpoint{0.619883in}{2.333407in}}{\pgfqpoint{0.621150in}{2.330347in}}{\pgfqpoint{0.623406in}{2.328092in}}%
\pgfpathcurveto{\pgfqpoint{0.625661in}{2.325836in}}{\pgfqpoint{0.628721in}{2.324569in}}{\pgfqpoint{0.631911in}{2.324569in}}%
\pgfpathlineto{\pgfqpoint{0.631911in}{2.324569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625410in}{2.388989in}}%
\pgfpathcurveto{\pgfqpoint{0.628599in}{2.388989in}}{\pgfqpoint{0.631659in}{2.390257in}}{\pgfqpoint{0.633915in}{2.392512in}}%
\pgfpathcurveto{\pgfqpoint{0.636170in}{2.394768in}}{\pgfqpoint{0.637438in}{2.397828in}}{\pgfqpoint{0.637438in}{2.401018in}}%
\pgfpathcurveto{\pgfqpoint{0.637438in}{2.404207in}}{\pgfqpoint{0.636170in}{2.407267in}}{\pgfqpoint{0.633915in}{2.409523in}}%
\pgfpathcurveto{\pgfqpoint{0.631659in}{2.411778in}}{\pgfqpoint{0.628599in}{2.413046in}}{\pgfqpoint{0.625410in}{2.413046in}}%
\pgfpathcurveto{\pgfqpoint{0.622220in}{2.413046in}}{\pgfqpoint{0.619160in}{2.411778in}}{\pgfqpoint{0.616904in}{2.409523in}}%
\pgfpathcurveto{\pgfqpoint{0.614649in}{2.407267in}}{\pgfqpoint{0.613381in}{2.404207in}}{\pgfqpoint{0.613381in}{2.401018in}}%
\pgfpathcurveto{\pgfqpoint{0.613381in}{2.397828in}}{\pgfqpoint{0.614649in}{2.394768in}}{\pgfqpoint{0.616904in}{2.392512in}}%
\pgfpathcurveto{\pgfqpoint{0.619160in}{2.390257in}}{\pgfqpoint{0.622220in}{2.388989in}}{\pgfqpoint{0.625410in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{0.625410in}{2.388989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635161in}{2.086818in}}%
\pgfpathcurveto{\pgfqpoint{0.638351in}{2.086818in}}{\pgfqpoint{0.641411in}{2.088085in}}{\pgfqpoint{0.643667in}{2.090341in}}%
\pgfpathcurveto{\pgfqpoint{0.645922in}{2.092596in}}{\pgfqpoint{0.647190in}{2.095656in}}{\pgfqpoint{0.647190in}{2.098846in}}%
\pgfpathcurveto{\pgfqpoint{0.647190in}{2.102036in}}{\pgfqpoint{0.645922in}{2.105096in}}{\pgfqpoint{0.643667in}{2.107351in}}%
\pgfpathcurveto{\pgfqpoint{0.641411in}{2.109607in}}{\pgfqpoint{0.638351in}{2.110874in}}{\pgfqpoint{0.635161in}{2.110874in}}%
\pgfpathcurveto{\pgfqpoint{0.631972in}{2.110874in}}{\pgfqpoint{0.628912in}{2.109607in}}{\pgfqpoint{0.626656in}{2.107351in}}%
\pgfpathcurveto{\pgfqpoint{0.624401in}{2.105096in}}{\pgfqpoint{0.623133in}{2.102036in}}{\pgfqpoint{0.623133in}{2.098846in}}%
\pgfpathcurveto{\pgfqpoint{0.623133in}{2.095656in}}{\pgfqpoint{0.624401in}{2.092596in}}{\pgfqpoint{0.626656in}{2.090341in}}%
\pgfpathcurveto{\pgfqpoint{0.628912in}{2.088085in}}{\pgfqpoint{0.631972in}{2.086818in}}{\pgfqpoint{0.635161in}{2.086818in}}%
\pgfpathlineto{\pgfqpoint{0.635161in}{2.086818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641663in}{2.100733in}}%
\pgfpathcurveto{\pgfqpoint{0.644853in}{2.100733in}}{\pgfqpoint{0.647912in}{2.102000in}}{\pgfqpoint{0.650168in}{2.104256in}}%
\pgfpathcurveto{\pgfqpoint{0.652423in}{2.106511in}}{\pgfqpoint{0.653691in}{2.109571in}}{\pgfqpoint{0.653691in}{2.112761in}}%
\pgfpathcurveto{\pgfqpoint{0.653691in}{2.115951in}}{\pgfqpoint{0.652423in}{2.119010in}}{\pgfqpoint{0.650168in}{2.121266in}}%
\pgfpathcurveto{\pgfqpoint{0.647912in}{2.123522in}}{\pgfqpoint{0.644853in}{2.124789in}}{\pgfqpoint{0.641663in}{2.124789in}}%
\pgfpathcurveto{\pgfqpoint{0.638473in}{2.124789in}}{\pgfqpoint{0.635413in}{2.123522in}}{\pgfqpoint{0.633158in}{2.121266in}}%
\pgfpathcurveto{\pgfqpoint{0.630902in}{2.119010in}}{\pgfqpoint{0.629635in}{2.115951in}}{\pgfqpoint{0.629635in}{2.112761in}}%
\pgfpathcurveto{\pgfqpoint{0.629635in}{2.109571in}}{\pgfqpoint{0.630902in}{2.106511in}}{\pgfqpoint{0.633158in}{2.104256in}}%
\pgfpathcurveto{\pgfqpoint{0.635413in}{2.102000in}}{\pgfqpoint{0.638473in}{2.100733in}}{\pgfqpoint{0.641663in}{2.100733in}}%
\pgfpathlineto{\pgfqpoint{0.641663in}{2.100733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.890787}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644913in}{2.117459in}}%
\pgfpathcurveto{\pgfqpoint{0.648103in}{2.117459in}}{\pgfqpoint{0.651163in}{2.118727in}}{\pgfqpoint{0.653419in}{2.120982in}}%
\pgfpathcurveto{\pgfqpoint{0.655674in}{2.123238in}}{\pgfqpoint{0.656941in}{2.126297in}}{\pgfqpoint{0.656941in}{2.129487in}}%
\pgfpathcurveto{\pgfqpoint{0.656941in}{2.132677in}}{\pgfqpoint{0.655674in}{2.135737in}}{\pgfqpoint{0.653419in}{2.137993in}}%
\pgfpathcurveto{\pgfqpoint{0.651163in}{2.140248in}}{\pgfqpoint{0.648103in}{2.141515in}}{\pgfqpoint{0.644913in}{2.141515in}}%
\pgfpathcurveto{\pgfqpoint{0.641723in}{2.141515in}}{\pgfqpoint{0.638664in}{2.140248in}}{\pgfqpoint{0.636408in}{2.137993in}}%
\pgfpathcurveto{\pgfqpoint{0.634153in}{2.135737in}}{\pgfqpoint{0.632885in}{2.132677in}}{\pgfqpoint{0.632885in}{2.129487in}}%
\pgfpathcurveto{\pgfqpoint{0.632885in}{2.126297in}}{\pgfqpoint{0.634153in}{2.123238in}}{\pgfqpoint{0.636408in}{2.120982in}}%
\pgfpathcurveto{\pgfqpoint{0.638664in}{2.118727in}}{\pgfqpoint{0.641723in}{2.117459in}}{\pgfqpoint{0.644913in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{0.644913in}{2.117459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638412in}{2.129858in}}%
\pgfpathcurveto{\pgfqpoint{0.641602in}{2.129858in}}{\pgfqpoint{0.644662in}{2.131126in}}{\pgfqpoint{0.646917in}{2.133381in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{2.135637in}}{\pgfqpoint{0.650440in}{2.138697in}}{\pgfqpoint{0.650440in}{2.141887in}}%
\pgfpathcurveto{\pgfqpoint{0.650440in}{2.145076in}}{\pgfqpoint{0.649173in}{2.148136in}}{\pgfqpoint{0.646917in}{2.150392in}}%
\pgfpathcurveto{\pgfqpoint{0.644662in}{2.152647in}}{\pgfqpoint{0.641602in}{2.153915in}}{\pgfqpoint{0.638412in}{2.153915in}}%
\pgfpathcurveto{\pgfqpoint{0.635222in}{2.153915in}}{\pgfqpoint{0.632162in}{2.152647in}}{\pgfqpoint{0.629907in}{2.150392in}}%
\pgfpathcurveto{\pgfqpoint{0.627651in}{2.148136in}}{\pgfqpoint{0.626384in}{2.145076in}}{\pgfqpoint{0.626384in}{2.141887in}}%
\pgfpathcurveto{\pgfqpoint{0.626384in}{2.138697in}}{\pgfqpoint{0.627651in}{2.135637in}}{\pgfqpoint{0.629907in}{2.133381in}}%
\pgfpathcurveto{\pgfqpoint{0.632162in}{2.131126in}}{\pgfqpoint{0.635222in}{2.129858in}}{\pgfqpoint{0.638412in}{2.129858in}}%
\pgfpathlineto{\pgfqpoint{0.638412in}{2.129858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635161in}{2.143012in}}%
\pgfpathcurveto{\pgfqpoint{0.638351in}{2.143012in}}{\pgfqpoint{0.641411in}{2.144279in}}{\pgfqpoint{0.643667in}{2.146535in}}%
\pgfpathcurveto{\pgfqpoint{0.645922in}{2.148790in}}{\pgfqpoint{0.647190in}{2.151850in}}{\pgfqpoint{0.647190in}{2.155040in}}%
\pgfpathcurveto{\pgfqpoint{0.647190in}{2.158230in}}{\pgfqpoint{0.645922in}{2.161289in}}{\pgfqpoint{0.643667in}{2.163545in}}%
\pgfpathcurveto{\pgfqpoint{0.641411in}{2.165801in}}{\pgfqpoint{0.638351in}{2.167068in}}{\pgfqpoint{0.635161in}{2.167068in}}%
\pgfpathcurveto{\pgfqpoint{0.631972in}{2.167068in}}{\pgfqpoint{0.628912in}{2.165801in}}{\pgfqpoint{0.626656in}{2.163545in}}%
\pgfpathcurveto{\pgfqpoint{0.624401in}{2.161289in}}{\pgfqpoint{0.623133in}{2.158230in}}{\pgfqpoint{0.623133in}{2.155040in}}%
\pgfpathcurveto{\pgfqpoint{0.623133in}{2.151850in}}{\pgfqpoint{0.624401in}{2.148790in}}{\pgfqpoint{0.626656in}{2.146535in}}%
\pgfpathcurveto{\pgfqpoint{0.628912in}{2.144279in}}{\pgfqpoint{0.631972in}{2.143012in}}{\pgfqpoint{0.635161in}{2.143012in}}%
\pgfpathlineto{\pgfqpoint{0.635161in}{2.143012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644913in}{2.153248in}}%
\pgfpathcurveto{\pgfqpoint{0.648103in}{2.153248in}}{\pgfqpoint{0.651163in}{2.154516in}}{\pgfqpoint{0.653419in}{2.156771in}}%
\pgfpathcurveto{\pgfqpoint{0.655674in}{2.159027in}}{\pgfqpoint{0.656941in}{2.162087in}}{\pgfqpoint{0.656941in}{2.165277in}}%
\pgfpathcurveto{\pgfqpoint{0.656941in}{2.168466in}}{\pgfqpoint{0.655674in}{2.171526in}}{\pgfqpoint{0.653419in}{2.173782in}}%
\pgfpathcurveto{\pgfqpoint{0.651163in}{2.176037in}}{\pgfqpoint{0.648103in}{2.177305in}}{\pgfqpoint{0.644913in}{2.177305in}}%
\pgfpathcurveto{\pgfqpoint{0.641723in}{2.177305in}}{\pgfqpoint{0.638664in}{2.176037in}}{\pgfqpoint{0.636408in}{2.173782in}}%
\pgfpathcurveto{\pgfqpoint{0.634153in}{2.171526in}}{\pgfqpoint{0.632885in}{2.168466in}}{\pgfqpoint{0.632885in}{2.165277in}}%
\pgfpathcurveto{\pgfqpoint{0.632885in}{2.162087in}}{\pgfqpoint{0.634153in}{2.159027in}}{\pgfqpoint{0.636408in}{2.156771in}}%
\pgfpathcurveto{\pgfqpoint{0.638664in}{2.154516in}}{\pgfqpoint{0.641723in}{2.153248in}}{\pgfqpoint{0.644913in}{2.153248in}}%
\pgfpathlineto{\pgfqpoint{0.644913in}{2.153248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638412in}{2.166912in}}%
\pgfpathcurveto{\pgfqpoint{0.641602in}{2.166912in}}{\pgfqpoint{0.644662in}{2.168179in}}{\pgfqpoint{0.646917in}{2.170435in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{2.172690in}}{\pgfqpoint{0.650440in}{2.175750in}}{\pgfqpoint{0.650440in}{2.178940in}}%
\pgfpathcurveto{\pgfqpoint{0.650440in}{2.182130in}}{\pgfqpoint{0.649173in}{2.185190in}}{\pgfqpoint{0.646917in}{2.187445in}}%
\pgfpathcurveto{\pgfqpoint{0.644662in}{2.189701in}}{\pgfqpoint{0.641602in}{2.190968in}}{\pgfqpoint{0.638412in}{2.190968in}}%
\pgfpathcurveto{\pgfqpoint{0.635222in}{2.190968in}}{\pgfqpoint{0.632162in}{2.189701in}}{\pgfqpoint{0.629907in}{2.187445in}}%
\pgfpathcurveto{\pgfqpoint{0.627651in}{2.185190in}}{\pgfqpoint{0.626384in}{2.182130in}}{\pgfqpoint{0.626384in}{2.178940in}}%
\pgfpathcurveto{\pgfqpoint{0.626384in}{2.175750in}}{\pgfqpoint{0.627651in}{2.172690in}}{\pgfqpoint{0.629907in}{2.170435in}}%
\pgfpathcurveto{\pgfqpoint{0.632162in}{2.168179in}}{\pgfqpoint{0.635222in}{2.166912in}}{\pgfqpoint{0.638412in}{2.166912in}}%
\pgfpathlineto{\pgfqpoint{0.638412in}{2.166912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648164in}{2.182328in}}%
\pgfpathcurveto{\pgfqpoint{0.651354in}{2.182328in}}{\pgfqpoint{0.654414in}{2.183596in}}{\pgfqpoint{0.656669in}{2.185851in}}%
\pgfpathcurveto{\pgfqpoint{0.658925in}{2.188107in}}{\pgfqpoint{0.660192in}{2.191166in}}{\pgfqpoint{0.660192in}{2.194356in}}%
\pgfpathcurveto{\pgfqpoint{0.660192in}{2.197546in}}{\pgfqpoint{0.658925in}{2.200606in}}{\pgfqpoint{0.656669in}{2.202862in}}%
\pgfpathcurveto{\pgfqpoint{0.654414in}{2.205117in}}{\pgfqpoint{0.651354in}{2.206385in}}{\pgfqpoint{0.648164in}{2.206385in}}%
\pgfpathcurveto{\pgfqpoint{0.644974in}{2.206385in}}{\pgfqpoint{0.641914in}{2.205117in}}{\pgfqpoint{0.639659in}{2.202862in}}%
\pgfpathcurveto{\pgfqpoint{0.637403in}{2.200606in}}{\pgfqpoint{0.636136in}{2.197546in}}{\pgfqpoint{0.636136in}{2.194356in}}%
\pgfpathcurveto{\pgfqpoint{0.636136in}{2.191166in}}{\pgfqpoint{0.637403in}{2.188107in}}{\pgfqpoint{0.639659in}{2.185851in}}%
\pgfpathcurveto{\pgfqpoint{0.641914in}{2.183596in}}{\pgfqpoint{0.644974in}{2.182328in}}{\pgfqpoint{0.648164in}{2.182328in}}%
\pgfpathlineto{\pgfqpoint{0.648164in}{2.182328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641663in}{2.208818in}}%
\pgfpathcurveto{\pgfqpoint{0.644853in}{2.208818in}}{\pgfqpoint{0.647912in}{2.210085in}}{\pgfqpoint{0.650168in}{2.212341in}}%
\pgfpathcurveto{\pgfqpoint{0.652423in}{2.214597in}}{\pgfqpoint{0.653691in}{2.217656in}}{\pgfqpoint{0.653691in}{2.220846in}}%
\pgfpathcurveto{\pgfqpoint{0.653691in}{2.224036in}}{\pgfqpoint{0.652423in}{2.227096in}}{\pgfqpoint{0.650168in}{2.229351in}}%
\pgfpathcurveto{\pgfqpoint{0.647912in}{2.231607in}}{\pgfqpoint{0.644853in}{2.232874in}}{\pgfqpoint{0.641663in}{2.232874in}}%
\pgfpathcurveto{\pgfqpoint{0.638473in}{2.232874in}}{\pgfqpoint{0.635413in}{2.231607in}}{\pgfqpoint{0.633158in}{2.229351in}}%
\pgfpathcurveto{\pgfqpoint{0.630902in}{2.227096in}}{\pgfqpoint{0.629635in}{2.224036in}}{\pgfqpoint{0.629635in}{2.220846in}}%
\pgfpathcurveto{\pgfqpoint{0.629635in}{2.217656in}}{\pgfqpoint{0.630902in}{2.214597in}}{\pgfqpoint{0.633158in}{2.212341in}}%
\pgfpathcurveto{\pgfqpoint{0.635413in}{2.210085in}}{\pgfqpoint{0.638473in}{2.208818in}}{\pgfqpoint{0.641663in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{0.641663in}{2.208818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641663in}{2.211151in}}%
\pgfpathcurveto{\pgfqpoint{0.644853in}{2.211151in}}{\pgfqpoint{0.647912in}{2.212418in}}{\pgfqpoint{0.650168in}{2.214674in}}%
\pgfpathcurveto{\pgfqpoint{0.652423in}{2.216929in}}{\pgfqpoint{0.653691in}{2.219989in}}{\pgfqpoint{0.653691in}{2.223179in}}%
\pgfpathcurveto{\pgfqpoint{0.653691in}{2.226369in}}{\pgfqpoint{0.652423in}{2.229428in}}{\pgfqpoint{0.650168in}{2.231684in}}%
\pgfpathcurveto{\pgfqpoint{0.647912in}{2.233939in}}{\pgfqpoint{0.644853in}{2.235207in}}{\pgfqpoint{0.641663in}{2.235207in}}%
\pgfpathcurveto{\pgfqpoint{0.638473in}{2.235207in}}{\pgfqpoint{0.635413in}{2.233939in}}{\pgfqpoint{0.633158in}{2.231684in}}%
\pgfpathcurveto{\pgfqpoint{0.630902in}{2.229428in}}{\pgfqpoint{0.629635in}{2.226369in}}{\pgfqpoint{0.629635in}{2.223179in}}%
\pgfpathcurveto{\pgfqpoint{0.629635in}{2.219989in}}{\pgfqpoint{0.630902in}{2.216929in}}{\pgfqpoint{0.633158in}{2.214674in}}%
\pgfpathcurveto{\pgfqpoint{0.635413in}{2.212418in}}{\pgfqpoint{0.638473in}{2.211151in}}{\pgfqpoint{0.641663in}{2.211151in}}%
\pgfpathlineto{\pgfqpoint{0.641663in}{2.211151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641663in}{2.446910in}}%
\pgfpathcurveto{\pgfqpoint{0.644853in}{2.446910in}}{\pgfqpoint{0.647912in}{2.448178in}}{\pgfqpoint{0.650168in}{2.450433in}}%
\pgfpathcurveto{\pgfqpoint{0.652423in}{2.452689in}}{\pgfqpoint{0.653691in}{2.455748in}}{\pgfqpoint{0.653691in}{2.458938in}}%
\pgfpathcurveto{\pgfqpoint{0.653691in}{2.462128in}}{\pgfqpoint{0.652423in}{2.465188in}}{\pgfqpoint{0.650168in}{2.467444in}}%
\pgfpathcurveto{\pgfqpoint{0.647912in}{2.469699in}}{\pgfqpoint{0.644853in}{2.470966in}}{\pgfqpoint{0.641663in}{2.470966in}}%
\pgfpathcurveto{\pgfqpoint{0.638473in}{2.470966in}}{\pgfqpoint{0.635413in}{2.469699in}}{\pgfqpoint{0.633158in}{2.467444in}}%
\pgfpathcurveto{\pgfqpoint{0.630902in}{2.465188in}}{\pgfqpoint{0.629635in}{2.462128in}}{\pgfqpoint{0.629635in}{2.458938in}}%
\pgfpathcurveto{\pgfqpoint{0.629635in}{2.455748in}}{\pgfqpoint{0.630902in}{2.452689in}}{\pgfqpoint{0.633158in}{2.450433in}}%
\pgfpathcurveto{\pgfqpoint{0.635413in}{2.448178in}}{\pgfqpoint{0.638473in}{2.446910in}}{\pgfqpoint{0.641663in}{2.446910in}}%
\pgfpathlineto{\pgfqpoint{0.641663in}{2.446910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651415in}{2.036989in}}%
\pgfpathcurveto{\pgfqpoint{0.654605in}{2.036989in}}{\pgfqpoint{0.657664in}{2.038257in}}{\pgfqpoint{0.659920in}{2.040512in}}%
\pgfpathcurveto{\pgfqpoint{0.662175in}{2.042768in}}{\pgfqpoint{0.663443in}{2.045827in}}{\pgfqpoint{0.663443in}{2.049017in}}%
\pgfpathcurveto{\pgfqpoint{0.663443in}{2.052207in}}{\pgfqpoint{0.662175in}{2.055267in}}{\pgfqpoint{0.659920in}{2.057523in}}%
\pgfpathcurveto{\pgfqpoint{0.657664in}{2.059778in}}{\pgfqpoint{0.654605in}{2.061045in}}{\pgfqpoint{0.651415in}{2.061045in}}%
\pgfpathcurveto{\pgfqpoint{0.648225in}{2.061045in}}{\pgfqpoint{0.645165in}{2.059778in}}{\pgfqpoint{0.642909in}{2.057523in}}%
\pgfpathcurveto{\pgfqpoint{0.640654in}{2.055267in}}{\pgfqpoint{0.639386in}{2.052207in}}{\pgfqpoint{0.639386in}{2.049017in}}%
\pgfpathcurveto{\pgfqpoint{0.639386in}{2.045827in}}{\pgfqpoint{0.640654in}{2.042768in}}{\pgfqpoint{0.642909in}{2.040512in}}%
\pgfpathcurveto{\pgfqpoint{0.645165in}{2.038257in}}{\pgfqpoint{0.648225in}{2.036989in}}{\pgfqpoint{0.651415in}{2.036989in}}%
\pgfpathlineto{\pgfqpoint{0.651415in}{2.036989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651415in}{2.105531in}}%
\pgfpathcurveto{\pgfqpoint{0.654605in}{2.105531in}}{\pgfqpoint{0.657664in}{2.106799in}}{\pgfqpoint{0.659920in}{2.109054in}}%
\pgfpathcurveto{\pgfqpoint{0.662175in}{2.111310in}}{\pgfqpoint{0.663443in}{2.114370in}}{\pgfqpoint{0.663443in}{2.117559in}}%
\pgfpathcurveto{\pgfqpoint{0.663443in}{2.120749in}}{\pgfqpoint{0.662175in}{2.123809in}}{\pgfqpoint{0.659920in}{2.126065in}}%
\pgfpathcurveto{\pgfqpoint{0.657664in}{2.128320in}}{\pgfqpoint{0.654605in}{2.129588in}}{\pgfqpoint{0.651415in}{2.129588in}}%
\pgfpathcurveto{\pgfqpoint{0.648225in}{2.129588in}}{\pgfqpoint{0.645165in}{2.128320in}}{\pgfqpoint{0.642909in}{2.126065in}}%
\pgfpathcurveto{\pgfqpoint{0.640654in}{2.123809in}}{\pgfqpoint{0.639386in}{2.120749in}}{\pgfqpoint{0.639386in}{2.117559in}}%
\pgfpathcurveto{\pgfqpoint{0.639386in}{2.114370in}}{\pgfqpoint{0.640654in}{2.111310in}}{\pgfqpoint{0.642909in}{2.109054in}}%
\pgfpathcurveto{\pgfqpoint{0.645165in}{2.106799in}}{\pgfqpoint{0.648225in}{2.105531in}}{\pgfqpoint{0.651415in}{2.105531in}}%
\pgfpathlineto{\pgfqpoint{0.651415in}{2.105531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661167in}{2.109595in}}%
\pgfpathcurveto{\pgfqpoint{0.664356in}{2.109595in}}{\pgfqpoint{0.667416in}{2.110862in}}{\pgfqpoint{0.669672in}{2.113118in}}%
\pgfpathcurveto{\pgfqpoint{0.671927in}{2.115373in}}{\pgfqpoint{0.673195in}{2.118433in}}{\pgfqpoint{0.673195in}{2.121623in}}%
\pgfpathcurveto{\pgfqpoint{0.673195in}{2.124813in}}{\pgfqpoint{0.671927in}{2.127873in}}{\pgfqpoint{0.669672in}{2.130128in}}%
\pgfpathcurveto{\pgfqpoint{0.667416in}{2.132384in}}{\pgfqpoint{0.664356in}{2.133651in}}{\pgfqpoint{0.661167in}{2.133651in}}%
\pgfpathcurveto{\pgfqpoint{0.657977in}{2.133651in}}{\pgfqpoint{0.654917in}{2.132384in}}{\pgfqpoint{0.652661in}{2.130128in}}%
\pgfpathcurveto{\pgfqpoint{0.650406in}{2.127873in}}{\pgfqpoint{0.649138in}{2.124813in}}{\pgfqpoint{0.649138in}{2.121623in}}%
\pgfpathcurveto{\pgfqpoint{0.649138in}{2.118433in}}{\pgfqpoint{0.650406in}{2.115373in}}{\pgfqpoint{0.652661in}{2.113118in}}%
\pgfpathcurveto{\pgfqpoint{0.654917in}{2.110862in}}{\pgfqpoint{0.657977in}{2.109595in}}{\pgfqpoint{0.661167in}{2.109595in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{2.109595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.852287}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661167in}{2.134096in}}%
\pgfpathcurveto{\pgfqpoint{0.664356in}{2.134096in}}{\pgfqpoint{0.667416in}{2.135363in}}{\pgfqpoint{0.669672in}{2.137619in}}%
\pgfpathcurveto{\pgfqpoint{0.671927in}{2.139874in}}{\pgfqpoint{0.673195in}{2.142934in}}{\pgfqpoint{0.673195in}{2.146124in}}%
\pgfpathcurveto{\pgfqpoint{0.673195in}{2.149314in}}{\pgfqpoint{0.671927in}{2.152373in}}{\pgfqpoint{0.669672in}{2.154629in}}%
\pgfpathcurveto{\pgfqpoint{0.667416in}{2.156884in}}{\pgfqpoint{0.664356in}{2.158152in}}{\pgfqpoint{0.661167in}{2.158152in}}%
\pgfpathcurveto{\pgfqpoint{0.657977in}{2.158152in}}{\pgfqpoint{0.654917in}{2.156884in}}{\pgfqpoint{0.652661in}{2.154629in}}%
\pgfpathcurveto{\pgfqpoint{0.650406in}{2.152373in}}{\pgfqpoint{0.649138in}{2.149314in}}{\pgfqpoint{0.649138in}{2.146124in}}%
\pgfpathcurveto{\pgfqpoint{0.649138in}{2.142934in}}{\pgfqpoint{0.650406in}{2.139874in}}{\pgfqpoint{0.652661in}{2.137619in}}%
\pgfpathcurveto{\pgfqpoint{0.654917in}{2.135363in}}{\pgfqpoint{0.657977in}{2.134096in}}{\pgfqpoint{0.661167in}{2.134096in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{2.134096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657916in}{2.138650in}}%
\pgfpathcurveto{\pgfqpoint{0.661106in}{2.138650in}}{\pgfqpoint{0.664165in}{2.139917in}}{\pgfqpoint{0.666421in}{2.142173in}}%
\pgfpathcurveto{\pgfqpoint{0.668677in}{2.144428in}}{\pgfqpoint{0.669944in}{2.147488in}}{\pgfqpoint{0.669944in}{2.150678in}}%
\pgfpathcurveto{\pgfqpoint{0.669944in}{2.153868in}}{\pgfqpoint{0.668677in}{2.156927in}}{\pgfqpoint{0.666421in}{2.159183in}}%
\pgfpathcurveto{\pgfqpoint{0.664165in}{2.161439in}}{\pgfqpoint{0.661106in}{2.162706in}}{\pgfqpoint{0.657916in}{2.162706in}}%
\pgfpathcurveto{\pgfqpoint{0.654726in}{2.162706in}}{\pgfqpoint{0.651666in}{2.161439in}}{\pgfqpoint{0.649411in}{2.159183in}}%
\pgfpathcurveto{\pgfqpoint{0.647155in}{2.156927in}}{\pgfqpoint{0.645888in}{2.153868in}}{\pgfqpoint{0.645888in}{2.150678in}}%
\pgfpathcurveto{\pgfqpoint{0.645888in}{2.147488in}}{\pgfqpoint{0.647155in}{2.144428in}}{\pgfqpoint{0.649411in}{2.142173in}}%
\pgfpathcurveto{\pgfqpoint{0.651666in}{2.139917in}}{\pgfqpoint{0.654726in}{2.138650in}}{\pgfqpoint{0.657916in}{2.138650in}}%
\pgfpathlineto{\pgfqpoint{0.657916in}{2.138650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651415in}{2.153217in}}%
\pgfpathcurveto{\pgfqpoint{0.654605in}{2.153217in}}{\pgfqpoint{0.657664in}{2.154485in}}{\pgfqpoint{0.659920in}{2.156740in}}%
\pgfpathcurveto{\pgfqpoint{0.662175in}{2.158996in}}{\pgfqpoint{0.663443in}{2.162055in}}{\pgfqpoint{0.663443in}{2.165245in}}%
\pgfpathcurveto{\pgfqpoint{0.663443in}{2.168435in}}{\pgfqpoint{0.662175in}{2.171495in}}{\pgfqpoint{0.659920in}{2.173751in}}%
\pgfpathcurveto{\pgfqpoint{0.657664in}{2.176006in}}{\pgfqpoint{0.654605in}{2.177274in}}{\pgfqpoint{0.651415in}{2.177274in}}%
\pgfpathcurveto{\pgfqpoint{0.648225in}{2.177274in}}{\pgfqpoint{0.645165in}{2.176006in}}{\pgfqpoint{0.642909in}{2.173751in}}%
\pgfpathcurveto{\pgfqpoint{0.640654in}{2.171495in}}{\pgfqpoint{0.639386in}{2.168435in}}{\pgfqpoint{0.639386in}{2.165245in}}%
\pgfpathcurveto{\pgfqpoint{0.639386in}{2.162055in}}{\pgfqpoint{0.640654in}{2.158996in}}{\pgfqpoint{0.642909in}{2.156740in}}%
\pgfpathcurveto{\pgfqpoint{0.645165in}{2.154485in}}{\pgfqpoint{0.648225in}{2.153217in}}{\pgfqpoint{0.651415in}{2.153217in}}%
\pgfpathlineto{\pgfqpoint{0.651415in}{2.153217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651415in}{2.172061in}}%
\pgfpathcurveto{\pgfqpoint{0.654605in}{2.172061in}}{\pgfqpoint{0.657664in}{2.173329in}}{\pgfqpoint{0.659920in}{2.175584in}}%
\pgfpathcurveto{\pgfqpoint{0.662175in}{2.177840in}}{\pgfqpoint{0.663443in}{2.180900in}}{\pgfqpoint{0.663443in}{2.184089in}}%
\pgfpathcurveto{\pgfqpoint{0.663443in}{2.187279in}}{\pgfqpoint{0.662175in}{2.190339in}}{\pgfqpoint{0.659920in}{2.192595in}}%
\pgfpathcurveto{\pgfqpoint{0.657664in}{2.194850in}}{\pgfqpoint{0.654605in}{2.196118in}}{\pgfqpoint{0.651415in}{2.196118in}}%
\pgfpathcurveto{\pgfqpoint{0.648225in}{2.196118in}}{\pgfqpoint{0.645165in}{2.194850in}}{\pgfqpoint{0.642909in}{2.192595in}}%
\pgfpathcurveto{\pgfqpoint{0.640654in}{2.190339in}}{\pgfqpoint{0.639386in}{2.187279in}}{\pgfqpoint{0.639386in}{2.184089in}}%
\pgfpathcurveto{\pgfqpoint{0.639386in}{2.180900in}}{\pgfqpoint{0.640654in}{2.177840in}}{\pgfqpoint{0.642909in}{2.175584in}}%
\pgfpathcurveto{\pgfqpoint{0.645165in}{2.173329in}}{\pgfqpoint{0.648225in}{2.172061in}}{\pgfqpoint{0.651415in}{2.172061in}}%
\pgfpathlineto{\pgfqpoint{0.651415in}{2.172061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651415in}{2.192183in}}%
\pgfpathcurveto{\pgfqpoint{0.654605in}{2.192183in}}{\pgfqpoint{0.657664in}{2.193450in}}{\pgfqpoint{0.659920in}{2.195706in}}%
\pgfpathcurveto{\pgfqpoint{0.662175in}{2.197961in}}{\pgfqpoint{0.663443in}{2.201021in}}{\pgfqpoint{0.663443in}{2.204211in}}%
\pgfpathcurveto{\pgfqpoint{0.663443in}{2.207401in}}{\pgfqpoint{0.662175in}{2.210460in}}{\pgfqpoint{0.659920in}{2.212716in}}%
\pgfpathcurveto{\pgfqpoint{0.657664in}{2.214972in}}{\pgfqpoint{0.654605in}{2.216239in}}{\pgfqpoint{0.651415in}{2.216239in}}%
\pgfpathcurveto{\pgfqpoint{0.648225in}{2.216239in}}{\pgfqpoint{0.645165in}{2.214972in}}{\pgfqpoint{0.642909in}{2.212716in}}%
\pgfpathcurveto{\pgfqpoint{0.640654in}{2.210460in}}{\pgfqpoint{0.639386in}{2.207401in}}{\pgfqpoint{0.639386in}{2.204211in}}%
\pgfpathcurveto{\pgfqpoint{0.639386in}{2.201021in}}{\pgfqpoint{0.640654in}{2.197961in}}{\pgfqpoint{0.642909in}{2.195706in}}%
\pgfpathcurveto{\pgfqpoint{0.645165in}{2.193450in}}{\pgfqpoint{0.648225in}{2.192183in}}{\pgfqpoint{0.651415in}{2.192183in}}%
\pgfpathlineto{\pgfqpoint{0.651415in}{2.192183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755661}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661167in}{2.195477in}}%
\pgfpathcurveto{\pgfqpoint{0.664356in}{2.195477in}}{\pgfqpoint{0.667416in}{2.196744in}}{\pgfqpoint{0.669672in}{2.199000in}}%
\pgfpathcurveto{\pgfqpoint{0.671927in}{2.201255in}}{\pgfqpoint{0.673195in}{2.204315in}}{\pgfqpoint{0.673195in}{2.207505in}}%
\pgfpathcurveto{\pgfqpoint{0.673195in}{2.210695in}}{\pgfqpoint{0.671927in}{2.213755in}}{\pgfqpoint{0.669672in}{2.216010in}}%
\pgfpathcurveto{\pgfqpoint{0.667416in}{2.218266in}}{\pgfqpoint{0.664356in}{2.219533in}}{\pgfqpoint{0.661167in}{2.219533in}}%
\pgfpathcurveto{\pgfqpoint{0.657977in}{2.219533in}}{\pgfqpoint{0.654917in}{2.218266in}}{\pgfqpoint{0.652661in}{2.216010in}}%
\pgfpathcurveto{\pgfqpoint{0.650406in}{2.213755in}}{\pgfqpoint{0.649138in}{2.210695in}}{\pgfqpoint{0.649138in}{2.207505in}}%
\pgfpathcurveto{\pgfqpoint{0.649138in}{2.204315in}}{\pgfqpoint{0.650406in}{2.201255in}}{\pgfqpoint{0.652661in}{2.199000in}}%
\pgfpathcurveto{\pgfqpoint{0.654917in}{2.196744in}}{\pgfqpoint{0.657977in}{2.195477in}}{\pgfqpoint{0.661167in}{2.195477in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{2.195477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661167in}{2.211402in}}%
\pgfpathcurveto{\pgfqpoint{0.664356in}{2.211402in}}{\pgfqpoint{0.667416in}{2.212670in}}{\pgfqpoint{0.669672in}{2.214925in}}%
\pgfpathcurveto{\pgfqpoint{0.671927in}{2.217181in}}{\pgfqpoint{0.673195in}{2.220240in}}{\pgfqpoint{0.673195in}{2.223430in}}%
\pgfpathcurveto{\pgfqpoint{0.673195in}{2.226620in}}{\pgfqpoint{0.671927in}{2.229680in}}{\pgfqpoint{0.669672in}{2.231936in}}%
\pgfpathcurveto{\pgfqpoint{0.667416in}{2.234191in}}{\pgfqpoint{0.664356in}{2.235458in}}{\pgfqpoint{0.661167in}{2.235458in}}%
\pgfpathcurveto{\pgfqpoint{0.657977in}{2.235458in}}{\pgfqpoint{0.654917in}{2.234191in}}{\pgfqpoint{0.652661in}{2.231936in}}%
\pgfpathcurveto{\pgfqpoint{0.650406in}{2.229680in}}{\pgfqpoint{0.649138in}{2.226620in}}{\pgfqpoint{0.649138in}{2.223430in}}%
\pgfpathcurveto{\pgfqpoint{0.649138in}{2.220240in}}{\pgfqpoint{0.650406in}{2.217181in}}{\pgfqpoint{0.652661in}{2.214925in}}%
\pgfpathcurveto{\pgfqpoint{0.654917in}{2.212670in}}{\pgfqpoint{0.657977in}{2.211402in}}{\pgfqpoint{0.661167in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{2.211402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654665in}{2.230391in}}%
\pgfpathcurveto{\pgfqpoint{0.657855in}{2.230391in}}{\pgfqpoint{0.660915in}{2.231659in}}{\pgfqpoint{0.663170in}{2.233914in}}%
\pgfpathcurveto{\pgfqpoint{0.665426in}{2.236170in}}{\pgfqpoint{0.666693in}{2.239230in}}{\pgfqpoint{0.666693in}{2.242419in}}%
\pgfpathcurveto{\pgfqpoint{0.666693in}{2.245609in}}{\pgfqpoint{0.665426in}{2.248669in}}{\pgfqpoint{0.663170in}{2.250925in}}%
\pgfpathcurveto{\pgfqpoint{0.660915in}{2.253180in}}{\pgfqpoint{0.657855in}{2.254448in}}{\pgfqpoint{0.654665in}{2.254448in}}%
\pgfpathcurveto{\pgfqpoint{0.651475in}{2.254448in}}{\pgfqpoint{0.648416in}{2.253180in}}{\pgfqpoint{0.646160in}{2.250925in}}%
\pgfpathcurveto{\pgfqpoint{0.643904in}{2.248669in}}{\pgfqpoint{0.642637in}{2.245609in}}{\pgfqpoint{0.642637in}{2.242419in}}%
\pgfpathcurveto{\pgfqpoint{0.642637in}{2.239230in}}{\pgfqpoint{0.643904in}{2.236170in}}{\pgfqpoint{0.646160in}{2.233914in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{2.231659in}}{\pgfqpoint{0.651475in}{2.230391in}}{\pgfqpoint{0.654665in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{0.654665in}{2.230391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654665in}{2.361081in}}%
\pgfpathcurveto{\pgfqpoint{0.657855in}{2.361081in}}{\pgfqpoint{0.660915in}{2.362349in}}{\pgfqpoint{0.663170in}{2.364604in}}%
\pgfpathcurveto{\pgfqpoint{0.665426in}{2.366860in}}{\pgfqpoint{0.666693in}{2.369920in}}{\pgfqpoint{0.666693in}{2.373110in}}%
\pgfpathcurveto{\pgfqpoint{0.666693in}{2.376299in}}{\pgfqpoint{0.665426in}{2.379359in}}{\pgfqpoint{0.663170in}{2.381615in}}%
\pgfpathcurveto{\pgfqpoint{0.660915in}{2.383870in}}{\pgfqpoint{0.657855in}{2.385138in}}{\pgfqpoint{0.654665in}{2.385138in}}%
\pgfpathcurveto{\pgfqpoint{0.651475in}{2.385138in}}{\pgfqpoint{0.648416in}{2.383870in}}{\pgfqpoint{0.646160in}{2.381615in}}%
\pgfpathcurveto{\pgfqpoint{0.643904in}{2.379359in}}{\pgfqpoint{0.642637in}{2.376299in}}{\pgfqpoint{0.642637in}{2.373110in}}%
\pgfpathcurveto{\pgfqpoint{0.642637in}{2.369920in}}{\pgfqpoint{0.643904in}{2.366860in}}{\pgfqpoint{0.646160in}{2.364604in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{2.362349in}}{\pgfqpoint{0.651475in}{2.361081in}}{\pgfqpoint{0.654665in}{2.361081in}}%
\pgfpathlineto{\pgfqpoint{0.654665in}{2.361081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651415in}{2.404116in}}%
\pgfpathcurveto{\pgfqpoint{0.654605in}{2.404116in}}{\pgfqpoint{0.657664in}{2.405383in}}{\pgfqpoint{0.659920in}{2.407639in}}%
\pgfpathcurveto{\pgfqpoint{0.662175in}{2.409894in}}{\pgfqpoint{0.663443in}{2.412954in}}{\pgfqpoint{0.663443in}{2.416144in}}%
\pgfpathcurveto{\pgfqpoint{0.663443in}{2.419334in}}{\pgfqpoint{0.662175in}{2.422393in}}{\pgfqpoint{0.659920in}{2.424649in}}%
\pgfpathcurveto{\pgfqpoint{0.657664in}{2.426905in}}{\pgfqpoint{0.654605in}{2.428172in}}{\pgfqpoint{0.651415in}{2.428172in}}%
\pgfpathcurveto{\pgfqpoint{0.648225in}{2.428172in}}{\pgfqpoint{0.645165in}{2.426905in}}{\pgfqpoint{0.642909in}{2.424649in}}%
\pgfpathcurveto{\pgfqpoint{0.640654in}{2.422393in}}{\pgfqpoint{0.639386in}{2.419334in}}{\pgfqpoint{0.639386in}{2.416144in}}%
\pgfpathcurveto{\pgfqpoint{0.639386in}{2.412954in}}{\pgfqpoint{0.640654in}{2.409894in}}{\pgfqpoint{0.642909in}{2.407639in}}%
\pgfpathcurveto{\pgfqpoint{0.645165in}{2.405383in}}{\pgfqpoint{0.648225in}{2.404116in}}{\pgfqpoint{0.651415in}{2.404116in}}%
\pgfpathlineto{\pgfqpoint{0.651415in}{2.404116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651415in}{2.409991in}}%
\pgfpathcurveto{\pgfqpoint{0.654605in}{2.409991in}}{\pgfqpoint{0.657664in}{2.411258in}}{\pgfqpoint{0.659920in}{2.413514in}}%
\pgfpathcurveto{\pgfqpoint{0.662175in}{2.415769in}}{\pgfqpoint{0.663443in}{2.418829in}}{\pgfqpoint{0.663443in}{2.422019in}}%
\pgfpathcurveto{\pgfqpoint{0.663443in}{2.425209in}}{\pgfqpoint{0.662175in}{2.428269in}}{\pgfqpoint{0.659920in}{2.430524in}}%
\pgfpathcurveto{\pgfqpoint{0.657664in}{2.432780in}}{\pgfqpoint{0.654605in}{2.434047in}}{\pgfqpoint{0.651415in}{2.434047in}}%
\pgfpathcurveto{\pgfqpoint{0.648225in}{2.434047in}}{\pgfqpoint{0.645165in}{2.432780in}}{\pgfqpoint{0.642909in}{2.430524in}}%
\pgfpathcurveto{\pgfqpoint{0.640654in}{2.428269in}}{\pgfqpoint{0.639386in}{2.425209in}}{\pgfqpoint{0.639386in}{2.422019in}}%
\pgfpathcurveto{\pgfqpoint{0.639386in}{2.418829in}}{\pgfqpoint{0.640654in}{2.415769in}}{\pgfqpoint{0.642909in}{2.413514in}}%
\pgfpathcurveto{\pgfqpoint{0.645165in}{2.411258in}}{\pgfqpoint{0.648225in}{2.409991in}}{\pgfqpoint{0.651415in}{2.409991in}}%
\pgfpathlineto{\pgfqpoint{0.651415in}{2.409991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657916in}{2.429767in}}%
\pgfpathcurveto{\pgfqpoint{0.661106in}{2.429767in}}{\pgfqpoint{0.664165in}{2.431035in}}{\pgfqpoint{0.666421in}{2.433290in}}%
\pgfpathcurveto{\pgfqpoint{0.668677in}{2.435546in}}{\pgfqpoint{0.669944in}{2.438605in}}{\pgfqpoint{0.669944in}{2.441795in}}%
\pgfpathcurveto{\pgfqpoint{0.669944in}{2.444985in}}{\pgfqpoint{0.668677in}{2.448045in}}{\pgfqpoint{0.666421in}{2.450301in}}%
\pgfpathcurveto{\pgfqpoint{0.664165in}{2.452556in}}{\pgfqpoint{0.661106in}{2.453824in}}{\pgfqpoint{0.657916in}{2.453824in}}%
\pgfpathcurveto{\pgfqpoint{0.654726in}{2.453824in}}{\pgfqpoint{0.651666in}{2.452556in}}{\pgfqpoint{0.649411in}{2.450301in}}%
\pgfpathcurveto{\pgfqpoint{0.647155in}{2.448045in}}{\pgfqpoint{0.645888in}{2.444985in}}{\pgfqpoint{0.645888in}{2.441795in}}%
\pgfpathcurveto{\pgfqpoint{0.645888in}{2.438605in}}{\pgfqpoint{0.647155in}{2.435546in}}{\pgfqpoint{0.649411in}{2.433290in}}%
\pgfpathcurveto{\pgfqpoint{0.651666in}{2.431035in}}{\pgfqpoint{0.654726in}{2.429767in}}{\pgfqpoint{0.657916in}{2.429767in}}%
\pgfpathlineto{\pgfqpoint{0.657916in}{2.429767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664417in}{2.036592in}}%
\pgfpathcurveto{\pgfqpoint{0.667607in}{2.036592in}}{\pgfqpoint{0.670667in}{2.037860in}}{\pgfqpoint{0.672922in}{2.040115in}}%
\pgfpathcurveto{\pgfqpoint{0.675178in}{2.042371in}}{\pgfqpoint{0.676445in}{2.045430in}}{\pgfqpoint{0.676445in}{2.048620in}}%
\pgfpathcurveto{\pgfqpoint{0.676445in}{2.051810in}}{\pgfqpoint{0.675178in}{2.054870in}}{\pgfqpoint{0.672922in}{2.057125in}}%
\pgfpathcurveto{\pgfqpoint{0.670667in}{2.059381in}}{\pgfqpoint{0.667607in}{2.060648in}}{\pgfqpoint{0.664417in}{2.060648in}}%
\pgfpathcurveto{\pgfqpoint{0.661227in}{2.060648in}}{\pgfqpoint{0.658168in}{2.059381in}}{\pgfqpoint{0.655912in}{2.057125in}}%
\pgfpathcurveto{\pgfqpoint{0.653656in}{2.054870in}}{\pgfqpoint{0.652389in}{2.051810in}}{\pgfqpoint{0.652389in}{2.048620in}}%
\pgfpathcurveto{\pgfqpoint{0.652389in}{2.045430in}}{\pgfqpoint{0.653656in}{2.042371in}}{\pgfqpoint{0.655912in}{2.040115in}}%
\pgfpathcurveto{\pgfqpoint{0.658168in}{2.037860in}}{\pgfqpoint{0.661227in}{2.036592in}}{\pgfqpoint{0.664417in}{2.036592in}}%
\pgfpathlineto{\pgfqpoint{0.664417in}{2.036592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664417in}{2.101802in}}%
\pgfpathcurveto{\pgfqpoint{0.667607in}{2.101802in}}{\pgfqpoint{0.670667in}{2.103069in}}{\pgfqpoint{0.672922in}{2.105325in}}%
\pgfpathcurveto{\pgfqpoint{0.675178in}{2.107581in}}{\pgfqpoint{0.676445in}{2.110640in}}{\pgfqpoint{0.676445in}{2.113830in}}%
\pgfpathcurveto{\pgfqpoint{0.676445in}{2.117020in}}{\pgfqpoint{0.675178in}{2.120080in}}{\pgfqpoint{0.672922in}{2.122335in}}%
\pgfpathcurveto{\pgfqpoint{0.670667in}{2.124591in}}{\pgfqpoint{0.667607in}{2.125858in}}{\pgfqpoint{0.664417in}{2.125858in}}%
\pgfpathcurveto{\pgfqpoint{0.661227in}{2.125858in}}{\pgfqpoint{0.658168in}{2.124591in}}{\pgfqpoint{0.655912in}{2.122335in}}%
\pgfpathcurveto{\pgfqpoint{0.653656in}{2.120080in}}{\pgfqpoint{0.652389in}{2.117020in}}{\pgfqpoint{0.652389in}{2.113830in}}%
\pgfpathcurveto{\pgfqpoint{0.652389in}{2.110640in}}{\pgfqpoint{0.653656in}{2.107581in}}{\pgfqpoint{0.655912in}{2.105325in}}%
\pgfpathcurveto{\pgfqpoint{0.658168in}{2.103069in}}{\pgfqpoint{0.661227in}{2.101802in}}{\pgfqpoint{0.664417in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{0.664417in}{2.101802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701171}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674169in}{2.116462in}}%
\pgfpathcurveto{\pgfqpoint{0.677359in}{2.116462in}}{\pgfqpoint{0.680419in}{2.117730in}}{\pgfqpoint{0.682674in}{2.119985in}}%
\pgfpathcurveto{\pgfqpoint{0.684930in}{2.122241in}}{\pgfqpoint{0.686197in}{2.125301in}}{\pgfqpoint{0.686197in}{2.128491in}}%
\pgfpathcurveto{\pgfqpoint{0.686197in}{2.131681in}}{\pgfqpoint{0.684930in}{2.134740in}}{\pgfqpoint{0.682674in}{2.136996in}}%
\pgfpathcurveto{\pgfqpoint{0.680419in}{2.139251in}}{\pgfqpoint{0.677359in}{2.140519in}}{\pgfqpoint{0.674169in}{2.140519in}}%
\pgfpathcurveto{\pgfqpoint{0.670979in}{2.140519in}}{\pgfqpoint{0.667919in}{2.139251in}}{\pgfqpoint{0.665664in}{2.136996in}}%
\pgfpathcurveto{\pgfqpoint{0.663408in}{2.134740in}}{\pgfqpoint{0.662141in}{2.131681in}}{\pgfqpoint{0.662141in}{2.128491in}}%
\pgfpathcurveto{\pgfqpoint{0.662141in}{2.125301in}}{\pgfqpoint{0.663408in}{2.122241in}}{\pgfqpoint{0.665664in}{2.119985in}}%
\pgfpathcurveto{\pgfqpoint{0.667919in}{2.117730in}}{\pgfqpoint{0.670979in}{2.116462in}}{\pgfqpoint{0.674169in}{2.116462in}}%
\pgfpathlineto{\pgfqpoint{0.674169in}{2.116462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670918in}{2.136208in}}%
\pgfpathcurveto{\pgfqpoint{0.674108in}{2.136208in}}{\pgfqpoint{0.677168in}{2.137475in}}{\pgfqpoint{0.679424in}{2.139731in}}%
\pgfpathcurveto{\pgfqpoint{0.681679in}{2.141986in}}{\pgfqpoint{0.682947in}{2.145046in}}{\pgfqpoint{0.682947in}{2.148236in}}%
\pgfpathcurveto{\pgfqpoint{0.682947in}{2.151426in}}{\pgfqpoint{0.681679in}{2.154486in}}{\pgfqpoint{0.679424in}{2.156741in}}%
\pgfpathcurveto{\pgfqpoint{0.677168in}{2.158997in}}{\pgfqpoint{0.674108in}{2.160264in}}{\pgfqpoint{0.670918in}{2.160264in}}%
\pgfpathcurveto{\pgfqpoint{0.667729in}{2.160264in}}{\pgfqpoint{0.664669in}{2.158997in}}{\pgfqpoint{0.662413in}{2.156741in}}%
\pgfpathcurveto{\pgfqpoint{0.660158in}{2.154486in}}{\pgfqpoint{0.658890in}{2.151426in}}{\pgfqpoint{0.658890in}{2.148236in}}%
\pgfpathcurveto{\pgfqpoint{0.658890in}{2.145046in}}{\pgfqpoint{0.660158in}{2.141986in}}{\pgfqpoint{0.662413in}{2.139731in}}%
\pgfpathcurveto{\pgfqpoint{0.664669in}{2.137475in}}{\pgfqpoint{0.667729in}{2.136208in}}{\pgfqpoint{0.670918in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{0.670918in}{2.136208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.819345}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667668in}{2.149565in}}%
\pgfpathcurveto{\pgfqpoint{0.670858in}{2.149565in}}{\pgfqpoint{0.673917in}{2.150832in}}{\pgfqpoint{0.676173in}{2.153088in}}%
\pgfpathcurveto{\pgfqpoint{0.678429in}{2.155344in}}{\pgfqpoint{0.679696in}{2.158403in}}{\pgfqpoint{0.679696in}{2.161593in}}%
\pgfpathcurveto{\pgfqpoint{0.679696in}{2.164783in}}{\pgfqpoint{0.678429in}{2.167843in}}{\pgfqpoint{0.676173in}{2.170098in}}%
\pgfpathcurveto{\pgfqpoint{0.673917in}{2.172354in}}{\pgfqpoint{0.670858in}{2.173621in}}{\pgfqpoint{0.667668in}{2.173621in}}%
\pgfpathcurveto{\pgfqpoint{0.664478in}{2.173621in}}{\pgfqpoint{0.661418in}{2.172354in}}{\pgfqpoint{0.659163in}{2.170098in}}%
\pgfpathcurveto{\pgfqpoint{0.656907in}{2.167843in}}{\pgfqpoint{0.655640in}{2.164783in}}{\pgfqpoint{0.655640in}{2.161593in}}%
\pgfpathcurveto{\pgfqpoint{0.655640in}{2.158403in}}{\pgfqpoint{0.656907in}{2.155344in}}{\pgfqpoint{0.659163in}{2.153088in}}%
\pgfpathcurveto{\pgfqpoint{0.661418in}{2.150832in}}{\pgfqpoint{0.664478in}{2.149565in}}{\pgfqpoint{0.667668in}{2.149565in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{2.149565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670918in}{2.154917in}}%
\pgfpathcurveto{\pgfqpoint{0.674108in}{2.154917in}}{\pgfqpoint{0.677168in}{2.156184in}}{\pgfqpoint{0.679424in}{2.158440in}}%
\pgfpathcurveto{\pgfqpoint{0.681679in}{2.160696in}}{\pgfqpoint{0.682947in}{2.163755in}}{\pgfqpoint{0.682947in}{2.166945in}}%
\pgfpathcurveto{\pgfqpoint{0.682947in}{2.170135in}}{\pgfqpoint{0.681679in}{2.173195in}}{\pgfqpoint{0.679424in}{2.175450in}}%
\pgfpathcurveto{\pgfqpoint{0.677168in}{2.177706in}}{\pgfqpoint{0.674108in}{2.178973in}}{\pgfqpoint{0.670918in}{2.178973in}}%
\pgfpathcurveto{\pgfqpoint{0.667729in}{2.178973in}}{\pgfqpoint{0.664669in}{2.177706in}}{\pgfqpoint{0.662413in}{2.175450in}}%
\pgfpathcurveto{\pgfqpoint{0.660158in}{2.173195in}}{\pgfqpoint{0.658890in}{2.170135in}}{\pgfqpoint{0.658890in}{2.166945in}}%
\pgfpathcurveto{\pgfqpoint{0.658890in}{2.163755in}}{\pgfqpoint{0.660158in}{2.160696in}}{\pgfqpoint{0.662413in}{2.158440in}}%
\pgfpathcurveto{\pgfqpoint{0.664669in}{2.156184in}}{\pgfqpoint{0.667729in}{2.154917in}}{\pgfqpoint{0.670918in}{2.154917in}}%
\pgfpathlineto{\pgfqpoint{0.670918in}{2.154917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667668in}{2.175898in}}%
\pgfpathcurveto{\pgfqpoint{0.670858in}{2.175898in}}{\pgfqpoint{0.673917in}{2.177165in}}{\pgfqpoint{0.676173in}{2.179421in}}%
\pgfpathcurveto{\pgfqpoint{0.678429in}{2.181676in}}{\pgfqpoint{0.679696in}{2.184736in}}{\pgfqpoint{0.679696in}{2.187926in}}%
\pgfpathcurveto{\pgfqpoint{0.679696in}{2.191116in}}{\pgfqpoint{0.678429in}{2.194176in}}{\pgfqpoint{0.676173in}{2.196431in}}%
\pgfpathcurveto{\pgfqpoint{0.673917in}{2.198687in}}{\pgfqpoint{0.670858in}{2.199954in}}{\pgfqpoint{0.667668in}{2.199954in}}%
\pgfpathcurveto{\pgfqpoint{0.664478in}{2.199954in}}{\pgfqpoint{0.661418in}{2.198687in}}{\pgfqpoint{0.659163in}{2.196431in}}%
\pgfpathcurveto{\pgfqpoint{0.656907in}{2.194176in}}{\pgfqpoint{0.655640in}{2.191116in}}{\pgfqpoint{0.655640in}{2.187926in}}%
\pgfpathcurveto{\pgfqpoint{0.655640in}{2.184736in}}{\pgfqpoint{0.656907in}{2.181676in}}{\pgfqpoint{0.659163in}{2.179421in}}%
\pgfpathcurveto{\pgfqpoint{0.661418in}{2.177165in}}{\pgfqpoint{0.664478in}{2.175898in}}{\pgfqpoint{0.667668in}{2.175898in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{2.175898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670918in}{2.190201in}}%
\pgfpathcurveto{\pgfqpoint{0.674108in}{2.190201in}}{\pgfqpoint{0.677168in}{2.191469in}}{\pgfqpoint{0.679424in}{2.193724in}}%
\pgfpathcurveto{\pgfqpoint{0.681679in}{2.195980in}}{\pgfqpoint{0.682947in}{2.199040in}}{\pgfqpoint{0.682947in}{2.202229in}}%
\pgfpathcurveto{\pgfqpoint{0.682947in}{2.205419in}}{\pgfqpoint{0.681679in}{2.208479in}}{\pgfqpoint{0.679424in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{0.677168in}{2.212990in}}{\pgfqpoint{0.674108in}{2.214258in}}{\pgfqpoint{0.670918in}{2.214258in}}%
\pgfpathcurveto{\pgfqpoint{0.667729in}{2.214258in}}{\pgfqpoint{0.664669in}{2.212990in}}{\pgfqpoint{0.662413in}{2.210735in}}%
\pgfpathcurveto{\pgfqpoint{0.660158in}{2.208479in}}{\pgfqpoint{0.658890in}{2.205419in}}{\pgfqpoint{0.658890in}{2.202229in}}%
\pgfpathcurveto{\pgfqpoint{0.658890in}{2.199040in}}{\pgfqpoint{0.660158in}{2.195980in}}{\pgfqpoint{0.662413in}{2.193724in}}%
\pgfpathcurveto{\pgfqpoint{0.664669in}{2.191469in}}{\pgfqpoint{0.667729in}{2.190201in}}{\pgfqpoint{0.670918in}{2.190201in}}%
\pgfpathlineto{\pgfqpoint{0.670918in}{2.190201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677420in}{2.194988in}}%
\pgfpathcurveto{\pgfqpoint{0.680610in}{2.194988in}}{\pgfqpoint{0.683669in}{2.196256in}}{\pgfqpoint{0.685925in}{2.198511in}}%
\pgfpathcurveto{\pgfqpoint{0.688180in}{2.200767in}}{\pgfqpoint{0.689448in}{2.203827in}}{\pgfqpoint{0.689448in}{2.207017in}}%
\pgfpathcurveto{\pgfqpoint{0.689448in}{2.210206in}}{\pgfqpoint{0.688180in}{2.213266in}}{\pgfqpoint{0.685925in}{2.215522in}}%
\pgfpathcurveto{\pgfqpoint{0.683669in}{2.217777in}}{\pgfqpoint{0.680610in}{2.219045in}}{\pgfqpoint{0.677420in}{2.219045in}}%
\pgfpathcurveto{\pgfqpoint{0.674230in}{2.219045in}}{\pgfqpoint{0.671170in}{2.217777in}}{\pgfqpoint{0.668915in}{2.215522in}}%
\pgfpathcurveto{\pgfqpoint{0.666659in}{2.213266in}}{\pgfqpoint{0.665392in}{2.210206in}}{\pgfqpoint{0.665392in}{2.207017in}}%
\pgfpathcurveto{\pgfqpoint{0.665392in}{2.203827in}}{\pgfqpoint{0.666659in}{2.200767in}}{\pgfqpoint{0.668915in}{2.198511in}}%
\pgfpathcurveto{\pgfqpoint{0.671170in}{2.196256in}}{\pgfqpoint{0.674230in}{2.194988in}}{\pgfqpoint{0.677420in}{2.194988in}}%
\pgfpathlineto{\pgfqpoint{0.677420in}{2.194988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.852287}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677420in}{2.211203in}}%
\pgfpathcurveto{\pgfqpoint{0.680610in}{2.211203in}}{\pgfqpoint{0.683669in}{2.212470in}}{\pgfqpoint{0.685925in}{2.214726in}}%
\pgfpathcurveto{\pgfqpoint{0.688180in}{2.216981in}}{\pgfqpoint{0.689448in}{2.220041in}}{\pgfqpoint{0.689448in}{2.223231in}}%
\pgfpathcurveto{\pgfqpoint{0.689448in}{2.226421in}}{\pgfqpoint{0.688180in}{2.229481in}}{\pgfqpoint{0.685925in}{2.231736in}}%
\pgfpathcurveto{\pgfqpoint{0.683669in}{2.233992in}}{\pgfqpoint{0.680610in}{2.235259in}}{\pgfqpoint{0.677420in}{2.235259in}}%
\pgfpathcurveto{\pgfqpoint{0.674230in}{2.235259in}}{\pgfqpoint{0.671170in}{2.233992in}}{\pgfqpoint{0.668915in}{2.231736in}}%
\pgfpathcurveto{\pgfqpoint{0.666659in}{2.229481in}}{\pgfqpoint{0.665392in}{2.226421in}}{\pgfqpoint{0.665392in}{2.223231in}}%
\pgfpathcurveto{\pgfqpoint{0.665392in}{2.220041in}}{\pgfqpoint{0.666659in}{2.216981in}}{\pgfqpoint{0.668915in}{2.214726in}}%
\pgfpathcurveto{\pgfqpoint{0.671170in}{2.212470in}}{\pgfqpoint{0.674230in}{2.211203in}}{\pgfqpoint{0.677420in}{2.211203in}}%
\pgfpathlineto{\pgfqpoint{0.677420in}{2.211203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667668in}{2.226933in}}%
\pgfpathcurveto{\pgfqpoint{0.670858in}{2.226933in}}{\pgfqpoint{0.673917in}{2.228200in}}{\pgfqpoint{0.676173in}{2.230456in}}%
\pgfpathcurveto{\pgfqpoint{0.678429in}{2.232711in}}{\pgfqpoint{0.679696in}{2.235771in}}{\pgfqpoint{0.679696in}{2.238961in}}%
\pgfpathcurveto{\pgfqpoint{0.679696in}{2.242151in}}{\pgfqpoint{0.678429in}{2.245211in}}{\pgfqpoint{0.676173in}{2.247466in}}%
\pgfpathcurveto{\pgfqpoint{0.673917in}{2.249722in}}{\pgfqpoint{0.670858in}{2.250989in}}{\pgfqpoint{0.667668in}{2.250989in}}%
\pgfpathcurveto{\pgfqpoint{0.664478in}{2.250989in}}{\pgfqpoint{0.661418in}{2.249722in}}{\pgfqpoint{0.659163in}{2.247466in}}%
\pgfpathcurveto{\pgfqpoint{0.656907in}{2.245211in}}{\pgfqpoint{0.655640in}{2.242151in}}{\pgfqpoint{0.655640in}{2.238961in}}%
\pgfpathcurveto{\pgfqpoint{0.655640in}{2.235771in}}{\pgfqpoint{0.656907in}{2.232711in}}{\pgfqpoint{0.659163in}{2.230456in}}%
\pgfpathcurveto{\pgfqpoint{0.661418in}{2.228200in}}{\pgfqpoint{0.664478in}{2.226933in}}{\pgfqpoint{0.667668in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{2.226933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667668in}{2.248818in}}%
\pgfpathcurveto{\pgfqpoint{0.670858in}{2.248818in}}{\pgfqpoint{0.673917in}{2.250085in}}{\pgfqpoint{0.676173in}{2.252341in}}%
\pgfpathcurveto{\pgfqpoint{0.678429in}{2.254596in}}{\pgfqpoint{0.679696in}{2.257656in}}{\pgfqpoint{0.679696in}{2.260846in}}%
\pgfpathcurveto{\pgfqpoint{0.679696in}{2.264036in}}{\pgfqpoint{0.678429in}{2.267095in}}{\pgfqpoint{0.676173in}{2.269351in}}%
\pgfpathcurveto{\pgfqpoint{0.673917in}{2.271607in}}{\pgfqpoint{0.670858in}{2.272874in}}{\pgfqpoint{0.667668in}{2.272874in}}%
\pgfpathcurveto{\pgfqpoint{0.664478in}{2.272874in}}{\pgfqpoint{0.661418in}{2.271607in}}{\pgfqpoint{0.659163in}{2.269351in}}%
\pgfpathcurveto{\pgfqpoint{0.656907in}{2.267095in}}{\pgfqpoint{0.655640in}{2.264036in}}{\pgfqpoint{0.655640in}{2.260846in}}%
\pgfpathcurveto{\pgfqpoint{0.655640in}{2.257656in}}{\pgfqpoint{0.656907in}{2.254596in}}{\pgfqpoint{0.659163in}{2.252341in}}%
\pgfpathcurveto{\pgfqpoint{0.661418in}{2.250085in}}{\pgfqpoint{0.664478in}{2.248818in}}{\pgfqpoint{0.667668in}{2.248818in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{2.248818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664417in}{2.422328in}}%
\pgfpathcurveto{\pgfqpoint{0.667607in}{2.422328in}}{\pgfqpoint{0.670667in}{2.423595in}}{\pgfqpoint{0.672922in}{2.425851in}}%
\pgfpathcurveto{\pgfqpoint{0.675178in}{2.428106in}}{\pgfqpoint{0.676445in}{2.431166in}}{\pgfqpoint{0.676445in}{2.434356in}}%
\pgfpathcurveto{\pgfqpoint{0.676445in}{2.437546in}}{\pgfqpoint{0.675178in}{2.440606in}}{\pgfqpoint{0.672922in}{2.442861in}}%
\pgfpathcurveto{\pgfqpoint{0.670667in}{2.445117in}}{\pgfqpoint{0.667607in}{2.446384in}}{\pgfqpoint{0.664417in}{2.446384in}}%
\pgfpathcurveto{\pgfqpoint{0.661227in}{2.446384in}}{\pgfqpoint{0.658168in}{2.445117in}}{\pgfqpoint{0.655912in}{2.442861in}}%
\pgfpathcurveto{\pgfqpoint{0.653656in}{2.440606in}}{\pgfqpoint{0.652389in}{2.437546in}}{\pgfqpoint{0.652389in}{2.434356in}}%
\pgfpathcurveto{\pgfqpoint{0.652389in}{2.431166in}}{\pgfqpoint{0.653656in}{2.428106in}}{\pgfqpoint{0.655912in}{2.425851in}}%
\pgfpathcurveto{\pgfqpoint{0.658168in}{2.423595in}}{\pgfqpoint{0.661227in}{2.422328in}}{\pgfqpoint{0.664417in}{2.422328in}}%
\pgfpathlineto{\pgfqpoint{0.664417in}{2.422328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664417in}{2.438178in}}%
\pgfpathcurveto{\pgfqpoint{0.667607in}{2.438178in}}{\pgfqpoint{0.670667in}{2.439445in}}{\pgfqpoint{0.672922in}{2.441701in}}%
\pgfpathcurveto{\pgfqpoint{0.675178in}{2.443956in}}{\pgfqpoint{0.676445in}{2.447016in}}{\pgfqpoint{0.676445in}{2.450206in}}%
\pgfpathcurveto{\pgfqpoint{0.676445in}{2.453396in}}{\pgfqpoint{0.675178in}{2.456455in}}{\pgfqpoint{0.672922in}{2.458711in}}%
\pgfpathcurveto{\pgfqpoint{0.670667in}{2.460966in}}{\pgfqpoint{0.667607in}{2.462234in}}{\pgfqpoint{0.664417in}{2.462234in}}%
\pgfpathcurveto{\pgfqpoint{0.661227in}{2.462234in}}{\pgfqpoint{0.658168in}{2.460966in}}{\pgfqpoint{0.655912in}{2.458711in}}%
\pgfpathcurveto{\pgfqpoint{0.653656in}{2.456455in}}{\pgfqpoint{0.652389in}{2.453396in}}{\pgfqpoint{0.652389in}{2.450206in}}%
\pgfpathcurveto{\pgfqpoint{0.652389in}{2.447016in}}{\pgfqpoint{0.653656in}{2.443956in}}{\pgfqpoint{0.655912in}{2.441701in}}%
\pgfpathcurveto{\pgfqpoint{0.658168in}{2.439445in}}{\pgfqpoint{0.661227in}{2.438178in}}{\pgfqpoint{0.664417in}{2.438178in}}%
\pgfpathlineto{\pgfqpoint{0.664417in}{2.438178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687172in}{2.039074in}}%
\pgfpathcurveto{\pgfqpoint{0.690361in}{2.039074in}}{\pgfqpoint{0.693421in}{2.040341in}}{\pgfqpoint{0.695677in}{2.042597in}}%
\pgfpathcurveto{\pgfqpoint{0.697932in}{2.044852in}}{\pgfqpoint{0.699200in}{2.047912in}}{\pgfqpoint{0.699200in}{2.051102in}}%
\pgfpathcurveto{\pgfqpoint{0.699200in}{2.054292in}}{\pgfqpoint{0.697932in}{2.057352in}}{\pgfqpoint{0.695677in}{2.059607in}}%
\pgfpathcurveto{\pgfqpoint{0.693421in}{2.061863in}}{\pgfqpoint{0.690361in}{2.063130in}}{\pgfqpoint{0.687172in}{2.063130in}}%
\pgfpathcurveto{\pgfqpoint{0.683982in}{2.063130in}}{\pgfqpoint{0.680922in}{2.061863in}}{\pgfqpoint{0.678666in}{2.059607in}}%
\pgfpathcurveto{\pgfqpoint{0.676411in}{2.057352in}}{\pgfqpoint{0.675143in}{2.054292in}}{\pgfqpoint{0.675143in}{2.051102in}}%
\pgfpathcurveto{\pgfqpoint{0.675143in}{2.047912in}}{\pgfqpoint{0.676411in}{2.044852in}}{\pgfqpoint{0.678666in}{2.042597in}}%
\pgfpathcurveto{\pgfqpoint{0.680922in}{2.040341in}}{\pgfqpoint{0.683982in}{2.039074in}}{\pgfqpoint{0.687172in}{2.039074in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{2.039074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680670in}{2.121373in}}%
\pgfpathcurveto{\pgfqpoint{0.683860in}{2.121373in}}{\pgfqpoint{0.686920in}{2.122640in}}{\pgfqpoint{0.689175in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{0.691431in}{2.127151in}}{\pgfqpoint{0.692698in}{2.130211in}}{\pgfqpoint{0.692698in}{2.133401in}}%
\pgfpathcurveto{\pgfqpoint{0.692698in}{2.136591in}}{\pgfqpoint{0.691431in}{2.139650in}}{\pgfqpoint{0.689175in}{2.141906in}}%
\pgfpathcurveto{\pgfqpoint{0.686920in}{2.144162in}}{\pgfqpoint{0.683860in}{2.145429in}}{\pgfqpoint{0.680670in}{2.145429in}}%
\pgfpathcurveto{\pgfqpoint{0.677480in}{2.145429in}}{\pgfqpoint{0.674421in}{2.144162in}}{\pgfqpoint{0.672165in}{2.141906in}}%
\pgfpathcurveto{\pgfqpoint{0.669910in}{2.139650in}}{\pgfqpoint{0.668642in}{2.136591in}}{\pgfqpoint{0.668642in}{2.133401in}}%
\pgfpathcurveto{\pgfqpoint{0.668642in}{2.130211in}}{\pgfqpoint{0.669910in}{2.127151in}}{\pgfqpoint{0.672165in}{2.124896in}}%
\pgfpathcurveto{\pgfqpoint{0.674421in}{2.122640in}}{\pgfqpoint{0.677480in}{2.121373in}}{\pgfqpoint{0.680670in}{2.121373in}}%
\pgfpathlineto{\pgfqpoint{0.680670in}{2.121373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690422in}{2.127157in}}%
\pgfpathcurveto{\pgfqpoint{0.693612in}{2.127157in}}{\pgfqpoint{0.696672in}{2.128424in}}{\pgfqpoint{0.698927in}{2.130680in}}%
\pgfpathcurveto{\pgfqpoint{0.701183in}{2.132935in}}{\pgfqpoint{0.702450in}{2.135995in}}{\pgfqpoint{0.702450in}{2.139185in}}%
\pgfpathcurveto{\pgfqpoint{0.702450in}{2.142375in}}{\pgfqpoint{0.701183in}{2.145435in}}{\pgfqpoint{0.698927in}{2.147690in}}%
\pgfpathcurveto{\pgfqpoint{0.696672in}{2.149946in}}{\pgfqpoint{0.693612in}{2.151213in}}{\pgfqpoint{0.690422in}{2.151213in}}%
\pgfpathcurveto{\pgfqpoint{0.687232in}{2.151213in}}{\pgfqpoint{0.684173in}{2.149946in}}{\pgfqpoint{0.681917in}{2.147690in}}%
\pgfpathcurveto{\pgfqpoint{0.679661in}{2.145435in}}{\pgfqpoint{0.678394in}{2.142375in}}{\pgfqpoint{0.678394in}{2.139185in}}%
\pgfpathcurveto{\pgfqpoint{0.678394in}{2.135995in}}{\pgfqpoint{0.679661in}{2.132935in}}{\pgfqpoint{0.681917in}{2.130680in}}%
\pgfpathcurveto{\pgfqpoint{0.684173in}{2.128424in}}{\pgfqpoint{0.687232in}{2.127157in}}{\pgfqpoint{0.690422in}{2.127157in}}%
\pgfpathlineto{\pgfqpoint{0.690422in}{2.127157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690422in}{2.138174in}}%
\pgfpathcurveto{\pgfqpoint{0.693612in}{2.138174in}}{\pgfqpoint{0.696672in}{2.139441in}}{\pgfqpoint{0.698927in}{2.141697in}}%
\pgfpathcurveto{\pgfqpoint{0.701183in}{2.143952in}}{\pgfqpoint{0.702450in}{2.147012in}}{\pgfqpoint{0.702450in}{2.150202in}}%
\pgfpathcurveto{\pgfqpoint{0.702450in}{2.153392in}}{\pgfqpoint{0.701183in}{2.156451in}}{\pgfqpoint{0.698927in}{2.158707in}}%
\pgfpathcurveto{\pgfqpoint{0.696672in}{2.160963in}}{\pgfqpoint{0.693612in}{2.162230in}}{\pgfqpoint{0.690422in}{2.162230in}}%
\pgfpathcurveto{\pgfqpoint{0.687232in}{2.162230in}}{\pgfqpoint{0.684173in}{2.160963in}}{\pgfqpoint{0.681917in}{2.158707in}}%
\pgfpathcurveto{\pgfqpoint{0.679661in}{2.156451in}}{\pgfqpoint{0.678394in}{2.153392in}}{\pgfqpoint{0.678394in}{2.150202in}}%
\pgfpathcurveto{\pgfqpoint{0.678394in}{2.147012in}}{\pgfqpoint{0.679661in}{2.143952in}}{\pgfqpoint{0.681917in}{2.141697in}}%
\pgfpathcurveto{\pgfqpoint{0.684173in}{2.139441in}}{\pgfqpoint{0.687232in}{2.138174in}}{\pgfqpoint{0.690422in}{2.138174in}}%
\pgfpathlineto{\pgfqpoint{0.690422in}{2.138174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701171}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680670in}{2.151723in}}%
\pgfpathcurveto{\pgfqpoint{0.683860in}{2.151723in}}{\pgfqpoint{0.686920in}{2.152991in}}{\pgfqpoint{0.689175in}{2.155246in}}%
\pgfpathcurveto{\pgfqpoint{0.691431in}{2.157502in}}{\pgfqpoint{0.692698in}{2.160562in}}{\pgfqpoint{0.692698in}{2.163751in}}%
\pgfpathcurveto{\pgfqpoint{0.692698in}{2.166941in}}{\pgfqpoint{0.691431in}{2.170001in}}{\pgfqpoint{0.689175in}{2.172257in}}%
\pgfpathcurveto{\pgfqpoint{0.686920in}{2.174512in}}{\pgfqpoint{0.683860in}{2.175780in}}{\pgfqpoint{0.680670in}{2.175780in}}%
\pgfpathcurveto{\pgfqpoint{0.677480in}{2.175780in}}{\pgfqpoint{0.674421in}{2.174512in}}{\pgfqpoint{0.672165in}{2.172257in}}%
\pgfpathcurveto{\pgfqpoint{0.669910in}{2.170001in}}{\pgfqpoint{0.668642in}{2.166941in}}{\pgfqpoint{0.668642in}{2.163751in}}%
\pgfpathcurveto{\pgfqpoint{0.668642in}{2.160562in}}{\pgfqpoint{0.669910in}{2.157502in}}{\pgfqpoint{0.672165in}{2.155246in}}%
\pgfpathcurveto{\pgfqpoint{0.674421in}{2.152991in}}{\pgfqpoint{0.677480in}{2.151723in}}{\pgfqpoint{0.680670in}{2.151723in}}%
\pgfpathlineto{\pgfqpoint{0.680670in}{2.151723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755661}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680670in}{2.171347in}}%
\pgfpathcurveto{\pgfqpoint{0.683860in}{2.171347in}}{\pgfqpoint{0.686920in}{2.172614in}}{\pgfqpoint{0.689175in}{2.174870in}}%
\pgfpathcurveto{\pgfqpoint{0.691431in}{2.177125in}}{\pgfqpoint{0.692698in}{2.180185in}}{\pgfqpoint{0.692698in}{2.183375in}}%
\pgfpathcurveto{\pgfqpoint{0.692698in}{2.186565in}}{\pgfqpoint{0.691431in}{2.189625in}}{\pgfqpoint{0.689175in}{2.191880in}}%
\pgfpathcurveto{\pgfqpoint{0.686920in}{2.194136in}}{\pgfqpoint{0.683860in}{2.195403in}}{\pgfqpoint{0.680670in}{2.195403in}}%
\pgfpathcurveto{\pgfqpoint{0.677480in}{2.195403in}}{\pgfqpoint{0.674421in}{2.194136in}}{\pgfqpoint{0.672165in}{2.191880in}}%
\pgfpathcurveto{\pgfqpoint{0.669910in}{2.189625in}}{\pgfqpoint{0.668642in}{2.186565in}}{\pgfqpoint{0.668642in}{2.183375in}}%
\pgfpathcurveto{\pgfqpoint{0.668642in}{2.180185in}}{\pgfqpoint{0.669910in}{2.177125in}}{\pgfqpoint{0.672165in}{2.174870in}}%
\pgfpathcurveto{\pgfqpoint{0.674421in}{2.172614in}}{\pgfqpoint{0.677480in}{2.171347in}}{\pgfqpoint{0.680670in}{2.171347in}}%
\pgfpathlineto{\pgfqpoint{0.680670in}{2.171347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690422in}{2.187721in}}%
\pgfpathcurveto{\pgfqpoint{0.693612in}{2.187721in}}{\pgfqpoint{0.696672in}{2.188989in}}{\pgfqpoint{0.698927in}{2.191244in}}%
\pgfpathcurveto{\pgfqpoint{0.701183in}{2.193500in}}{\pgfqpoint{0.702450in}{2.196559in}}{\pgfqpoint{0.702450in}{2.199749in}}%
\pgfpathcurveto{\pgfqpoint{0.702450in}{2.202939in}}{\pgfqpoint{0.701183in}{2.205999in}}{\pgfqpoint{0.698927in}{2.208255in}}%
\pgfpathcurveto{\pgfqpoint{0.696672in}{2.210510in}}{\pgfqpoint{0.693612in}{2.211778in}}{\pgfqpoint{0.690422in}{2.211778in}}%
\pgfpathcurveto{\pgfqpoint{0.687232in}{2.211778in}}{\pgfqpoint{0.684173in}{2.210510in}}{\pgfqpoint{0.681917in}{2.208255in}}%
\pgfpathcurveto{\pgfqpoint{0.679661in}{2.205999in}}{\pgfqpoint{0.678394in}{2.202939in}}{\pgfqpoint{0.678394in}{2.199749in}}%
\pgfpathcurveto{\pgfqpoint{0.678394in}{2.196559in}}{\pgfqpoint{0.679661in}{2.193500in}}{\pgfqpoint{0.681917in}{2.191244in}}%
\pgfpathcurveto{\pgfqpoint{0.684173in}{2.188989in}}{\pgfqpoint{0.687232in}{2.187721in}}{\pgfqpoint{0.690422in}{2.187721in}}%
\pgfpathlineto{\pgfqpoint{0.690422in}{2.187721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687172in}{2.199319in}}%
\pgfpathcurveto{\pgfqpoint{0.690361in}{2.199319in}}{\pgfqpoint{0.693421in}{2.200587in}}{\pgfqpoint{0.695677in}{2.202842in}}%
\pgfpathcurveto{\pgfqpoint{0.697932in}{2.205098in}}{\pgfqpoint{0.699200in}{2.208157in}}{\pgfqpoint{0.699200in}{2.211347in}}%
\pgfpathcurveto{\pgfqpoint{0.699200in}{2.214537in}}{\pgfqpoint{0.697932in}{2.217597in}}{\pgfqpoint{0.695677in}{2.219853in}}%
\pgfpathcurveto{\pgfqpoint{0.693421in}{2.222108in}}{\pgfqpoint{0.690361in}{2.223375in}}{\pgfqpoint{0.687172in}{2.223375in}}%
\pgfpathcurveto{\pgfqpoint{0.683982in}{2.223375in}}{\pgfqpoint{0.680922in}{2.222108in}}{\pgfqpoint{0.678666in}{2.219853in}}%
\pgfpathcurveto{\pgfqpoint{0.676411in}{2.217597in}}{\pgfqpoint{0.675143in}{2.214537in}}{\pgfqpoint{0.675143in}{2.211347in}}%
\pgfpathcurveto{\pgfqpoint{0.675143in}{2.208157in}}{\pgfqpoint{0.676411in}{2.205098in}}{\pgfqpoint{0.678666in}{2.202842in}}%
\pgfpathcurveto{\pgfqpoint{0.680922in}{2.200587in}}{\pgfqpoint{0.683982in}{2.199319in}}{\pgfqpoint{0.687172in}{2.199319in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{2.199319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683921in}{2.210049in}}%
\pgfpathcurveto{\pgfqpoint{0.687111in}{2.210049in}}{\pgfqpoint{0.690171in}{2.211317in}}{\pgfqpoint{0.692426in}{2.213572in}}%
\pgfpathcurveto{\pgfqpoint{0.694682in}{2.215828in}}{\pgfqpoint{0.695949in}{2.218887in}}{\pgfqpoint{0.695949in}{2.222077in}}%
\pgfpathcurveto{\pgfqpoint{0.695949in}{2.225267in}}{\pgfqpoint{0.694682in}{2.228327in}}{\pgfqpoint{0.692426in}{2.230583in}}%
\pgfpathcurveto{\pgfqpoint{0.690171in}{2.232838in}}{\pgfqpoint{0.687111in}{2.234105in}}{\pgfqpoint{0.683921in}{2.234105in}}%
\pgfpathcurveto{\pgfqpoint{0.680731in}{2.234105in}}{\pgfqpoint{0.677671in}{2.232838in}}{\pgfqpoint{0.675416in}{2.230583in}}%
\pgfpathcurveto{\pgfqpoint{0.673160in}{2.228327in}}{\pgfqpoint{0.671893in}{2.225267in}}{\pgfqpoint{0.671893in}{2.222077in}}%
\pgfpathcurveto{\pgfqpoint{0.671893in}{2.218887in}}{\pgfqpoint{0.673160in}{2.215828in}}{\pgfqpoint{0.675416in}{2.213572in}}%
\pgfpathcurveto{\pgfqpoint{0.677671in}{2.211317in}}{\pgfqpoint{0.680731in}{2.210049in}}{\pgfqpoint{0.683921in}{2.210049in}}%
\pgfpathlineto{\pgfqpoint{0.683921in}{2.210049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779058}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690422in}{2.235130in}}%
\pgfpathcurveto{\pgfqpoint{0.693612in}{2.235130in}}{\pgfqpoint{0.696672in}{2.236397in}}{\pgfqpoint{0.698927in}{2.238653in}}%
\pgfpathcurveto{\pgfqpoint{0.701183in}{2.240909in}}{\pgfqpoint{0.702450in}{2.243968in}}{\pgfqpoint{0.702450in}{2.247158in}}%
\pgfpathcurveto{\pgfqpoint{0.702450in}{2.250348in}}{\pgfqpoint{0.701183in}{2.253408in}}{\pgfqpoint{0.698927in}{2.255663in}}%
\pgfpathcurveto{\pgfqpoint{0.696672in}{2.257919in}}{\pgfqpoint{0.693612in}{2.259186in}}{\pgfqpoint{0.690422in}{2.259186in}}%
\pgfpathcurveto{\pgfqpoint{0.687232in}{2.259186in}}{\pgfqpoint{0.684173in}{2.257919in}}{\pgfqpoint{0.681917in}{2.255663in}}%
\pgfpathcurveto{\pgfqpoint{0.679661in}{2.253408in}}{\pgfqpoint{0.678394in}{2.250348in}}{\pgfqpoint{0.678394in}{2.247158in}}%
\pgfpathcurveto{\pgfqpoint{0.678394in}{2.243968in}}{\pgfqpoint{0.679661in}{2.240909in}}{\pgfqpoint{0.681917in}{2.238653in}}%
\pgfpathcurveto{\pgfqpoint{0.684173in}{2.236397in}}{\pgfqpoint{0.687232in}{2.235130in}}{\pgfqpoint{0.690422in}{2.235130in}}%
\pgfpathlineto{\pgfqpoint{0.690422in}{2.235130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687172in}{2.435944in}}%
\pgfpathcurveto{\pgfqpoint{0.690361in}{2.435944in}}{\pgfqpoint{0.693421in}{2.437211in}}{\pgfqpoint{0.695677in}{2.439467in}}%
\pgfpathcurveto{\pgfqpoint{0.697932in}{2.441722in}}{\pgfqpoint{0.699200in}{2.444782in}}{\pgfqpoint{0.699200in}{2.447972in}}%
\pgfpathcurveto{\pgfqpoint{0.699200in}{2.451162in}}{\pgfqpoint{0.697932in}{2.454222in}}{\pgfqpoint{0.695677in}{2.456477in}}%
\pgfpathcurveto{\pgfqpoint{0.693421in}{2.458733in}}{\pgfqpoint{0.690361in}{2.460000in}}{\pgfqpoint{0.687172in}{2.460000in}}%
\pgfpathcurveto{\pgfqpoint{0.683982in}{2.460000in}}{\pgfqpoint{0.680922in}{2.458733in}}{\pgfqpoint{0.678666in}{2.456477in}}%
\pgfpathcurveto{\pgfqpoint{0.676411in}{2.454222in}}{\pgfqpoint{0.675143in}{2.451162in}}{\pgfqpoint{0.675143in}{2.447972in}}%
\pgfpathcurveto{\pgfqpoint{0.675143in}{2.444782in}}{\pgfqpoint{0.676411in}{2.441722in}}{\pgfqpoint{0.678666in}{2.439467in}}%
\pgfpathcurveto{\pgfqpoint{0.680922in}{2.437211in}}{\pgfqpoint{0.683982in}{2.435944in}}{\pgfqpoint{0.687172in}{2.435944in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{2.435944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680670in}{2.452970in}}%
\pgfpathcurveto{\pgfqpoint{0.683860in}{2.452970in}}{\pgfqpoint{0.686920in}{2.454237in}}{\pgfqpoint{0.689175in}{2.456492in}}%
\pgfpathcurveto{\pgfqpoint{0.691431in}{2.458748in}}{\pgfqpoint{0.692698in}{2.461808in}}{\pgfqpoint{0.692698in}{2.464998in}}%
\pgfpathcurveto{\pgfqpoint{0.692698in}{2.468188in}}{\pgfqpoint{0.691431in}{2.471247in}}{\pgfqpoint{0.689175in}{2.473503in}}%
\pgfpathcurveto{\pgfqpoint{0.686920in}{2.475758in}}{\pgfqpoint{0.683860in}{2.477026in}}{\pgfqpoint{0.680670in}{2.477026in}}%
\pgfpathcurveto{\pgfqpoint{0.677480in}{2.477026in}}{\pgfqpoint{0.674421in}{2.475758in}}{\pgfqpoint{0.672165in}{2.473503in}}%
\pgfpathcurveto{\pgfqpoint{0.669910in}{2.471247in}}{\pgfqpoint{0.668642in}{2.468188in}}{\pgfqpoint{0.668642in}{2.464998in}}%
\pgfpathcurveto{\pgfqpoint{0.668642in}{2.461808in}}{\pgfqpoint{0.669910in}{2.458748in}}{\pgfqpoint{0.672165in}{2.456492in}}%
\pgfpathcurveto{\pgfqpoint{0.674421in}{2.454237in}}{\pgfqpoint{0.677480in}{2.452970in}}{\pgfqpoint{0.680670in}{2.452970in}}%
\pgfpathlineto{\pgfqpoint{0.680670in}{2.452970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687172in}{2.478525in}}%
\pgfpathcurveto{\pgfqpoint{0.690361in}{2.478525in}}{\pgfqpoint{0.693421in}{2.479792in}}{\pgfqpoint{0.695677in}{2.482048in}}%
\pgfpathcurveto{\pgfqpoint{0.697932in}{2.484303in}}{\pgfqpoint{0.699200in}{2.487363in}}{\pgfqpoint{0.699200in}{2.490553in}}%
\pgfpathcurveto{\pgfqpoint{0.699200in}{2.493743in}}{\pgfqpoint{0.697932in}{2.496803in}}{\pgfqpoint{0.695677in}{2.499058in}}%
\pgfpathcurveto{\pgfqpoint{0.693421in}{2.501314in}}{\pgfqpoint{0.690361in}{2.502581in}}{\pgfqpoint{0.687172in}{2.502581in}}%
\pgfpathcurveto{\pgfqpoint{0.683982in}{2.502581in}}{\pgfqpoint{0.680922in}{2.501314in}}{\pgfqpoint{0.678666in}{2.499058in}}%
\pgfpathcurveto{\pgfqpoint{0.676411in}{2.496803in}}{\pgfqpoint{0.675143in}{2.493743in}}{\pgfqpoint{0.675143in}{2.490553in}}%
\pgfpathcurveto{\pgfqpoint{0.675143in}{2.487363in}}{\pgfqpoint{0.676411in}{2.484303in}}{\pgfqpoint{0.678666in}{2.482048in}}%
\pgfpathcurveto{\pgfqpoint{0.680922in}{2.479792in}}{\pgfqpoint{0.683982in}{2.478525in}}{\pgfqpoint{0.687172in}{2.478525in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{2.478525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703425in}{2.037563in}}%
\pgfpathcurveto{\pgfqpoint{0.706615in}{2.037563in}}{\pgfqpoint{0.709674in}{2.038830in}}{\pgfqpoint{0.711930in}{2.041086in}}%
\pgfpathcurveto{\pgfqpoint{0.714186in}{2.043341in}}{\pgfqpoint{0.715453in}{2.046401in}}{\pgfqpoint{0.715453in}{2.049591in}}%
\pgfpathcurveto{\pgfqpoint{0.715453in}{2.052781in}}{\pgfqpoint{0.714186in}{2.055840in}}{\pgfqpoint{0.711930in}{2.058096in}}%
\pgfpathcurveto{\pgfqpoint{0.709674in}{2.060352in}}{\pgfqpoint{0.706615in}{2.061619in}}{\pgfqpoint{0.703425in}{2.061619in}}%
\pgfpathcurveto{\pgfqpoint{0.700235in}{2.061619in}}{\pgfqpoint{0.697175in}{2.060352in}}{\pgfqpoint{0.694920in}{2.058096in}}%
\pgfpathcurveto{\pgfqpoint{0.692664in}{2.055840in}}{\pgfqpoint{0.691397in}{2.052781in}}{\pgfqpoint{0.691397in}{2.049591in}}%
\pgfpathcurveto{\pgfqpoint{0.691397in}{2.046401in}}{\pgfqpoint{0.692664in}{2.043341in}}{\pgfqpoint{0.694920in}{2.041086in}}%
\pgfpathcurveto{\pgfqpoint{0.697175in}{2.038830in}}{\pgfqpoint{0.700235in}{2.037563in}}{\pgfqpoint{0.703425in}{2.037563in}}%
\pgfpathlineto{\pgfqpoint{0.703425in}{2.037563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696923in}{2.120542in}}%
\pgfpathcurveto{\pgfqpoint{0.700113in}{2.120542in}}{\pgfqpoint{0.703173in}{2.121809in}}{\pgfqpoint{0.705429in}{2.124065in}}%
\pgfpathcurveto{\pgfqpoint{0.707684in}{2.126321in}}{\pgfqpoint{0.708952in}{2.129380in}}{\pgfqpoint{0.708952in}{2.132570in}}%
\pgfpathcurveto{\pgfqpoint{0.708952in}{2.135760in}}{\pgfqpoint{0.707684in}{2.138820in}}{\pgfqpoint{0.705429in}{2.141075in}}%
\pgfpathcurveto{\pgfqpoint{0.703173in}{2.143331in}}{\pgfqpoint{0.700113in}{2.144598in}}{\pgfqpoint{0.696923in}{2.144598in}}%
\pgfpathcurveto{\pgfqpoint{0.693734in}{2.144598in}}{\pgfqpoint{0.690674in}{2.143331in}}{\pgfqpoint{0.688418in}{2.141075in}}%
\pgfpathcurveto{\pgfqpoint{0.686163in}{2.138820in}}{\pgfqpoint{0.684895in}{2.135760in}}{\pgfqpoint{0.684895in}{2.132570in}}%
\pgfpathcurveto{\pgfqpoint{0.684895in}{2.129380in}}{\pgfqpoint{0.686163in}{2.126321in}}{\pgfqpoint{0.688418in}{2.124065in}}%
\pgfpathcurveto{\pgfqpoint{0.690674in}{2.121809in}}{\pgfqpoint{0.693734in}{2.120542in}}{\pgfqpoint{0.696923in}{2.120542in}}%
\pgfpathlineto{\pgfqpoint{0.696923in}{2.120542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696923in}{2.133233in}}%
\pgfpathcurveto{\pgfqpoint{0.700113in}{2.133233in}}{\pgfqpoint{0.703173in}{2.134500in}}{\pgfqpoint{0.705429in}{2.136756in}}%
\pgfpathcurveto{\pgfqpoint{0.707684in}{2.139011in}}{\pgfqpoint{0.708952in}{2.142071in}}{\pgfqpoint{0.708952in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{0.708952in}{2.148451in}}{\pgfqpoint{0.707684in}{2.151510in}}{\pgfqpoint{0.705429in}{2.153766in}}%
\pgfpathcurveto{\pgfqpoint{0.703173in}{2.156022in}}{\pgfqpoint{0.700113in}{2.157289in}}{\pgfqpoint{0.696923in}{2.157289in}}%
\pgfpathcurveto{\pgfqpoint{0.693734in}{2.157289in}}{\pgfqpoint{0.690674in}{2.156022in}}{\pgfqpoint{0.688418in}{2.153766in}}%
\pgfpathcurveto{\pgfqpoint{0.686163in}{2.151510in}}{\pgfqpoint{0.684895in}{2.148451in}}{\pgfqpoint{0.684895in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{0.684895in}{2.142071in}}{\pgfqpoint{0.686163in}{2.139011in}}{\pgfqpoint{0.688418in}{2.136756in}}%
\pgfpathcurveto{\pgfqpoint{0.690674in}{2.134500in}}{\pgfqpoint{0.693734in}{2.133233in}}{\pgfqpoint{0.696923in}{2.133233in}}%
\pgfpathlineto{\pgfqpoint{0.696923in}{2.133233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700174in}{2.150359in}}%
\pgfpathcurveto{\pgfqpoint{0.703364in}{2.150359in}}{\pgfqpoint{0.706424in}{2.151626in}}{\pgfqpoint{0.708679in}{2.153882in}}%
\pgfpathcurveto{\pgfqpoint{0.710935in}{2.156138in}}{\pgfqpoint{0.712202in}{2.159197in}}{\pgfqpoint{0.712202in}{2.162387in}}%
\pgfpathcurveto{\pgfqpoint{0.712202in}{2.165577in}}{\pgfqpoint{0.710935in}{2.168637in}}{\pgfqpoint{0.708679in}{2.170892in}}%
\pgfpathcurveto{\pgfqpoint{0.706424in}{2.173148in}}{\pgfqpoint{0.703364in}{2.174415in}}{\pgfqpoint{0.700174in}{2.174415in}}%
\pgfpathcurveto{\pgfqpoint{0.696984in}{2.174415in}}{\pgfqpoint{0.693925in}{2.173148in}}{\pgfqpoint{0.691669in}{2.170892in}}%
\pgfpathcurveto{\pgfqpoint{0.689413in}{2.168637in}}{\pgfqpoint{0.688146in}{2.165577in}}{\pgfqpoint{0.688146in}{2.162387in}}%
\pgfpathcurveto{\pgfqpoint{0.688146in}{2.159197in}}{\pgfqpoint{0.689413in}{2.156138in}}{\pgfqpoint{0.691669in}{2.153882in}}%
\pgfpathcurveto{\pgfqpoint{0.693925in}{2.151626in}}{\pgfqpoint{0.696984in}{2.150359in}}{\pgfqpoint{0.700174in}{2.150359in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.150359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703425in}{2.157974in}}%
\pgfpathcurveto{\pgfqpoint{0.706615in}{2.157974in}}{\pgfqpoint{0.709674in}{2.159242in}}{\pgfqpoint{0.711930in}{2.161497in}}%
\pgfpathcurveto{\pgfqpoint{0.714186in}{2.163753in}}{\pgfqpoint{0.715453in}{2.166812in}}{\pgfqpoint{0.715453in}{2.170002in}}%
\pgfpathcurveto{\pgfqpoint{0.715453in}{2.173192in}}{\pgfqpoint{0.714186in}{2.176252in}}{\pgfqpoint{0.711930in}{2.178507in}}%
\pgfpathcurveto{\pgfqpoint{0.709674in}{2.180763in}}{\pgfqpoint{0.706615in}{2.182030in}}{\pgfqpoint{0.703425in}{2.182030in}}%
\pgfpathcurveto{\pgfqpoint{0.700235in}{2.182030in}}{\pgfqpoint{0.697175in}{2.180763in}}{\pgfqpoint{0.694920in}{2.178507in}}%
\pgfpathcurveto{\pgfqpoint{0.692664in}{2.176252in}}{\pgfqpoint{0.691397in}{2.173192in}}{\pgfqpoint{0.691397in}{2.170002in}}%
\pgfpathcurveto{\pgfqpoint{0.691397in}{2.166812in}}{\pgfqpoint{0.692664in}{2.163753in}}{\pgfqpoint{0.694920in}{2.161497in}}%
\pgfpathcurveto{\pgfqpoint{0.697175in}{2.159242in}}{\pgfqpoint{0.700235in}{2.157974in}}{\pgfqpoint{0.703425in}{2.157974in}}%
\pgfpathlineto{\pgfqpoint{0.703425in}{2.157974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.866431}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696923in}{2.174814in}}%
\pgfpathcurveto{\pgfqpoint{0.700113in}{2.174814in}}{\pgfqpoint{0.703173in}{2.176081in}}{\pgfqpoint{0.705429in}{2.178336in}}%
\pgfpathcurveto{\pgfqpoint{0.707684in}{2.180592in}}{\pgfqpoint{0.708952in}{2.183652in}}{\pgfqpoint{0.708952in}{2.186842in}}%
\pgfpathcurveto{\pgfqpoint{0.708952in}{2.190032in}}{\pgfqpoint{0.707684in}{2.193091in}}{\pgfqpoint{0.705429in}{2.195347in}}%
\pgfpathcurveto{\pgfqpoint{0.703173in}{2.197602in}}{\pgfqpoint{0.700113in}{2.198870in}}{\pgfqpoint{0.696923in}{2.198870in}}%
\pgfpathcurveto{\pgfqpoint{0.693734in}{2.198870in}}{\pgfqpoint{0.690674in}{2.197602in}}{\pgfqpoint{0.688418in}{2.195347in}}%
\pgfpathcurveto{\pgfqpoint{0.686163in}{2.193091in}}{\pgfqpoint{0.684895in}{2.190032in}}{\pgfqpoint{0.684895in}{2.186842in}}%
\pgfpathcurveto{\pgfqpoint{0.684895in}{2.183652in}}{\pgfqpoint{0.686163in}{2.180592in}}{\pgfqpoint{0.688418in}{2.178336in}}%
\pgfpathcurveto{\pgfqpoint{0.690674in}{2.176081in}}{\pgfqpoint{0.693734in}{2.174814in}}{\pgfqpoint{0.696923in}{2.174814in}}%
\pgfpathlineto{\pgfqpoint{0.696923in}{2.174814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700174in}{2.187093in}}%
\pgfpathcurveto{\pgfqpoint{0.703364in}{2.187093in}}{\pgfqpoint{0.706424in}{2.188360in}}{\pgfqpoint{0.708679in}{2.190616in}}%
\pgfpathcurveto{\pgfqpoint{0.710935in}{2.192872in}}{\pgfqpoint{0.712202in}{2.195931in}}{\pgfqpoint{0.712202in}{2.199121in}}%
\pgfpathcurveto{\pgfqpoint{0.712202in}{2.202311in}}{\pgfqpoint{0.710935in}{2.205371in}}{\pgfqpoint{0.708679in}{2.207626in}}%
\pgfpathcurveto{\pgfqpoint{0.706424in}{2.209882in}}{\pgfqpoint{0.703364in}{2.211149in}}{\pgfqpoint{0.700174in}{2.211149in}}%
\pgfpathcurveto{\pgfqpoint{0.696984in}{2.211149in}}{\pgfqpoint{0.693925in}{2.209882in}}{\pgfqpoint{0.691669in}{2.207626in}}%
\pgfpathcurveto{\pgfqpoint{0.689413in}{2.205371in}}{\pgfqpoint{0.688146in}{2.202311in}}{\pgfqpoint{0.688146in}{2.199121in}}%
\pgfpathcurveto{\pgfqpoint{0.688146in}{2.195931in}}{\pgfqpoint{0.689413in}{2.192872in}}{\pgfqpoint{0.691669in}{2.190616in}}%
\pgfpathcurveto{\pgfqpoint{0.693925in}{2.188360in}}{\pgfqpoint{0.696984in}{2.187093in}}{\pgfqpoint{0.700174in}{2.187093in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.187093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706675in}{2.201535in}}%
\pgfpathcurveto{\pgfqpoint{0.709865in}{2.201535in}}{\pgfqpoint{0.712925in}{2.202803in}}{\pgfqpoint{0.715181in}{2.205058in}}%
\pgfpathcurveto{\pgfqpoint{0.717436in}{2.207314in}}{\pgfqpoint{0.718704in}{2.210373in}}{\pgfqpoint{0.718704in}{2.213563in}}%
\pgfpathcurveto{\pgfqpoint{0.718704in}{2.216753in}}{\pgfqpoint{0.717436in}{2.219813in}}{\pgfqpoint{0.715181in}{2.222069in}}%
\pgfpathcurveto{\pgfqpoint{0.712925in}{2.224324in}}{\pgfqpoint{0.709865in}{2.225592in}}{\pgfqpoint{0.706675in}{2.225592in}}%
\pgfpathcurveto{\pgfqpoint{0.703485in}{2.225592in}}{\pgfqpoint{0.700426in}{2.224324in}}{\pgfqpoint{0.698170in}{2.222069in}}%
\pgfpathcurveto{\pgfqpoint{0.695915in}{2.219813in}}{\pgfqpoint{0.694647in}{2.216753in}}{\pgfqpoint{0.694647in}{2.213563in}}%
\pgfpathcurveto{\pgfqpoint{0.694647in}{2.210373in}}{\pgfqpoint{0.695915in}{2.207314in}}{\pgfqpoint{0.698170in}{2.205058in}}%
\pgfpathcurveto{\pgfqpoint{0.700426in}{2.202803in}}{\pgfqpoint{0.703485in}{2.201535in}}{\pgfqpoint{0.706675in}{2.201535in}}%
\pgfpathlineto{\pgfqpoint{0.706675in}{2.201535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700174in}{2.216608in}}%
\pgfpathcurveto{\pgfqpoint{0.703364in}{2.216608in}}{\pgfqpoint{0.706424in}{2.217876in}}{\pgfqpoint{0.708679in}{2.220131in}}%
\pgfpathcurveto{\pgfqpoint{0.710935in}{2.222387in}}{\pgfqpoint{0.712202in}{2.225446in}}{\pgfqpoint{0.712202in}{2.228636in}}%
\pgfpathcurveto{\pgfqpoint{0.712202in}{2.231826in}}{\pgfqpoint{0.710935in}{2.234886in}}{\pgfqpoint{0.708679in}{2.237141in}}%
\pgfpathcurveto{\pgfqpoint{0.706424in}{2.239397in}}{\pgfqpoint{0.703364in}{2.240664in}}{\pgfqpoint{0.700174in}{2.240664in}}%
\pgfpathcurveto{\pgfqpoint{0.696984in}{2.240664in}}{\pgfqpoint{0.693925in}{2.239397in}}{\pgfqpoint{0.691669in}{2.237141in}}%
\pgfpathcurveto{\pgfqpoint{0.689413in}{2.234886in}}{\pgfqpoint{0.688146in}{2.231826in}}{\pgfqpoint{0.688146in}{2.228636in}}%
\pgfpathcurveto{\pgfqpoint{0.688146in}{2.225446in}}{\pgfqpoint{0.689413in}{2.222387in}}{\pgfqpoint{0.691669in}{2.220131in}}%
\pgfpathcurveto{\pgfqpoint{0.693925in}{2.217876in}}{\pgfqpoint{0.696984in}{2.216608in}}{\pgfqpoint{0.700174in}{2.216608in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.216608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693673in}{2.235482in}}%
\pgfpathcurveto{\pgfqpoint{0.696863in}{2.235482in}}{\pgfqpoint{0.699922in}{2.236749in}}{\pgfqpoint{0.702178in}{2.239005in}}%
\pgfpathcurveto{\pgfqpoint{0.704434in}{2.241261in}}{\pgfqpoint{0.705701in}{2.244320in}}{\pgfqpoint{0.705701in}{2.247510in}}%
\pgfpathcurveto{\pgfqpoint{0.705701in}{2.250700in}}{\pgfqpoint{0.704434in}{2.253760in}}{\pgfqpoint{0.702178in}{2.256015in}}%
\pgfpathcurveto{\pgfqpoint{0.699922in}{2.258271in}}{\pgfqpoint{0.696863in}{2.259538in}}{\pgfqpoint{0.693673in}{2.259538in}}%
\pgfpathcurveto{\pgfqpoint{0.690483in}{2.259538in}}{\pgfqpoint{0.687423in}{2.258271in}}{\pgfqpoint{0.685168in}{2.256015in}}%
\pgfpathcurveto{\pgfqpoint{0.682912in}{2.253760in}}{\pgfqpoint{0.681645in}{2.250700in}}{\pgfqpoint{0.681645in}{2.247510in}}%
\pgfpathcurveto{\pgfqpoint{0.681645in}{2.244320in}}{\pgfqpoint{0.682912in}{2.241261in}}{\pgfqpoint{0.685168in}{2.239005in}}%
\pgfpathcurveto{\pgfqpoint{0.687423in}{2.236749in}}{\pgfqpoint{0.690483in}{2.235482in}}{\pgfqpoint{0.693673in}{2.235482in}}%
\pgfpathlineto{\pgfqpoint{0.693673in}{2.235482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755661}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696923in}{2.244274in}}%
\pgfpathcurveto{\pgfqpoint{0.700113in}{2.244274in}}{\pgfqpoint{0.703173in}{2.245541in}}{\pgfqpoint{0.705429in}{2.247797in}}%
\pgfpathcurveto{\pgfqpoint{0.707684in}{2.250052in}}{\pgfqpoint{0.708952in}{2.253112in}}{\pgfqpoint{0.708952in}{2.256302in}}%
\pgfpathcurveto{\pgfqpoint{0.708952in}{2.259492in}}{\pgfqpoint{0.707684in}{2.262551in}}{\pgfqpoint{0.705429in}{2.264807in}}%
\pgfpathcurveto{\pgfqpoint{0.703173in}{2.267062in}}{\pgfqpoint{0.700113in}{2.268330in}}{\pgfqpoint{0.696923in}{2.268330in}}%
\pgfpathcurveto{\pgfqpoint{0.693734in}{2.268330in}}{\pgfqpoint{0.690674in}{2.267062in}}{\pgfqpoint{0.688418in}{2.264807in}}%
\pgfpathcurveto{\pgfqpoint{0.686163in}{2.262551in}}{\pgfqpoint{0.684895in}{2.259492in}}{\pgfqpoint{0.684895in}{2.256302in}}%
\pgfpathcurveto{\pgfqpoint{0.684895in}{2.253112in}}{\pgfqpoint{0.686163in}{2.250052in}}{\pgfqpoint{0.688418in}{2.247797in}}%
\pgfpathcurveto{\pgfqpoint{0.690674in}{2.245541in}}{\pgfqpoint{0.693734in}{2.244274in}}{\pgfqpoint{0.696923in}{2.244274in}}%
\pgfpathlineto{\pgfqpoint{0.696923in}{2.244274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696923in}{2.261467in}}%
\pgfpathcurveto{\pgfqpoint{0.700113in}{2.261467in}}{\pgfqpoint{0.703173in}{2.262735in}}{\pgfqpoint{0.705429in}{2.264990in}}%
\pgfpathcurveto{\pgfqpoint{0.707684in}{2.267246in}}{\pgfqpoint{0.708952in}{2.270306in}}{\pgfqpoint{0.708952in}{2.273495in}}%
\pgfpathcurveto{\pgfqpoint{0.708952in}{2.276685in}}{\pgfqpoint{0.707684in}{2.279745in}}{\pgfqpoint{0.705429in}{2.282001in}}%
\pgfpathcurveto{\pgfqpoint{0.703173in}{2.284256in}}{\pgfqpoint{0.700113in}{2.285524in}}{\pgfqpoint{0.696923in}{2.285524in}}%
\pgfpathcurveto{\pgfqpoint{0.693734in}{2.285524in}}{\pgfqpoint{0.690674in}{2.284256in}}{\pgfqpoint{0.688418in}{2.282001in}}%
\pgfpathcurveto{\pgfqpoint{0.686163in}{2.279745in}}{\pgfqpoint{0.684895in}{2.276685in}}{\pgfqpoint{0.684895in}{2.273495in}}%
\pgfpathcurveto{\pgfqpoint{0.684895in}{2.270306in}}{\pgfqpoint{0.686163in}{2.267246in}}{\pgfqpoint{0.688418in}{2.264990in}}%
\pgfpathcurveto{\pgfqpoint{0.690674in}{2.262735in}}{\pgfqpoint{0.693734in}{2.261467in}}{\pgfqpoint{0.696923in}{2.261467in}}%
\pgfpathlineto{\pgfqpoint{0.696923in}{2.261467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706675in}{2.321079in}}%
\pgfpathcurveto{\pgfqpoint{0.709865in}{2.321079in}}{\pgfqpoint{0.712925in}{2.322347in}}{\pgfqpoint{0.715181in}{2.324602in}}%
\pgfpathcurveto{\pgfqpoint{0.717436in}{2.326858in}}{\pgfqpoint{0.718704in}{2.329917in}}{\pgfqpoint{0.718704in}{2.333107in}}%
\pgfpathcurveto{\pgfqpoint{0.718704in}{2.336297in}}{\pgfqpoint{0.717436in}{2.339357in}}{\pgfqpoint{0.715181in}{2.341613in}}%
\pgfpathcurveto{\pgfqpoint{0.712925in}{2.343868in}}{\pgfqpoint{0.709865in}{2.345135in}}{\pgfqpoint{0.706675in}{2.345135in}}%
\pgfpathcurveto{\pgfqpoint{0.703485in}{2.345135in}}{\pgfqpoint{0.700426in}{2.343868in}}{\pgfqpoint{0.698170in}{2.341613in}}%
\pgfpathcurveto{\pgfqpoint{0.695915in}{2.339357in}}{\pgfqpoint{0.694647in}{2.336297in}}{\pgfqpoint{0.694647in}{2.333107in}}%
\pgfpathcurveto{\pgfqpoint{0.694647in}{2.329917in}}{\pgfqpoint{0.695915in}{2.326858in}}{\pgfqpoint{0.698170in}{2.324602in}}%
\pgfpathcurveto{\pgfqpoint{0.700426in}{2.322347in}}{\pgfqpoint{0.703485in}{2.321079in}}{\pgfqpoint{0.706675in}{2.321079in}}%
\pgfpathlineto{\pgfqpoint{0.706675in}{2.321079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696923in}{2.524446in}}%
\pgfpathcurveto{\pgfqpoint{0.700113in}{2.524446in}}{\pgfqpoint{0.703173in}{2.525713in}}{\pgfqpoint{0.705429in}{2.527969in}}%
\pgfpathcurveto{\pgfqpoint{0.707684in}{2.530224in}}{\pgfqpoint{0.708952in}{2.533284in}}{\pgfqpoint{0.708952in}{2.536474in}}%
\pgfpathcurveto{\pgfqpoint{0.708952in}{2.539664in}}{\pgfqpoint{0.707684in}{2.542723in}}{\pgfqpoint{0.705429in}{2.544979in}}%
\pgfpathcurveto{\pgfqpoint{0.703173in}{2.547235in}}{\pgfqpoint{0.700113in}{2.548502in}}{\pgfqpoint{0.696923in}{2.548502in}}%
\pgfpathcurveto{\pgfqpoint{0.693734in}{2.548502in}}{\pgfqpoint{0.690674in}{2.547235in}}{\pgfqpoint{0.688418in}{2.544979in}}%
\pgfpathcurveto{\pgfqpoint{0.686163in}{2.542723in}}{\pgfqpoint{0.684895in}{2.539664in}}{\pgfqpoint{0.684895in}{2.536474in}}%
\pgfpathcurveto{\pgfqpoint{0.684895in}{2.533284in}}{\pgfqpoint{0.686163in}{2.530224in}}{\pgfqpoint{0.688418in}{2.527969in}}%
\pgfpathcurveto{\pgfqpoint{0.690674in}{2.525713in}}{\pgfqpoint{0.693734in}{2.524446in}}{\pgfqpoint{0.696923in}{2.524446in}}%
\pgfpathlineto{\pgfqpoint{0.696923in}{2.524446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719678in}{2.038717in}}%
\pgfpathcurveto{\pgfqpoint{0.722868in}{2.038717in}}{\pgfqpoint{0.725927in}{2.039984in}}{\pgfqpoint{0.728183in}{2.042240in}}%
\pgfpathcurveto{\pgfqpoint{0.730439in}{2.044496in}}{\pgfqpoint{0.731706in}{2.047555in}}{\pgfqpoint{0.731706in}{2.050745in}}%
\pgfpathcurveto{\pgfqpoint{0.731706in}{2.053935in}}{\pgfqpoint{0.730439in}{2.056995in}}{\pgfqpoint{0.728183in}{2.059250in}}%
\pgfpathcurveto{\pgfqpoint{0.725927in}{2.061506in}}{\pgfqpoint{0.722868in}{2.062773in}}{\pgfqpoint{0.719678in}{2.062773in}}%
\pgfpathcurveto{\pgfqpoint{0.716488in}{2.062773in}}{\pgfqpoint{0.713428in}{2.061506in}}{\pgfqpoint{0.711173in}{2.059250in}}%
\pgfpathcurveto{\pgfqpoint{0.708917in}{2.056995in}}{\pgfqpoint{0.707650in}{2.053935in}}{\pgfqpoint{0.707650in}{2.050745in}}%
\pgfpathcurveto{\pgfqpoint{0.707650in}{2.047555in}}{\pgfqpoint{0.708917in}{2.044496in}}{\pgfqpoint{0.711173in}{2.042240in}}%
\pgfpathcurveto{\pgfqpoint{0.713428in}{2.039984in}}{\pgfqpoint{0.716488in}{2.038717in}}{\pgfqpoint{0.719678in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{0.719678in}{2.038717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709926in}{2.138761in}}%
\pgfpathcurveto{\pgfqpoint{0.713116in}{2.138761in}}{\pgfqpoint{0.716176in}{2.140028in}}{\pgfqpoint{0.718431in}{2.142284in}}%
\pgfpathcurveto{\pgfqpoint{0.720687in}{2.144539in}}{\pgfqpoint{0.721954in}{2.147599in}}{\pgfqpoint{0.721954in}{2.150789in}}%
\pgfpathcurveto{\pgfqpoint{0.721954in}{2.153979in}}{\pgfqpoint{0.720687in}{2.157038in}}{\pgfqpoint{0.718431in}{2.159294in}}%
\pgfpathcurveto{\pgfqpoint{0.716176in}{2.161550in}}{\pgfqpoint{0.713116in}{2.162817in}}{\pgfqpoint{0.709926in}{2.162817in}}%
\pgfpathcurveto{\pgfqpoint{0.706736in}{2.162817in}}{\pgfqpoint{0.703676in}{2.161550in}}{\pgfqpoint{0.701421in}{2.159294in}}%
\pgfpathcurveto{\pgfqpoint{0.699165in}{2.157038in}}{\pgfqpoint{0.697898in}{2.153979in}}{\pgfqpoint{0.697898in}{2.150789in}}%
\pgfpathcurveto{\pgfqpoint{0.697898in}{2.147599in}}{\pgfqpoint{0.699165in}{2.144539in}}{\pgfqpoint{0.701421in}{2.142284in}}%
\pgfpathcurveto{\pgfqpoint{0.703676in}{2.140028in}}{\pgfqpoint{0.706736in}{2.138761in}}{\pgfqpoint{0.709926in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{0.709926in}{2.138761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719678in}{2.161706in}}%
\pgfpathcurveto{\pgfqpoint{0.722868in}{2.161706in}}{\pgfqpoint{0.725927in}{2.162973in}}{\pgfqpoint{0.728183in}{2.165229in}}%
\pgfpathcurveto{\pgfqpoint{0.730439in}{2.167484in}}{\pgfqpoint{0.731706in}{2.170544in}}{\pgfqpoint{0.731706in}{2.173734in}}%
\pgfpathcurveto{\pgfqpoint{0.731706in}{2.176924in}}{\pgfqpoint{0.730439in}{2.179984in}}{\pgfqpoint{0.728183in}{2.182239in}}%
\pgfpathcurveto{\pgfqpoint{0.725927in}{2.184495in}}{\pgfqpoint{0.722868in}{2.185762in}}{\pgfqpoint{0.719678in}{2.185762in}}%
\pgfpathcurveto{\pgfqpoint{0.716488in}{2.185762in}}{\pgfqpoint{0.713428in}{2.184495in}}{\pgfqpoint{0.711173in}{2.182239in}}%
\pgfpathcurveto{\pgfqpoint{0.708917in}{2.179984in}}{\pgfqpoint{0.707650in}{2.176924in}}{\pgfqpoint{0.707650in}{2.173734in}}%
\pgfpathcurveto{\pgfqpoint{0.707650in}{2.170544in}}{\pgfqpoint{0.708917in}{2.167484in}}{\pgfqpoint{0.711173in}{2.165229in}}%
\pgfpathcurveto{\pgfqpoint{0.713428in}{2.162973in}}{\pgfqpoint{0.716488in}{2.161706in}}{\pgfqpoint{0.719678in}{2.161706in}}%
\pgfpathlineto{\pgfqpoint{0.719678in}{2.161706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719678in}{2.166500in}}%
\pgfpathcurveto{\pgfqpoint{0.722868in}{2.166500in}}{\pgfqpoint{0.725927in}{2.167767in}}{\pgfqpoint{0.728183in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{0.730439in}{2.172278in}}{\pgfqpoint{0.731706in}{2.175338in}}{\pgfqpoint{0.731706in}{2.178528in}}%
\pgfpathcurveto{\pgfqpoint{0.731706in}{2.181718in}}{\pgfqpoint{0.730439in}{2.184778in}}{\pgfqpoint{0.728183in}{2.187033in}}%
\pgfpathcurveto{\pgfqpoint{0.725927in}{2.189289in}}{\pgfqpoint{0.722868in}{2.190556in}}{\pgfqpoint{0.719678in}{2.190556in}}%
\pgfpathcurveto{\pgfqpoint{0.716488in}{2.190556in}}{\pgfqpoint{0.713428in}{2.189289in}}{\pgfqpoint{0.711173in}{2.187033in}}%
\pgfpathcurveto{\pgfqpoint{0.708917in}{2.184778in}}{\pgfqpoint{0.707650in}{2.181718in}}{\pgfqpoint{0.707650in}{2.178528in}}%
\pgfpathcurveto{\pgfqpoint{0.707650in}{2.175338in}}{\pgfqpoint{0.708917in}{2.172278in}}{\pgfqpoint{0.711173in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{0.713428in}{2.167767in}}{\pgfqpoint{0.716488in}{2.166500in}}{\pgfqpoint{0.719678in}{2.166500in}}%
\pgfpathlineto{\pgfqpoint{0.719678in}{2.166500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716427in}{2.187626in}}%
\pgfpathcurveto{\pgfqpoint{0.719617in}{2.187626in}}{\pgfqpoint{0.722677in}{2.188893in}}{\pgfqpoint{0.724932in}{2.191149in}}%
\pgfpathcurveto{\pgfqpoint{0.727188in}{2.193404in}}{\pgfqpoint{0.728455in}{2.196464in}}{\pgfqpoint{0.728455in}{2.199654in}}%
\pgfpathcurveto{\pgfqpoint{0.728455in}{2.202844in}}{\pgfqpoint{0.727188in}{2.205904in}}{\pgfqpoint{0.724932in}{2.208159in}}%
\pgfpathcurveto{\pgfqpoint{0.722677in}{2.210415in}}{\pgfqpoint{0.719617in}{2.211682in}}{\pgfqpoint{0.716427in}{2.211682in}}%
\pgfpathcurveto{\pgfqpoint{0.713237in}{2.211682in}}{\pgfqpoint{0.710178in}{2.210415in}}{\pgfqpoint{0.707922in}{2.208159in}}%
\pgfpathcurveto{\pgfqpoint{0.705667in}{2.205904in}}{\pgfqpoint{0.704399in}{2.202844in}}{\pgfqpoint{0.704399in}{2.199654in}}%
\pgfpathcurveto{\pgfqpoint{0.704399in}{2.196464in}}{\pgfqpoint{0.705667in}{2.193404in}}{\pgfqpoint{0.707922in}{2.191149in}}%
\pgfpathcurveto{\pgfqpoint{0.710178in}{2.188893in}}{\pgfqpoint{0.713237in}{2.187626in}}{\pgfqpoint{0.716427in}{2.187626in}}%
\pgfpathlineto{\pgfqpoint{0.716427in}{2.187626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.879221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709926in}{2.204829in}}%
\pgfpathcurveto{\pgfqpoint{0.713116in}{2.204829in}}{\pgfqpoint{0.716176in}{2.206097in}}{\pgfqpoint{0.718431in}{2.208352in}}%
\pgfpathcurveto{\pgfqpoint{0.720687in}{2.210608in}}{\pgfqpoint{0.721954in}{2.213668in}}{\pgfqpoint{0.721954in}{2.216858in}}%
\pgfpathcurveto{\pgfqpoint{0.721954in}{2.220047in}}{\pgfqpoint{0.720687in}{2.223107in}}{\pgfqpoint{0.718431in}{2.225363in}}%
\pgfpathcurveto{\pgfqpoint{0.716176in}{2.227618in}}{\pgfqpoint{0.713116in}{2.228886in}}{\pgfqpoint{0.709926in}{2.228886in}}%
\pgfpathcurveto{\pgfqpoint{0.706736in}{2.228886in}}{\pgfqpoint{0.703676in}{2.227618in}}{\pgfqpoint{0.701421in}{2.225363in}}%
\pgfpathcurveto{\pgfqpoint{0.699165in}{2.223107in}}{\pgfqpoint{0.697898in}{2.220047in}}{\pgfqpoint{0.697898in}{2.216858in}}%
\pgfpathcurveto{\pgfqpoint{0.697898in}{2.213668in}}{\pgfqpoint{0.699165in}{2.210608in}}{\pgfqpoint{0.701421in}{2.208352in}}%
\pgfpathcurveto{\pgfqpoint{0.703676in}{2.206097in}}{\pgfqpoint{0.706736in}{2.204829in}}{\pgfqpoint{0.709926in}{2.204829in}}%
\pgfpathlineto{\pgfqpoint{0.709926in}{2.204829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719678in}{2.210659in}}%
\pgfpathcurveto{\pgfqpoint{0.722868in}{2.210659in}}{\pgfqpoint{0.725927in}{2.211927in}}{\pgfqpoint{0.728183in}{2.214182in}}%
\pgfpathcurveto{\pgfqpoint{0.730439in}{2.216438in}}{\pgfqpoint{0.731706in}{2.219498in}}{\pgfqpoint{0.731706in}{2.222687in}}%
\pgfpathcurveto{\pgfqpoint{0.731706in}{2.225877in}}{\pgfqpoint{0.730439in}{2.228937in}}{\pgfqpoint{0.728183in}{2.231193in}}%
\pgfpathcurveto{\pgfqpoint{0.725927in}{2.233448in}}{\pgfqpoint{0.722868in}{2.234716in}}{\pgfqpoint{0.719678in}{2.234716in}}%
\pgfpathcurveto{\pgfqpoint{0.716488in}{2.234716in}}{\pgfqpoint{0.713428in}{2.233448in}}{\pgfqpoint{0.711173in}{2.231193in}}%
\pgfpathcurveto{\pgfqpoint{0.708917in}{2.228937in}}{\pgfqpoint{0.707650in}{2.225877in}}{\pgfqpoint{0.707650in}{2.222687in}}%
\pgfpathcurveto{\pgfqpoint{0.707650in}{2.219498in}}{\pgfqpoint{0.708917in}{2.216438in}}{\pgfqpoint{0.711173in}{2.214182in}}%
\pgfpathcurveto{\pgfqpoint{0.713428in}{2.211927in}}{\pgfqpoint{0.716488in}{2.210659in}}{\pgfqpoint{0.719678in}{2.210659in}}%
\pgfpathlineto{\pgfqpoint{0.719678in}{2.210659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709926in}{2.224858in}}%
\pgfpathcurveto{\pgfqpoint{0.713116in}{2.224858in}}{\pgfqpoint{0.716176in}{2.226125in}}{\pgfqpoint{0.718431in}{2.228381in}}%
\pgfpathcurveto{\pgfqpoint{0.720687in}{2.230636in}}{\pgfqpoint{0.721954in}{2.233696in}}{\pgfqpoint{0.721954in}{2.236886in}}%
\pgfpathcurveto{\pgfqpoint{0.721954in}{2.240076in}}{\pgfqpoint{0.720687in}{2.243136in}}{\pgfqpoint{0.718431in}{2.245391in}}%
\pgfpathcurveto{\pgfqpoint{0.716176in}{2.247647in}}{\pgfqpoint{0.713116in}{2.248914in}}{\pgfqpoint{0.709926in}{2.248914in}}%
\pgfpathcurveto{\pgfqpoint{0.706736in}{2.248914in}}{\pgfqpoint{0.703676in}{2.247647in}}{\pgfqpoint{0.701421in}{2.245391in}}%
\pgfpathcurveto{\pgfqpoint{0.699165in}{2.243136in}}{\pgfqpoint{0.697898in}{2.240076in}}{\pgfqpoint{0.697898in}{2.236886in}}%
\pgfpathcurveto{\pgfqpoint{0.697898in}{2.233696in}}{\pgfqpoint{0.699165in}{2.230636in}}{\pgfqpoint{0.701421in}{2.228381in}}%
\pgfpathcurveto{\pgfqpoint{0.703676in}{2.226125in}}{\pgfqpoint{0.706736in}{2.224858in}}{\pgfqpoint{0.709926in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{0.709926in}{2.224858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.879221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716427in}{2.240198in}}%
\pgfpathcurveto{\pgfqpoint{0.719617in}{2.240198in}}{\pgfqpoint{0.722677in}{2.241465in}}{\pgfqpoint{0.724932in}{2.243721in}}%
\pgfpathcurveto{\pgfqpoint{0.727188in}{2.245976in}}{\pgfqpoint{0.728455in}{2.249036in}}{\pgfqpoint{0.728455in}{2.252226in}}%
\pgfpathcurveto{\pgfqpoint{0.728455in}{2.255416in}}{\pgfqpoint{0.727188in}{2.258475in}}{\pgfqpoint{0.724932in}{2.260731in}}%
\pgfpathcurveto{\pgfqpoint{0.722677in}{2.262987in}}{\pgfqpoint{0.719617in}{2.264254in}}{\pgfqpoint{0.716427in}{2.264254in}}%
\pgfpathcurveto{\pgfqpoint{0.713237in}{2.264254in}}{\pgfqpoint{0.710178in}{2.262987in}}{\pgfqpoint{0.707922in}{2.260731in}}%
\pgfpathcurveto{\pgfqpoint{0.705667in}{2.258475in}}{\pgfqpoint{0.704399in}{2.255416in}}{\pgfqpoint{0.704399in}{2.252226in}}%
\pgfpathcurveto{\pgfqpoint{0.704399in}{2.249036in}}{\pgfqpoint{0.705667in}{2.245976in}}{\pgfqpoint{0.707922in}{2.243721in}}%
\pgfpathcurveto{\pgfqpoint{0.710178in}{2.241465in}}{\pgfqpoint{0.713237in}{2.240198in}}{\pgfqpoint{0.716427in}{2.240198in}}%
\pgfpathlineto{\pgfqpoint{0.716427in}{2.240198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713177in}{2.258609in}}%
\pgfpathcurveto{\pgfqpoint{0.716367in}{2.258609in}}{\pgfqpoint{0.719426in}{2.259877in}}{\pgfqpoint{0.721682in}{2.262132in}}%
\pgfpathcurveto{\pgfqpoint{0.723937in}{2.264388in}}{\pgfqpoint{0.725205in}{2.267448in}}{\pgfqpoint{0.725205in}{2.270638in}}%
\pgfpathcurveto{\pgfqpoint{0.725205in}{2.273827in}}{\pgfqpoint{0.723937in}{2.276887in}}{\pgfqpoint{0.721682in}{2.279143in}}%
\pgfpathcurveto{\pgfqpoint{0.719426in}{2.281398in}}{\pgfqpoint{0.716367in}{2.282666in}}{\pgfqpoint{0.713177in}{2.282666in}}%
\pgfpathcurveto{\pgfqpoint{0.709987in}{2.282666in}}{\pgfqpoint{0.706927in}{2.281398in}}{\pgfqpoint{0.704671in}{2.279143in}}%
\pgfpathcurveto{\pgfqpoint{0.702416in}{2.276887in}}{\pgfqpoint{0.701149in}{2.273827in}}{\pgfqpoint{0.701149in}{2.270638in}}%
\pgfpathcurveto{\pgfqpoint{0.701149in}{2.267448in}}{\pgfqpoint{0.702416in}{2.264388in}}{\pgfqpoint{0.704671in}{2.262132in}}%
\pgfpathcurveto{\pgfqpoint{0.706927in}{2.259877in}}{\pgfqpoint{0.709987in}{2.258609in}}{\pgfqpoint{0.713177in}{2.258609in}}%
\pgfpathlineto{\pgfqpoint{0.713177in}{2.258609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713177in}{2.267013in}}%
\pgfpathcurveto{\pgfqpoint{0.716367in}{2.267013in}}{\pgfqpoint{0.719426in}{2.268280in}}{\pgfqpoint{0.721682in}{2.270536in}}%
\pgfpathcurveto{\pgfqpoint{0.723937in}{2.272791in}}{\pgfqpoint{0.725205in}{2.275851in}}{\pgfqpoint{0.725205in}{2.279041in}}%
\pgfpathcurveto{\pgfqpoint{0.725205in}{2.282231in}}{\pgfqpoint{0.723937in}{2.285290in}}{\pgfqpoint{0.721682in}{2.287546in}}%
\pgfpathcurveto{\pgfqpoint{0.719426in}{2.289802in}}{\pgfqpoint{0.716367in}{2.291069in}}{\pgfqpoint{0.713177in}{2.291069in}}%
\pgfpathcurveto{\pgfqpoint{0.709987in}{2.291069in}}{\pgfqpoint{0.706927in}{2.289802in}}{\pgfqpoint{0.704671in}{2.287546in}}%
\pgfpathcurveto{\pgfqpoint{0.702416in}{2.285290in}}{\pgfqpoint{0.701149in}{2.282231in}}{\pgfqpoint{0.701149in}{2.279041in}}%
\pgfpathcurveto{\pgfqpoint{0.701149in}{2.275851in}}{\pgfqpoint{0.702416in}{2.272791in}}{\pgfqpoint{0.704671in}{2.270536in}}%
\pgfpathcurveto{\pgfqpoint{0.706927in}{2.268280in}}{\pgfqpoint{0.709987in}{2.267013in}}{\pgfqpoint{0.713177in}{2.267013in}}%
\pgfpathlineto{\pgfqpoint{0.713177in}{2.267013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722929in}{2.148926in}}%
\pgfpathcurveto{\pgfqpoint{0.726118in}{2.148926in}}{\pgfqpoint{0.729178in}{2.150193in}}{\pgfqpoint{0.731434in}{2.152449in}}%
\pgfpathcurveto{\pgfqpoint{0.733689in}{2.154705in}}{\pgfqpoint{0.734957in}{2.157764in}}{\pgfqpoint{0.734957in}{2.160954in}}%
\pgfpathcurveto{\pgfqpoint{0.734957in}{2.164144in}}{\pgfqpoint{0.733689in}{2.167204in}}{\pgfqpoint{0.731434in}{2.169459in}}%
\pgfpathcurveto{\pgfqpoint{0.729178in}{2.171715in}}{\pgfqpoint{0.726118in}{2.172982in}}{\pgfqpoint{0.722929in}{2.172982in}}%
\pgfpathcurveto{\pgfqpoint{0.719739in}{2.172982in}}{\pgfqpoint{0.716679in}{2.171715in}}{\pgfqpoint{0.714423in}{2.169459in}}%
\pgfpathcurveto{\pgfqpoint{0.712168in}{2.167204in}}{\pgfqpoint{0.710900in}{2.164144in}}{\pgfqpoint{0.710900in}{2.160954in}}%
\pgfpathcurveto{\pgfqpoint{0.710900in}{2.157764in}}{\pgfqpoint{0.712168in}{2.154705in}}{\pgfqpoint{0.714423in}{2.152449in}}%
\pgfpathcurveto{\pgfqpoint{0.716679in}{2.150193in}}{\pgfqpoint{0.719739in}{2.148926in}}{\pgfqpoint{0.722929in}{2.148926in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{2.148926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722929in}{2.155159in}}%
\pgfpathcurveto{\pgfqpoint{0.726118in}{2.155159in}}{\pgfqpoint{0.729178in}{2.156427in}}{\pgfqpoint{0.731434in}{2.158682in}}%
\pgfpathcurveto{\pgfqpoint{0.733689in}{2.160938in}}{\pgfqpoint{0.734957in}{2.163997in}}{\pgfqpoint{0.734957in}{2.167187in}}%
\pgfpathcurveto{\pgfqpoint{0.734957in}{2.170377in}}{\pgfqpoint{0.733689in}{2.173437in}}{\pgfqpoint{0.731434in}{2.175692in}}%
\pgfpathcurveto{\pgfqpoint{0.729178in}{2.177948in}}{\pgfqpoint{0.726118in}{2.179215in}}{\pgfqpoint{0.722929in}{2.179215in}}%
\pgfpathcurveto{\pgfqpoint{0.719739in}{2.179215in}}{\pgfqpoint{0.716679in}{2.177948in}}{\pgfqpoint{0.714423in}{2.175692in}}%
\pgfpathcurveto{\pgfqpoint{0.712168in}{2.173437in}}{\pgfqpoint{0.710900in}{2.170377in}}{\pgfqpoint{0.710900in}{2.167187in}}%
\pgfpathcurveto{\pgfqpoint{0.710900in}{2.163997in}}{\pgfqpoint{0.712168in}{2.160938in}}{\pgfqpoint{0.714423in}{2.158682in}}%
\pgfpathcurveto{\pgfqpoint{0.716679in}{2.156427in}}{\pgfqpoint{0.719739in}{2.155159in}}{\pgfqpoint{0.722929in}{2.155159in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{2.155159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735931in}{2.169793in}}%
\pgfpathcurveto{\pgfqpoint{0.739121in}{2.169793in}}{\pgfqpoint{0.742181in}{2.171060in}}{\pgfqpoint{0.744436in}{2.173316in}}%
\pgfpathcurveto{\pgfqpoint{0.746692in}{2.175572in}}{\pgfqpoint{0.747959in}{2.178631in}}{\pgfqpoint{0.747959in}{2.181821in}}%
\pgfpathcurveto{\pgfqpoint{0.747959in}{2.185011in}}{\pgfqpoint{0.746692in}{2.188071in}}{\pgfqpoint{0.744436in}{2.190326in}}%
\pgfpathcurveto{\pgfqpoint{0.742181in}{2.192582in}}{\pgfqpoint{0.739121in}{2.193849in}}{\pgfqpoint{0.735931in}{2.193849in}}%
\pgfpathcurveto{\pgfqpoint{0.732741in}{2.193849in}}{\pgfqpoint{0.729682in}{2.192582in}}{\pgfqpoint{0.727426in}{2.190326in}}%
\pgfpathcurveto{\pgfqpoint{0.725170in}{2.188071in}}{\pgfqpoint{0.723903in}{2.185011in}}{\pgfqpoint{0.723903in}{2.181821in}}%
\pgfpathcurveto{\pgfqpoint{0.723903in}{2.178631in}}{\pgfqpoint{0.725170in}{2.175572in}}{\pgfqpoint{0.727426in}{2.173316in}}%
\pgfpathcurveto{\pgfqpoint{0.729682in}{2.171060in}}{\pgfqpoint{0.732741in}{2.169793in}}{\pgfqpoint{0.735931in}{2.169793in}}%
\pgfpathlineto{\pgfqpoint{0.735931in}{2.169793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729430in}{2.191099in}}%
\pgfpathcurveto{\pgfqpoint{0.732620in}{2.191099in}}{\pgfqpoint{0.735679in}{2.192367in}}{\pgfqpoint{0.737935in}{2.194622in}}%
\pgfpathcurveto{\pgfqpoint{0.740191in}{2.196878in}}{\pgfqpoint{0.741458in}{2.199938in}}{\pgfqpoint{0.741458in}{2.203127in}}%
\pgfpathcurveto{\pgfqpoint{0.741458in}{2.206317in}}{\pgfqpoint{0.740191in}{2.209377in}}{\pgfqpoint{0.737935in}{2.211633in}}%
\pgfpathcurveto{\pgfqpoint{0.735679in}{2.213888in}}{\pgfqpoint{0.732620in}{2.215156in}}{\pgfqpoint{0.729430in}{2.215156in}}%
\pgfpathcurveto{\pgfqpoint{0.726240in}{2.215156in}}{\pgfqpoint{0.723180in}{2.213888in}}{\pgfqpoint{0.720925in}{2.211633in}}%
\pgfpathcurveto{\pgfqpoint{0.718669in}{2.209377in}}{\pgfqpoint{0.717402in}{2.206317in}}{\pgfqpoint{0.717402in}{2.203127in}}%
\pgfpathcurveto{\pgfqpoint{0.717402in}{2.199938in}}{\pgfqpoint{0.718669in}{2.196878in}}{\pgfqpoint{0.720925in}{2.194622in}}%
\pgfpathcurveto{\pgfqpoint{0.723180in}{2.192367in}}{\pgfqpoint{0.726240in}{2.191099in}}{\pgfqpoint{0.729430in}{2.191099in}}%
\pgfpathlineto{\pgfqpoint{0.729430in}{2.191099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726179in}{2.197794in}}%
\pgfpathcurveto{\pgfqpoint{0.729369in}{2.197794in}}{\pgfqpoint{0.732429in}{2.199062in}}{\pgfqpoint{0.734684in}{2.201317in}}%
\pgfpathcurveto{\pgfqpoint{0.736940in}{2.203573in}}{\pgfqpoint{0.738207in}{2.206632in}}{\pgfqpoint{0.738207in}{2.209822in}}%
\pgfpathcurveto{\pgfqpoint{0.738207in}{2.213012in}}{\pgfqpoint{0.736940in}{2.216072in}}{\pgfqpoint{0.734684in}{2.218327in}}%
\pgfpathcurveto{\pgfqpoint{0.732429in}{2.220583in}}{\pgfqpoint{0.729369in}{2.221850in}}{\pgfqpoint{0.726179in}{2.221850in}}%
\pgfpathcurveto{\pgfqpoint{0.722989in}{2.221850in}}{\pgfqpoint{0.719930in}{2.220583in}}{\pgfqpoint{0.717674in}{2.218327in}}%
\pgfpathcurveto{\pgfqpoint{0.715418in}{2.216072in}}{\pgfqpoint{0.714151in}{2.213012in}}{\pgfqpoint{0.714151in}{2.209822in}}%
\pgfpathcurveto{\pgfqpoint{0.714151in}{2.206632in}}{\pgfqpoint{0.715418in}{2.203573in}}{\pgfqpoint{0.717674in}{2.201317in}}%
\pgfpathcurveto{\pgfqpoint{0.719930in}{2.199062in}}{\pgfqpoint{0.722989in}{2.197794in}}{\pgfqpoint{0.726179in}{2.197794in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{2.197794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.819345}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722929in}{2.218199in}}%
\pgfpathcurveto{\pgfqpoint{0.726118in}{2.218199in}}{\pgfqpoint{0.729178in}{2.219466in}}{\pgfqpoint{0.731434in}{2.221721in}}%
\pgfpathcurveto{\pgfqpoint{0.733689in}{2.223977in}}{\pgfqpoint{0.734957in}{2.227037in}}{\pgfqpoint{0.734957in}{2.230227in}}%
\pgfpathcurveto{\pgfqpoint{0.734957in}{2.233417in}}{\pgfqpoint{0.733689in}{2.236476in}}{\pgfqpoint{0.731434in}{2.238732in}}%
\pgfpathcurveto{\pgfqpoint{0.729178in}{2.240987in}}{\pgfqpoint{0.726118in}{2.242255in}}{\pgfqpoint{0.722929in}{2.242255in}}%
\pgfpathcurveto{\pgfqpoint{0.719739in}{2.242255in}}{\pgfqpoint{0.716679in}{2.240987in}}{\pgfqpoint{0.714423in}{2.238732in}}%
\pgfpathcurveto{\pgfqpoint{0.712168in}{2.236476in}}{\pgfqpoint{0.710900in}{2.233417in}}{\pgfqpoint{0.710900in}{2.230227in}}%
\pgfpathcurveto{\pgfqpoint{0.710900in}{2.227037in}}{\pgfqpoint{0.712168in}{2.223977in}}{\pgfqpoint{0.714423in}{2.221721in}}%
\pgfpathcurveto{\pgfqpoint{0.716679in}{2.219466in}}{\pgfqpoint{0.719739in}{2.218199in}}{\pgfqpoint{0.722929in}{2.218199in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{2.218199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726179in}{2.232933in}}%
\pgfpathcurveto{\pgfqpoint{0.729369in}{2.232933in}}{\pgfqpoint{0.732429in}{2.234201in}}{\pgfqpoint{0.734684in}{2.236456in}}%
\pgfpathcurveto{\pgfqpoint{0.736940in}{2.238712in}}{\pgfqpoint{0.738207in}{2.241772in}}{\pgfqpoint{0.738207in}{2.244961in}}%
\pgfpathcurveto{\pgfqpoint{0.738207in}{2.248151in}}{\pgfqpoint{0.736940in}{2.251211in}}{\pgfqpoint{0.734684in}{2.253467in}}%
\pgfpathcurveto{\pgfqpoint{0.732429in}{2.255722in}}{\pgfqpoint{0.729369in}{2.256990in}}{\pgfqpoint{0.726179in}{2.256990in}}%
\pgfpathcurveto{\pgfqpoint{0.722989in}{2.256990in}}{\pgfqpoint{0.719930in}{2.255722in}}{\pgfqpoint{0.717674in}{2.253467in}}%
\pgfpathcurveto{\pgfqpoint{0.715418in}{2.251211in}}{\pgfqpoint{0.714151in}{2.248151in}}{\pgfqpoint{0.714151in}{2.244961in}}%
\pgfpathcurveto{\pgfqpoint{0.714151in}{2.241772in}}{\pgfqpoint{0.715418in}{2.238712in}}{\pgfqpoint{0.717674in}{2.236456in}}%
\pgfpathcurveto{\pgfqpoint{0.719930in}{2.234201in}}{\pgfqpoint{0.722989in}{2.232933in}}{\pgfqpoint{0.726179in}{2.232933in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{2.232933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729430in}{2.248939in}}%
\pgfpathcurveto{\pgfqpoint{0.732620in}{2.248939in}}{\pgfqpoint{0.735679in}{2.250207in}}{\pgfqpoint{0.737935in}{2.252462in}}%
\pgfpathcurveto{\pgfqpoint{0.740191in}{2.254718in}}{\pgfqpoint{0.741458in}{2.257777in}}{\pgfqpoint{0.741458in}{2.260967in}}%
\pgfpathcurveto{\pgfqpoint{0.741458in}{2.264157in}}{\pgfqpoint{0.740191in}{2.267217in}}{\pgfqpoint{0.737935in}{2.269472in}}%
\pgfpathcurveto{\pgfqpoint{0.735679in}{2.271728in}}{\pgfqpoint{0.732620in}{2.272995in}}{\pgfqpoint{0.729430in}{2.272995in}}%
\pgfpathcurveto{\pgfqpoint{0.726240in}{2.272995in}}{\pgfqpoint{0.723180in}{2.271728in}}{\pgfqpoint{0.720925in}{2.269472in}}%
\pgfpathcurveto{\pgfqpoint{0.718669in}{2.267217in}}{\pgfqpoint{0.717402in}{2.264157in}}{\pgfqpoint{0.717402in}{2.260967in}}%
\pgfpathcurveto{\pgfqpoint{0.717402in}{2.257777in}}{\pgfqpoint{0.718669in}{2.254718in}}{\pgfqpoint{0.720925in}{2.252462in}}%
\pgfpathcurveto{\pgfqpoint{0.723180in}{2.250207in}}{\pgfqpoint{0.726240in}{2.248939in}}{\pgfqpoint{0.729430in}{2.248939in}}%
\pgfpathlineto{\pgfqpoint{0.729430in}{2.248939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.879221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726179in}{2.253518in}}%
\pgfpathcurveto{\pgfqpoint{0.729369in}{2.253518in}}{\pgfqpoint{0.732429in}{2.254785in}}{\pgfqpoint{0.734684in}{2.257041in}}%
\pgfpathcurveto{\pgfqpoint{0.736940in}{2.259296in}}{\pgfqpoint{0.738207in}{2.262356in}}{\pgfqpoint{0.738207in}{2.265546in}}%
\pgfpathcurveto{\pgfqpoint{0.738207in}{2.268736in}}{\pgfqpoint{0.736940in}{2.271795in}}{\pgfqpoint{0.734684in}{2.274051in}}%
\pgfpathcurveto{\pgfqpoint{0.732429in}{2.276307in}}{\pgfqpoint{0.729369in}{2.277574in}}{\pgfqpoint{0.726179in}{2.277574in}}%
\pgfpathcurveto{\pgfqpoint{0.722989in}{2.277574in}}{\pgfqpoint{0.719930in}{2.276307in}}{\pgfqpoint{0.717674in}{2.274051in}}%
\pgfpathcurveto{\pgfqpoint{0.715418in}{2.271795in}}{\pgfqpoint{0.714151in}{2.268736in}}{\pgfqpoint{0.714151in}{2.265546in}}%
\pgfpathcurveto{\pgfqpoint{0.714151in}{2.262356in}}{\pgfqpoint{0.715418in}{2.259296in}}{\pgfqpoint{0.717674in}{2.257041in}}%
\pgfpathcurveto{\pgfqpoint{0.719930in}{2.254785in}}{\pgfqpoint{0.722989in}{2.253518in}}{\pgfqpoint{0.726179in}{2.253518in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{2.253518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735931in}{2.266697in}}%
\pgfpathcurveto{\pgfqpoint{0.739121in}{2.266697in}}{\pgfqpoint{0.742181in}{2.267964in}}{\pgfqpoint{0.744436in}{2.270219in}}%
\pgfpathcurveto{\pgfqpoint{0.746692in}{2.272475in}}{\pgfqpoint{0.747959in}{2.275535in}}{\pgfqpoint{0.747959in}{2.278725in}}%
\pgfpathcurveto{\pgfqpoint{0.747959in}{2.281915in}}{\pgfqpoint{0.746692in}{2.284974in}}{\pgfqpoint{0.744436in}{2.287230in}}%
\pgfpathcurveto{\pgfqpoint{0.742181in}{2.289485in}}{\pgfqpoint{0.739121in}{2.290753in}}{\pgfqpoint{0.735931in}{2.290753in}}%
\pgfpathcurveto{\pgfqpoint{0.732741in}{2.290753in}}{\pgfqpoint{0.729682in}{2.289485in}}{\pgfqpoint{0.727426in}{2.287230in}}%
\pgfpathcurveto{\pgfqpoint{0.725170in}{2.284974in}}{\pgfqpoint{0.723903in}{2.281915in}}{\pgfqpoint{0.723903in}{2.278725in}}%
\pgfpathcurveto{\pgfqpoint{0.723903in}{2.275535in}}{\pgfqpoint{0.725170in}{2.272475in}}{\pgfqpoint{0.727426in}{2.270219in}}%
\pgfpathcurveto{\pgfqpoint{0.729682in}{2.267964in}}{\pgfqpoint{0.732741in}{2.266697in}}{\pgfqpoint{0.735931in}{2.266697in}}%
\pgfpathlineto{\pgfqpoint{0.735931in}{2.266697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726179in}{2.292717in}}%
\pgfpathcurveto{\pgfqpoint{0.729369in}{2.292717in}}{\pgfqpoint{0.732429in}{2.293984in}}{\pgfqpoint{0.734684in}{2.296239in}}%
\pgfpathcurveto{\pgfqpoint{0.736940in}{2.298495in}}{\pgfqpoint{0.738207in}{2.301555in}}{\pgfqpoint{0.738207in}{2.304745in}}%
\pgfpathcurveto{\pgfqpoint{0.738207in}{2.307935in}}{\pgfqpoint{0.736940in}{2.310994in}}{\pgfqpoint{0.734684in}{2.313250in}}%
\pgfpathcurveto{\pgfqpoint{0.732429in}{2.315505in}}{\pgfqpoint{0.729369in}{2.316773in}}{\pgfqpoint{0.726179in}{2.316773in}}%
\pgfpathcurveto{\pgfqpoint{0.722989in}{2.316773in}}{\pgfqpoint{0.719930in}{2.315505in}}{\pgfqpoint{0.717674in}{2.313250in}}%
\pgfpathcurveto{\pgfqpoint{0.715418in}{2.310994in}}{\pgfqpoint{0.714151in}{2.307935in}}{\pgfqpoint{0.714151in}{2.304745in}}%
\pgfpathcurveto{\pgfqpoint{0.714151in}{2.301555in}}{\pgfqpoint{0.715418in}{2.298495in}}{\pgfqpoint{0.717674in}{2.296239in}}%
\pgfpathcurveto{\pgfqpoint{0.719930in}{2.293984in}}{\pgfqpoint{0.722989in}{2.292717in}}{\pgfqpoint{0.726179in}{2.292717in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{2.292717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732680in}{2.615095in}}%
\pgfpathcurveto{\pgfqpoint{0.735870in}{2.615095in}}{\pgfqpoint{0.738930in}{2.616362in}}{\pgfqpoint{0.741186in}{2.618618in}}%
\pgfpathcurveto{\pgfqpoint{0.743441in}{2.620873in}}{\pgfqpoint{0.744709in}{2.623933in}}{\pgfqpoint{0.744709in}{2.627123in}}%
\pgfpathcurveto{\pgfqpoint{0.744709in}{2.630313in}}{\pgfqpoint{0.743441in}{2.633372in}}{\pgfqpoint{0.741186in}{2.635628in}}%
\pgfpathcurveto{\pgfqpoint{0.738930in}{2.637884in}}{\pgfqpoint{0.735870in}{2.639151in}}{\pgfqpoint{0.732680in}{2.639151in}}%
\pgfpathcurveto{\pgfqpoint{0.729491in}{2.639151in}}{\pgfqpoint{0.726431in}{2.637884in}}{\pgfqpoint{0.724175in}{2.635628in}}%
\pgfpathcurveto{\pgfqpoint{0.721920in}{2.633372in}}{\pgfqpoint{0.720652in}{2.630313in}}{\pgfqpoint{0.720652in}{2.627123in}}%
\pgfpathcurveto{\pgfqpoint{0.720652in}{2.623933in}}{\pgfqpoint{0.721920in}{2.620873in}}{\pgfqpoint{0.724175in}{2.618618in}}%
\pgfpathcurveto{\pgfqpoint{0.726431in}{2.616362in}}{\pgfqpoint{0.729491in}{2.615095in}}{\pgfqpoint{0.732680in}{2.615095in}}%
\pgfpathlineto{\pgfqpoint{0.732680in}{2.615095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732680in}{2.634594in}}%
\pgfpathcurveto{\pgfqpoint{0.735870in}{2.634594in}}{\pgfqpoint{0.738930in}{2.635862in}}{\pgfqpoint{0.741186in}{2.638117in}}%
\pgfpathcurveto{\pgfqpoint{0.743441in}{2.640373in}}{\pgfqpoint{0.744709in}{2.643432in}}{\pgfqpoint{0.744709in}{2.646622in}}%
\pgfpathcurveto{\pgfqpoint{0.744709in}{2.649812in}}{\pgfqpoint{0.743441in}{2.652872in}}{\pgfqpoint{0.741186in}{2.655127in}}%
\pgfpathcurveto{\pgfqpoint{0.738930in}{2.657383in}}{\pgfqpoint{0.735870in}{2.658650in}}{\pgfqpoint{0.732680in}{2.658650in}}%
\pgfpathcurveto{\pgfqpoint{0.729491in}{2.658650in}}{\pgfqpoint{0.726431in}{2.657383in}}{\pgfqpoint{0.724175in}{2.655127in}}%
\pgfpathcurveto{\pgfqpoint{0.721920in}{2.652872in}}{\pgfqpoint{0.720652in}{2.649812in}}{\pgfqpoint{0.720652in}{2.646622in}}%
\pgfpathcurveto{\pgfqpoint{0.720652in}{2.643432in}}{\pgfqpoint{0.721920in}{2.640373in}}{\pgfqpoint{0.724175in}{2.638117in}}%
\pgfpathcurveto{\pgfqpoint{0.726431in}{2.635862in}}{\pgfqpoint{0.729491in}{2.634594in}}{\pgfqpoint{0.732680in}{2.634594in}}%
\pgfpathlineto{\pgfqpoint{0.732680in}{2.634594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739182in}{2.037411in}}%
\pgfpathcurveto{\pgfqpoint{0.742372in}{2.037411in}}{\pgfqpoint{0.745431in}{2.038678in}}{\pgfqpoint{0.747687in}{2.040934in}}%
\pgfpathcurveto{\pgfqpoint{0.749943in}{2.043190in}}{\pgfqpoint{0.751210in}{2.046249in}}{\pgfqpoint{0.751210in}{2.049439in}}%
\pgfpathcurveto{\pgfqpoint{0.751210in}{2.052629in}}{\pgfqpoint{0.749943in}{2.055689in}}{\pgfqpoint{0.747687in}{2.057944in}}%
\pgfpathcurveto{\pgfqpoint{0.745431in}{2.060200in}}{\pgfqpoint{0.742372in}{2.061467in}}{\pgfqpoint{0.739182in}{2.061467in}}%
\pgfpathcurveto{\pgfqpoint{0.735992in}{2.061467in}}{\pgfqpoint{0.732932in}{2.060200in}}{\pgfqpoint{0.730677in}{2.057944in}}%
\pgfpathcurveto{\pgfqpoint{0.728421in}{2.055689in}}{\pgfqpoint{0.727154in}{2.052629in}}{\pgfqpoint{0.727154in}{2.049439in}}%
\pgfpathcurveto{\pgfqpoint{0.727154in}{2.046249in}}{\pgfqpoint{0.728421in}{2.043190in}}{\pgfqpoint{0.730677in}{2.040934in}}%
\pgfpathcurveto{\pgfqpoint{0.732932in}{2.038678in}}{\pgfqpoint{0.735992in}{2.037411in}}{\pgfqpoint{0.739182in}{2.037411in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{2.037411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745683in}{2.061700in}}%
\pgfpathcurveto{\pgfqpoint{0.748873in}{2.061700in}}{\pgfqpoint{0.751933in}{2.062967in}}{\pgfqpoint{0.754188in}{2.065223in}}%
\pgfpathcurveto{\pgfqpoint{0.756444in}{2.067478in}}{\pgfqpoint{0.757711in}{2.070538in}}{\pgfqpoint{0.757711in}{2.073728in}}%
\pgfpathcurveto{\pgfqpoint{0.757711in}{2.076918in}}{\pgfqpoint{0.756444in}{2.079977in}}{\pgfqpoint{0.754188in}{2.082233in}}%
\pgfpathcurveto{\pgfqpoint{0.751933in}{2.084489in}}{\pgfqpoint{0.748873in}{2.085756in}}{\pgfqpoint{0.745683in}{2.085756in}}%
\pgfpathcurveto{\pgfqpoint{0.742493in}{2.085756in}}{\pgfqpoint{0.739433in}{2.084489in}}{\pgfqpoint{0.737178in}{2.082233in}}%
\pgfpathcurveto{\pgfqpoint{0.734922in}{2.079977in}}{\pgfqpoint{0.733655in}{2.076918in}}{\pgfqpoint{0.733655in}{2.073728in}}%
\pgfpathcurveto{\pgfqpoint{0.733655in}{2.070538in}}{\pgfqpoint{0.734922in}{2.067478in}}{\pgfqpoint{0.737178in}{2.065223in}}%
\pgfpathcurveto{\pgfqpoint{0.739433in}{2.062967in}}{\pgfqpoint{0.742493in}{2.061700in}}{\pgfqpoint{0.745683in}{2.061700in}}%
\pgfpathlineto{\pgfqpoint{0.745683in}{2.061700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739182in}{2.136411in}}%
\pgfpathcurveto{\pgfqpoint{0.742372in}{2.136411in}}{\pgfqpoint{0.745431in}{2.137678in}}{\pgfqpoint{0.747687in}{2.139933in}}%
\pgfpathcurveto{\pgfqpoint{0.749943in}{2.142189in}}{\pgfqpoint{0.751210in}{2.145249in}}{\pgfqpoint{0.751210in}{2.148439in}}%
\pgfpathcurveto{\pgfqpoint{0.751210in}{2.151629in}}{\pgfqpoint{0.749943in}{2.154688in}}{\pgfqpoint{0.747687in}{2.156944in}}%
\pgfpathcurveto{\pgfqpoint{0.745431in}{2.159199in}}{\pgfqpoint{0.742372in}{2.160467in}}{\pgfqpoint{0.739182in}{2.160467in}}%
\pgfpathcurveto{\pgfqpoint{0.735992in}{2.160467in}}{\pgfqpoint{0.732932in}{2.159199in}}{\pgfqpoint{0.730677in}{2.156944in}}%
\pgfpathcurveto{\pgfqpoint{0.728421in}{2.154688in}}{\pgfqpoint{0.727154in}{2.151629in}}{\pgfqpoint{0.727154in}{2.148439in}}%
\pgfpathcurveto{\pgfqpoint{0.727154in}{2.145249in}}{\pgfqpoint{0.728421in}{2.142189in}}{\pgfqpoint{0.730677in}{2.139933in}}%
\pgfpathcurveto{\pgfqpoint{0.732932in}{2.137678in}}{\pgfqpoint{0.735992in}{2.136411in}}{\pgfqpoint{0.739182in}{2.136411in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{2.136411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739182in}{2.146598in}}%
\pgfpathcurveto{\pgfqpoint{0.742372in}{2.146598in}}{\pgfqpoint{0.745431in}{2.147865in}}{\pgfqpoint{0.747687in}{2.150121in}}%
\pgfpathcurveto{\pgfqpoint{0.749943in}{2.152376in}}{\pgfqpoint{0.751210in}{2.155436in}}{\pgfqpoint{0.751210in}{2.158626in}}%
\pgfpathcurveto{\pgfqpoint{0.751210in}{2.161816in}}{\pgfqpoint{0.749943in}{2.164875in}}{\pgfqpoint{0.747687in}{2.167131in}}%
\pgfpathcurveto{\pgfqpoint{0.745431in}{2.169386in}}{\pgfqpoint{0.742372in}{2.170654in}}{\pgfqpoint{0.739182in}{2.170654in}}%
\pgfpathcurveto{\pgfqpoint{0.735992in}{2.170654in}}{\pgfqpoint{0.732932in}{2.169386in}}{\pgfqpoint{0.730677in}{2.167131in}}%
\pgfpathcurveto{\pgfqpoint{0.728421in}{2.164875in}}{\pgfqpoint{0.727154in}{2.161816in}}{\pgfqpoint{0.727154in}{2.158626in}}%
\pgfpathcurveto{\pgfqpoint{0.727154in}{2.155436in}}{\pgfqpoint{0.728421in}{2.152376in}}{\pgfqpoint{0.730677in}{2.150121in}}%
\pgfpathcurveto{\pgfqpoint{0.732932in}{2.147865in}}{\pgfqpoint{0.735992in}{2.146598in}}{\pgfqpoint{0.739182in}{2.146598in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{2.146598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739182in}{2.159158in}}%
\pgfpathcurveto{\pgfqpoint{0.742372in}{2.159158in}}{\pgfqpoint{0.745431in}{2.160425in}}{\pgfqpoint{0.747687in}{2.162681in}}%
\pgfpathcurveto{\pgfqpoint{0.749943in}{2.164937in}}{\pgfqpoint{0.751210in}{2.167996in}}{\pgfqpoint{0.751210in}{2.171186in}}%
\pgfpathcurveto{\pgfqpoint{0.751210in}{2.174376in}}{\pgfqpoint{0.749943in}{2.177436in}}{\pgfqpoint{0.747687in}{2.179691in}}%
\pgfpathcurveto{\pgfqpoint{0.745431in}{2.181947in}}{\pgfqpoint{0.742372in}{2.183214in}}{\pgfqpoint{0.739182in}{2.183214in}}%
\pgfpathcurveto{\pgfqpoint{0.735992in}{2.183214in}}{\pgfqpoint{0.732932in}{2.181947in}}{\pgfqpoint{0.730677in}{2.179691in}}%
\pgfpathcurveto{\pgfqpoint{0.728421in}{2.177436in}}{\pgfqpoint{0.727154in}{2.174376in}}{\pgfqpoint{0.727154in}{2.171186in}}%
\pgfpathcurveto{\pgfqpoint{0.727154in}{2.167996in}}{\pgfqpoint{0.728421in}{2.164937in}}{\pgfqpoint{0.730677in}{2.162681in}}%
\pgfpathcurveto{\pgfqpoint{0.732932in}{2.160425in}}{\pgfqpoint{0.735992in}{2.159158in}}{\pgfqpoint{0.739182in}{2.159158in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{2.159158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745683in}{2.174050in}}%
\pgfpathcurveto{\pgfqpoint{0.748873in}{2.174050in}}{\pgfqpoint{0.751933in}{2.175317in}}{\pgfqpoint{0.754188in}{2.177573in}}%
\pgfpathcurveto{\pgfqpoint{0.756444in}{2.179828in}}{\pgfqpoint{0.757711in}{2.182888in}}{\pgfqpoint{0.757711in}{2.186078in}}%
\pgfpathcurveto{\pgfqpoint{0.757711in}{2.189268in}}{\pgfqpoint{0.756444in}{2.192327in}}{\pgfqpoint{0.754188in}{2.194583in}}%
\pgfpathcurveto{\pgfqpoint{0.751933in}{2.196839in}}{\pgfqpoint{0.748873in}{2.198106in}}{\pgfqpoint{0.745683in}{2.198106in}}%
\pgfpathcurveto{\pgfqpoint{0.742493in}{2.198106in}}{\pgfqpoint{0.739433in}{2.196839in}}{\pgfqpoint{0.737178in}{2.194583in}}%
\pgfpathcurveto{\pgfqpoint{0.734922in}{2.192327in}}{\pgfqpoint{0.733655in}{2.189268in}}{\pgfqpoint{0.733655in}{2.186078in}}%
\pgfpathcurveto{\pgfqpoint{0.733655in}{2.182888in}}{\pgfqpoint{0.734922in}{2.179828in}}{\pgfqpoint{0.737178in}{2.177573in}}%
\pgfpathcurveto{\pgfqpoint{0.739433in}{2.175317in}}{\pgfqpoint{0.742493in}{2.174050in}}{\pgfqpoint{0.745683in}{2.174050in}}%
\pgfpathlineto{\pgfqpoint{0.745683in}{2.174050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742432in}{2.185405in}}%
\pgfpathcurveto{\pgfqpoint{0.745622in}{2.185405in}}{\pgfqpoint{0.748682in}{2.186672in}}{\pgfqpoint{0.750938in}{2.188928in}}%
\pgfpathcurveto{\pgfqpoint{0.753193in}{2.191184in}}{\pgfqpoint{0.754460in}{2.194243in}}{\pgfqpoint{0.754460in}{2.197433in}}%
\pgfpathcurveto{\pgfqpoint{0.754460in}{2.200623in}}{\pgfqpoint{0.753193in}{2.203683in}}{\pgfqpoint{0.750938in}{2.205938in}}%
\pgfpathcurveto{\pgfqpoint{0.748682in}{2.208194in}}{\pgfqpoint{0.745622in}{2.209461in}}{\pgfqpoint{0.742432in}{2.209461in}}%
\pgfpathcurveto{\pgfqpoint{0.739242in}{2.209461in}}{\pgfqpoint{0.736183in}{2.208194in}}{\pgfqpoint{0.733927in}{2.205938in}}%
\pgfpathcurveto{\pgfqpoint{0.731672in}{2.203683in}}{\pgfqpoint{0.730404in}{2.200623in}}{\pgfqpoint{0.730404in}{2.197433in}}%
\pgfpathcurveto{\pgfqpoint{0.730404in}{2.194243in}}{\pgfqpoint{0.731672in}{2.191184in}}{\pgfqpoint{0.733927in}{2.188928in}}%
\pgfpathcurveto{\pgfqpoint{0.736183in}{2.186672in}}{\pgfqpoint{0.739242in}{2.185405in}}{\pgfqpoint{0.742432in}{2.185405in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.185405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748934in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{0.752124in}{2.200634in}}{\pgfqpoint{0.755183in}{2.201901in}}{\pgfqpoint{0.757439in}{2.204157in}}%
\pgfpathcurveto{\pgfqpoint{0.759694in}{2.206413in}}{\pgfqpoint{0.760962in}{2.209472in}}{\pgfqpoint{0.760962in}{2.212662in}}%
\pgfpathcurveto{\pgfqpoint{0.760962in}{2.215852in}}{\pgfqpoint{0.759694in}{2.218912in}}{\pgfqpoint{0.757439in}{2.221167in}}%
\pgfpathcurveto{\pgfqpoint{0.755183in}{2.223423in}}{\pgfqpoint{0.752124in}{2.224690in}}{\pgfqpoint{0.748934in}{2.224690in}}%
\pgfpathcurveto{\pgfqpoint{0.745744in}{2.224690in}}{\pgfqpoint{0.742684in}{2.223423in}}{\pgfqpoint{0.740428in}{2.221167in}}%
\pgfpathcurveto{\pgfqpoint{0.738173in}{2.218912in}}{\pgfqpoint{0.736906in}{2.215852in}}{\pgfqpoint{0.736906in}{2.212662in}}%
\pgfpathcurveto{\pgfqpoint{0.736906in}{2.209472in}}{\pgfqpoint{0.738173in}{2.206413in}}{\pgfqpoint{0.740428in}{2.204157in}}%
\pgfpathcurveto{\pgfqpoint{0.742684in}{2.201901in}}{\pgfqpoint{0.745744in}{2.200634in}}{\pgfqpoint{0.748934in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{0.748934in}{2.200634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701171}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742432in}{2.217379in}}%
\pgfpathcurveto{\pgfqpoint{0.745622in}{2.217379in}}{\pgfqpoint{0.748682in}{2.218646in}}{\pgfqpoint{0.750938in}{2.220902in}}%
\pgfpathcurveto{\pgfqpoint{0.753193in}{2.223158in}}{\pgfqpoint{0.754460in}{2.226217in}}{\pgfqpoint{0.754460in}{2.229407in}}%
\pgfpathcurveto{\pgfqpoint{0.754460in}{2.232597in}}{\pgfqpoint{0.753193in}{2.235657in}}{\pgfqpoint{0.750938in}{2.237912in}}%
\pgfpathcurveto{\pgfqpoint{0.748682in}{2.240168in}}{\pgfqpoint{0.745622in}{2.241435in}}{\pgfqpoint{0.742432in}{2.241435in}}%
\pgfpathcurveto{\pgfqpoint{0.739242in}{2.241435in}}{\pgfqpoint{0.736183in}{2.240168in}}{\pgfqpoint{0.733927in}{2.237912in}}%
\pgfpathcurveto{\pgfqpoint{0.731672in}{2.235657in}}{\pgfqpoint{0.730404in}{2.232597in}}{\pgfqpoint{0.730404in}{2.229407in}}%
\pgfpathcurveto{\pgfqpoint{0.730404in}{2.226217in}}{\pgfqpoint{0.731672in}{2.223158in}}{\pgfqpoint{0.733927in}{2.220902in}}%
\pgfpathcurveto{\pgfqpoint{0.736183in}{2.218646in}}{\pgfqpoint{0.739242in}{2.217379in}}{\pgfqpoint{0.742432in}{2.217379in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.217379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729786}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739182in}{2.231008in}}%
\pgfpathcurveto{\pgfqpoint{0.742372in}{2.231008in}}{\pgfqpoint{0.745431in}{2.232275in}}{\pgfqpoint{0.747687in}{2.234531in}}%
\pgfpathcurveto{\pgfqpoint{0.749943in}{2.236786in}}{\pgfqpoint{0.751210in}{2.239846in}}{\pgfqpoint{0.751210in}{2.243036in}}%
\pgfpathcurveto{\pgfqpoint{0.751210in}{2.246226in}}{\pgfqpoint{0.749943in}{2.249285in}}{\pgfqpoint{0.747687in}{2.251541in}}%
\pgfpathcurveto{\pgfqpoint{0.745431in}{2.253797in}}{\pgfqpoint{0.742372in}{2.255064in}}{\pgfqpoint{0.739182in}{2.255064in}}%
\pgfpathcurveto{\pgfqpoint{0.735992in}{2.255064in}}{\pgfqpoint{0.732932in}{2.253797in}}{\pgfqpoint{0.730677in}{2.251541in}}%
\pgfpathcurveto{\pgfqpoint{0.728421in}{2.249285in}}{\pgfqpoint{0.727154in}{2.246226in}}{\pgfqpoint{0.727154in}{2.243036in}}%
\pgfpathcurveto{\pgfqpoint{0.727154in}{2.239846in}}{\pgfqpoint{0.728421in}{2.236786in}}{\pgfqpoint{0.730677in}{2.234531in}}%
\pgfpathcurveto{\pgfqpoint{0.732932in}{2.232275in}}{\pgfqpoint{0.735992in}{2.231008in}}{\pgfqpoint{0.739182in}{2.231008in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{2.231008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.879221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742432in}{2.247624in}}%
\pgfpathcurveto{\pgfqpoint{0.745622in}{2.247624in}}{\pgfqpoint{0.748682in}{2.248891in}}{\pgfqpoint{0.750938in}{2.251147in}}%
\pgfpathcurveto{\pgfqpoint{0.753193in}{2.253402in}}{\pgfqpoint{0.754460in}{2.256462in}}{\pgfqpoint{0.754460in}{2.259652in}}%
\pgfpathcurveto{\pgfqpoint{0.754460in}{2.262842in}}{\pgfqpoint{0.753193in}{2.265901in}}{\pgfqpoint{0.750938in}{2.268157in}}%
\pgfpathcurveto{\pgfqpoint{0.748682in}{2.270413in}}{\pgfqpoint{0.745622in}{2.271680in}}{\pgfqpoint{0.742432in}{2.271680in}}%
\pgfpathcurveto{\pgfqpoint{0.739242in}{2.271680in}}{\pgfqpoint{0.736183in}{2.270413in}}{\pgfqpoint{0.733927in}{2.268157in}}%
\pgfpathcurveto{\pgfqpoint{0.731672in}{2.265901in}}{\pgfqpoint{0.730404in}{2.262842in}}{\pgfqpoint{0.730404in}{2.259652in}}%
\pgfpathcurveto{\pgfqpoint{0.730404in}{2.256462in}}{\pgfqpoint{0.731672in}{2.253402in}}{\pgfqpoint{0.733927in}{2.251147in}}%
\pgfpathcurveto{\pgfqpoint{0.736183in}{2.248891in}}{\pgfqpoint{0.739242in}{2.247624in}}{\pgfqpoint{0.742432in}{2.247624in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.247624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739182in}{2.255384in}}%
\pgfpathcurveto{\pgfqpoint{0.742372in}{2.255384in}}{\pgfqpoint{0.745431in}{2.256651in}}{\pgfqpoint{0.747687in}{2.258907in}}%
\pgfpathcurveto{\pgfqpoint{0.749943in}{2.261162in}}{\pgfqpoint{0.751210in}{2.264222in}}{\pgfqpoint{0.751210in}{2.267412in}}%
\pgfpathcurveto{\pgfqpoint{0.751210in}{2.270602in}}{\pgfqpoint{0.749943in}{2.273661in}}{\pgfqpoint{0.747687in}{2.275917in}}%
\pgfpathcurveto{\pgfqpoint{0.745431in}{2.278173in}}{\pgfqpoint{0.742372in}{2.279440in}}{\pgfqpoint{0.739182in}{2.279440in}}%
\pgfpathcurveto{\pgfqpoint{0.735992in}{2.279440in}}{\pgfqpoint{0.732932in}{2.278173in}}{\pgfqpoint{0.730677in}{2.275917in}}%
\pgfpathcurveto{\pgfqpoint{0.728421in}{2.273661in}}{\pgfqpoint{0.727154in}{2.270602in}}{\pgfqpoint{0.727154in}{2.267412in}}%
\pgfpathcurveto{\pgfqpoint{0.727154in}{2.264222in}}{\pgfqpoint{0.728421in}{2.261162in}}{\pgfqpoint{0.730677in}{2.258907in}}%
\pgfpathcurveto{\pgfqpoint{0.732932in}{2.256651in}}{\pgfqpoint{0.735992in}{2.255384in}}{\pgfqpoint{0.739182in}{2.255384in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{2.255384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755661}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745683in}{2.266802in}}%
\pgfpathcurveto{\pgfqpoint{0.748873in}{2.266802in}}{\pgfqpoint{0.751933in}{2.268069in}}{\pgfqpoint{0.754188in}{2.270325in}}%
\pgfpathcurveto{\pgfqpoint{0.756444in}{2.272580in}}{\pgfqpoint{0.757711in}{2.275640in}}{\pgfqpoint{0.757711in}{2.278830in}}%
\pgfpathcurveto{\pgfqpoint{0.757711in}{2.282020in}}{\pgfqpoint{0.756444in}{2.285079in}}{\pgfqpoint{0.754188in}{2.287335in}}%
\pgfpathcurveto{\pgfqpoint{0.751933in}{2.289591in}}{\pgfqpoint{0.748873in}{2.290858in}}{\pgfqpoint{0.745683in}{2.290858in}}%
\pgfpathcurveto{\pgfqpoint{0.742493in}{2.290858in}}{\pgfqpoint{0.739433in}{2.289591in}}{\pgfqpoint{0.737178in}{2.287335in}}%
\pgfpathcurveto{\pgfqpoint{0.734922in}{2.285079in}}{\pgfqpoint{0.733655in}{2.282020in}}{\pgfqpoint{0.733655in}{2.278830in}}%
\pgfpathcurveto{\pgfqpoint{0.733655in}{2.275640in}}{\pgfqpoint{0.734922in}{2.272580in}}{\pgfqpoint{0.737178in}{2.270325in}}%
\pgfpathcurveto{\pgfqpoint{0.739433in}{2.268069in}}{\pgfqpoint{0.742493in}{2.266802in}}{\pgfqpoint{0.745683in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{0.745683in}{2.266802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742432in}{2.287495in}}%
\pgfpathcurveto{\pgfqpoint{0.745622in}{2.287495in}}{\pgfqpoint{0.748682in}{2.288762in}}{\pgfqpoint{0.750938in}{2.291018in}}%
\pgfpathcurveto{\pgfqpoint{0.753193in}{2.293274in}}{\pgfqpoint{0.754460in}{2.296333in}}{\pgfqpoint{0.754460in}{2.299523in}}%
\pgfpathcurveto{\pgfqpoint{0.754460in}{2.302713in}}{\pgfqpoint{0.753193in}{2.305773in}}{\pgfqpoint{0.750938in}{2.308028in}}%
\pgfpathcurveto{\pgfqpoint{0.748682in}{2.310284in}}{\pgfqpoint{0.745622in}{2.311551in}}{\pgfqpoint{0.742432in}{2.311551in}}%
\pgfpathcurveto{\pgfqpoint{0.739242in}{2.311551in}}{\pgfqpoint{0.736183in}{2.310284in}}{\pgfqpoint{0.733927in}{2.308028in}}%
\pgfpathcurveto{\pgfqpoint{0.731672in}{2.305773in}}{\pgfqpoint{0.730404in}{2.302713in}}{\pgfqpoint{0.730404in}{2.299523in}}%
\pgfpathcurveto{\pgfqpoint{0.730404in}{2.296333in}}{\pgfqpoint{0.731672in}{2.293274in}}{\pgfqpoint{0.733927in}{2.291018in}}%
\pgfpathcurveto{\pgfqpoint{0.736183in}{2.288762in}}{\pgfqpoint{0.739242in}{2.287495in}}{\pgfqpoint{0.742432in}{2.287495in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.287495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739182in}{2.298282in}}%
\pgfpathcurveto{\pgfqpoint{0.742372in}{2.298282in}}{\pgfqpoint{0.745431in}{2.299550in}}{\pgfqpoint{0.747687in}{2.301805in}}%
\pgfpathcurveto{\pgfqpoint{0.749943in}{2.304061in}}{\pgfqpoint{0.751210in}{2.307120in}}{\pgfqpoint{0.751210in}{2.310310in}}%
\pgfpathcurveto{\pgfqpoint{0.751210in}{2.313500in}}{\pgfqpoint{0.749943in}{2.316560in}}{\pgfqpoint{0.747687in}{2.318816in}}%
\pgfpathcurveto{\pgfqpoint{0.745431in}{2.321071in}}{\pgfqpoint{0.742372in}{2.322339in}}{\pgfqpoint{0.739182in}{2.322339in}}%
\pgfpathcurveto{\pgfqpoint{0.735992in}{2.322339in}}{\pgfqpoint{0.732932in}{2.321071in}}{\pgfqpoint{0.730677in}{2.318816in}}%
\pgfpathcurveto{\pgfqpoint{0.728421in}{2.316560in}}{\pgfqpoint{0.727154in}{2.313500in}}{\pgfqpoint{0.727154in}{2.310310in}}%
\pgfpathcurveto{\pgfqpoint{0.727154in}{2.307120in}}{\pgfqpoint{0.728421in}{2.304061in}}{\pgfqpoint{0.730677in}{2.301805in}}%
\pgfpathcurveto{\pgfqpoint{0.732932in}{2.299550in}}{\pgfqpoint{0.735992in}{2.298282in}}{\pgfqpoint{0.739182in}{2.298282in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{2.298282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742432in}{2.603641in}}%
\pgfpathcurveto{\pgfqpoint{0.745622in}{2.603641in}}{\pgfqpoint{0.748682in}{2.604909in}}{\pgfqpoint{0.750938in}{2.607164in}}%
\pgfpathcurveto{\pgfqpoint{0.753193in}{2.609420in}}{\pgfqpoint{0.754460in}{2.612480in}}{\pgfqpoint{0.754460in}{2.615669in}}%
\pgfpathcurveto{\pgfqpoint{0.754460in}{2.618859in}}{\pgfqpoint{0.753193in}{2.621919in}}{\pgfqpoint{0.750938in}{2.624175in}}%
\pgfpathcurveto{\pgfqpoint{0.748682in}{2.626430in}}{\pgfqpoint{0.745622in}{2.627698in}}{\pgfqpoint{0.742432in}{2.627698in}}%
\pgfpathcurveto{\pgfqpoint{0.739242in}{2.627698in}}{\pgfqpoint{0.736183in}{2.626430in}}{\pgfqpoint{0.733927in}{2.624175in}}%
\pgfpathcurveto{\pgfqpoint{0.731672in}{2.621919in}}{\pgfqpoint{0.730404in}{2.618859in}}{\pgfqpoint{0.730404in}{2.615669in}}%
\pgfpathcurveto{\pgfqpoint{0.730404in}{2.612480in}}{\pgfqpoint{0.731672in}{2.609420in}}{\pgfqpoint{0.733927in}{2.607164in}}%
\pgfpathcurveto{\pgfqpoint{0.736183in}{2.604909in}}{\pgfqpoint{0.739242in}{2.603641in}}{\pgfqpoint{0.742432in}{2.603641in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.603641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748934in}{2.648343in}}%
\pgfpathcurveto{\pgfqpoint{0.752124in}{2.648343in}}{\pgfqpoint{0.755183in}{2.649611in}}{\pgfqpoint{0.757439in}{2.651866in}}%
\pgfpathcurveto{\pgfqpoint{0.759694in}{2.654122in}}{\pgfqpoint{0.760962in}{2.657182in}}{\pgfqpoint{0.760962in}{2.660372in}}%
\pgfpathcurveto{\pgfqpoint{0.760962in}{2.663561in}}{\pgfqpoint{0.759694in}{2.666621in}}{\pgfqpoint{0.757439in}{2.668877in}}%
\pgfpathcurveto{\pgfqpoint{0.755183in}{2.671132in}}{\pgfqpoint{0.752124in}{2.672400in}}{\pgfqpoint{0.748934in}{2.672400in}}%
\pgfpathcurveto{\pgfqpoint{0.745744in}{2.672400in}}{\pgfqpoint{0.742684in}{2.671132in}}{\pgfqpoint{0.740428in}{2.668877in}}%
\pgfpathcurveto{\pgfqpoint{0.738173in}{2.666621in}}{\pgfqpoint{0.736906in}{2.663561in}}{\pgfqpoint{0.736906in}{2.660372in}}%
\pgfpathcurveto{\pgfqpoint{0.736906in}{2.657182in}}{\pgfqpoint{0.738173in}{2.654122in}}{\pgfqpoint{0.740428in}{2.651866in}}%
\pgfpathcurveto{\pgfqpoint{0.742684in}{2.649611in}}{\pgfqpoint{0.745744in}{2.648343in}}{\pgfqpoint{0.748934in}{2.648343in}}%
\pgfpathlineto{\pgfqpoint{0.748934in}{2.648343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758686in}{2.056600in}}%
\pgfpathcurveto{\pgfqpoint{0.761875in}{2.056600in}}{\pgfqpoint{0.764935in}{2.057867in}}{\pgfqpoint{0.767191in}{2.060123in}}%
\pgfpathcurveto{\pgfqpoint{0.769446in}{2.062379in}}{\pgfqpoint{0.770714in}{2.065438in}}{\pgfqpoint{0.770714in}{2.068628in}}%
\pgfpathcurveto{\pgfqpoint{0.770714in}{2.071818in}}{\pgfqpoint{0.769446in}{2.074878in}}{\pgfqpoint{0.767191in}{2.077133in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{2.079389in}}{\pgfqpoint{0.761875in}{2.080656in}}{\pgfqpoint{0.758686in}{2.080656in}}%
\pgfpathcurveto{\pgfqpoint{0.755496in}{2.080656in}}{\pgfqpoint{0.752436in}{2.079389in}}{\pgfqpoint{0.750180in}{2.077133in}}%
\pgfpathcurveto{\pgfqpoint{0.747925in}{2.074878in}}{\pgfqpoint{0.746657in}{2.071818in}}{\pgfqpoint{0.746657in}{2.068628in}}%
\pgfpathcurveto{\pgfqpoint{0.746657in}{2.065438in}}{\pgfqpoint{0.747925in}{2.062379in}}{\pgfqpoint{0.750180in}{2.060123in}}%
\pgfpathcurveto{\pgfqpoint{0.752436in}{2.057867in}}{\pgfqpoint{0.755496in}{2.056600in}}{\pgfqpoint{0.758686in}{2.056600in}}%
\pgfpathlineto{\pgfqpoint{0.758686in}{2.056600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755435in}{2.146422in}}%
\pgfpathcurveto{\pgfqpoint{0.758625in}{2.146422in}}{\pgfqpoint{0.761684in}{2.147689in}}{\pgfqpoint{0.763940in}{2.149945in}}%
\pgfpathcurveto{\pgfqpoint{0.766196in}{2.152201in}}{\pgfqpoint{0.767463in}{2.155260in}}{\pgfqpoint{0.767463in}{2.158450in}}%
\pgfpathcurveto{\pgfqpoint{0.767463in}{2.161640in}}{\pgfqpoint{0.766196in}{2.164700in}}{\pgfqpoint{0.763940in}{2.166955in}}%
\pgfpathcurveto{\pgfqpoint{0.761684in}{2.169211in}}{\pgfqpoint{0.758625in}{2.170478in}}{\pgfqpoint{0.755435in}{2.170478in}}%
\pgfpathcurveto{\pgfqpoint{0.752245in}{2.170478in}}{\pgfqpoint{0.749185in}{2.169211in}}{\pgfqpoint{0.746930in}{2.166955in}}%
\pgfpathcurveto{\pgfqpoint{0.744674in}{2.164700in}}{\pgfqpoint{0.743407in}{2.161640in}}{\pgfqpoint{0.743407in}{2.158450in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{2.155260in}}{\pgfqpoint{0.744674in}{2.152201in}}{\pgfqpoint{0.746930in}{2.149945in}}%
\pgfpathcurveto{\pgfqpoint{0.749185in}{2.147689in}}{\pgfqpoint{0.752245in}{2.146422in}}{\pgfqpoint{0.755435in}{2.146422in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{2.146422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752184in}{2.165426in}}%
\pgfpathcurveto{\pgfqpoint{0.755374in}{2.165426in}}{\pgfqpoint{0.758434in}{2.166694in}}{\pgfqpoint{0.760689in}{2.168949in}}%
\pgfpathcurveto{\pgfqpoint{0.762945in}{2.171205in}}{\pgfqpoint{0.764212in}{2.174264in}}{\pgfqpoint{0.764212in}{2.177454in}}%
\pgfpathcurveto{\pgfqpoint{0.764212in}{2.180644in}}{\pgfqpoint{0.762945in}{2.183704in}}{\pgfqpoint{0.760689in}{2.185959in}}%
\pgfpathcurveto{\pgfqpoint{0.758434in}{2.188215in}}{\pgfqpoint{0.755374in}{2.189482in}}{\pgfqpoint{0.752184in}{2.189482in}}%
\pgfpathcurveto{\pgfqpoint{0.748994in}{2.189482in}}{\pgfqpoint{0.745935in}{2.188215in}}{\pgfqpoint{0.743679in}{2.185959in}}%
\pgfpathcurveto{\pgfqpoint{0.741423in}{2.183704in}}{\pgfqpoint{0.740156in}{2.180644in}}{\pgfqpoint{0.740156in}{2.177454in}}%
\pgfpathcurveto{\pgfqpoint{0.740156in}{2.174264in}}{\pgfqpoint{0.741423in}{2.171205in}}{\pgfqpoint{0.743679in}{2.168949in}}%
\pgfpathcurveto{\pgfqpoint{0.745935in}{2.166694in}}{\pgfqpoint{0.748994in}{2.165426in}}{\pgfqpoint{0.752184in}{2.165426in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{2.165426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755435in}{2.167335in}}%
\pgfpathcurveto{\pgfqpoint{0.758625in}{2.167335in}}{\pgfqpoint{0.761684in}{2.168602in}}{\pgfqpoint{0.763940in}{2.170858in}}%
\pgfpathcurveto{\pgfqpoint{0.766196in}{2.173113in}}{\pgfqpoint{0.767463in}{2.176173in}}{\pgfqpoint{0.767463in}{2.179363in}}%
\pgfpathcurveto{\pgfqpoint{0.767463in}{2.182553in}}{\pgfqpoint{0.766196in}{2.185612in}}{\pgfqpoint{0.763940in}{2.187868in}}%
\pgfpathcurveto{\pgfqpoint{0.761684in}{2.190124in}}{\pgfqpoint{0.758625in}{2.191391in}}{\pgfqpoint{0.755435in}{2.191391in}}%
\pgfpathcurveto{\pgfqpoint{0.752245in}{2.191391in}}{\pgfqpoint{0.749185in}{2.190124in}}{\pgfqpoint{0.746930in}{2.187868in}}%
\pgfpathcurveto{\pgfqpoint{0.744674in}{2.185612in}}{\pgfqpoint{0.743407in}{2.182553in}}{\pgfqpoint{0.743407in}{2.179363in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{2.176173in}}{\pgfqpoint{0.744674in}{2.173113in}}{\pgfqpoint{0.746930in}{2.170858in}}%
\pgfpathcurveto{\pgfqpoint{0.749185in}{2.168602in}}{\pgfqpoint{0.752245in}{2.167335in}}{\pgfqpoint{0.755435in}{2.167335in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{2.167335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765187in}{2.183355in}}%
\pgfpathcurveto{\pgfqpoint{0.768377in}{2.183355in}}{\pgfqpoint{0.771436in}{2.184622in}}{\pgfqpoint{0.773692in}{2.186878in}}%
\pgfpathcurveto{\pgfqpoint{0.775948in}{2.189133in}}{\pgfqpoint{0.777215in}{2.192193in}}{\pgfqpoint{0.777215in}{2.195383in}}%
\pgfpathcurveto{\pgfqpoint{0.777215in}{2.198573in}}{\pgfqpoint{0.775948in}{2.201633in}}{\pgfqpoint{0.773692in}{2.203888in}}%
\pgfpathcurveto{\pgfqpoint{0.771436in}{2.206144in}}{\pgfqpoint{0.768377in}{2.207411in}}{\pgfqpoint{0.765187in}{2.207411in}}%
\pgfpathcurveto{\pgfqpoint{0.761997in}{2.207411in}}{\pgfqpoint{0.758937in}{2.206144in}}{\pgfqpoint{0.756682in}{2.203888in}}%
\pgfpathcurveto{\pgfqpoint{0.754426in}{2.201633in}}{\pgfqpoint{0.753159in}{2.198573in}}{\pgfqpoint{0.753159in}{2.195383in}}%
\pgfpathcurveto{\pgfqpoint{0.753159in}{2.192193in}}{\pgfqpoint{0.754426in}{2.189133in}}{\pgfqpoint{0.756682in}{2.186878in}}%
\pgfpathcurveto{\pgfqpoint{0.758937in}{2.184622in}}{\pgfqpoint{0.761997in}{2.183355in}}{\pgfqpoint{0.765187in}{2.183355in}}%
\pgfpathlineto{\pgfqpoint{0.765187in}{2.183355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755435in}{2.196453in}}%
\pgfpathcurveto{\pgfqpoint{0.758625in}{2.196453in}}{\pgfqpoint{0.761684in}{2.197720in}}{\pgfqpoint{0.763940in}{2.199976in}}%
\pgfpathcurveto{\pgfqpoint{0.766196in}{2.202232in}}{\pgfqpoint{0.767463in}{2.205291in}}{\pgfqpoint{0.767463in}{2.208481in}}%
\pgfpathcurveto{\pgfqpoint{0.767463in}{2.211671in}}{\pgfqpoint{0.766196in}{2.214731in}}{\pgfqpoint{0.763940in}{2.216986in}}%
\pgfpathcurveto{\pgfqpoint{0.761684in}{2.219242in}}{\pgfqpoint{0.758625in}{2.220509in}}{\pgfqpoint{0.755435in}{2.220509in}}%
\pgfpathcurveto{\pgfqpoint{0.752245in}{2.220509in}}{\pgfqpoint{0.749185in}{2.219242in}}{\pgfqpoint{0.746930in}{2.216986in}}%
\pgfpathcurveto{\pgfqpoint{0.744674in}{2.214731in}}{\pgfqpoint{0.743407in}{2.211671in}}{\pgfqpoint{0.743407in}{2.208481in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{2.205291in}}{\pgfqpoint{0.744674in}{2.202232in}}{\pgfqpoint{0.746930in}{2.199976in}}%
\pgfpathcurveto{\pgfqpoint{0.749185in}{2.197720in}}{\pgfqpoint{0.752245in}{2.196453in}}{\pgfqpoint{0.755435in}{2.196453in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{2.196453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755435in}{2.219963in}}%
\pgfpathcurveto{\pgfqpoint{0.758625in}{2.219963in}}{\pgfqpoint{0.761684in}{2.221230in}}{\pgfqpoint{0.763940in}{2.223486in}}%
\pgfpathcurveto{\pgfqpoint{0.766196in}{2.225742in}}{\pgfqpoint{0.767463in}{2.228801in}}{\pgfqpoint{0.767463in}{2.231991in}}%
\pgfpathcurveto{\pgfqpoint{0.767463in}{2.235181in}}{\pgfqpoint{0.766196in}{2.238241in}}{\pgfqpoint{0.763940in}{2.240496in}}%
\pgfpathcurveto{\pgfqpoint{0.761684in}{2.242752in}}{\pgfqpoint{0.758625in}{2.244019in}}{\pgfqpoint{0.755435in}{2.244019in}}%
\pgfpathcurveto{\pgfqpoint{0.752245in}{2.244019in}}{\pgfqpoint{0.749185in}{2.242752in}}{\pgfqpoint{0.746930in}{2.240496in}}%
\pgfpathcurveto{\pgfqpoint{0.744674in}{2.238241in}}{\pgfqpoint{0.743407in}{2.235181in}}{\pgfqpoint{0.743407in}{2.231991in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{2.228801in}}{\pgfqpoint{0.744674in}{2.225742in}}{\pgfqpoint{0.746930in}{2.223486in}}%
\pgfpathcurveto{\pgfqpoint{0.749185in}{2.221230in}}{\pgfqpoint{0.752245in}{2.219963in}}{\pgfqpoint{0.755435in}{2.219963in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{2.219963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765187in}{2.232096in}}%
\pgfpathcurveto{\pgfqpoint{0.768377in}{2.232096in}}{\pgfqpoint{0.771436in}{2.233363in}}{\pgfqpoint{0.773692in}{2.235619in}}%
\pgfpathcurveto{\pgfqpoint{0.775948in}{2.237874in}}{\pgfqpoint{0.777215in}{2.240934in}}{\pgfqpoint{0.777215in}{2.244124in}}%
\pgfpathcurveto{\pgfqpoint{0.777215in}{2.247314in}}{\pgfqpoint{0.775948in}{2.250374in}}{\pgfqpoint{0.773692in}{2.252629in}}%
\pgfpathcurveto{\pgfqpoint{0.771436in}{2.254885in}}{\pgfqpoint{0.768377in}{2.256152in}}{\pgfqpoint{0.765187in}{2.256152in}}%
\pgfpathcurveto{\pgfqpoint{0.761997in}{2.256152in}}{\pgfqpoint{0.758937in}{2.254885in}}{\pgfqpoint{0.756682in}{2.252629in}}%
\pgfpathcurveto{\pgfqpoint{0.754426in}{2.250374in}}{\pgfqpoint{0.753159in}{2.247314in}}{\pgfqpoint{0.753159in}{2.244124in}}%
\pgfpathcurveto{\pgfqpoint{0.753159in}{2.240934in}}{\pgfqpoint{0.754426in}{2.237874in}}{\pgfqpoint{0.756682in}{2.235619in}}%
\pgfpathcurveto{\pgfqpoint{0.758937in}{2.233363in}}{\pgfqpoint{0.761997in}{2.232096in}}{\pgfqpoint{0.765187in}{2.232096in}}%
\pgfpathlineto{\pgfqpoint{0.765187in}{2.232096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755435in}{2.251287in}}%
\pgfpathcurveto{\pgfqpoint{0.758625in}{2.251287in}}{\pgfqpoint{0.761684in}{2.252555in}}{\pgfqpoint{0.763940in}{2.254810in}}%
\pgfpathcurveto{\pgfqpoint{0.766196in}{2.257066in}}{\pgfqpoint{0.767463in}{2.260125in}}{\pgfqpoint{0.767463in}{2.263315in}}%
\pgfpathcurveto{\pgfqpoint{0.767463in}{2.266505in}}{\pgfqpoint{0.766196in}{2.269565in}}{\pgfqpoint{0.763940in}{2.271821in}}%
\pgfpathcurveto{\pgfqpoint{0.761684in}{2.274076in}}{\pgfqpoint{0.758625in}{2.275343in}}{\pgfqpoint{0.755435in}{2.275343in}}%
\pgfpathcurveto{\pgfqpoint{0.752245in}{2.275343in}}{\pgfqpoint{0.749185in}{2.274076in}}{\pgfqpoint{0.746930in}{2.271821in}}%
\pgfpathcurveto{\pgfqpoint{0.744674in}{2.269565in}}{\pgfqpoint{0.743407in}{2.266505in}}{\pgfqpoint{0.743407in}{2.263315in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{2.260125in}}{\pgfqpoint{0.744674in}{2.257066in}}{\pgfqpoint{0.746930in}{2.254810in}}%
\pgfpathcurveto{\pgfqpoint{0.749185in}{2.252555in}}{\pgfqpoint{0.752245in}{2.251287in}}{\pgfqpoint{0.755435in}{2.251287in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{2.251287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755435in}{2.262183in}}%
\pgfpathcurveto{\pgfqpoint{0.758625in}{2.262183in}}{\pgfqpoint{0.761684in}{2.263451in}}{\pgfqpoint{0.763940in}{2.265706in}}%
\pgfpathcurveto{\pgfqpoint{0.766196in}{2.267962in}}{\pgfqpoint{0.767463in}{2.271022in}}{\pgfqpoint{0.767463in}{2.274211in}}%
\pgfpathcurveto{\pgfqpoint{0.767463in}{2.277401in}}{\pgfqpoint{0.766196in}{2.280461in}}{\pgfqpoint{0.763940in}{2.282717in}}%
\pgfpathcurveto{\pgfqpoint{0.761684in}{2.284972in}}{\pgfqpoint{0.758625in}{2.286240in}}{\pgfqpoint{0.755435in}{2.286240in}}%
\pgfpathcurveto{\pgfqpoint{0.752245in}{2.286240in}}{\pgfqpoint{0.749185in}{2.284972in}}{\pgfqpoint{0.746930in}{2.282717in}}%
\pgfpathcurveto{\pgfqpoint{0.744674in}{2.280461in}}{\pgfqpoint{0.743407in}{2.277401in}}{\pgfqpoint{0.743407in}{2.274211in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{2.271022in}}{\pgfqpoint{0.744674in}{2.267962in}}{\pgfqpoint{0.746930in}{2.265706in}}%
\pgfpathcurveto{\pgfqpoint{0.749185in}{2.263451in}}{\pgfqpoint{0.752245in}{2.262183in}}{\pgfqpoint{0.755435in}{2.262183in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{2.262183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752184in}{2.272196in}}%
\pgfpathcurveto{\pgfqpoint{0.755374in}{2.272196in}}{\pgfqpoint{0.758434in}{2.273463in}}{\pgfqpoint{0.760689in}{2.275719in}}%
\pgfpathcurveto{\pgfqpoint{0.762945in}{2.277975in}}{\pgfqpoint{0.764212in}{2.281034in}}{\pgfqpoint{0.764212in}{2.284224in}}%
\pgfpathcurveto{\pgfqpoint{0.764212in}{2.287414in}}{\pgfqpoint{0.762945in}{2.290474in}}{\pgfqpoint{0.760689in}{2.292729in}}%
\pgfpathcurveto{\pgfqpoint{0.758434in}{2.294985in}}{\pgfqpoint{0.755374in}{2.296252in}}{\pgfqpoint{0.752184in}{2.296252in}}%
\pgfpathcurveto{\pgfqpoint{0.748994in}{2.296252in}}{\pgfqpoint{0.745935in}{2.294985in}}{\pgfqpoint{0.743679in}{2.292729in}}%
\pgfpathcurveto{\pgfqpoint{0.741423in}{2.290474in}}{\pgfqpoint{0.740156in}{2.287414in}}{\pgfqpoint{0.740156in}{2.284224in}}%
\pgfpathcurveto{\pgfqpoint{0.740156in}{2.281034in}}{\pgfqpoint{0.741423in}{2.277975in}}{\pgfqpoint{0.743679in}{2.275719in}}%
\pgfpathcurveto{\pgfqpoint{0.745935in}{2.273463in}}{\pgfqpoint{0.748994in}{2.272196in}}{\pgfqpoint{0.752184in}{2.272196in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{2.272196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761936in}{2.281249in}}%
\pgfpathcurveto{\pgfqpoint{0.765126in}{2.281249in}}{\pgfqpoint{0.768186in}{2.282516in}}{\pgfqpoint{0.770441in}{2.284772in}}%
\pgfpathcurveto{\pgfqpoint{0.772697in}{2.287027in}}{\pgfqpoint{0.773964in}{2.290087in}}{\pgfqpoint{0.773964in}{2.293277in}}%
\pgfpathcurveto{\pgfqpoint{0.773964in}{2.296467in}}{\pgfqpoint{0.772697in}{2.299527in}}{\pgfqpoint{0.770441in}{2.301782in}}%
\pgfpathcurveto{\pgfqpoint{0.768186in}{2.304038in}}{\pgfqpoint{0.765126in}{2.305305in}}{\pgfqpoint{0.761936in}{2.305305in}}%
\pgfpathcurveto{\pgfqpoint{0.758746in}{2.305305in}}{\pgfqpoint{0.755687in}{2.304038in}}{\pgfqpoint{0.753431in}{2.301782in}}%
\pgfpathcurveto{\pgfqpoint{0.751175in}{2.299527in}}{\pgfqpoint{0.749908in}{2.296467in}}{\pgfqpoint{0.749908in}{2.293277in}}%
\pgfpathcurveto{\pgfqpoint{0.749908in}{2.290087in}}{\pgfqpoint{0.751175in}{2.287027in}}{\pgfqpoint{0.753431in}{2.284772in}}%
\pgfpathcurveto{\pgfqpoint{0.755687in}{2.282516in}}{\pgfqpoint{0.758746in}{2.281249in}}{\pgfqpoint{0.761936in}{2.281249in}}%
\pgfpathlineto{\pgfqpoint{0.761936in}{2.281249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761936in}{2.302899in}}%
\pgfpathcurveto{\pgfqpoint{0.765126in}{2.302899in}}{\pgfqpoint{0.768186in}{2.304166in}}{\pgfqpoint{0.770441in}{2.306422in}}%
\pgfpathcurveto{\pgfqpoint{0.772697in}{2.308677in}}{\pgfqpoint{0.773964in}{2.311737in}}{\pgfqpoint{0.773964in}{2.314927in}}%
\pgfpathcurveto{\pgfqpoint{0.773964in}{2.318117in}}{\pgfqpoint{0.772697in}{2.321176in}}{\pgfqpoint{0.770441in}{2.323432in}}%
\pgfpathcurveto{\pgfqpoint{0.768186in}{2.325687in}}{\pgfqpoint{0.765126in}{2.326955in}}{\pgfqpoint{0.761936in}{2.326955in}}%
\pgfpathcurveto{\pgfqpoint{0.758746in}{2.326955in}}{\pgfqpoint{0.755687in}{2.325687in}}{\pgfqpoint{0.753431in}{2.323432in}}%
\pgfpathcurveto{\pgfqpoint{0.751175in}{2.321176in}}{\pgfqpoint{0.749908in}{2.318117in}}{\pgfqpoint{0.749908in}{2.314927in}}%
\pgfpathcurveto{\pgfqpoint{0.749908in}{2.311737in}}{\pgfqpoint{0.751175in}{2.308677in}}{\pgfqpoint{0.753431in}{2.306422in}}%
\pgfpathcurveto{\pgfqpoint{0.755687in}{2.304166in}}{\pgfqpoint{0.758746in}{2.302899in}}{\pgfqpoint{0.761936in}{2.302899in}}%
\pgfpathlineto{\pgfqpoint{0.761936in}{2.302899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758686in}{2.319345in}}%
\pgfpathcurveto{\pgfqpoint{0.761875in}{2.319345in}}{\pgfqpoint{0.764935in}{2.320612in}}{\pgfqpoint{0.767191in}{2.322868in}}%
\pgfpathcurveto{\pgfqpoint{0.769446in}{2.325124in}}{\pgfqpoint{0.770714in}{2.328183in}}{\pgfqpoint{0.770714in}{2.331373in}}%
\pgfpathcurveto{\pgfqpoint{0.770714in}{2.334563in}}{\pgfqpoint{0.769446in}{2.337623in}}{\pgfqpoint{0.767191in}{2.339878in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{2.342134in}}{\pgfqpoint{0.761875in}{2.343401in}}{\pgfqpoint{0.758686in}{2.343401in}}%
\pgfpathcurveto{\pgfqpoint{0.755496in}{2.343401in}}{\pgfqpoint{0.752436in}{2.342134in}}{\pgfqpoint{0.750180in}{2.339878in}}%
\pgfpathcurveto{\pgfqpoint{0.747925in}{2.337623in}}{\pgfqpoint{0.746657in}{2.334563in}}{\pgfqpoint{0.746657in}{2.331373in}}%
\pgfpathcurveto{\pgfqpoint{0.746657in}{2.328183in}}{\pgfqpoint{0.747925in}{2.325124in}}{\pgfqpoint{0.750180in}{2.322868in}}%
\pgfpathcurveto{\pgfqpoint{0.752436in}{2.320612in}}{\pgfqpoint{0.755496in}{2.319345in}}{\pgfqpoint{0.758686in}{2.319345in}}%
\pgfpathlineto{\pgfqpoint{0.758686in}{2.319345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761936in}{2.663606in}}%
\pgfpathcurveto{\pgfqpoint{0.765126in}{2.663606in}}{\pgfqpoint{0.768186in}{2.664873in}}{\pgfqpoint{0.770441in}{2.667129in}}%
\pgfpathcurveto{\pgfqpoint{0.772697in}{2.669384in}}{\pgfqpoint{0.773964in}{2.672444in}}{\pgfqpoint{0.773964in}{2.675634in}}%
\pgfpathcurveto{\pgfqpoint{0.773964in}{2.678824in}}{\pgfqpoint{0.772697in}{2.681883in}}{\pgfqpoint{0.770441in}{2.684139in}}%
\pgfpathcurveto{\pgfqpoint{0.768186in}{2.686395in}}{\pgfqpoint{0.765126in}{2.687662in}}{\pgfqpoint{0.761936in}{2.687662in}}%
\pgfpathcurveto{\pgfqpoint{0.758746in}{2.687662in}}{\pgfqpoint{0.755687in}{2.686395in}}{\pgfqpoint{0.753431in}{2.684139in}}%
\pgfpathcurveto{\pgfqpoint{0.751175in}{2.681883in}}{\pgfqpoint{0.749908in}{2.678824in}}{\pgfqpoint{0.749908in}{2.675634in}}%
\pgfpathcurveto{\pgfqpoint{0.749908in}{2.672444in}}{\pgfqpoint{0.751175in}{2.669384in}}{\pgfqpoint{0.753431in}{2.667129in}}%
\pgfpathcurveto{\pgfqpoint{0.755687in}{2.664873in}}{\pgfqpoint{0.758746in}{2.663606in}}{\pgfqpoint{0.761936in}{2.663606in}}%
\pgfpathlineto{\pgfqpoint{0.761936in}{2.663606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774939in}{2.055808in}}%
\pgfpathcurveto{\pgfqpoint{0.778129in}{2.055808in}}{\pgfqpoint{0.781188in}{2.057075in}}{\pgfqpoint{0.783444in}{2.059331in}}%
\pgfpathcurveto{\pgfqpoint{0.785699in}{2.061586in}}{\pgfqpoint{0.786967in}{2.064646in}}{\pgfqpoint{0.786967in}{2.067836in}}%
\pgfpathcurveto{\pgfqpoint{0.786967in}{2.071026in}}{\pgfqpoint{0.785699in}{2.074086in}}{\pgfqpoint{0.783444in}{2.076341in}}%
\pgfpathcurveto{\pgfqpoint{0.781188in}{2.078597in}}{\pgfqpoint{0.778129in}{2.079864in}}{\pgfqpoint{0.774939in}{2.079864in}}%
\pgfpathcurveto{\pgfqpoint{0.771749in}{2.079864in}}{\pgfqpoint{0.768689in}{2.078597in}}{\pgfqpoint{0.766434in}{2.076341in}}%
\pgfpathcurveto{\pgfqpoint{0.764178in}{2.074086in}}{\pgfqpoint{0.762911in}{2.071026in}}{\pgfqpoint{0.762911in}{2.067836in}}%
\pgfpathcurveto{\pgfqpoint{0.762911in}{2.064646in}}{\pgfqpoint{0.764178in}{2.061586in}}{\pgfqpoint{0.766434in}{2.059331in}}%
\pgfpathcurveto{\pgfqpoint{0.768689in}{2.057075in}}{\pgfqpoint{0.771749in}{2.055808in}}{\pgfqpoint{0.774939in}{2.055808in}}%
\pgfpathlineto{\pgfqpoint{0.774939in}{2.055808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771688in}{2.178128in}}%
\pgfpathcurveto{\pgfqpoint{0.774878in}{2.178128in}}{\pgfqpoint{0.777938in}{2.179395in}}{\pgfqpoint{0.780193in}{2.181651in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{2.183907in}}{\pgfqpoint{0.783716in}{2.186966in}}{\pgfqpoint{0.783716in}{2.190156in}}%
\pgfpathcurveto{\pgfqpoint{0.783716in}{2.193346in}}{\pgfqpoint{0.782449in}{2.196406in}}{\pgfqpoint{0.780193in}{2.198661in}}%
\pgfpathcurveto{\pgfqpoint{0.777938in}{2.200917in}}{\pgfqpoint{0.774878in}{2.202184in}}{\pgfqpoint{0.771688in}{2.202184in}}%
\pgfpathcurveto{\pgfqpoint{0.768498in}{2.202184in}}{\pgfqpoint{0.765438in}{2.200917in}}{\pgfqpoint{0.763183in}{2.198661in}}%
\pgfpathcurveto{\pgfqpoint{0.760927in}{2.196406in}}{\pgfqpoint{0.759660in}{2.193346in}}{\pgfqpoint{0.759660in}{2.190156in}}%
\pgfpathcurveto{\pgfqpoint{0.759660in}{2.186966in}}{\pgfqpoint{0.760927in}{2.183907in}}{\pgfqpoint{0.763183in}{2.181651in}}%
\pgfpathcurveto{\pgfqpoint{0.765438in}{2.179395in}}{\pgfqpoint{0.768498in}{2.178128in}}{\pgfqpoint{0.771688in}{2.178128in}}%
\pgfpathlineto{\pgfqpoint{0.771688in}{2.178128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768437in}{2.192514in}}%
\pgfpathcurveto{\pgfqpoint{0.771627in}{2.192514in}}{\pgfqpoint{0.774687in}{2.193781in}}{\pgfqpoint{0.776943in}{2.196037in}}%
\pgfpathcurveto{\pgfqpoint{0.779198in}{2.198292in}}{\pgfqpoint{0.780466in}{2.201352in}}{\pgfqpoint{0.780466in}{2.204542in}}%
\pgfpathcurveto{\pgfqpoint{0.780466in}{2.207732in}}{\pgfqpoint{0.779198in}{2.210791in}}{\pgfqpoint{0.776943in}{2.213047in}}%
\pgfpathcurveto{\pgfqpoint{0.774687in}{2.215303in}}{\pgfqpoint{0.771627in}{2.216570in}}{\pgfqpoint{0.768437in}{2.216570in}}%
\pgfpathcurveto{\pgfqpoint{0.765248in}{2.216570in}}{\pgfqpoint{0.762188in}{2.215303in}}{\pgfqpoint{0.759932in}{2.213047in}}%
\pgfpathcurveto{\pgfqpoint{0.757677in}{2.210791in}}{\pgfqpoint{0.756409in}{2.207732in}}{\pgfqpoint{0.756409in}{2.204542in}}%
\pgfpathcurveto{\pgfqpoint{0.756409in}{2.201352in}}{\pgfqpoint{0.757677in}{2.198292in}}{\pgfqpoint{0.759932in}{2.196037in}}%
\pgfpathcurveto{\pgfqpoint{0.762188in}{2.193781in}}{\pgfqpoint{0.765248in}{2.192514in}}{\pgfqpoint{0.768437in}{2.192514in}}%
\pgfpathlineto{\pgfqpoint{0.768437in}{2.192514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774939in}{2.204287in}}%
\pgfpathcurveto{\pgfqpoint{0.778129in}{2.204287in}}{\pgfqpoint{0.781188in}{2.205555in}}{\pgfqpoint{0.783444in}{2.207810in}}%
\pgfpathcurveto{\pgfqpoint{0.785699in}{2.210066in}}{\pgfqpoint{0.786967in}{2.213126in}}{\pgfqpoint{0.786967in}{2.216316in}}%
\pgfpathcurveto{\pgfqpoint{0.786967in}{2.219505in}}{\pgfqpoint{0.785699in}{2.222565in}}{\pgfqpoint{0.783444in}{2.224821in}}%
\pgfpathcurveto{\pgfqpoint{0.781188in}{2.227076in}}{\pgfqpoint{0.778129in}{2.228344in}}{\pgfqpoint{0.774939in}{2.228344in}}%
\pgfpathcurveto{\pgfqpoint{0.771749in}{2.228344in}}{\pgfqpoint{0.768689in}{2.227076in}}{\pgfqpoint{0.766434in}{2.224821in}}%
\pgfpathcurveto{\pgfqpoint{0.764178in}{2.222565in}}{\pgfqpoint{0.762911in}{2.219505in}}{\pgfqpoint{0.762911in}{2.216316in}}%
\pgfpathcurveto{\pgfqpoint{0.762911in}{2.213126in}}{\pgfqpoint{0.764178in}{2.210066in}}{\pgfqpoint{0.766434in}{2.207810in}}%
\pgfpathcurveto{\pgfqpoint{0.768689in}{2.205555in}}{\pgfqpoint{0.771749in}{2.204287in}}{\pgfqpoint{0.774939in}{2.204287in}}%
\pgfpathlineto{\pgfqpoint{0.774939in}{2.204287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778189in}{2.211913in}}%
\pgfpathcurveto{\pgfqpoint{0.781379in}{2.211913in}}{\pgfqpoint{0.784439in}{2.213180in}}{\pgfqpoint{0.786695in}{2.215436in}}%
\pgfpathcurveto{\pgfqpoint{0.788950in}{2.217691in}}{\pgfqpoint{0.790217in}{2.220751in}}{\pgfqpoint{0.790217in}{2.223941in}}%
\pgfpathcurveto{\pgfqpoint{0.790217in}{2.227131in}}{\pgfqpoint{0.788950in}{2.230191in}}{\pgfqpoint{0.786695in}{2.232446in}}%
\pgfpathcurveto{\pgfqpoint{0.784439in}{2.234702in}}{\pgfqpoint{0.781379in}{2.235969in}}{\pgfqpoint{0.778189in}{2.235969in}}%
\pgfpathcurveto{\pgfqpoint{0.774999in}{2.235969in}}{\pgfqpoint{0.771940in}{2.234702in}}{\pgfqpoint{0.769684in}{2.232446in}}%
\pgfpathcurveto{\pgfqpoint{0.767429in}{2.230191in}}{\pgfqpoint{0.766161in}{2.227131in}}{\pgfqpoint{0.766161in}{2.223941in}}%
\pgfpathcurveto{\pgfqpoint{0.766161in}{2.220751in}}{\pgfqpoint{0.767429in}{2.217691in}}{\pgfqpoint{0.769684in}{2.215436in}}%
\pgfpathcurveto{\pgfqpoint{0.771940in}{2.213180in}}{\pgfqpoint{0.774999in}{2.211913in}}{\pgfqpoint{0.778189in}{2.211913in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{2.211913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768437in}{2.232584in}}%
\pgfpathcurveto{\pgfqpoint{0.771627in}{2.232584in}}{\pgfqpoint{0.774687in}{2.233851in}}{\pgfqpoint{0.776943in}{2.236107in}}%
\pgfpathcurveto{\pgfqpoint{0.779198in}{2.238362in}}{\pgfqpoint{0.780466in}{2.241422in}}{\pgfqpoint{0.780466in}{2.244612in}}%
\pgfpathcurveto{\pgfqpoint{0.780466in}{2.247802in}}{\pgfqpoint{0.779198in}{2.250861in}}{\pgfqpoint{0.776943in}{2.253117in}}%
\pgfpathcurveto{\pgfqpoint{0.774687in}{2.255373in}}{\pgfqpoint{0.771627in}{2.256640in}}{\pgfqpoint{0.768437in}{2.256640in}}%
\pgfpathcurveto{\pgfqpoint{0.765248in}{2.256640in}}{\pgfqpoint{0.762188in}{2.255373in}}{\pgfqpoint{0.759932in}{2.253117in}}%
\pgfpathcurveto{\pgfqpoint{0.757677in}{2.250861in}}{\pgfqpoint{0.756409in}{2.247802in}}{\pgfqpoint{0.756409in}{2.244612in}}%
\pgfpathcurveto{\pgfqpoint{0.756409in}{2.241422in}}{\pgfqpoint{0.757677in}{2.238362in}}{\pgfqpoint{0.759932in}{2.236107in}}%
\pgfpathcurveto{\pgfqpoint{0.762188in}{2.233851in}}{\pgfqpoint{0.765248in}{2.232584in}}{\pgfqpoint{0.768437in}{2.232584in}}%
\pgfpathlineto{\pgfqpoint{0.768437in}{2.232584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774939in}{2.248886in}}%
\pgfpathcurveto{\pgfqpoint{0.778129in}{2.248886in}}{\pgfqpoint{0.781188in}{2.250153in}}{\pgfqpoint{0.783444in}{2.252409in}}%
\pgfpathcurveto{\pgfqpoint{0.785699in}{2.254664in}}{\pgfqpoint{0.786967in}{2.257724in}}{\pgfqpoint{0.786967in}{2.260914in}}%
\pgfpathcurveto{\pgfqpoint{0.786967in}{2.264104in}}{\pgfqpoint{0.785699in}{2.267163in}}{\pgfqpoint{0.783444in}{2.269419in}}%
\pgfpathcurveto{\pgfqpoint{0.781188in}{2.271674in}}{\pgfqpoint{0.778129in}{2.272942in}}{\pgfqpoint{0.774939in}{2.272942in}}%
\pgfpathcurveto{\pgfqpoint{0.771749in}{2.272942in}}{\pgfqpoint{0.768689in}{2.271674in}}{\pgfqpoint{0.766434in}{2.269419in}}%
\pgfpathcurveto{\pgfqpoint{0.764178in}{2.267163in}}{\pgfqpoint{0.762911in}{2.264104in}}{\pgfqpoint{0.762911in}{2.260914in}}%
\pgfpathcurveto{\pgfqpoint{0.762911in}{2.257724in}}{\pgfqpoint{0.764178in}{2.254664in}}{\pgfqpoint{0.766434in}{2.252409in}}%
\pgfpathcurveto{\pgfqpoint{0.768689in}{2.250153in}}{\pgfqpoint{0.771749in}{2.248886in}}{\pgfqpoint{0.774939in}{2.248886in}}%
\pgfpathlineto{\pgfqpoint{0.774939in}{2.248886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701171}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774939in}{2.253445in}}%
\pgfpathcurveto{\pgfqpoint{0.778129in}{2.253445in}}{\pgfqpoint{0.781188in}{2.254712in}}{\pgfqpoint{0.783444in}{2.256968in}}%
\pgfpathcurveto{\pgfqpoint{0.785699in}{2.259224in}}{\pgfqpoint{0.786967in}{2.262283in}}{\pgfqpoint{0.786967in}{2.265473in}}%
\pgfpathcurveto{\pgfqpoint{0.786967in}{2.268663in}}{\pgfqpoint{0.785699in}{2.271723in}}{\pgfqpoint{0.783444in}{2.273978in}}%
\pgfpathcurveto{\pgfqpoint{0.781188in}{2.276234in}}{\pgfqpoint{0.778129in}{2.277501in}}{\pgfqpoint{0.774939in}{2.277501in}}%
\pgfpathcurveto{\pgfqpoint{0.771749in}{2.277501in}}{\pgfqpoint{0.768689in}{2.276234in}}{\pgfqpoint{0.766434in}{2.273978in}}%
\pgfpathcurveto{\pgfqpoint{0.764178in}{2.271723in}}{\pgfqpoint{0.762911in}{2.268663in}}{\pgfqpoint{0.762911in}{2.265473in}}%
\pgfpathcurveto{\pgfqpoint{0.762911in}{2.262283in}}{\pgfqpoint{0.764178in}{2.259224in}}{\pgfqpoint{0.766434in}{2.256968in}}%
\pgfpathcurveto{\pgfqpoint{0.768689in}{2.254712in}}{\pgfqpoint{0.771749in}{2.253445in}}{\pgfqpoint{0.774939in}{2.253445in}}%
\pgfpathlineto{\pgfqpoint{0.774939in}{2.253445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.852287}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778189in}{2.274176in}}%
\pgfpathcurveto{\pgfqpoint{0.781379in}{2.274176in}}{\pgfqpoint{0.784439in}{2.275444in}}{\pgfqpoint{0.786695in}{2.277699in}}%
\pgfpathcurveto{\pgfqpoint{0.788950in}{2.279955in}}{\pgfqpoint{0.790217in}{2.283014in}}{\pgfqpoint{0.790217in}{2.286204in}}%
\pgfpathcurveto{\pgfqpoint{0.790217in}{2.289394in}}{\pgfqpoint{0.788950in}{2.292454in}}{\pgfqpoint{0.786695in}{2.294709in}}%
\pgfpathcurveto{\pgfqpoint{0.784439in}{2.296965in}}{\pgfqpoint{0.781379in}{2.298232in}}{\pgfqpoint{0.778189in}{2.298232in}}%
\pgfpathcurveto{\pgfqpoint{0.774999in}{2.298232in}}{\pgfqpoint{0.771940in}{2.296965in}}{\pgfqpoint{0.769684in}{2.294709in}}%
\pgfpathcurveto{\pgfqpoint{0.767429in}{2.292454in}}{\pgfqpoint{0.766161in}{2.289394in}}{\pgfqpoint{0.766161in}{2.286204in}}%
\pgfpathcurveto{\pgfqpoint{0.766161in}{2.283014in}}{\pgfqpoint{0.767429in}{2.279955in}}{\pgfqpoint{0.769684in}{2.277699in}}%
\pgfpathcurveto{\pgfqpoint{0.771940in}{2.275444in}}{\pgfqpoint{0.774999in}{2.274176in}}{\pgfqpoint{0.778189in}{2.274176in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{2.274176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778189in}{2.281257in}}%
\pgfpathcurveto{\pgfqpoint{0.781379in}{2.281257in}}{\pgfqpoint{0.784439in}{2.282525in}}{\pgfqpoint{0.786695in}{2.284780in}}%
\pgfpathcurveto{\pgfqpoint{0.788950in}{2.287036in}}{\pgfqpoint{0.790217in}{2.290096in}}{\pgfqpoint{0.790217in}{2.293286in}}%
\pgfpathcurveto{\pgfqpoint{0.790217in}{2.296475in}}{\pgfqpoint{0.788950in}{2.299535in}}{\pgfqpoint{0.786695in}{2.301791in}}%
\pgfpathcurveto{\pgfqpoint{0.784439in}{2.304046in}}{\pgfqpoint{0.781379in}{2.305314in}}{\pgfqpoint{0.778189in}{2.305314in}}%
\pgfpathcurveto{\pgfqpoint{0.774999in}{2.305314in}}{\pgfqpoint{0.771940in}{2.304046in}}{\pgfqpoint{0.769684in}{2.301791in}}%
\pgfpathcurveto{\pgfqpoint{0.767429in}{2.299535in}}{\pgfqpoint{0.766161in}{2.296475in}}{\pgfqpoint{0.766161in}{2.293286in}}%
\pgfpathcurveto{\pgfqpoint{0.766161in}{2.290096in}}{\pgfqpoint{0.767429in}{2.287036in}}{\pgfqpoint{0.769684in}{2.284780in}}%
\pgfpathcurveto{\pgfqpoint{0.771940in}{2.282525in}}{\pgfqpoint{0.774999in}{2.281257in}}{\pgfqpoint{0.778189in}{2.281257in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{2.281257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771688in}{2.302604in}}%
\pgfpathcurveto{\pgfqpoint{0.774878in}{2.302604in}}{\pgfqpoint{0.777938in}{2.303871in}}{\pgfqpoint{0.780193in}{2.306127in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{2.308382in}}{\pgfqpoint{0.783716in}{2.311442in}}{\pgfqpoint{0.783716in}{2.314632in}}%
\pgfpathcurveto{\pgfqpoint{0.783716in}{2.317822in}}{\pgfqpoint{0.782449in}{2.320881in}}{\pgfqpoint{0.780193in}{2.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.777938in}{2.325393in}}{\pgfqpoint{0.774878in}{2.326660in}}{\pgfqpoint{0.771688in}{2.326660in}}%
\pgfpathcurveto{\pgfqpoint{0.768498in}{2.326660in}}{\pgfqpoint{0.765438in}{2.325393in}}{\pgfqpoint{0.763183in}{2.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.760927in}{2.320881in}}{\pgfqpoint{0.759660in}{2.317822in}}{\pgfqpoint{0.759660in}{2.314632in}}%
\pgfpathcurveto{\pgfqpoint{0.759660in}{2.311442in}}{\pgfqpoint{0.760927in}{2.308382in}}{\pgfqpoint{0.763183in}{2.306127in}}%
\pgfpathcurveto{\pgfqpoint{0.765438in}{2.303871in}}{\pgfqpoint{0.768498in}{2.302604in}}{\pgfqpoint{0.771688in}{2.302604in}}%
\pgfpathlineto{\pgfqpoint{0.771688in}{2.302604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771688in}{2.313417in}}%
\pgfpathcurveto{\pgfqpoint{0.774878in}{2.313417in}}{\pgfqpoint{0.777938in}{2.314684in}}{\pgfqpoint{0.780193in}{2.316940in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{2.319195in}}{\pgfqpoint{0.783716in}{2.322255in}}{\pgfqpoint{0.783716in}{2.325445in}}%
\pgfpathcurveto{\pgfqpoint{0.783716in}{2.328635in}}{\pgfqpoint{0.782449in}{2.331694in}}{\pgfqpoint{0.780193in}{2.333950in}}%
\pgfpathcurveto{\pgfqpoint{0.777938in}{2.336206in}}{\pgfqpoint{0.774878in}{2.337473in}}{\pgfqpoint{0.771688in}{2.337473in}}%
\pgfpathcurveto{\pgfqpoint{0.768498in}{2.337473in}}{\pgfqpoint{0.765438in}{2.336206in}}{\pgfqpoint{0.763183in}{2.333950in}}%
\pgfpathcurveto{\pgfqpoint{0.760927in}{2.331694in}}{\pgfqpoint{0.759660in}{2.328635in}}{\pgfqpoint{0.759660in}{2.325445in}}%
\pgfpathcurveto{\pgfqpoint{0.759660in}{2.322255in}}{\pgfqpoint{0.760927in}{2.319195in}}{\pgfqpoint{0.763183in}{2.316940in}}%
\pgfpathcurveto{\pgfqpoint{0.765438in}{2.314684in}}{\pgfqpoint{0.768498in}{2.313417in}}{\pgfqpoint{0.771688in}{2.313417in}}%
\pgfpathlineto{\pgfqpoint{0.771688in}{2.313417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774939in}{2.334629in}}%
\pgfpathcurveto{\pgfqpoint{0.778129in}{2.334629in}}{\pgfqpoint{0.781188in}{2.335897in}}{\pgfqpoint{0.783444in}{2.338152in}}%
\pgfpathcurveto{\pgfqpoint{0.785699in}{2.340408in}}{\pgfqpoint{0.786967in}{2.343468in}}{\pgfqpoint{0.786967in}{2.346657in}}%
\pgfpathcurveto{\pgfqpoint{0.786967in}{2.349847in}}{\pgfqpoint{0.785699in}{2.352907in}}{\pgfqpoint{0.783444in}{2.355163in}}%
\pgfpathcurveto{\pgfqpoint{0.781188in}{2.357418in}}{\pgfqpoint{0.778129in}{2.358686in}}{\pgfqpoint{0.774939in}{2.358686in}}%
\pgfpathcurveto{\pgfqpoint{0.771749in}{2.358686in}}{\pgfqpoint{0.768689in}{2.357418in}}{\pgfqpoint{0.766434in}{2.355163in}}%
\pgfpathcurveto{\pgfqpoint{0.764178in}{2.352907in}}{\pgfqpoint{0.762911in}{2.349847in}}{\pgfqpoint{0.762911in}{2.346657in}}%
\pgfpathcurveto{\pgfqpoint{0.762911in}{2.343468in}}{\pgfqpoint{0.764178in}{2.340408in}}{\pgfqpoint{0.766434in}{2.338152in}}%
\pgfpathcurveto{\pgfqpoint{0.768689in}{2.335897in}}{\pgfqpoint{0.771749in}{2.334629in}}{\pgfqpoint{0.774939in}{2.334629in}}%
\pgfpathlineto{\pgfqpoint{0.774939in}{2.334629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771688in}{2.341361in}}%
\pgfpathcurveto{\pgfqpoint{0.774878in}{2.341361in}}{\pgfqpoint{0.777938in}{2.342628in}}{\pgfqpoint{0.780193in}{2.344884in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{2.347139in}}{\pgfqpoint{0.783716in}{2.350199in}}{\pgfqpoint{0.783716in}{2.353389in}}%
\pgfpathcurveto{\pgfqpoint{0.783716in}{2.356579in}}{\pgfqpoint{0.782449in}{2.359638in}}{\pgfqpoint{0.780193in}{2.361894in}}%
\pgfpathcurveto{\pgfqpoint{0.777938in}{2.364150in}}{\pgfqpoint{0.774878in}{2.365417in}}{\pgfqpoint{0.771688in}{2.365417in}}%
\pgfpathcurveto{\pgfqpoint{0.768498in}{2.365417in}}{\pgfqpoint{0.765438in}{2.364150in}}{\pgfqpoint{0.763183in}{2.361894in}}%
\pgfpathcurveto{\pgfqpoint{0.760927in}{2.359638in}}{\pgfqpoint{0.759660in}{2.356579in}}{\pgfqpoint{0.759660in}{2.353389in}}%
\pgfpathcurveto{\pgfqpoint{0.759660in}{2.350199in}}{\pgfqpoint{0.760927in}{2.347139in}}{\pgfqpoint{0.763183in}{2.344884in}}%
\pgfpathcurveto{\pgfqpoint{0.765438in}{2.342628in}}{\pgfqpoint{0.768498in}{2.341361in}}{\pgfqpoint{0.771688in}{2.341361in}}%
\pgfpathlineto{\pgfqpoint{0.771688in}{2.341361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778189in}{2.662622in}}%
\pgfpathcurveto{\pgfqpoint{0.781379in}{2.662622in}}{\pgfqpoint{0.784439in}{2.663890in}}{\pgfqpoint{0.786695in}{2.666145in}}%
\pgfpathcurveto{\pgfqpoint{0.788950in}{2.668401in}}{\pgfqpoint{0.790217in}{2.671460in}}{\pgfqpoint{0.790217in}{2.674650in}}%
\pgfpathcurveto{\pgfqpoint{0.790217in}{2.677840in}}{\pgfqpoint{0.788950in}{2.680900in}}{\pgfqpoint{0.786695in}{2.683156in}}%
\pgfpathcurveto{\pgfqpoint{0.784439in}{2.685411in}}{\pgfqpoint{0.781379in}{2.686679in}}{\pgfqpoint{0.778189in}{2.686679in}}%
\pgfpathcurveto{\pgfqpoint{0.774999in}{2.686679in}}{\pgfqpoint{0.771940in}{2.685411in}}{\pgfqpoint{0.769684in}{2.683156in}}%
\pgfpathcurveto{\pgfqpoint{0.767429in}{2.680900in}}{\pgfqpoint{0.766161in}{2.677840in}}{\pgfqpoint{0.766161in}{2.674650in}}%
\pgfpathcurveto{\pgfqpoint{0.766161in}{2.671460in}}{\pgfqpoint{0.767429in}{2.668401in}}{\pgfqpoint{0.769684in}{2.666145in}}%
\pgfpathcurveto{\pgfqpoint{0.771940in}{2.663890in}}{\pgfqpoint{0.774999in}{2.662622in}}{\pgfqpoint{0.778189in}{2.662622in}}%
\pgfpathlineto{\pgfqpoint{0.778189in}{2.662622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784691in}{2.187188in}}%
\pgfpathcurveto{\pgfqpoint{0.787881in}{2.187188in}}{\pgfqpoint{0.790940in}{2.188455in}}{\pgfqpoint{0.793196in}{2.190711in}}%
\pgfpathcurveto{\pgfqpoint{0.795451in}{2.192966in}}{\pgfqpoint{0.796719in}{2.196026in}}{\pgfqpoint{0.796719in}{2.199216in}}%
\pgfpathcurveto{\pgfqpoint{0.796719in}{2.202406in}}{\pgfqpoint{0.795451in}{2.205465in}}{\pgfqpoint{0.793196in}{2.207721in}}%
\pgfpathcurveto{\pgfqpoint{0.790940in}{2.209977in}}{\pgfqpoint{0.787881in}{2.211244in}}{\pgfqpoint{0.784691in}{2.211244in}}%
\pgfpathcurveto{\pgfqpoint{0.781501in}{2.211244in}}{\pgfqpoint{0.778441in}{2.209977in}}{\pgfqpoint{0.776185in}{2.207721in}}%
\pgfpathcurveto{\pgfqpoint{0.773930in}{2.205465in}}{\pgfqpoint{0.772662in}{2.202406in}}{\pgfqpoint{0.772662in}{2.199216in}}%
\pgfpathcurveto{\pgfqpoint{0.772662in}{2.196026in}}{\pgfqpoint{0.773930in}{2.192966in}}{\pgfqpoint{0.776185in}{2.190711in}}%
\pgfpathcurveto{\pgfqpoint{0.778441in}{2.188455in}}{\pgfqpoint{0.781501in}{2.187188in}}{\pgfqpoint{0.784691in}{2.187188in}}%
\pgfpathlineto{\pgfqpoint{0.784691in}{2.187188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794443in}{2.208177in}}%
\pgfpathcurveto{\pgfqpoint{0.797632in}{2.208177in}}{\pgfqpoint{0.800692in}{2.209445in}}{\pgfqpoint{0.802948in}{2.211700in}}%
\pgfpathcurveto{\pgfqpoint{0.805203in}{2.213956in}}{\pgfqpoint{0.806471in}{2.217015in}}{\pgfqpoint{0.806471in}{2.220205in}}%
\pgfpathcurveto{\pgfqpoint{0.806471in}{2.223395in}}{\pgfqpoint{0.805203in}{2.226455in}}{\pgfqpoint{0.802948in}{2.228710in}}%
\pgfpathcurveto{\pgfqpoint{0.800692in}{2.230966in}}{\pgfqpoint{0.797632in}{2.232233in}}{\pgfqpoint{0.794443in}{2.232233in}}%
\pgfpathcurveto{\pgfqpoint{0.791253in}{2.232233in}}{\pgfqpoint{0.788193in}{2.230966in}}{\pgfqpoint{0.785937in}{2.228710in}}%
\pgfpathcurveto{\pgfqpoint{0.783682in}{2.226455in}}{\pgfqpoint{0.782414in}{2.223395in}}{\pgfqpoint{0.782414in}{2.220205in}}%
\pgfpathcurveto{\pgfqpoint{0.782414in}{2.217015in}}{\pgfqpoint{0.783682in}{2.213956in}}{\pgfqpoint{0.785937in}{2.211700in}}%
\pgfpathcurveto{\pgfqpoint{0.788193in}{2.209445in}}{\pgfqpoint{0.791253in}{2.208177in}}{\pgfqpoint{0.794443in}{2.208177in}}%
\pgfpathlineto{\pgfqpoint{0.794443in}{2.208177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794443in}{2.217201in}}%
\pgfpathcurveto{\pgfqpoint{0.797632in}{2.217201in}}{\pgfqpoint{0.800692in}{2.218468in}}{\pgfqpoint{0.802948in}{2.220724in}}%
\pgfpathcurveto{\pgfqpoint{0.805203in}{2.222980in}}{\pgfqpoint{0.806471in}{2.226039in}}{\pgfqpoint{0.806471in}{2.229229in}}%
\pgfpathcurveto{\pgfqpoint{0.806471in}{2.232419in}}{\pgfqpoint{0.805203in}{2.235479in}}{\pgfqpoint{0.802948in}{2.237734in}}%
\pgfpathcurveto{\pgfqpoint{0.800692in}{2.239990in}}{\pgfqpoint{0.797632in}{2.241257in}}{\pgfqpoint{0.794443in}{2.241257in}}%
\pgfpathcurveto{\pgfqpoint{0.791253in}{2.241257in}}{\pgfqpoint{0.788193in}{2.239990in}}{\pgfqpoint{0.785937in}{2.237734in}}%
\pgfpathcurveto{\pgfqpoint{0.783682in}{2.235479in}}{\pgfqpoint{0.782414in}{2.232419in}}{\pgfqpoint{0.782414in}{2.229229in}}%
\pgfpathcurveto{\pgfqpoint{0.782414in}{2.226039in}}{\pgfqpoint{0.783682in}{2.222980in}}{\pgfqpoint{0.785937in}{2.220724in}}%
\pgfpathcurveto{\pgfqpoint{0.788193in}{2.218468in}}{\pgfqpoint{0.791253in}{2.217201in}}{\pgfqpoint{0.794443in}{2.217201in}}%
\pgfpathlineto{\pgfqpoint{0.794443in}{2.217201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784691in}{2.230342in}}%
\pgfpathcurveto{\pgfqpoint{0.787881in}{2.230342in}}{\pgfqpoint{0.790940in}{2.231609in}}{\pgfqpoint{0.793196in}{2.233865in}}%
\pgfpathcurveto{\pgfqpoint{0.795451in}{2.236120in}}{\pgfqpoint{0.796719in}{2.239180in}}{\pgfqpoint{0.796719in}{2.242370in}}%
\pgfpathcurveto{\pgfqpoint{0.796719in}{2.245560in}}{\pgfqpoint{0.795451in}{2.248619in}}{\pgfqpoint{0.793196in}{2.250875in}}%
\pgfpathcurveto{\pgfqpoint{0.790940in}{2.253131in}}{\pgfqpoint{0.787881in}{2.254398in}}{\pgfqpoint{0.784691in}{2.254398in}}%
\pgfpathcurveto{\pgfqpoint{0.781501in}{2.254398in}}{\pgfqpoint{0.778441in}{2.253131in}}{\pgfqpoint{0.776185in}{2.250875in}}%
\pgfpathcurveto{\pgfqpoint{0.773930in}{2.248619in}}{\pgfqpoint{0.772662in}{2.245560in}}{\pgfqpoint{0.772662in}{2.242370in}}%
\pgfpathcurveto{\pgfqpoint{0.772662in}{2.239180in}}{\pgfqpoint{0.773930in}{2.236120in}}{\pgfqpoint{0.776185in}{2.233865in}}%
\pgfpathcurveto{\pgfqpoint{0.778441in}{2.231609in}}{\pgfqpoint{0.781501in}{2.230342in}}{\pgfqpoint{0.784691in}{2.230342in}}%
\pgfpathlineto{\pgfqpoint{0.784691in}{2.230342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781440in}{2.251305in}}%
\pgfpathcurveto{\pgfqpoint{0.784630in}{2.251305in}}{\pgfqpoint{0.787690in}{2.252572in}}{\pgfqpoint{0.789945in}{2.254828in}}%
\pgfpathcurveto{\pgfqpoint{0.792201in}{2.257084in}}{\pgfqpoint{0.793468in}{2.260143in}}{\pgfqpoint{0.793468in}{2.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.793468in}{2.266523in}}{\pgfqpoint{0.792201in}{2.269583in}}{\pgfqpoint{0.789945in}{2.271838in}}%
\pgfpathcurveto{\pgfqpoint{0.787690in}{2.274094in}}{\pgfqpoint{0.784630in}{2.275361in}}{\pgfqpoint{0.781440in}{2.275361in}}%
\pgfpathcurveto{\pgfqpoint{0.778250in}{2.275361in}}{\pgfqpoint{0.775190in}{2.274094in}}{\pgfqpoint{0.772935in}{2.271838in}}%
\pgfpathcurveto{\pgfqpoint{0.770679in}{2.269583in}}{\pgfqpoint{0.769412in}{2.266523in}}{\pgfqpoint{0.769412in}{2.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.769412in}{2.260143in}}{\pgfqpoint{0.770679in}{2.257084in}}{\pgfqpoint{0.772935in}{2.254828in}}%
\pgfpathcurveto{\pgfqpoint{0.775190in}{2.252572in}}{\pgfqpoint{0.778250in}{2.251305in}}{\pgfqpoint{0.781440in}{2.251305in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{2.251305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791192in}{2.264016in}}%
\pgfpathcurveto{\pgfqpoint{0.794382in}{2.264016in}}{\pgfqpoint{0.797441in}{2.265284in}}{\pgfqpoint{0.799697in}{2.267539in}}%
\pgfpathcurveto{\pgfqpoint{0.801953in}{2.269795in}}{\pgfqpoint{0.803220in}{2.272854in}}{\pgfqpoint{0.803220in}{2.276044in}}%
\pgfpathcurveto{\pgfqpoint{0.803220in}{2.279234in}}{\pgfqpoint{0.801953in}{2.282294in}}{\pgfqpoint{0.799697in}{2.284550in}}%
\pgfpathcurveto{\pgfqpoint{0.797441in}{2.286805in}}{\pgfqpoint{0.794382in}{2.288073in}}{\pgfqpoint{0.791192in}{2.288073in}}%
\pgfpathcurveto{\pgfqpoint{0.788002in}{2.288073in}}{\pgfqpoint{0.784942in}{2.286805in}}{\pgfqpoint{0.782687in}{2.284550in}}%
\pgfpathcurveto{\pgfqpoint{0.780431in}{2.282294in}}{\pgfqpoint{0.779164in}{2.279234in}}{\pgfqpoint{0.779164in}{2.276044in}}%
\pgfpathcurveto{\pgfqpoint{0.779164in}{2.272854in}}{\pgfqpoint{0.780431in}{2.269795in}}{\pgfqpoint{0.782687in}{2.267539in}}%
\pgfpathcurveto{\pgfqpoint{0.784942in}{2.265284in}}{\pgfqpoint{0.788002in}{2.264016in}}{\pgfqpoint{0.791192in}{2.264016in}}%
\pgfpathlineto{\pgfqpoint{0.791192in}{2.264016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755661}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781440in}{2.274943in}}%
\pgfpathcurveto{\pgfqpoint{0.784630in}{2.274943in}}{\pgfqpoint{0.787690in}{2.276210in}}{\pgfqpoint{0.789945in}{2.278466in}}%
\pgfpathcurveto{\pgfqpoint{0.792201in}{2.280722in}}{\pgfqpoint{0.793468in}{2.283781in}}{\pgfqpoint{0.793468in}{2.286971in}}%
\pgfpathcurveto{\pgfqpoint{0.793468in}{2.290161in}}{\pgfqpoint{0.792201in}{2.293221in}}{\pgfqpoint{0.789945in}{2.295476in}}%
\pgfpathcurveto{\pgfqpoint{0.787690in}{2.297732in}}{\pgfqpoint{0.784630in}{2.298999in}}{\pgfqpoint{0.781440in}{2.298999in}}%
\pgfpathcurveto{\pgfqpoint{0.778250in}{2.298999in}}{\pgfqpoint{0.775190in}{2.297732in}}{\pgfqpoint{0.772935in}{2.295476in}}%
\pgfpathcurveto{\pgfqpoint{0.770679in}{2.293221in}}{\pgfqpoint{0.769412in}{2.290161in}}{\pgfqpoint{0.769412in}{2.286971in}}%
\pgfpathcurveto{\pgfqpoint{0.769412in}{2.283781in}}{\pgfqpoint{0.770679in}{2.280722in}}{\pgfqpoint{0.772935in}{2.278466in}}%
\pgfpathcurveto{\pgfqpoint{0.775190in}{2.276210in}}{\pgfqpoint{0.778250in}{2.274943in}}{\pgfqpoint{0.781440in}{2.274943in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{2.274943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781440in}{2.281981in}}%
\pgfpathcurveto{\pgfqpoint{0.784630in}{2.281981in}}{\pgfqpoint{0.787690in}{2.283249in}}{\pgfqpoint{0.789945in}{2.285504in}}%
\pgfpathcurveto{\pgfqpoint{0.792201in}{2.287760in}}{\pgfqpoint{0.793468in}{2.290820in}}{\pgfqpoint{0.793468in}{2.294009in}}%
\pgfpathcurveto{\pgfqpoint{0.793468in}{2.297199in}}{\pgfqpoint{0.792201in}{2.300259in}}{\pgfqpoint{0.789945in}{2.302515in}}%
\pgfpathcurveto{\pgfqpoint{0.787690in}{2.304770in}}{\pgfqpoint{0.784630in}{2.306038in}}{\pgfqpoint{0.781440in}{2.306038in}}%
\pgfpathcurveto{\pgfqpoint{0.778250in}{2.306038in}}{\pgfqpoint{0.775190in}{2.304770in}}{\pgfqpoint{0.772935in}{2.302515in}}%
\pgfpathcurveto{\pgfqpoint{0.770679in}{2.300259in}}{\pgfqpoint{0.769412in}{2.297199in}}{\pgfqpoint{0.769412in}{2.294009in}}%
\pgfpathcurveto{\pgfqpoint{0.769412in}{2.290820in}}{\pgfqpoint{0.770679in}{2.287760in}}{\pgfqpoint{0.772935in}{2.285504in}}%
\pgfpathcurveto{\pgfqpoint{0.775190in}{2.283249in}}{\pgfqpoint{0.778250in}{2.281981in}}{\pgfqpoint{0.781440in}{2.281981in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{2.281981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800215}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781440in}{2.297825in}}%
\pgfpathcurveto{\pgfqpoint{0.784630in}{2.297825in}}{\pgfqpoint{0.787690in}{2.299093in}}{\pgfqpoint{0.789945in}{2.301348in}}%
\pgfpathcurveto{\pgfqpoint{0.792201in}{2.303604in}}{\pgfqpoint{0.793468in}{2.306663in}}{\pgfqpoint{0.793468in}{2.309853in}}%
\pgfpathcurveto{\pgfqpoint{0.793468in}{2.313043in}}{\pgfqpoint{0.792201in}{2.316103in}}{\pgfqpoint{0.789945in}{2.318359in}}%
\pgfpathcurveto{\pgfqpoint{0.787690in}{2.320614in}}{\pgfqpoint{0.784630in}{2.321881in}}{\pgfqpoint{0.781440in}{2.321881in}}%
\pgfpathcurveto{\pgfqpoint{0.778250in}{2.321881in}}{\pgfqpoint{0.775190in}{2.320614in}}{\pgfqpoint{0.772935in}{2.318359in}}%
\pgfpathcurveto{\pgfqpoint{0.770679in}{2.316103in}}{\pgfqpoint{0.769412in}{2.313043in}}{\pgfqpoint{0.769412in}{2.309853in}}%
\pgfpathcurveto{\pgfqpoint{0.769412in}{2.306663in}}{\pgfqpoint{0.770679in}{2.303604in}}{\pgfqpoint{0.772935in}{2.301348in}}%
\pgfpathcurveto{\pgfqpoint{0.775190in}{2.299093in}}{\pgfqpoint{0.778250in}{2.297825in}}{\pgfqpoint{0.781440in}{2.297825in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{2.297825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729786}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787941in}{2.312279in}}%
\pgfpathcurveto{\pgfqpoint{0.791131in}{2.312279in}}{\pgfqpoint{0.794191in}{2.313546in}}{\pgfqpoint{0.796446in}{2.315802in}}%
\pgfpathcurveto{\pgfqpoint{0.798702in}{2.318058in}}{\pgfqpoint{0.799969in}{2.321117in}}{\pgfqpoint{0.799969in}{2.324307in}}%
\pgfpathcurveto{\pgfqpoint{0.799969in}{2.327497in}}{\pgfqpoint{0.798702in}{2.330557in}}{\pgfqpoint{0.796446in}{2.332812in}}%
\pgfpathcurveto{\pgfqpoint{0.794191in}{2.335068in}}{\pgfqpoint{0.791131in}{2.336335in}}{\pgfqpoint{0.787941in}{2.336335in}}%
\pgfpathcurveto{\pgfqpoint{0.784751in}{2.336335in}}{\pgfqpoint{0.781692in}{2.335068in}}{\pgfqpoint{0.779436in}{2.332812in}}%
\pgfpathcurveto{\pgfqpoint{0.777180in}{2.330557in}}{\pgfqpoint{0.775913in}{2.327497in}}{\pgfqpoint{0.775913in}{2.324307in}}%
\pgfpathcurveto{\pgfqpoint{0.775913in}{2.321117in}}{\pgfqpoint{0.777180in}{2.318058in}}{\pgfqpoint{0.779436in}{2.315802in}}%
\pgfpathcurveto{\pgfqpoint{0.781692in}{2.313546in}}{\pgfqpoint{0.784751in}{2.312279in}}{\pgfqpoint{0.787941in}{2.312279in}}%
\pgfpathlineto{\pgfqpoint{0.787941in}{2.312279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794443in}{2.326646in}}%
\pgfpathcurveto{\pgfqpoint{0.797632in}{2.326646in}}{\pgfqpoint{0.800692in}{2.327914in}}{\pgfqpoint{0.802948in}{2.330169in}}%
\pgfpathcurveto{\pgfqpoint{0.805203in}{2.332425in}}{\pgfqpoint{0.806471in}{2.335485in}}{\pgfqpoint{0.806471in}{2.338675in}}%
\pgfpathcurveto{\pgfqpoint{0.806471in}{2.341864in}}{\pgfqpoint{0.805203in}{2.344924in}}{\pgfqpoint{0.802948in}{2.347180in}}%
\pgfpathcurveto{\pgfqpoint{0.800692in}{2.349435in}}{\pgfqpoint{0.797632in}{2.350703in}}{\pgfqpoint{0.794443in}{2.350703in}}%
\pgfpathcurveto{\pgfqpoint{0.791253in}{2.350703in}}{\pgfqpoint{0.788193in}{2.349435in}}{\pgfqpoint{0.785937in}{2.347180in}}%
\pgfpathcurveto{\pgfqpoint{0.783682in}{2.344924in}}{\pgfqpoint{0.782414in}{2.341864in}}{\pgfqpoint{0.782414in}{2.338675in}}%
\pgfpathcurveto{\pgfqpoint{0.782414in}{2.335485in}}{\pgfqpoint{0.783682in}{2.332425in}}{\pgfqpoint{0.785937in}{2.330169in}}%
\pgfpathcurveto{\pgfqpoint{0.788193in}{2.327914in}}{\pgfqpoint{0.791253in}{2.326646in}}{\pgfqpoint{0.794443in}{2.326646in}}%
\pgfpathlineto{\pgfqpoint{0.794443in}{2.326646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791192in}{2.338352in}}%
\pgfpathcurveto{\pgfqpoint{0.794382in}{2.338352in}}{\pgfqpoint{0.797441in}{2.339619in}}{\pgfqpoint{0.799697in}{2.341875in}}%
\pgfpathcurveto{\pgfqpoint{0.801953in}{2.344131in}}{\pgfqpoint{0.803220in}{2.347190in}}{\pgfqpoint{0.803220in}{2.350380in}}%
\pgfpathcurveto{\pgfqpoint{0.803220in}{2.353570in}}{\pgfqpoint{0.801953in}{2.356630in}}{\pgfqpoint{0.799697in}{2.358885in}}%
\pgfpathcurveto{\pgfqpoint{0.797441in}{2.361141in}}{\pgfqpoint{0.794382in}{2.362408in}}{\pgfqpoint{0.791192in}{2.362408in}}%
\pgfpathcurveto{\pgfqpoint{0.788002in}{2.362408in}}{\pgfqpoint{0.784942in}{2.361141in}}{\pgfqpoint{0.782687in}{2.358885in}}%
\pgfpathcurveto{\pgfqpoint{0.780431in}{2.356630in}}{\pgfqpoint{0.779164in}{2.353570in}}{\pgfqpoint{0.779164in}{2.350380in}}%
\pgfpathcurveto{\pgfqpoint{0.779164in}{2.347190in}}{\pgfqpoint{0.780431in}{2.344131in}}{\pgfqpoint{0.782687in}{2.341875in}}%
\pgfpathcurveto{\pgfqpoint{0.784942in}{2.339619in}}{\pgfqpoint{0.788002in}{2.338352in}}{\pgfqpoint{0.791192in}{2.338352in}}%
\pgfpathlineto{\pgfqpoint{0.791192in}{2.338352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781440in}{2.683931in}}%
\pgfpathcurveto{\pgfqpoint{0.784630in}{2.683931in}}{\pgfqpoint{0.787690in}{2.685199in}}{\pgfqpoint{0.789945in}{2.687454in}}%
\pgfpathcurveto{\pgfqpoint{0.792201in}{2.689710in}}{\pgfqpoint{0.793468in}{2.692769in}}{\pgfqpoint{0.793468in}{2.695959in}}%
\pgfpathcurveto{\pgfqpoint{0.793468in}{2.699149in}}{\pgfqpoint{0.792201in}{2.702209in}}{\pgfqpoint{0.789945in}{2.704464in}}%
\pgfpathcurveto{\pgfqpoint{0.787690in}{2.706720in}}{\pgfqpoint{0.784630in}{2.707987in}}{\pgfqpoint{0.781440in}{2.707987in}}%
\pgfpathcurveto{\pgfqpoint{0.778250in}{2.707987in}}{\pgfqpoint{0.775190in}{2.706720in}}{\pgfqpoint{0.772935in}{2.704464in}}%
\pgfpathcurveto{\pgfqpoint{0.770679in}{2.702209in}}{\pgfqpoint{0.769412in}{2.699149in}}{\pgfqpoint{0.769412in}{2.695959in}}%
\pgfpathcurveto{\pgfqpoint{0.769412in}{2.692769in}}{\pgfqpoint{0.770679in}{2.689710in}}{\pgfqpoint{0.772935in}{2.687454in}}%
\pgfpathcurveto{\pgfqpoint{0.775190in}{2.685199in}}{\pgfqpoint{0.778250in}{2.683931in}}{\pgfqpoint{0.781440in}{2.683931in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{2.683931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787941in}{2.711607in}}%
\pgfpathcurveto{\pgfqpoint{0.791131in}{2.711607in}}{\pgfqpoint{0.794191in}{2.712875in}}{\pgfqpoint{0.796446in}{2.715130in}}%
\pgfpathcurveto{\pgfqpoint{0.798702in}{2.717386in}}{\pgfqpoint{0.799969in}{2.720446in}}{\pgfqpoint{0.799969in}{2.723635in}}%
\pgfpathcurveto{\pgfqpoint{0.799969in}{2.726825in}}{\pgfqpoint{0.798702in}{2.729885in}}{\pgfqpoint{0.796446in}{2.732141in}}%
\pgfpathcurveto{\pgfqpoint{0.794191in}{2.734396in}}{\pgfqpoint{0.791131in}{2.735664in}}{\pgfqpoint{0.787941in}{2.735664in}}%
\pgfpathcurveto{\pgfqpoint{0.784751in}{2.735664in}}{\pgfqpoint{0.781692in}{2.734396in}}{\pgfqpoint{0.779436in}{2.732141in}}%
\pgfpathcurveto{\pgfqpoint{0.777180in}{2.729885in}}{\pgfqpoint{0.775913in}{2.726825in}}{\pgfqpoint{0.775913in}{2.723635in}}%
\pgfpathcurveto{\pgfqpoint{0.775913in}{2.720446in}}{\pgfqpoint{0.777180in}{2.717386in}}{\pgfqpoint{0.779436in}{2.715130in}}%
\pgfpathcurveto{\pgfqpoint{0.781692in}{2.712875in}}{\pgfqpoint{0.784751in}{2.711607in}}{\pgfqpoint{0.787941in}{2.711607in}}%
\pgfpathlineto{\pgfqpoint{0.787941in}{2.711607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807445in}{2.070576in}}%
\pgfpathcurveto{\pgfqpoint{0.810635in}{2.070576in}}{\pgfqpoint{0.813695in}{2.071843in}}{\pgfqpoint{0.815950in}{2.074099in}}%
\pgfpathcurveto{\pgfqpoint{0.818206in}{2.076355in}}{\pgfqpoint{0.819473in}{2.079414in}}{\pgfqpoint{0.819473in}{2.082604in}}%
\pgfpathcurveto{\pgfqpoint{0.819473in}{2.085794in}}{\pgfqpoint{0.818206in}{2.088854in}}{\pgfqpoint{0.815950in}{2.091109in}}%
\pgfpathcurveto{\pgfqpoint{0.813695in}{2.093365in}}{\pgfqpoint{0.810635in}{2.094632in}}{\pgfqpoint{0.807445in}{2.094632in}}%
\pgfpathcurveto{\pgfqpoint{0.804255in}{2.094632in}}{\pgfqpoint{0.801195in}{2.093365in}}{\pgfqpoint{0.798940in}{2.091109in}}%
\pgfpathcurveto{\pgfqpoint{0.796684in}{2.088854in}}{\pgfqpoint{0.795417in}{2.085794in}}{\pgfqpoint{0.795417in}{2.082604in}}%
\pgfpathcurveto{\pgfqpoint{0.795417in}{2.079414in}}{\pgfqpoint{0.796684in}{2.076355in}}{\pgfqpoint{0.798940in}{2.074099in}}%
\pgfpathcurveto{\pgfqpoint{0.801195in}{2.071843in}}{\pgfqpoint{0.804255in}{2.070576in}}{\pgfqpoint{0.807445in}{2.070576in}}%
\pgfpathlineto{\pgfqpoint{0.807445in}{2.070576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797693in}{2.102257in}}%
\pgfpathcurveto{\pgfqpoint{0.800883in}{2.102257in}}{\pgfqpoint{0.803943in}{2.103524in}}{\pgfqpoint{0.806198in}{2.105780in}}%
\pgfpathcurveto{\pgfqpoint{0.808454in}{2.108036in}}{\pgfqpoint{0.809721in}{2.111095in}}{\pgfqpoint{0.809721in}{2.114285in}}%
\pgfpathcurveto{\pgfqpoint{0.809721in}{2.117475in}}{\pgfqpoint{0.808454in}{2.120535in}}{\pgfqpoint{0.806198in}{2.122790in}}%
\pgfpathcurveto{\pgfqpoint{0.803943in}{2.125046in}}{\pgfqpoint{0.800883in}{2.126313in}}{\pgfqpoint{0.797693in}{2.126313in}}%
\pgfpathcurveto{\pgfqpoint{0.794503in}{2.126313in}}{\pgfqpoint{0.791444in}{2.125046in}}{\pgfqpoint{0.789188in}{2.122790in}}%
\pgfpathcurveto{\pgfqpoint{0.786932in}{2.120535in}}{\pgfqpoint{0.785665in}{2.117475in}}{\pgfqpoint{0.785665in}{2.114285in}}%
\pgfpathcurveto{\pgfqpoint{0.785665in}{2.111095in}}{\pgfqpoint{0.786932in}{2.108036in}}{\pgfqpoint{0.789188in}{2.105780in}}%
\pgfpathcurveto{\pgfqpoint{0.791444in}{2.103524in}}{\pgfqpoint{0.794503in}{2.102257in}}{\pgfqpoint{0.797693in}{2.102257in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{2.102257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800944in}{2.133690in}}%
\pgfpathcurveto{\pgfqpoint{0.804134in}{2.133690in}}{\pgfqpoint{0.807193in}{2.134957in}}{\pgfqpoint{0.809449in}{2.137213in}}%
\pgfpathcurveto{\pgfqpoint{0.811705in}{2.139468in}}{\pgfqpoint{0.812972in}{2.142528in}}{\pgfqpoint{0.812972in}{2.145718in}}%
\pgfpathcurveto{\pgfqpoint{0.812972in}{2.148908in}}{\pgfqpoint{0.811705in}{2.151968in}}{\pgfqpoint{0.809449in}{2.154223in}}%
\pgfpathcurveto{\pgfqpoint{0.807193in}{2.156479in}}{\pgfqpoint{0.804134in}{2.157746in}}{\pgfqpoint{0.800944in}{2.157746in}}%
\pgfpathcurveto{\pgfqpoint{0.797754in}{2.157746in}}{\pgfqpoint{0.794694in}{2.156479in}}{\pgfqpoint{0.792439in}{2.154223in}}%
\pgfpathcurveto{\pgfqpoint{0.790183in}{2.151968in}}{\pgfqpoint{0.788916in}{2.148908in}}{\pgfqpoint{0.788916in}{2.145718in}}%
\pgfpathcurveto{\pgfqpoint{0.788916in}{2.142528in}}{\pgfqpoint{0.790183in}{2.139468in}}{\pgfqpoint{0.792439in}{2.137213in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{2.134957in}}{\pgfqpoint{0.797754in}{2.133690in}}{\pgfqpoint{0.800944in}{2.133690in}}%
\pgfpathlineto{\pgfqpoint{0.800944in}{2.133690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797693in}{2.206593in}}%
\pgfpathcurveto{\pgfqpoint{0.800883in}{2.206593in}}{\pgfqpoint{0.803943in}{2.207860in}}{\pgfqpoint{0.806198in}{2.210116in}}%
\pgfpathcurveto{\pgfqpoint{0.808454in}{2.212371in}}{\pgfqpoint{0.809721in}{2.215431in}}{\pgfqpoint{0.809721in}{2.218621in}}%
\pgfpathcurveto{\pgfqpoint{0.809721in}{2.221811in}}{\pgfqpoint{0.808454in}{2.224870in}}{\pgfqpoint{0.806198in}{2.227126in}}%
\pgfpathcurveto{\pgfqpoint{0.803943in}{2.229381in}}{\pgfqpoint{0.800883in}{2.230649in}}{\pgfqpoint{0.797693in}{2.230649in}}%
\pgfpathcurveto{\pgfqpoint{0.794503in}{2.230649in}}{\pgfqpoint{0.791444in}{2.229381in}}{\pgfqpoint{0.789188in}{2.227126in}}%
\pgfpathcurveto{\pgfqpoint{0.786932in}{2.224870in}}{\pgfqpoint{0.785665in}{2.221811in}}{\pgfqpoint{0.785665in}{2.218621in}}%
\pgfpathcurveto{\pgfqpoint{0.785665in}{2.215431in}}{\pgfqpoint{0.786932in}{2.212371in}}{\pgfqpoint{0.789188in}{2.210116in}}%
\pgfpathcurveto{\pgfqpoint{0.791444in}{2.207860in}}{\pgfqpoint{0.794503in}{2.206593in}}{\pgfqpoint{0.797693in}{2.206593in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{2.206593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800944in}{2.222587in}}%
\pgfpathcurveto{\pgfqpoint{0.804134in}{2.222587in}}{\pgfqpoint{0.807193in}{2.223854in}}{\pgfqpoint{0.809449in}{2.226110in}}%
\pgfpathcurveto{\pgfqpoint{0.811705in}{2.228365in}}{\pgfqpoint{0.812972in}{2.231425in}}{\pgfqpoint{0.812972in}{2.234615in}}%
\pgfpathcurveto{\pgfqpoint{0.812972in}{2.237805in}}{\pgfqpoint{0.811705in}{2.240865in}}{\pgfqpoint{0.809449in}{2.243120in}}%
\pgfpathcurveto{\pgfqpoint{0.807193in}{2.245376in}}{\pgfqpoint{0.804134in}{2.246643in}}{\pgfqpoint{0.800944in}{2.246643in}}%
\pgfpathcurveto{\pgfqpoint{0.797754in}{2.246643in}}{\pgfqpoint{0.794694in}{2.245376in}}{\pgfqpoint{0.792439in}{2.243120in}}%
\pgfpathcurveto{\pgfqpoint{0.790183in}{2.240865in}}{\pgfqpoint{0.788916in}{2.237805in}}{\pgfqpoint{0.788916in}{2.234615in}}%
\pgfpathcurveto{\pgfqpoint{0.788916in}{2.231425in}}{\pgfqpoint{0.790183in}{2.228365in}}{\pgfqpoint{0.792439in}{2.226110in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{2.223854in}}{\pgfqpoint{0.797754in}{2.222587in}}{\pgfqpoint{0.800944in}{2.222587in}}%
\pgfpathlineto{\pgfqpoint{0.800944in}{2.222587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807445in}{2.225115in}}%
\pgfpathcurveto{\pgfqpoint{0.810635in}{2.225115in}}{\pgfqpoint{0.813695in}{2.226382in}}{\pgfqpoint{0.815950in}{2.228638in}}%
\pgfpathcurveto{\pgfqpoint{0.818206in}{2.230893in}}{\pgfqpoint{0.819473in}{2.233953in}}{\pgfqpoint{0.819473in}{2.237143in}}%
\pgfpathcurveto{\pgfqpoint{0.819473in}{2.240333in}}{\pgfqpoint{0.818206in}{2.243392in}}{\pgfqpoint{0.815950in}{2.245648in}}%
\pgfpathcurveto{\pgfqpoint{0.813695in}{2.247904in}}{\pgfqpoint{0.810635in}{2.249171in}}{\pgfqpoint{0.807445in}{2.249171in}}%
\pgfpathcurveto{\pgfqpoint{0.804255in}{2.249171in}}{\pgfqpoint{0.801195in}{2.247904in}}{\pgfqpoint{0.798940in}{2.245648in}}%
\pgfpathcurveto{\pgfqpoint{0.796684in}{2.243392in}}{\pgfqpoint{0.795417in}{2.240333in}}{\pgfqpoint{0.795417in}{2.237143in}}%
\pgfpathcurveto{\pgfqpoint{0.795417in}{2.233953in}}{\pgfqpoint{0.796684in}{2.230893in}}{\pgfqpoint{0.798940in}{2.228638in}}%
\pgfpathcurveto{\pgfqpoint{0.801195in}{2.226382in}}{\pgfqpoint{0.804255in}{2.225115in}}{\pgfqpoint{0.807445in}{2.225115in}}%
\pgfpathlineto{\pgfqpoint{0.807445in}{2.225115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807445in}{2.250449in}}%
\pgfpathcurveto{\pgfqpoint{0.810635in}{2.250449in}}{\pgfqpoint{0.813695in}{2.251716in}}{\pgfqpoint{0.815950in}{2.253972in}}%
\pgfpathcurveto{\pgfqpoint{0.818206in}{2.256227in}}{\pgfqpoint{0.819473in}{2.259287in}}{\pgfqpoint{0.819473in}{2.262477in}}%
\pgfpathcurveto{\pgfqpoint{0.819473in}{2.265667in}}{\pgfqpoint{0.818206in}{2.268726in}}{\pgfqpoint{0.815950in}{2.270982in}}%
\pgfpathcurveto{\pgfqpoint{0.813695in}{2.273237in}}{\pgfqpoint{0.810635in}{2.274505in}}{\pgfqpoint{0.807445in}{2.274505in}}%
\pgfpathcurveto{\pgfqpoint{0.804255in}{2.274505in}}{\pgfqpoint{0.801195in}{2.273237in}}{\pgfqpoint{0.798940in}{2.270982in}}%
\pgfpathcurveto{\pgfqpoint{0.796684in}{2.268726in}}{\pgfqpoint{0.795417in}{2.265667in}}{\pgfqpoint{0.795417in}{2.262477in}}%
\pgfpathcurveto{\pgfqpoint{0.795417in}{2.259287in}}{\pgfqpoint{0.796684in}{2.256227in}}{\pgfqpoint{0.798940in}{2.253972in}}%
\pgfpathcurveto{\pgfqpoint{0.801195in}{2.251716in}}{\pgfqpoint{0.804255in}{2.250449in}}{\pgfqpoint{0.807445in}{2.250449in}}%
\pgfpathlineto{\pgfqpoint{0.807445in}{2.250449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797693in}{2.262127in}}%
\pgfpathcurveto{\pgfqpoint{0.800883in}{2.262127in}}{\pgfqpoint{0.803943in}{2.263394in}}{\pgfqpoint{0.806198in}{2.265650in}}%
\pgfpathcurveto{\pgfqpoint{0.808454in}{2.267905in}}{\pgfqpoint{0.809721in}{2.270965in}}{\pgfqpoint{0.809721in}{2.274155in}}%
\pgfpathcurveto{\pgfqpoint{0.809721in}{2.277345in}}{\pgfqpoint{0.808454in}{2.280404in}}{\pgfqpoint{0.806198in}{2.282660in}}%
\pgfpathcurveto{\pgfqpoint{0.803943in}{2.284916in}}{\pgfqpoint{0.800883in}{2.286183in}}{\pgfqpoint{0.797693in}{2.286183in}}%
\pgfpathcurveto{\pgfqpoint{0.794503in}{2.286183in}}{\pgfqpoint{0.791444in}{2.284916in}}{\pgfqpoint{0.789188in}{2.282660in}}%
\pgfpathcurveto{\pgfqpoint{0.786932in}{2.280404in}}{\pgfqpoint{0.785665in}{2.277345in}}{\pgfqpoint{0.785665in}{2.274155in}}%
\pgfpathcurveto{\pgfqpoint{0.785665in}{2.270965in}}{\pgfqpoint{0.786932in}{2.267905in}}{\pgfqpoint{0.789188in}{2.265650in}}%
\pgfpathcurveto{\pgfqpoint{0.791444in}{2.263394in}}{\pgfqpoint{0.794503in}{2.262127in}}{\pgfqpoint{0.797693in}{2.262127in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{2.262127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797693in}{2.266961in}}%
\pgfpathcurveto{\pgfqpoint{0.800883in}{2.266961in}}{\pgfqpoint{0.803943in}{2.268228in}}{\pgfqpoint{0.806198in}{2.270484in}}%
\pgfpathcurveto{\pgfqpoint{0.808454in}{2.272739in}}{\pgfqpoint{0.809721in}{2.275799in}}{\pgfqpoint{0.809721in}{2.278989in}}%
\pgfpathcurveto{\pgfqpoint{0.809721in}{2.282179in}}{\pgfqpoint{0.808454in}{2.285239in}}{\pgfqpoint{0.806198in}{2.287494in}}%
\pgfpathcurveto{\pgfqpoint{0.803943in}{2.289750in}}{\pgfqpoint{0.800883in}{2.291017in}}{\pgfqpoint{0.797693in}{2.291017in}}%
\pgfpathcurveto{\pgfqpoint{0.794503in}{2.291017in}}{\pgfqpoint{0.791444in}{2.289750in}}{\pgfqpoint{0.789188in}{2.287494in}}%
\pgfpathcurveto{\pgfqpoint{0.786932in}{2.285239in}}{\pgfqpoint{0.785665in}{2.282179in}}{\pgfqpoint{0.785665in}{2.278989in}}%
\pgfpathcurveto{\pgfqpoint{0.785665in}{2.275799in}}{\pgfqpoint{0.786932in}{2.272739in}}{\pgfqpoint{0.789188in}{2.270484in}}%
\pgfpathcurveto{\pgfqpoint{0.791444in}{2.268228in}}{\pgfqpoint{0.794503in}{2.266961in}}{\pgfqpoint{0.797693in}{2.266961in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{2.266961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.669526}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800944in}{2.291150in}}%
\pgfpathcurveto{\pgfqpoint{0.804134in}{2.291150in}}{\pgfqpoint{0.807193in}{2.292418in}}{\pgfqpoint{0.809449in}{2.294673in}}%
\pgfpathcurveto{\pgfqpoint{0.811705in}{2.296929in}}{\pgfqpoint{0.812972in}{2.299989in}}{\pgfqpoint{0.812972in}{2.303178in}}%
\pgfpathcurveto{\pgfqpoint{0.812972in}{2.306368in}}{\pgfqpoint{0.811705in}{2.309428in}}{\pgfqpoint{0.809449in}{2.311684in}}%
\pgfpathcurveto{\pgfqpoint{0.807193in}{2.313939in}}{\pgfqpoint{0.804134in}{2.315207in}}{\pgfqpoint{0.800944in}{2.315207in}}%
\pgfpathcurveto{\pgfqpoint{0.797754in}{2.315207in}}{\pgfqpoint{0.794694in}{2.313939in}}{\pgfqpoint{0.792439in}{2.311684in}}%
\pgfpathcurveto{\pgfqpoint{0.790183in}{2.309428in}}{\pgfqpoint{0.788916in}{2.306368in}}{\pgfqpoint{0.788916in}{2.303178in}}%
\pgfpathcurveto{\pgfqpoint{0.788916in}{2.299989in}}{\pgfqpoint{0.790183in}{2.296929in}}{\pgfqpoint{0.792439in}{2.294673in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{2.292418in}}{\pgfqpoint{0.797754in}{2.291150in}}{\pgfqpoint{0.800944in}{2.291150in}}%
\pgfpathlineto{\pgfqpoint{0.800944in}{2.291150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.852287}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797693in}{2.307821in}}%
\pgfpathcurveto{\pgfqpoint{0.800883in}{2.307821in}}{\pgfqpoint{0.803943in}{2.309088in}}{\pgfqpoint{0.806198in}{2.311344in}}%
\pgfpathcurveto{\pgfqpoint{0.808454in}{2.313599in}}{\pgfqpoint{0.809721in}{2.316659in}}{\pgfqpoint{0.809721in}{2.319849in}}%
\pgfpathcurveto{\pgfqpoint{0.809721in}{2.323039in}}{\pgfqpoint{0.808454in}{2.326098in}}{\pgfqpoint{0.806198in}{2.328354in}}%
\pgfpathcurveto{\pgfqpoint{0.803943in}{2.330609in}}{\pgfqpoint{0.800883in}{2.331877in}}{\pgfqpoint{0.797693in}{2.331877in}}%
\pgfpathcurveto{\pgfqpoint{0.794503in}{2.331877in}}{\pgfqpoint{0.791444in}{2.330609in}}{\pgfqpoint{0.789188in}{2.328354in}}%
\pgfpathcurveto{\pgfqpoint{0.786932in}{2.326098in}}{\pgfqpoint{0.785665in}{2.323039in}}{\pgfqpoint{0.785665in}{2.319849in}}%
\pgfpathcurveto{\pgfqpoint{0.785665in}{2.316659in}}{\pgfqpoint{0.786932in}{2.313599in}}{\pgfqpoint{0.789188in}{2.311344in}}%
\pgfpathcurveto{\pgfqpoint{0.791444in}{2.309088in}}{\pgfqpoint{0.794503in}{2.307821in}}{\pgfqpoint{0.797693in}{2.307821in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{2.307821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807445in}{2.319687in}}%
\pgfpathcurveto{\pgfqpoint{0.810635in}{2.319687in}}{\pgfqpoint{0.813695in}{2.320955in}}{\pgfqpoint{0.815950in}{2.323210in}}%
\pgfpathcurveto{\pgfqpoint{0.818206in}{2.325466in}}{\pgfqpoint{0.819473in}{2.328526in}}{\pgfqpoint{0.819473in}{2.331716in}}%
\pgfpathcurveto{\pgfqpoint{0.819473in}{2.334906in}}{\pgfqpoint{0.818206in}{2.337965in}}{\pgfqpoint{0.815950in}{2.340221in}}%
\pgfpathcurveto{\pgfqpoint{0.813695in}{2.342476in}}{\pgfqpoint{0.810635in}{2.343744in}}{\pgfqpoint{0.807445in}{2.343744in}}%
\pgfpathcurveto{\pgfqpoint{0.804255in}{2.343744in}}{\pgfqpoint{0.801195in}{2.342476in}}{\pgfqpoint{0.798940in}{2.340221in}}%
\pgfpathcurveto{\pgfqpoint{0.796684in}{2.337965in}}{\pgfqpoint{0.795417in}{2.334906in}}{\pgfqpoint{0.795417in}{2.331716in}}%
\pgfpathcurveto{\pgfqpoint{0.795417in}{2.328526in}}{\pgfqpoint{0.796684in}{2.325466in}}{\pgfqpoint{0.798940in}{2.323210in}}%
\pgfpathcurveto{\pgfqpoint{0.801195in}{2.320955in}}{\pgfqpoint{0.804255in}{2.319687in}}{\pgfqpoint{0.807445in}{2.319687in}}%
\pgfpathlineto{\pgfqpoint{0.807445in}{2.319687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807445in}{2.337192in}}%
\pgfpathcurveto{\pgfqpoint{0.810635in}{2.337192in}}{\pgfqpoint{0.813695in}{2.338460in}}{\pgfqpoint{0.815950in}{2.340715in}}%
\pgfpathcurveto{\pgfqpoint{0.818206in}{2.342971in}}{\pgfqpoint{0.819473in}{2.346031in}}{\pgfqpoint{0.819473in}{2.349220in}}%
\pgfpathcurveto{\pgfqpoint{0.819473in}{2.352410in}}{\pgfqpoint{0.818206in}{2.355470in}}{\pgfqpoint{0.815950in}{2.357726in}}%
\pgfpathcurveto{\pgfqpoint{0.813695in}{2.359981in}}{\pgfqpoint{0.810635in}{2.361249in}}{\pgfqpoint{0.807445in}{2.361249in}}%
\pgfpathcurveto{\pgfqpoint{0.804255in}{2.361249in}}{\pgfqpoint{0.801195in}{2.359981in}}{\pgfqpoint{0.798940in}{2.357726in}}%
\pgfpathcurveto{\pgfqpoint{0.796684in}{2.355470in}}{\pgfqpoint{0.795417in}{2.352410in}}{\pgfqpoint{0.795417in}{2.349220in}}%
\pgfpathcurveto{\pgfqpoint{0.795417in}{2.346031in}}{\pgfqpoint{0.796684in}{2.342971in}}{\pgfqpoint{0.798940in}{2.340715in}}%
\pgfpathcurveto{\pgfqpoint{0.801195in}{2.338460in}}{\pgfqpoint{0.804255in}{2.337192in}}{\pgfqpoint{0.807445in}{2.337192in}}%
\pgfpathlineto{\pgfqpoint{0.807445in}{2.337192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807445in}{2.345510in}}%
\pgfpathcurveto{\pgfqpoint{0.810635in}{2.345510in}}{\pgfqpoint{0.813695in}{2.346778in}}{\pgfqpoint{0.815950in}{2.349033in}}%
\pgfpathcurveto{\pgfqpoint{0.818206in}{2.351289in}}{\pgfqpoint{0.819473in}{2.354349in}}{\pgfqpoint{0.819473in}{2.357538in}}%
\pgfpathcurveto{\pgfqpoint{0.819473in}{2.360728in}}{\pgfqpoint{0.818206in}{2.363788in}}{\pgfqpoint{0.815950in}{2.366044in}}%
\pgfpathcurveto{\pgfqpoint{0.813695in}{2.368299in}}{\pgfqpoint{0.810635in}{2.369567in}}{\pgfqpoint{0.807445in}{2.369567in}}%
\pgfpathcurveto{\pgfqpoint{0.804255in}{2.369567in}}{\pgfqpoint{0.801195in}{2.368299in}}{\pgfqpoint{0.798940in}{2.366044in}}%
\pgfpathcurveto{\pgfqpoint{0.796684in}{2.363788in}}{\pgfqpoint{0.795417in}{2.360728in}}{\pgfqpoint{0.795417in}{2.357538in}}%
\pgfpathcurveto{\pgfqpoint{0.795417in}{2.354349in}}{\pgfqpoint{0.796684in}{2.351289in}}{\pgfqpoint{0.798940in}{2.349033in}}%
\pgfpathcurveto{\pgfqpoint{0.801195in}{2.346778in}}{\pgfqpoint{0.804255in}{2.345510in}}{\pgfqpoint{0.807445in}{2.345510in}}%
\pgfpathlineto{\pgfqpoint{0.807445in}{2.345510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797693in}{2.355978in}}%
\pgfpathcurveto{\pgfqpoint{0.800883in}{2.355978in}}{\pgfqpoint{0.803943in}{2.357245in}}{\pgfqpoint{0.806198in}{2.359501in}}%
\pgfpathcurveto{\pgfqpoint{0.808454in}{2.361756in}}{\pgfqpoint{0.809721in}{2.364816in}}{\pgfqpoint{0.809721in}{2.368006in}}%
\pgfpathcurveto{\pgfqpoint{0.809721in}{2.371196in}}{\pgfqpoint{0.808454in}{2.374256in}}{\pgfqpoint{0.806198in}{2.376511in}}%
\pgfpathcurveto{\pgfqpoint{0.803943in}{2.378767in}}{\pgfqpoint{0.800883in}{2.380034in}}{\pgfqpoint{0.797693in}{2.380034in}}%
\pgfpathcurveto{\pgfqpoint{0.794503in}{2.380034in}}{\pgfqpoint{0.791444in}{2.378767in}}{\pgfqpoint{0.789188in}{2.376511in}}%
\pgfpathcurveto{\pgfqpoint{0.786932in}{2.374256in}}{\pgfqpoint{0.785665in}{2.371196in}}{\pgfqpoint{0.785665in}{2.368006in}}%
\pgfpathcurveto{\pgfqpoint{0.785665in}{2.364816in}}{\pgfqpoint{0.786932in}{2.361756in}}{\pgfqpoint{0.789188in}{2.359501in}}%
\pgfpathcurveto{\pgfqpoint{0.791444in}{2.357245in}}{\pgfqpoint{0.794503in}{2.355978in}}{\pgfqpoint{0.797693in}{2.355978in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{2.355978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810696in}{2.218915in}}%
\pgfpathcurveto{\pgfqpoint{0.813886in}{2.218915in}}{\pgfqpoint{0.816945in}{2.220182in}}{\pgfqpoint{0.819201in}{2.222438in}}%
\pgfpathcurveto{\pgfqpoint{0.821456in}{2.224693in}}{\pgfqpoint{0.822724in}{2.227753in}}{\pgfqpoint{0.822724in}{2.230943in}}%
\pgfpathcurveto{\pgfqpoint{0.822724in}{2.234133in}}{\pgfqpoint{0.821456in}{2.237192in}}{\pgfqpoint{0.819201in}{2.239448in}}%
\pgfpathcurveto{\pgfqpoint{0.816945in}{2.241704in}}{\pgfqpoint{0.813886in}{2.242971in}}{\pgfqpoint{0.810696in}{2.242971in}}%
\pgfpathcurveto{\pgfqpoint{0.807506in}{2.242971in}}{\pgfqpoint{0.804446in}{2.241704in}}{\pgfqpoint{0.802191in}{2.239448in}}%
\pgfpathcurveto{\pgfqpoint{0.799935in}{2.237192in}}{\pgfqpoint{0.798668in}{2.234133in}}{\pgfqpoint{0.798668in}{2.230943in}}%
\pgfpathcurveto{\pgfqpoint{0.798668in}{2.227753in}}{\pgfqpoint{0.799935in}{2.224693in}}{\pgfqpoint{0.802191in}{2.222438in}}%
\pgfpathcurveto{\pgfqpoint{0.804446in}{2.220182in}}{\pgfqpoint{0.807506in}{2.218915in}}{\pgfqpoint{0.810696in}{2.218915in}}%
\pgfpathlineto{\pgfqpoint{0.810696in}{2.218915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810696in}{2.237064in}}%
\pgfpathcurveto{\pgfqpoint{0.813886in}{2.237064in}}{\pgfqpoint{0.816945in}{2.238331in}}{\pgfqpoint{0.819201in}{2.240587in}}%
\pgfpathcurveto{\pgfqpoint{0.821456in}{2.242843in}}{\pgfqpoint{0.822724in}{2.245902in}}{\pgfqpoint{0.822724in}{2.249092in}}%
\pgfpathcurveto{\pgfqpoint{0.822724in}{2.252282in}}{\pgfqpoint{0.821456in}{2.255342in}}{\pgfqpoint{0.819201in}{2.257597in}}%
\pgfpathcurveto{\pgfqpoint{0.816945in}{2.259853in}}{\pgfqpoint{0.813886in}{2.261120in}}{\pgfqpoint{0.810696in}{2.261120in}}%
\pgfpathcurveto{\pgfqpoint{0.807506in}{2.261120in}}{\pgfqpoint{0.804446in}{2.259853in}}{\pgfqpoint{0.802191in}{2.257597in}}%
\pgfpathcurveto{\pgfqpoint{0.799935in}{2.255342in}}{\pgfqpoint{0.798668in}{2.252282in}}{\pgfqpoint{0.798668in}{2.249092in}}%
\pgfpathcurveto{\pgfqpoint{0.798668in}{2.245902in}}{\pgfqpoint{0.799935in}{2.242843in}}{\pgfqpoint{0.802191in}{2.240587in}}%
\pgfpathcurveto{\pgfqpoint{0.804446in}{2.238331in}}{\pgfqpoint{0.807506in}{2.237064in}}{\pgfqpoint{0.810696in}{2.237064in}}%
\pgfpathlineto{\pgfqpoint{0.810696in}{2.237064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810696in}{2.242265in}}%
\pgfpathcurveto{\pgfqpoint{0.813886in}{2.242265in}}{\pgfqpoint{0.816945in}{2.243532in}}{\pgfqpoint{0.819201in}{2.245788in}}%
\pgfpathcurveto{\pgfqpoint{0.821456in}{2.248043in}}{\pgfqpoint{0.822724in}{2.251103in}}{\pgfqpoint{0.822724in}{2.254293in}}%
\pgfpathcurveto{\pgfqpoint{0.822724in}{2.257483in}}{\pgfqpoint{0.821456in}{2.260542in}}{\pgfqpoint{0.819201in}{2.262798in}}%
\pgfpathcurveto{\pgfqpoint{0.816945in}{2.265054in}}{\pgfqpoint{0.813886in}{2.266321in}}{\pgfqpoint{0.810696in}{2.266321in}}%
\pgfpathcurveto{\pgfqpoint{0.807506in}{2.266321in}}{\pgfqpoint{0.804446in}{2.265054in}}{\pgfqpoint{0.802191in}{2.262798in}}%
\pgfpathcurveto{\pgfqpoint{0.799935in}{2.260542in}}{\pgfqpoint{0.798668in}{2.257483in}}{\pgfqpoint{0.798668in}{2.254293in}}%
\pgfpathcurveto{\pgfqpoint{0.798668in}{2.251103in}}{\pgfqpoint{0.799935in}{2.248043in}}{\pgfqpoint{0.802191in}{2.245788in}}%
\pgfpathcurveto{\pgfqpoint{0.804446in}{2.243532in}}{\pgfqpoint{0.807506in}{2.242265in}}{\pgfqpoint{0.810696in}{2.242265in}}%
\pgfpathlineto{\pgfqpoint{0.810696in}{2.242265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823698in}{2.262670in}}%
\pgfpathcurveto{\pgfqpoint{0.826888in}{2.262670in}}{\pgfqpoint{0.829948in}{2.263938in}}{\pgfqpoint{0.832203in}{2.266193in}}%
\pgfpathcurveto{\pgfqpoint{0.834459in}{2.268449in}}{\pgfqpoint{0.835726in}{2.271509in}}{\pgfqpoint{0.835726in}{2.274699in}}%
\pgfpathcurveto{\pgfqpoint{0.835726in}{2.277888in}}{\pgfqpoint{0.834459in}{2.280948in}}{\pgfqpoint{0.832203in}{2.283204in}}%
\pgfpathcurveto{\pgfqpoint{0.829948in}{2.285459in}}{\pgfqpoint{0.826888in}{2.286727in}}{\pgfqpoint{0.823698in}{2.286727in}}%
\pgfpathcurveto{\pgfqpoint{0.820508in}{2.286727in}}{\pgfqpoint{0.817449in}{2.285459in}}{\pgfqpoint{0.815193in}{2.283204in}}%
\pgfpathcurveto{\pgfqpoint{0.812937in}{2.280948in}}{\pgfqpoint{0.811670in}{2.277888in}}{\pgfqpoint{0.811670in}{2.274699in}}%
\pgfpathcurveto{\pgfqpoint{0.811670in}{2.271509in}}{\pgfqpoint{0.812937in}{2.268449in}}{\pgfqpoint{0.815193in}{2.266193in}}%
\pgfpathcurveto{\pgfqpoint{0.817449in}{2.263938in}}{\pgfqpoint{0.820508in}{2.262670in}}{\pgfqpoint{0.823698in}{2.262670in}}%
\pgfpathlineto{\pgfqpoint{0.823698in}{2.262670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820448in}{2.277416in}}%
\pgfpathcurveto{\pgfqpoint{0.823637in}{2.277416in}}{\pgfqpoint{0.826697in}{2.278683in}}{\pgfqpoint{0.828953in}{2.280939in}}%
\pgfpathcurveto{\pgfqpoint{0.831208in}{2.283194in}}{\pgfqpoint{0.832476in}{2.286254in}}{\pgfqpoint{0.832476in}{2.289444in}}%
\pgfpathcurveto{\pgfqpoint{0.832476in}{2.292634in}}{\pgfqpoint{0.831208in}{2.295693in}}{\pgfqpoint{0.828953in}{2.297949in}}%
\pgfpathcurveto{\pgfqpoint{0.826697in}{2.300205in}}{\pgfqpoint{0.823637in}{2.301472in}}{\pgfqpoint{0.820448in}{2.301472in}}%
\pgfpathcurveto{\pgfqpoint{0.817258in}{2.301472in}}{\pgfqpoint{0.814198in}{2.300205in}}{\pgfqpoint{0.811942in}{2.297949in}}%
\pgfpathcurveto{\pgfqpoint{0.809687in}{2.295693in}}{\pgfqpoint{0.808419in}{2.292634in}}{\pgfqpoint{0.808419in}{2.289444in}}%
\pgfpathcurveto{\pgfqpoint{0.808419in}{2.286254in}}{\pgfqpoint{0.809687in}{2.283194in}}{\pgfqpoint{0.811942in}{2.280939in}}%
\pgfpathcurveto{\pgfqpoint{0.814198in}{2.278683in}}{\pgfqpoint{0.817258in}{2.277416in}}{\pgfqpoint{0.820448in}{2.277416in}}%
\pgfpathlineto{\pgfqpoint{0.820448in}{2.277416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817197in}{2.284274in}}%
\pgfpathcurveto{\pgfqpoint{0.820387in}{2.284274in}}{\pgfqpoint{0.823447in}{2.285541in}}{\pgfqpoint{0.825702in}{2.287797in}}%
\pgfpathcurveto{\pgfqpoint{0.827958in}{2.290052in}}{\pgfqpoint{0.829225in}{2.293112in}}{\pgfqpoint{0.829225in}{2.296302in}}%
\pgfpathcurveto{\pgfqpoint{0.829225in}{2.299492in}}{\pgfqpoint{0.827958in}{2.302552in}}{\pgfqpoint{0.825702in}{2.304807in}}%
\pgfpathcurveto{\pgfqpoint{0.823447in}{2.307063in}}{\pgfqpoint{0.820387in}{2.308330in}}{\pgfqpoint{0.817197in}{2.308330in}}%
\pgfpathcurveto{\pgfqpoint{0.814007in}{2.308330in}}{\pgfqpoint{0.810947in}{2.307063in}}{\pgfqpoint{0.808692in}{2.304807in}}%
\pgfpathcurveto{\pgfqpoint{0.806436in}{2.302552in}}{\pgfqpoint{0.805169in}{2.299492in}}{\pgfqpoint{0.805169in}{2.296302in}}%
\pgfpathcurveto{\pgfqpoint{0.805169in}{2.293112in}}{\pgfqpoint{0.806436in}{2.290052in}}{\pgfqpoint{0.808692in}{2.287797in}}%
\pgfpathcurveto{\pgfqpoint{0.810947in}{2.285541in}}{\pgfqpoint{0.814007in}{2.284274in}}{\pgfqpoint{0.817197in}{2.284274in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{2.284274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800215}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813946in}{2.295406in}}%
\pgfpathcurveto{\pgfqpoint{0.817136in}{2.295406in}}{\pgfqpoint{0.820196in}{2.296673in}}{\pgfqpoint{0.822451in}{2.298929in}}%
\pgfpathcurveto{\pgfqpoint{0.824707in}{2.301184in}}{\pgfqpoint{0.825974in}{2.304244in}}{\pgfqpoint{0.825974in}{2.307434in}}%
\pgfpathcurveto{\pgfqpoint{0.825974in}{2.310624in}}{\pgfqpoint{0.824707in}{2.313683in}}{\pgfqpoint{0.822451in}{2.315939in}}%
\pgfpathcurveto{\pgfqpoint{0.820196in}{2.318195in}}{\pgfqpoint{0.817136in}{2.319462in}}{\pgfqpoint{0.813946in}{2.319462in}}%
\pgfpathcurveto{\pgfqpoint{0.810756in}{2.319462in}}{\pgfqpoint{0.807697in}{2.318195in}}{\pgfqpoint{0.805441in}{2.315939in}}%
\pgfpathcurveto{\pgfqpoint{0.803186in}{2.313683in}}{\pgfqpoint{0.801918in}{2.310624in}}{\pgfqpoint{0.801918in}{2.307434in}}%
\pgfpathcurveto{\pgfqpoint{0.801918in}{2.304244in}}{\pgfqpoint{0.803186in}{2.301184in}}{\pgfqpoint{0.805441in}{2.298929in}}%
\pgfpathcurveto{\pgfqpoint{0.807697in}{2.296673in}}{\pgfqpoint{0.810756in}{2.295406in}}{\pgfqpoint{0.813946in}{2.295406in}}%
\pgfpathlineto{\pgfqpoint{0.813946in}{2.295406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.866431}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820448in}{2.313450in}}%
\pgfpathcurveto{\pgfqpoint{0.823637in}{2.313450in}}{\pgfqpoint{0.826697in}{2.314717in}}{\pgfqpoint{0.828953in}{2.316973in}}%
\pgfpathcurveto{\pgfqpoint{0.831208in}{2.319228in}}{\pgfqpoint{0.832476in}{2.322288in}}{\pgfqpoint{0.832476in}{2.325478in}}%
\pgfpathcurveto{\pgfqpoint{0.832476in}{2.328668in}}{\pgfqpoint{0.831208in}{2.331728in}}{\pgfqpoint{0.828953in}{2.333983in}}%
\pgfpathcurveto{\pgfqpoint{0.826697in}{2.336239in}}{\pgfqpoint{0.823637in}{2.337506in}}{\pgfqpoint{0.820448in}{2.337506in}}%
\pgfpathcurveto{\pgfqpoint{0.817258in}{2.337506in}}{\pgfqpoint{0.814198in}{2.336239in}}{\pgfqpoint{0.811942in}{2.333983in}}%
\pgfpathcurveto{\pgfqpoint{0.809687in}{2.331728in}}{\pgfqpoint{0.808419in}{2.328668in}}{\pgfqpoint{0.808419in}{2.325478in}}%
\pgfpathcurveto{\pgfqpoint{0.808419in}{2.322288in}}{\pgfqpoint{0.809687in}{2.319228in}}{\pgfqpoint{0.811942in}{2.316973in}}%
\pgfpathcurveto{\pgfqpoint{0.814198in}{2.314717in}}{\pgfqpoint{0.817258in}{2.313450in}}{\pgfqpoint{0.820448in}{2.313450in}}%
\pgfpathlineto{\pgfqpoint{0.820448in}{2.313450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.866431}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813946in}{2.326094in}}%
\pgfpathcurveto{\pgfqpoint{0.817136in}{2.326094in}}{\pgfqpoint{0.820196in}{2.327361in}}{\pgfqpoint{0.822451in}{2.329617in}}%
\pgfpathcurveto{\pgfqpoint{0.824707in}{2.331873in}}{\pgfqpoint{0.825974in}{2.334932in}}{\pgfqpoint{0.825974in}{2.338122in}}%
\pgfpathcurveto{\pgfqpoint{0.825974in}{2.341312in}}{\pgfqpoint{0.824707in}{2.344372in}}{\pgfqpoint{0.822451in}{2.346627in}}%
\pgfpathcurveto{\pgfqpoint{0.820196in}{2.348883in}}{\pgfqpoint{0.817136in}{2.350150in}}{\pgfqpoint{0.813946in}{2.350150in}}%
\pgfpathcurveto{\pgfqpoint{0.810756in}{2.350150in}}{\pgfqpoint{0.807697in}{2.348883in}}{\pgfqpoint{0.805441in}{2.346627in}}%
\pgfpathcurveto{\pgfqpoint{0.803186in}{2.344372in}}{\pgfqpoint{0.801918in}{2.341312in}}{\pgfqpoint{0.801918in}{2.338122in}}%
\pgfpathcurveto{\pgfqpoint{0.801918in}{2.334932in}}{\pgfqpoint{0.803186in}{2.331873in}}{\pgfqpoint{0.805441in}{2.329617in}}%
\pgfpathcurveto{\pgfqpoint{0.807697in}{2.327361in}}{\pgfqpoint{0.810756in}{2.326094in}}{\pgfqpoint{0.813946in}{2.326094in}}%
\pgfpathlineto{\pgfqpoint{0.813946in}{2.326094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729786}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820448in}{2.346062in}}%
\pgfpathcurveto{\pgfqpoint{0.823637in}{2.346062in}}{\pgfqpoint{0.826697in}{2.347329in}}{\pgfqpoint{0.828953in}{2.349585in}}%
\pgfpathcurveto{\pgfqpoint{0.831208in}{2.351840in}}{\pgfqpoint{0.832476in}{2.354900in}}{\pgfqpoint{0.832476in}{2.358090in}}%
\pgfpathcurveto{\pgfqpoint{0.832476in}{2.361280in}}{\pgfqpoint{0.831208in}{2.364339in}}{\pgfqpoint{0.828953in}{2.366595in}}%
\pgfpathcurveto{\pgfqpoint{0.826697in}{2.368851in}}{\pgfqpoint{0.823637in}{2.370118in}}{\pgfqpoint{0.820448in}{2.370118in}}%
\pgfpathcurveto{\pgfqpoint{0.817258in}{2.370118in}}{\pgfqpoint{0.814198in}{2.368851in}}{\pgfqpoint{0.811942in}{2.366595in}}%
\pgfpathcurveto{\pgfqpoint{0.809687in}{2.364339in}}{\pgfqpoint{0.808419in}{2.361280in}}{\pgfqpoint{0.808419in}{2.358090in}}%
\pgfpathcurveto{\pgfqpoint{0.808419in}{2.354900in}}{\pgfqpoint{0.809687in}{2.351840in}}{\pgfqpoint{0.811942in}{2.349585in}}%
\pgfpathcurveto{\pgfqpoint{0.814198in}{2.347329in}}{\pgfqpoint{0.817258in}{2.346062in}}{\pgfqpoint{0.820448in}{2.346062in}}%
\pgfpathlineto{\pgfqpoint{0.820448in}{2.346062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817197in}{2.357111in}}%
\pgfpathcurveto{\pgfqpoint{0.820387in}{2.357111in}}{\pgfqpoint{0.823447in}{2.358378in}}{\pgfqpoint{0.825702in}{2.360634in}}%
\pgfpathcurveto{\pgfqpoint{0.827958in}{2.362890in}}{\pgfqpoint{0.829225in}{2.365949in}}{\pgfqpoint{0.829225in}{2.369139in}}%
\pgfpathcurveto{\pgfqpoint{0.829225in}{2.372329in}}{\pgfqpoint{0.827958in}{2.375389in}}{\pgfqpoint{0.825702in}{2.377644in}}%
\pgfpathcurveto{\pgfqpoint{0.823447in}{2.379900in}}{\pgfqpoint{0.820387in}{2.381167in}}{\pgfqpoint{0.817197in}{2.381167in}}%
\pgfpathcurveto{\pgfqpoint{0.814007in}{2.381167in}}{\pgfqpoint{0.810947in}{2.379900in}}{\pgfqpoint{0.808692in}{2.377644in}}%
\pgfpathcurveto{\pgfqpoint{0.806436in}{2.375389in}}{\pgfqpoint{0.805169in}{2.372329in}}{\pgfqpoint{0.805169in}{2.369139in}}%
\pgfpathcurveto{\pgfqpoint{0.805169in}{2.365949in}}{\pgfqpoint{0.806436in}{2.362890in}}{\pgfqpoint{0.808692in}{2.360634in}}%
\pgfpathcurveto{\pgfqpoint{0.810947in}{2.358378in}}{\pgfqpoint{0.814007in}{2.357111in}}{\pgfqpoint{0.817197in}{2.357111in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{2.357111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813946in}{2.367660in}}%
\pgfpathcurveto{\pgfqpoint{0.817136in}{2.367660in}}{\pgfqpoint{0.820196in}{2.368927in}}{\pgfqpoint{0.822451in}{2.371183in}}%
\pgfpathcurveto{\pgfqpoint{0.824707in}{2.373438in}}{\pgfqpoint{0.825974in}{2.376498in}}{\pgfqpoint{0.825974in}{2.379688in}}%
\pgfpathcurveto{\pgfqpoint{0.825974in}{2.382878in}}{\pgfqpoint{0.824707in}{2.385937in}}{\pgfqpoint{0.822451in}{2.388193in}}%
\pgfpathcurveto{\pgfqpoint{0.820196in}{2.390449in}}{\pgfqpoint{0.817136in}{2.391716in}}{\pgfqpoint{0.813946in}{2.391716in}}%
\pgfpathcurveto{\pgfqpoint{0.810756in}{2.391716in}}{\pgfqpoint{0.807697in}{2.390449in}}{\pgfqpoint{0.805441in}{2.388193in}}%
\pgfpathcurveto{\pgfqpoint{0.803186in}{2.385937in}}{\pgfqpoint{0.801918in}{2.382878in}}{\pgfqpoint{0.801918in}{2.379688in}}%
\pgfpathcurveto{\pgfqpoint{0.801918in}{2.376498in}}{\pgfqpoint{0.803186in}{2.373438in}}{\pgfqpoint{0.805441in}{2.371183in}}%
\pgfpathcurveto{\pgfqpoint{0.807697in}{2.368927in}}{\pgfqpoint{0.810756in}{2.367660in}}{\pgfqpoint{0.813946in}{2.367660in}}%
\pgfpathlineto{\pgfqpoint{0.813946in}{2.367660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836701in}{2.237387in}}%
\pgfpathcurveto{\pgfqpoint{0.839891in}{2.237387in}}{\pgfqpoint{0.842950in}{2.238654in}}{\pgfqpoint{0.845206in}{2.240910in}}%
\pgfpathcurveto{\pgfqpoint{0.847462in}{2.243165in}}{\pgfqpoint{0.848729in}{2.246225in}}{\pgfqpoint{0.848729in}{2.249415in}}%
\pgfpathcurveto{\pgfqpoint{0.848729in}{2.252605in}}{\pgfqpoint{0.847462in}{2.255664in}}{\pgfqpoint{0.845206in}{2.257920in}}%
\pgfpathcurveto{\pgfqpoint{0.842950in}{2.260176in}}{\pgfqpoint{0.839891in}{2.261443in}}{\pgfqpoint{0.836701in}{2.261443in}}%
\pgfpathcurveto{\pgfqpoint{0.833511in}{2.261443in}}{\pgfqpoint{0.830451in}{2.260176in}}{\pgfqpoint{0.828196in}{2.257920in}}%
\pgfpathcurveto{\pgfqpoint{0.825940in}{2.255664in}}{\pgfqpoint{0.824673in}{2.252605in}}{\pgfqpoint{0.824673in}{2.249415in}}%
\pgfpathcurveto{\pgfqpoint{0.824673in}{2.246225in}}{\pgfqpoint{0.825940in}{2.243165in}}{\pgfqpoint{0.828196in}{2.240910in}}%
\pgfpathcurveto{\pgfqpoint{0.830451in}{2.238654in}}{\pgfqpoint{0.833511in}{2.237387in}}{\pgfqpoint{0.836701in}{2.237387in}}%
\pgfpathlineto{\pgfqpoint{0.836701in}{2.237387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833450in}{2.249843in}}%
\pgfpathcurveto{\pgfqpoint{0.836640in}{2.249843in}}{\pgfqpoint{0.839700in}{2.251110in}}{\pgfqpoint{0.841955in}{2.253366in}}%
\pgfpathcurveto{\pgfqpoint{0.844211in}{2.255621in}}{\pgfqpoint{0.845478in}{2.258681in}}{\pgfqpoint{0.845478in}{2.261871in}}%
\pgfpathcurveto{\pgfqpoint{0.845478in}{2.265061in}}{\pgfqpoint{0.844211in}{2.268120in}}{\pgfqpoint{0.841955in}{2.270376in}}%
\pgfpathcurveto{\pgfqpoint{0.839700in}{2.272632in}}{\pgfqpoint{0.836640in}{2.273899in}}{\pgfqpoint{0.833450in}{2.273899in}}%
\pgfpathcurveto{\pgfqpoint{0.830260in}{2.273899in}}{\pgfqpoint{0.827201in}{2.272632in}}{\pgfqpoint{0.824945in}{2.270376in}}%
\pgfpathcurveto{\pgfqpoint{0.822689in}{2.268120in}}{\pgfqpoint{0.821422in}{2.265061in}}{\pgfqpoint{0.821422in}{2.261871in}}%
\pgfpathcurveto{\pgfqpoint{0.821422in}{2.258681in}}{\pgfqpoint{0.822689in}{2.255621in}}{\pgfqpoint{0.824945in}{2.253366in}}%
\pgfpathcurveto{\pgfqpoint{0.827201in}{2.251110in}}{\pgfqpoint{0.830260in}{2.249843in}}{\pgfqpoint{0.833450in}{2.249843in}}%
\pgfpathlineto{\pgfqpoint{0.833450in}{2.249843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826949in}{2.265850in}}%
\pgfpathcurveto{\pgfqpoint{0.830139in}{2.265850in}}{\pgfqpoint{0.833198in}{2.267118in}}{\pgfqpoint{0.835454in}{2.269373in}}%
\pgfpathcurveto{\pgfqpoint{0.837710in}{2.271629in}}{\pgfqpoint{0.838977in}{2.274688in}}{\pgfqpoint{0.838977in}{2.277878in}}%
\pgfpathcurveto{\pgfqpoint{0.838977in}{2.281068in}}{\pgfqpoint{0.837710in}{2.284128in}}{\pgfqpoint{0.835454in}{2.286383in}}%
\pgfpathcurveto{\pgfqpoint{0.833198in}{2.288639in}}{\pgfqpoint{0.830139in}{2.289906in}}{\pgfqpoint{0.826949in}{2.289906in}}%
\pgfpathcurveto{\pgfqpoint{0.823759in}{2.289906in}}{\pgfqpoint{0.820699in}{2.288639in}}{\pgfqpoint{0.818444in}{2.286383in}}%
\pgfpathcurveto{\pgfqpoint{0.816188in}{2.284128in}}{\pgfqpoint{0.814921in}{2.281068in}}{\pgfqpoint{0.814921in}{2.277878in}}%
\pgfpathcurveto{\pgfqpoint{0.814921in}{2.274688in}}{\pgfqpoint{0.816188in}{2.271629in}}{\pgfqpoint{0.818444in}{2.269373in}}%
\pgfpathcurveto{\pgfqpoint{0.820699in}{2.267118in}}{\pgfqpoint{0.823759in}{2.265850in}}{\pgfqpoint{0.826949in}{2.265850in}}%
\pgfpathlineto{\pgfqpoint{0.826949in}{2.265850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833450in}{2.266664in}}%
\pgfpathcurveto{\pgfqpoint{0.836640in}{2.266664in}}{\pgfqpoint{0.839700in}{2.267931in}}{\pgfqpoint{0.841955in}{2.270187in}}%
\pgfpathcurveto{\pgfqpoint{0.844211in}{2.272442in}}{\pgfqpoint{0.845478in}{2.275502in}}{\pgfqpoint{0.845478in}{2.278692in}}%
\pgfpathcurveto{\pgfqpoint{0.845478in}{2.281882in}}{\pgfqpoint{0.844211in}{2.284942in}}{\pgfqpoint{0.841955in}{2.287197in}}%
\pgfpathcurveto{\pgfqpoint{0.839700in}{2.289453in}}{\pgfqpoint{0.836640in}{2.290720in}}{\pgfqpoint{0.833450in}{2.290720in}}%
\pgfpathcurveto{\pgfqpoint{0.830260in}{2.290720in}}{\pgfqpoint{0.827201in}{2.289453in}}{\pgfqpoint{0.824945in}{2.287197in}}%
\pgfpathcurveto{\pgfqpoint{0.822689in}{2.284942in}}{\pgfqpoint{0.821422in}{2.281882in}}{\pgfqpoint{0.821422in}{2.278692in}}%
\pgfpathcurveto{\pgfqpoint{0.821422in}{2.275502in}}{\pgfqpoint{0.822689in}{2.272442in}}{\pgfqpoint{0.824945in}{2.270187in}}%
\pgfpathcurveto{\pgfqpoint{0.827201in}{2.267931in}}{\pgfqpoint{0.830260in}{2.266664in}}{\pgfqpoint{0.833450in}{2.266664in}}%
\pgfpathlineto{\pgfqpoint{0.833450in}{2.266664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826949in}{2.293257in}}%
\pgfpathcurveto{\pgfqpoint{0.830139in}{2.293257in}}{\pgfqpoint{0.833198in}{2.294524in}}{\pgfqpoint{0.835454in}{2.296780in}}%
\pgfpathcurveto{\pgfqpoint{0.837710in}{2.299035in}}{\pgfqpoint{0.838977in}{2.302095in}}{\pgfqpoint{0.838977in}{2.305285in}}%
\pgfpathcurveto{\pgfqpoint{0.838977in}{2.308475in}}{\pgfqpoint{0.837710in}{2.311534in}}{\pgfqpoint{0.835454in}{2.313790in}}%
\pgfpathcurveto{\pgfqpoint{0.833198in}{2.316046in}}{\pgfqpoint{0.830139in}{2.317313in}}{\pgfqpoint{0.826949in}{2.317313in}}%
\pgfpathcurveto{\pgfqpoint{0.823759in}{2.317313in}}{\pgfqpoint{0.820699in}{2.316046in}}{\pgfqpoint{0.818444in}{2.313790in}}%
\pgfpathcurveto{\pgfqpoint{0.816188in}{2.311534in}}{\pgfqpoint{0.814921in}{2.308475in}}{\pgfqpoint{0.814921in}{2.305285in}}%
\pgfpathcurveto{\pgfqpoint{0.814921in}{2.302095in}}{\pgfqpoint{0.816188in}{2.299035in}}{\pgfqpoint{0.818444in}{2.296780in}}%
\pgfpathcurveto{\pgfqpoint{0.820699in}{2.294524in}}{\pgfqpoint{0.823759in}{2.293257in}}{\pgfqpoint{0.826949in}{2.293257in}}%
\pgfpathlineto{\pgfqpoint{0.826949in}{2.293257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755661}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830199in}{2.297685in}}%
\pgfpathcurveto{\pgfqpoint{0.833389in}{2.297685in}}{\pgfqpoint{0.836449in}{2.298952in}}{\pgfqpoint{0.838705in}{2.301208in}}%
\pgfpathcurveto{\pgfqpoint{0.840960in}{2.303463in}}{\pgfqpoint{0.842228in}{2.306523in}}{\pgfqpoint{0.842228in}{2.309713in}}%
\pgfpathcurveto{\pgfqpoint{0.842228in}{2.312903in}}{\pgfqpoint{0.840960in}{2.315963in}}{\pgfqpoint{0.838705in}{2.318218in}}%
\pgfpathcurveto{\pgfqpoint{0.836449in}{2.320474in}}{\pgfqpoint{0.833389in}{2.321741in}}{\pgfqpoint{0.830199in}{2.321741in}}%
\pgfpathcurveto{\pgfqpoint{0.827010in}{2.321741in}}{\pgfqpoint{0.823950in}{2.320474in}}{\pgfqpoint{0.821694in}{2.318218in}}%
\pgfpathcurveto{\pgfqpoint{0.819439in}{2.315963in}}{\pgfqpoint{0.818171in}{2.312903in}}{\pgfqpoint{0.818171in}{2.309713in}}%
\pgfpathcurveto{\pgfqpoint{0.818171in}{2.306523in}}{\pgfqpoint{0.819439in}{2.303463in}}{\pgfqpoint{0.821694in}{2.301208in}}%
\pgfpathcurveto{\pgfqpoint{0.823950in}{2.298952in}}{\pgfqpoint{0.827010in}{2.297685in}}{\pgfqpoint{0.830199in}{2.297685in}}%
\pgfpathlineto{\pgfqpoint{0.830199in}{2.297685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836701in}{2.320545in}}%
\pgfpathcurveto{\pgfqpoint{0.839891in}{2.320545in}}{\pgfqpoint{0.842950in}{2.321812in}}{\pgfqpoint{0.845206in}{2.324068in}}%
\pgfpathcurveto{\pgfqpoint{0.847462in}{2.326323in}}{\pgfqpoint{0.848729in}{2.329383in}}{\pgfqpoint{0.848729in}{2.332573in}}%
\pgfpathcurveto{\pgfqpoint{0.848729in}{2.335763in}}{\pgfqpoint{0.847462in}{2.338822in}}{\pgfqpoint{0.845206in}{2.341078in}}%
\pgfpathcurveto{\pgfqpoint{0.842950in}{2.343334in}}{\pgfqpoint{0.839891in}{2.344601in}}{\pgfqpoint{0.836701in}{2.344601in}}%
\pgfpathcurveto{\pgfqpoint{0.833511in}{2.344601in}}{\pgfqpoint{0.830451in}{2.343334in}}{\pgfqpoint{0.828196in}{2.341078in}}%
\pgfpathcurveto{\pgfqpoint{0.825940in}{2.338822in}}{\pgfqpoint{0.824673in}{2.335763in}}{\pgfqpoint{0.824673in}{2.332573in}}%
\pgfpathcurveto{\pgfqpoint{0.824673in}{2.329383in}}{\pgfqpoint{0.825940in}{2.326323in}}{\pgfqpoint{0.828196in}{2.324068in}}%
\pgfpathcurveto{\pgfqpoint{0.830451in}{2.321812in}}{\pgfqpoint{0.833511in}{2.320545in}}{\pgfqpoint{0.836701in}{2.320545in}}%
\pgfpathlineto{\pgfqpoint{0.836701in}{2.320545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701171}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836701in}{2.330957in}}%
\pgfpathcurveto{\pgfqpoint{0.839891in}{2.330957in}}{\pgfqpoint{0.842950in}{2.332224in}}{\pgfqpoint{0.845206in}{2.334480in}}%
\pgfpathcurveto{\pgfqpoint{0.847462in}{2.336736in}}{\pgfqpoint{0.848729in}{2.339795in}}{\pgfqpoint{0.848729in}{2.342985in}}%
\pgfpathcurveto{\pgfqpoint{0.848729in}{2.346175in}}{\pgfqpoint{0.847462in}{2.349235in}}{\pgfqpoint{0.845206in}{2.351490in}}%
\pgfpathcurveto{\pgfqpoint{0.842950in}{2.353746in}}{\pgfqpoint{0.839891in}{2.355013in}}{\pgfqpoint{0.836701in}{2.355013in}}%
\pgfpathcurveto{\pgfqpoint{0.833511in}{2.355013in}}{\pgfqpoint{0.830451in}{2.353746in}}{\pgfqpoint{0.828196in}{2.351490in}}%
\pgfpathcurveto{\pgfqpoint{0.825940in}{2.349235in}}{\pgfqpoint{0.824673in}{2.346175in}}{\pgfqpoint{0.824673in}{2.342985in}}%
\pgfpathcurveto{\pgfqpoint{0.824673in}{2.339795in}}{\pgfqpoint{0.825940in}{2.336736in}}{\pgfqpoint{0.828196in}{2.334480in}}%
\pgfpathcurveto{\pgfqpoint{0.830451in}{2.332224in}}{\pgfqpoint{0.833511in}{2.330957in}}{\pgfqpoint{0.836701in}{2.330957in}}%
\pgfpathlineto{\pgfqpoint{0.836701in}{2.330957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836701in}{2.347783in}}%
\pgfpathcurveto{\pgfqpoint{0.839891in}{2.347783in}}{\pgfqpoint{0.842950in}{2.349050in}}{\pgfqpoint{0.845206in}{2.351306in}}%
\pgfpathcurveto{\pgfqpoint{0.847462in}{2.353562in}}{\pgfqpoint{0.848729in}{2.356621in}}{\pgfqpoint{0.848729in}{2.359811in}}%
\pgfpathcurveto{\pgfqpoint{0.848729in}{2.363001in}}{\pgfqpoint{0.847462in}{2.366061in}}{\pgfqpoint{0.845206in}{2.368316in}}%
\pgfpathcurveto{\pgfqpoint{0.842950in}{2.370572in}}{\pgfqpoint{0.839891in}{2.371839in}}{\pgfqpoint{0.836701in}{2.371839in}}%
\pgfpathcurveto{\pgfqpoint{0.833511in}{2.371839in}}{\pgfqpoint{0.830451in}{2.370572in}}{\pgfqpoint{0.828196in}{2.368316in}}%
\pgfpathcurveto{\pgfqpoint{0.825940in}{2.366061in}}{\pgfqpoint{0.824673in}{2.363001in}}{\pgfqpoint{0.824673in}{2.359811in}}%
\pgfpathcurveto{\pgfqpoint{0.824673in}{2.356621in}}{\pgfqpoint{0.825940in}{2.353562in}}{\pgfqpoint{0.828196in}{2.351306in}}%
\pgfpathcurveto{\pgfqpoint{0.830451in}{2.349050in}}{\pgfqpoint{0.833511in}{2.347783in}}{\pgfqpoint{0.836701in}{2.347783in}}%
\pgfpathlineto{\pgfqpoint{0.836701in}{2.347783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830199in}{2.360171in}}%
\pgfpathcurveto{\pgfqpoint{0.833389in}{2.360171in}}{\pgfqpoint{0.836449in}{2.361439in}}{\pgfqpoint{0.838705in}{2.363694in}}%
\pgfpathcurveto{\pgfqpoint{0.840960in}{2.365950in}}{\pgfqpoint{0.842228in}{2.369010in}}{\pgfqpoint{0.842228in}{2.372200in}}%
\pgfpathcurveto{\pgfqpoint{0.842228in}{2.375389in}}{\pgfqpoint{0.840960in}{2.378449in}}{\pgfqpoint{0.838705in}{2.380705in}}%
\pgfpathcurveto{\pgfqpoint{0.836449in}{2.382960in}}{\pgfqpoint{0.833389in}{2.384228in}}{\pgfqpoint{0.830199in}{2.384228in}}%
\pgfpathcurveto{\pgfqpoint{0.827010in}{2.384228in}}{\pgfqpoint{0.823950in}{2.382960in}}{\pgfqpoint{0.821694in}{2.380705in}}%
\pgfpathcurveto{\pgfqpoint{0.819439in}{2.378449in}}{\pgfqpoint{0.818171in}{2.375389in}}{\pgfqpoint{0.818171in}{2.372200in}}%
\pgfpathcurveto{\pgfqpoint{0.818171in}{2.369010in}}{\pgfqpoint{0.819439in}{2.365950in}}{\pgfqpoint{0.821694in}{2.363694in}}%
\pgfpathcurveto{\pgfqpoint{0.823950in}{2.361439in}}{\pgfqpoint{0.827010in}{2.360171in}}{\pgfqpoint{0.830199in}{2.360171in}}%
\pgfpathlineto{\pgfqpoint{0.830199in}{2.360171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826949in}{2.380536in}}%
\pgfpathcurveto{\pgfqpoint{0.830139in}{2.380536in}}{\pgfqpoint{0.833198in}{2.381804in}}{\pgfqpoint{0.835454in}{2.384059in}}%
\pgfpathcurveto{\pgfqpoint{0.837710in}{2.386315in}}{\pgfqpoint{0.838977in}{2.389375in}}{\pgfqpoint{0.838977in}{2.392565in}}%
\pgfpathcurveto{\pgfqpoint{0.838977in}{2.395754in}}{\pgfqpoint{0.837710in}{2.398814in}}{\pgfqpoint{0.835454in}{2.401070in}}%
\pgfpathcurveto{\pgfqpoint{0.833198in}{2.403325in}}{\pgfqpoint{0.830139in}{2.404593in}}{\pgfqpoint{0.826949in}{2.404593in}}%
\pgfpathcurveto{\pgfqpoint{0.823759in}{2.404593in}}{\pgfqpoint{0.820699in}{2.403325in}}{\pgfqpoint{0.818444in}{2.401070in}}%
\pgfpathcurveto{\pgfqpoint{0.816188in}{2.398814in}}{\pgfqpoint{0.814921in}{2.395754in}}{\pgfqpoint{0.814921in}{2.392565in}}%
\pgfpathcurveto{\pgfqpoint{0.814921in}{2.389375in}}{\pgfqpoint{0.816188in}{2.386315in}}{\pgfqpoint{0.818444in}{2.384059in}}%
\pgfpathcurveto{\pgfqpoint{0.820699in}{2.381804in}}{\pgfqpoint{0.823759in}{2.380536in}}{\pgfqpoint{0.826949in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{0.826949in}{2.380536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846453in}{2.064829in}}%
\pgfpathcurveto{\pgfqpoint{0.849643in}{2.064829in}}{\pgfqpoint{0.852702in}{2.066096in}}{\pgfqpoint{0.854958in}{2.068351in}}%
\pgfpathcurveto{\pgfqpoint{0.857213in}{2.070607in}}{\pgfqpoint{0.858481in}{2.073667in}}{\pgfqpoint{0.858481in}{2.076857in}}%
\pgfpathcurveto{\pgfqpoint{0.858481in}{2.080047in}}{\pgfqpoint{0.857213in}{2.083106in}}{\pgfqpoint{0.854958in}{2.085362in}}%
\pgfpathcurveto{\pgfqpoint{0.852702in}{2.087617in}}{\pgfqpoint{0.849643in}{2.088885in}}{\pgfqpoint{0.846453in}{2.088885in}}%
\pgfpathcurveto{\pgfqpoint{0.843263in}{2.088885in}}{\pgfqpoint{0.840203in}{2.087617in}}{\pgfqpoint{0.837947in}{2.085362in}}%
\pgfpathcurveto{\pgfqpoint{0.835692in}{2.083106in}}{\pgfqpoint{0.834425in}{2.080047in}}{\pgfqpoint{0.834425in}{2.076857in}}%
\pgfpathcurveto{\pgfqpoint{0.834425in}{2.073667in}}{\pgfqpoint{0.835692in}{2.070607in}}{\pgfqpoint{0.837947in}{2.068351in}}%
\pgfpathcurveto{\pgfqpoint{0.840203in}{2.066096in}}{\pgfqpoint{0.843263in}{2.064829in}}{\pgfqpoint{0.846453in}{2.064829in}}%
\pgfpathlineto{\pgfqpoint{0.846453in}{2.064829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846453in}{2.076098in}}%
\pgfpathcurveto{\pgfqpoint{0.849643in}{2.076098in}}{\pgfqpoint{0.852702in}{2.077366in}}{\pgfqpoint{0.854958in}{2.079621in}}%
\pgfpathcurveto{\pgfqpoint{0.857213in}{2.081877in}}{\pgfqpoint{0.858481in}{2.084936in}}{\pgfqpoint{0.858481in}{2.088126in}}%
\pgfpathcurveto{\pgfqpoint{0.858481in}{2.091316in}}{\pgfqpoint{0.857213in}{2.094376in}}{\pgfqpoint{0.854958in}{2.096631in}}%
\pgfpathcurveto{\pgfqpoint{0.852702in}{2.098887in}}{\pgfqpoint{0.849643in}{2.100154in}}{\pgfqpoint{0.846453in}{2.100154in}}%
\pgfpathcurveto{\pgfqpoint{0.843263in}{2.100154in}}{\pgfqpoint{0.840203in}{2.098887in}}{\pgfqpoint{0.837947in}{2.096631in}}%
\pgfpathcurveto{\pgfqpoint{0.835692in}{2.094376in}}{\pgfqpoint{0.834425in}{2.091316in}}{\pgfqpoint{0.834425in}{2.088126in}}%
\pgfpathcurveto{\pgfqpoint{0.834425in}{2.084936in}}{\pgfqpoint{0.835692in}{2.081877in}}{\pgfqpoint{0.837947in}{2.079621in}}%
\pgfpathcurveto{\pgfqpoint{0.840203in}{2.077366in}}{\pgfqpoint{0.843263in}{2.076098in}}{\pgfqpoint{0.846453in}{2.076098in}}%
\pgfpathlineto{\pgfqpoint{0.846453in}{2.076098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839951in}{2.238438in}}%
\pgfpathcurveto{\pgfqpoint{0.843141in}{2.238438in}}{\pgfqpoint{0.846201in}{2.239705in}}{\pgfqpoint{0.848457in}{2.241960in}}%
\pgfpathcurveto{\pgfqpoint{0.850712in}{2.244216in}}{\pgfqpoint{0.851980in}{2.247276in}}{\pgfqpoint{0.851980in}{2.250466in}}%
\pgfpathcurveto{\pgfqpoint{0.851980in}{2.253656in}}{\pgfqpoint{0.850712in}{2.256715in}}{\pgfqpoint{0.848457in}{2.258971in}}%
\pgfpathcurveto{\pgfqpoint{0.846201in}{2.261226in}}{\pgfqpoint{0.843141in}{2.262494in}}{\pgfqpoint{0.839951in}{2.262494in}}%
\pgfpathcurveto{\pgfqpoint{0.836761in}{2.262494in}}{\pgfqpoint{0.833702in}{2.261226in}}{\pgfqpoint{0.831446in}{2.258971in}}%
\pgfpathcurveto{\pgfqpoint{0.829191in}{2.256715in}}{\pgfqpoint{0.827923in}{2.253656in}}{\pgfqpoint{0.827923in}{2.250466in}}%
\pgfpathcurveto{\pgfqpoint{0.827923in}{2.247276in}}{\pgfqpoint{0.829191in}{2.244216in}}{\pgfqpoint{0.831446in}{2.241960in}}%
\pgfpathcurveto{\pgfqpoint{0.833702in}{2.239705in}}{\pgfqpoint{0.836761in}{2.238438in}}{\pgfqpoint{0.839951in}{2.238438in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{2.238438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839951in}{2.264233in}}%
\pgfpathcurveto{\pgfqpoint{0.843141in}{2.264233in}}{\pgfqpoint{0.846201in}{2.265500in}}{\pgfqpoint{0.848457in}{2.267756in}}%
\pgfpathcurveto{\pgfqpoint{0.850712in}{2.270011in}}{\pgfqpoint{0.851980in}{2.273071in}}{\pgfqpoint{0.851980in}{2.276261in}}%
\pgfpathcurveto{\pgfqpoint{0.851980in}{2.279451in}}{\pgfqpoint{0.850712in}{2.282510in}}{\pgfqpoint{0.848457in}{2.284766in}}%
\pgfpathcurveto{\pgfqpoint{0.846201in}{2.287022in}}{\pgfqpoint{0.843141in}{2.288289in}}{\pgfqpoint{0.839951in}{2.288289in}}%
\pgfpathcurveto{\pgfqpoint{0.836761in}{2.288289in}}{\pgfqpoint{0.833702in}{2.287022in}}{\pgfqpoint{0.831446in}{2.284766in}}%
\pgfpathcurveto{\pgfqpoint{0.829191in}{2.282510in}}{\pgfqpoint{0.827923in}{2.279451in}}{\pgfqpoint{0.827923in}{2.276261in}}%
\pgfpathcurveto{\pgfqpoint{0.827923in}{2.273071in}}{\pgfqpoint{0.829191in}{2.270011in}}{\pgfqpoint{0.831446in}{2.267756in}}%
\pgfpathcurveto{\pgfqpoint{0.833702in}{2.265500in}}{\pgfqpoint{0.836761in}{2.264233in}}{\pgfqpoint{0.839951in}{2.264233in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{2.264233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839951in}{2.277754in}}%
\pgfpathcurveto{\pgfqpoint{0.843141in}{2.277754in}}{\pgfqpoint{0.846201in}{2.279021in}}{\pgfqpoint{0.848457in}{2.281277in}}%
\pgfpathcurveto{\pgfqpoint{0.850712in}{2.283532in}}{\pgfqpoint{0.851980in}{2.286592in}}{\pgfqpoint{0.851980in}{2.289782in}}%
\pgfpathcurveto{\pgfqpoint{0.851980in}{2.292972in}}{\pgfqpoint{0.850712in}{2.296031in}}{\pgfqpoint{0.848457in}{2.298287in}}%
\pgfpathcurveto{\pgfqpoint{0.846201in}{2.300543in}}{\pgfqpoint{0.843141in}{2.301810in}}{\pgfqpoint{0.839951in}{2.301810in}}%
\pgfpathcurveto{\pgfqpoint{0.836761in}{2.301810in}}{\pgfqpoint{0.833702in}{2.300543in}}{\pgfqpoint{0.831446in}{2.298287in}}%
\pgfpathcurveto{\pgfqpoint{0.829191in}{2.296031in}}{\pgfqpoint{0.827923in}{2.292972in}}{\pgfqpoint{0.827923in}{2.289782in}}%
\pgfpathcurveto{\pgfqpoint{0.827923in}{2.286592in}}{\pgfqpoint{0.829191in}{2.283532in}}{\pgfqpoint{0.831446in}{2.281277in}}%
\pgfpathcurveto{\pgfqpoint{0.833702in}{2.279021in}}{\pgfqpoint{0.836761in}{2.277754in}}{\pgfqpoint{0.839951in}{2.277754in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{2.277754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852954in}{2.285069in}}%
\pgfpathcurveto{\pgfqpoint{0.856144in}{2.285069in}}{\pgfqpoint{0.859204in}{2.286336in}}{\pgfqpoint{0.861459in}{2.288592in}}%
\pgfpathcurveto{\pgfqpoint{0.863715in}{2.290848in}}{\pgfqpoint{0.864982in}{2.293907in}}{\pgfqpoint{0.864982in}{2.297097in}}%
\pgfpathcurveto{\pgfqpoint{0.864982in}{2.300287in}}{\pgfqpoint{0.863715in}{2.303347in}}{\pgfqpoint{0.861459in}{2.305602in}}%
\pgfpathcurveto{\pgfqpoint{0.859204in}{2.307858in}}{\pgfqpoint{0.856144in}{2.309125in}}{\pgfqpoint{0.852954in}{2.309125in}}%
\pgfpathcurveto{\pgfqpoint{0.849764in}{2.309125in}}{\pgfqpoint{0.846704in}{2.307858in}}{\pgfqpoint{0.844449in}{2.305602in}}%
\pgfpathcurveto{\pgfqpoint{0.842193in}{2.303347in}}{\pgfqpoint{0.840926in}{2.300287in}}{\pgfqpoint{0.840926in}{2.297097in}}%
\pgfpathcurveto{\pgfqpoint{0.840926in}{2.293907in}}{\pgfqpoint{0.842193in}{2.290848in}}{\pgfqpoint{0.844449in}{2.288592in}}%
\pgfpathcurveto{\pgfqpoint{0.846704in}{2.286336in}}{\pgfqpoint{0.849764in}{2.285069in}}{\pgfqpoint{0.852954in}{2.285069in}}%
\pgfpathlineto{\pgfqpoint{0.852954in}{2.285069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839951in}{2.304368in}}%
\pgfpathcurveto{\pgfqpoint{0.843141in}{2.304368in}}{\pgfqpoint{0.846201in}{2.305636in}}{\pgfqpoint{0.848457in}{2.307891in}}%
\pgfpathcurveto{\pgfqpoint{0.850712in}{2.310147in}}{\pgfqpoint{0.851980in}{2.313206in}}{\pgfqpoint{0.851980in}{2.316396in}}%
\pgfpathcurveto{\pgfqpoint{0.851980in}{2.319586in}}{\pgfqpoint{0.850712in}{2.322646in}}{\pgfqpoint{0.848457in}{2.324901in}}%
\pgfpathcurveto{\pgfqpoint{0.846201in}{2.327157in}}{\pgfqpoint{0.843141in}{2.328424in}}{\pgfqpoint{0.839951in}{2.328424in}}%
\pgfpathcurveto{\pgfqpoint{0.836761in}{2.328424in}}{\pgfqpoint{0.833702in}{2.327157in}}{\pgfqpoint{0.831446in}{2.324901in}}%
\pgfpathcurveto{\pgfqpoint{0.829191in}{2.322646in}}{\pgfqpoint{0.827923in}{2.319586in}}{\pgfqpoint{0.827923in}{2.316396in}}%
\pgfpathcurveto{\pgfqpoint{0.827923in}{2.313206in}}{\pgfqpoint{0.829191in}{2.310147in}}{\pgfqpoint{0.831446in}{2.307891in}}%
\pgfpathcurveto{\pgfqpoint{0.833702in}{2.305636in}}{\pgfqpoint{0.836761in}{2.304368in}}{\pgfqpoint{0.839951in}{2.304368in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{2.304368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849703in}{2.311660in}}%
\pgfpathcurveto{\pgfqpoint{0.852893in}{2.311660in}}{\pgfqpoint{0.855953in}{2.312928in}}{\pgfqpoint{0.858208in}{2.315183in}}%
\pgfpathcurveto{\pgfqpoint{0.860464in}{2.317439in}}{\pgfqpoint{0.861731in}{2.320499in}}{\pgfqpoint{0.861731in}{2.323688in}}%
\pgfpathcurveto{\pgfqpoint{0.861731in}{2.326878in}}{\pgfqpoint{0.860464in}{2.329938in}}{\pgfqpoint{0.858208in}{2.332194in}}%
\pgfpathcurveto{\pgfqpoint{0.855953in}{2.334449in}}{\pgfqpoint{0.852893in}{2.335717in}}{\pgfqpoint{0.849703in}{2.335717in}}%
\pgfpathcurveto{\pgfqpoint{0.846513in}{2.335717in}}{\pgfqpoint{0.843454in}{2.334449in}}{\pgfqpoint{0.841198in}{2.332194in}}%
\pgfpathcurveto{\pgfqpoint{0.838943in}{2.329938in}}{\pgfqpoint{0.837675in}{2.326878in}}{\pgfqpoint{0.837675in}{2.323688in}}%
\pgfpathcurveto{\pgfqpoint{0.837675in}{2.320499in}}{\pgfqpoint{0.838943in}{2.317439in}}{\pgfqpoint{0.841198in}{2.315183in}}%
\pgfpathcurveto{\pgfqpoint{0.843454in}{2.312928in}}{\pgfqpoint{0.846513in}{2.311660in}}{\pgfqpoint{0.849703in}{2.311660in}}%
\pgfpathlineto{\pgfqpoint{0.849703in}{2.311660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800215}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839951in}{2.332871in}}%
\pgfpathcurveto{\pgfqpoint{0.843141in}{2.332871in}}{\pgfqpoint{0.846201in}{2.334138in}}{\pgfqpoint{0.848457in}{2.336394in}}%
\pgfpathcurveto{\pgfqpoint{0.850712in}{2.338649in}}{\pgfqpoint{0.851980in}{2.341709in}}{\pgfqpoint{0.851980in}{2.344899in}}%
\pgfpathcurveto{\pgfqpoint{0.851980in}{2.348089in}}{\pgfqpoint{0.850712in}{2.351148in}}{\pgfqpoint{0.848457in}{2.353404in}}%
\pgfpathcurveto{\pgfqpoint{0.846201in}{2.355660in}}{\pgfqpoint{0.843141in}{2.356927in}}{\pgfqpoint{0.839951in}{2.356927in}}%
\pgfpathcurveto{\pgfqpoint{0.836761in}{2.356927in}}{\pgfqpoint{0.833702in}{2.355660in}}{\pgfqpoint{0.831446in}{2.353404in}}%
\pgfpathcurveto{\pgfqpoint{0.829191in}{2.351148in}}{\pgfqpoint{0.827923in}{2.348089in}}{\pgfqpoint{0.827923in}{2.344899in}}%
\pgfpathcurveto{\pgfqpoint{0.827923in}{2.341709in}}{\pgfqpoint{0.829191in}{2.338649in}}{\pgfqpoint{0.831446in}{2.336394in}}%
\pgfpathcurveto{\pgfqpoint{0.833702in}{2.334138in}}{\pgfqpoint{0.836761in}{2.332871in}}{\pgfqpoint{0.839951in}{2.332871in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{2.332871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839951in}{2.342732in}}%
\pgfpathcurveto{\pgfqpoint{0.843141in}{2.342732in}}{\pgfqpoint{0.846201in}{2.344000in}}{\pgfqpoint{0.848457in}{2.346255in}}%
\pgfpathcurveto{\pgfqpoint{0.850712in}{2.348511in}}{\pgfqpoint{0.851980in}{2.351571in}}{\pgfqpoint{0.851980in}{2.354761in}}%
\pgfpathcurveto{\pgfqpoint{0.851980in}{2.357950in}}{\pgfqpoint{0.850712in}{2.361010in}}{\pgfqpoint{0.848457in}{2.363266in}}%
\pgfpathcurveto{\pgfqpoint{0.846201in}{2.365521in}}{\pgfqpoint{0.843141in}{2.366789in}}{\pgfqpoint{0.839951in}{2.366789in}}%
\pgfpathcurveto{\pgfqpoint{0.836761in}{2.366789in}}{\pgfqpoint{0.833702in}{2.365521in}}{\pgfqpoint{0.831446in}{2.363266in}}%
\pgfpathcurveto{\pgfqpoint{0.829191in}{2.361010in}}{\pgfqpoint{0.827923in}{2.357950in}}{\pgfqpoint{0.827923in}{2.354761in}}%
\pgfpathcurveto{\pgfqpoint{0.827923in}{2.351571in}}{\pgfqpoint{0.829191in}{2.348511in}}{\pgfqpoint{0.831446in}{2.346255in}}%
\pgfpathcurveto{\pgfqpoint{0.833702in}{2.344000in}}{\pgfqpoint{0.836761in}{2.342732in}}{\pgfqpoint{0.839951in}{2.342732in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{2.342732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843202in}{2.357285in}}%
\pgfpathcurveto{\pgfqpoint{0.846392in}{2.357285in}}{\pgfqpoint{0.849452in}{2.358553in}}{\pgfqpoint{0.851707in}{2.360808in}}%
\pgfpathcurveto{\pgfqpoint{0.853963in}{2.363064in}}{\pgfqpoint{0.855230in}{2.366123in}}{\pgfqpoint{0.855230in}{2.369313in}}%
\pgfpathcurveto{\pgfqpoint{0.855230in}{2.372503in}}{\pgfqpoint{0.853963in}{2.375563in}}{\pgfqpoint{0.851707in}{2.377819in}}%
\pgfpathcurveto{\pgfqpoint{0.849452in}{2.380074in}}{\pgfqpoint{0.846392in}{2.381342in}}{\pgfqpoint{0.843202in}{2.381342in}}%
\pgfpathcurveto{\pgfqpoint{0.840012in}{2.381342in}}{\pgfqpoint{0.836952in}{2.380074in}}{\pgfqpoint{0.834697in}{2.377819in}}%
\pgfpathcurveto{\pgfqpoint{0.832441in}{2.375563in}}{\pgfqpoint{0.831174in}{2.372503in}}{\pgfqpoint{0.831174in}{2.369313in}}%
\pgfpathcurveto{\pgfqpoint{0.831174in}{2.366123in}}{\pgfqpoint{0.832441in}{2.363064in}}{\pgfqpoint{0.834697in}{2.360808in}}%
\pgfpathcurveto{\pgfqpoint{0.836952in}{2.358553in}}{\pgfqpoint{0.840012in}{2.357285in}}{\pgfqpoint{0.843202in}{2.357285in}}%
\pgfpathlineto{\pgfqpoint{0.843202in}{2.357285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843202in}{2.371755in}}%
\pgfpathcurveto{\pgfqpoint{0.846392in}{2.371755in}}{\pgfqpoint{0.849452in}{2.373023in}}{\pgfqpoint{0.851707in}{2.375278in}}%
\pgfpathcurveto{\pgfqpoint{0.853963in}{2.377534in}}{\pgfqpoint{0.855230in}{2.380594in}}{\pgfqpoint{0.855230in}{2.383784in}}%
\pgfpathcurveto{\pgfqpoint{0.855230in}{2.386973in}}{\pgfqpoint{0.853963in}{2.390033in}}{\pgfqpoint{0.851707in}{2.392289in}}%
\pgfpathcurveto{\pgfqpoint{0.849452in}{2.394544in}}{\pgfqpoint{0.846392in}{2.395812in}}{\pgfqpoint{0.843202in}{2.395812in}}%
\pgfpathcurveto{\pgfqpoint{0.840012in}{2.395812in}}{\pgfqpoint{0.836952in}{2.394544in}}{\pgfqpoint{0.834697in}{2.392289in}}%
\pgfpathcurveto{\pgfqpoint{0.832441in}{2.390033in}}{\pgfqpoint{0.831174in}{2.386973in}}{\pgfqpoint{0.831174in}{2.383784in}}%
\pgfpathcurveto{\pgfqpoint{0.831174in}{2.380594in}}{\pgfqpoint{0.832441in}{2.377534in}}{\pgfqpoint{0.834697in}{2.375278in}}%
\pgfpathcurveto{\pgfqpoint{0.836952in}{2.373023in}}{\pgfqpoint{0.840012in}{2.371755in}}{\pgfqpoint{0.843202in}{2.371755in}}%
\pgfpathlineto{\pgfqpoint{0.843202in}{2.371755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852954in}{2.383167in}}%
\pgfpathcurveto{\pgfqpoint{0.856144in}{2.383167in}}{\pgfqpoint{0.859204in}{2.384435in}}{\pgfqpoint{0.861459in}{2.386690in}}%
\pgfpathcurveto{\pgfqpoint{0.863715in}{2.388946in}}{\pgfqpoint{0.864982in}{2.392006in}}{\pgfqpoint{0.864982in}{2.395195in}}%
\pgfpathcurveto{\pgfqpoint{0.864982in}{2.398385in}}{\pgfqpoint{0.863715in}{2.401445in}}{\pgfqpoint{0.861459in}{2.403701in}}%
\pgfpathcurveto{\pgfqpoint{0.859204in}{2.405956in}}{\pgfqpoint{0.856144in}{2.407224in}}{\pgfqpoint{0.852954in}{2.407224in}}%
\pgfpathcurveto{\pgfqpoint{0.849764in}{2.407224in}}{\pgfqpoint{0.846704in}{2.405956in}}{\pgfqpoint{0.844449in}{2.403701in}}%
\pgfpathcurveto{\pgfqpoint{0.842193in}{2.401445in}}{\pgfqpoint{0.840926in}{2.398385in}}{\pgfqpoint{0.840926in}{2.395195in}}%
\pgfpathcurveto{\pgfqpoint{0.840926in}{2.392006in}}{\pgfqpoint{0.842193in}{2.388946in}}{\pgfqpoint{0.844449in}{2.386690in}}%
\pgfpathcurveto{\pgfqpoint{0.846704in}{2.384435in}}{\pgfqpoint{0.849764in}{2.383167in}}{\pgfqpoint{0.852954in}{2.383167in}}%
\pgfpathlineto{\pgfqpoint{0.852954in}{2.383167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846453in}{2.396764in}}%
\pgfpathcurveto{\pgfqpoint{0.849643in}{2.396764in}}{\pgfqpoint{0.852702in}{2.398032in}}{\pgfqpoint{0.854958in}{2.400287in}}%
\pgfpathcurveto{\pgfqpoint{0.857213in}{2.402543in}}{\pgfqpoint{0.858481in}{2.405603in}}{\pgfqpoint{0.858481in}{2.408792in}}%
\pgfpathcurveto{\pgfqpoint{0.858481in}{2.411982in}}{\pgfqpoint{0.857213in}{2.415042in}}{\pgfqpoint{0.854958in}{2.417298in}}%
\pgfpathcurveto{\pgfqpoint{0.852702in}{2.419553in}}{\pgfqpoint{0.849643in}{2.420821in}}{\pgfqpoint{0.846453in}{2.420821in}}%
\pgfpathcurveto{\pgfqpoint{0.843263in}{2.420821in}}{\pgfqpoint{0.840203in}{2.419553in}}{\pgfqpoint{0.837947in}{2.417298in}}%
\pgfpathcurveto{\pgfqpoint{0.835692in}{2.415042in}}{\pgfqpoint{0.834425in}{2.411982in}}{\pgfqpoint{0.834425in}{2.408792in}}%
\pgfpathcurveto{\pgfqpoint{0.834425in}{2.405603in}}{\pgfqpoint{0.835692in}{2.402543in}}{\pgfqpoint{0.837947in}{2.400287in}}%
\pgfpathcurveto{\pgfqpoint{0.840203in}{2.398032in}}{\pgfqpoint{0.843263in}{2.396764in}}{\pgfqpoint{0.846453in}{2.396764in}}%
\pgfpathlineto{\pgfqpoint{0.846453in}{2.396764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856205in}{2.182488in}}%
\pgfpathcurveto{\pgfqpoint{0.859394in}{2.182488in}}{\pgfqpoint{0.862454in}{2.183756in}}{\pgfqpoint{0.864710in}{2.186011in}}%
\pgfpathcurveto{\pgfqpoint{0.866965in}{2.188267in}}{\pgfqpoint{0.868233in}{2.191326in}}{\pgfqpoint{0.868233in}{2.194516in}}%
\pgfpathcurveto{\pgfqpoint{0.868233in}{2.197706in}}{\pgfqpoint{0.866965in}{2.200766in}}{\pgfqpoint{0.864710in}{2.203021in}}%
\pgfpathcurveto{\pgfqpoint{0.862454in}{2.205277in}}{\pgfqpoint{0.859394in}{2.206544in}}{\pgfqpoint{0.856205in}{2.206544in}}%
\pgfpathcurveto{\pgfqpoint{0.853015in}{2.206544in}}{\pgfqpoint{0.849955in}{2.205277in}}{\pgfqpoint{0.847699in}{2.203021in}}%
\pgfpathcurveto{\pgfqpoint{0.845444in}{2.200766in}}{\pgfqpoint{0.844176in}{2.197706in}}{\pgfqpoint{0.844176in}{2.194516in}}%
\pgfpathcurveto{\pgfqpoint{0.844176in}{2.191326in}}{\pgfqpoint{0.845444in}{2.188267in}}{\pgfqpoint{0.847699in}{2.186011in}}%
\pgfpathcurveto{\pgfqpoint{0.849955in}{2.183756in}}{\pgfqpoint{0.853015in}{2.182488in}}{\pgfqpoint{0.856205in}{2.182488in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{2.182488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862706in}{2.245329in}}%
\pgfpathcurveto{\pgfqpoint{0.865896in}{2.245329in}}{\pgfqpoint{0.868955in}{2.246597in}}{\pgfqpoint{0.871211in}{2.248852in}}%
\pgfpathcurveto{\pgfqpoint{0.873467in}{2.251108in}}{\pgfqpoint{0.874734in}{2.254168in}}{\pgfqpoint{0.874734in}{2.257357in}}%
\pgfpathcurveto{\pgfqpoint{0.874734in}{2.260547in}}{\pgfqpoint{0.873467in}{2.263607in}}{\pgfqpoint{0.871211in}{2.265863in}}%
\pgfpathcurveto{\pgfqpoint{0.868955in}{2.268118in}}{\pgfqpoint{0.865896in}{2.269386in}}{\pgfqpoint{0.862706in}{2.269386in}}%
\pgfpathcurveto{\pgfqpoint{0.859516in}{2.269386in}}{\pgfqpoint{0.856456in}{2.268118in}}{\pgfqpoint{0.854201in}{2.265863in}}%
\pgfpathcurveto{\pgfqpoint{0.851945in}{2.263607in}}{\pgfqpoint{0.850678in}{2.260547in}}{\pgfqpoint{0.850678in}{2.257357in}}%
\pgfpathcurveto{\pgfqpoint{0.850678in}{2.254168in}}{\pgfqpoint{0.851945in}{2.251108in}}{\pgfqpoint{0.854201in}{2.248852in}}%
\pgfpathcurveto{\pgfqpoint{0.856456in}{2.246597in}}{\pgfqpoint{0.859516in}{2.245329in}}{\pgfqpoint{0.862706in}{2.245329in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{2.245329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856205in}{2.265454in}}%
\pgfpathcurveto{\pgfqpoint{0.859394in}{2.265454in}}{\pgfqpoint{0.862454in}{2.266722in}}{\pgfqpoint{0.864710in}{2.268977in}}%
\pgfpathcurveto{\pgfqpoint{0.866965in}{2.271233in}}{\pgfqpoint{0.868233in}{2.274292in}}{\pgfqpoint{0.868233in}{2.277482in}}%
\pgfpathcurveto{\pgfqpoint{0.868233in}{2.280672in}}{\pgfqpoint{0.866965in}{2.283732in}}{\pgfqpoint{0.864710in}{2.285987in}}%
\pgfpathcurveto{\pgfqpoint{0.862454in}{2.288243in}}{\pgfqpoint{0.859394in}{2.289510in}}{\pgfqpoint{0.856205in}{2.289510in}}%
\pgfpathcurveto{\pgfqpoint{0.853015in}{2.289510in}}{\pgfqpoint{0.849955in}{2.288243in}}{\pgfqpoint{0.847699in}{2.285987in}}%
\pgfpathcurveto{\pgfqpoint{0.845444in}{2.283732in}}{\pgfqpoint{0.844176in}{2.280672in}}{\pgfqpoint{0.844176in}{2.277482in}}%
\pgfpathcurveto{\pgfqpoint{0.844176in}{2.274292in}}{\pgfqpoint{0.845444in}{2.271233in}}{\pgfqpoint{0.847699in}{2.268977in}}%
\pgfpathcurveto{\pgfqpoint{0.849955in}{2.266722in}}{\pgfqpoint{0.853015in}{2.265454in}}{\pgfqpoint{0.856205in}{2.265454in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{2.265454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865956in}{2.277654in}}%
\pgfpathcurveto{\pgfqpoint{0.869146in}{2.277654in}}{\pgfqpoint{0.872206in}{2.278922in}}{\pgfqpoint{0.874462in}{2.281177in}}%
\pgfpathcurveto{\pgfqpoint{0.876717in}{2.283433in}}{\pgfqpoint{0.877985in}{2.286493in}}{\pgfqpoint{0.877985in}{2.289683in}}%
\pgfpathcurveto{\pgfqpoint{0.877985in}{2.292872in}}{\pgfqpoint{0.876717in}{2.295932in}}{\pgfqpoint{0.874462in}{2.298188in}}%
\pgfpathcurveto{\pgfqpoint{0.872206in}{2.300443in}}{\pgfqpoint{0.869146in}{2.301711in}}{\pgfqpoint{0.865956in}{2.301711in}}%
\pgfpathcurveto{\pgfqpoint{0.862767in}{2.301711in}}{\pgfqpoint{0.859707in}{2.300443in}}{\pgfqpoint{0.857451in}{2.298188in}}%
\pgfpathcurveto{\pgfqpoint{0.855196in}{2.295932in}}{\pgfqpoint{0.853928in}{2.292872in}}{\pgfqpoint{0.853928in}{2.289683in}}%
\pgfpathcurveto{\pgfqpoint{0.853928in}{2.286493in}}{\pgfqpoint{0.855196in}{2.283433in}}{\pgfqpoint{0.857451in}{2.281177in}}%
\pgfpathcurveto{\pgfqpoint{0.859707in}{2.278922in}}{\pgfqpoint{0.862767in}{2.277654in}}{\pgfqpoint{0.865956in}{2.277654in}}%
\pgfpathlineto{\pgfqpoint{0.865956in}{2.277654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862706in}{2.290299in}}%
\pgfpathcurveto{\pgfqpoint{0.865896in}{2.290299in}}{\pgfqpoint{0.868955in}{2.291566in}}{\pgfqpoint{0.871211in}{2.293822in}}%
\pgfpathcurveto{\pgfqpoint{0.873467in}{2.296077in}}{\pgfqpoint{0.874734in}{2.299137in}}{\pgfqpoint{0.874734in}{2.302327in}}%
\pgfpathcurveto{\pgfqpoint{0.874734in}{2.305517in}}{\pgfqpoint{0.873467in}{2.308576in}}{\pgfqpoint{0.871211in}{2.310832in}}%
\pgfpathcurveto{\pgfqpoint{0.868955in}{2.313088in}}{\pgfqpoint{0.865896in}{2.314355in}}{\pgfqpoint{0.862706in}{2.314355in}}%
\pgfpathcurveto{\pgfqpoint{0.859516in}{2.314355in}}{\pgfqpoint{0.856456in}{2.313088in}}{\pgfqpoint{0.854201in}{2.310832in}}%
\pgfpathcurveto{\pgfqpoint{0.851945in}{2.308576in}}{\pgfqpoint{0.850678in}{2.305517in}}{\pgfqpoint{0.850678in}{2.302327in}}%
\pgfpathcurveto{\pgfqpoint{0.850678in}{2.299137in}}{\pgfqpoint{0.851945in}{2.296077in}}{\pgfqpoint{0.854201in}{2.293822in}}%
\pgfpathcurveto{\pgfqpoint{0.856456in}{2.291566in}}{\pgfqpoint{0.859516in}{2.290299in}}{\pgfqpoint{0.862706in}{2.290299in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{2.290299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856205in}{2.295572in}}%
\pgfpathcurveto{\pgfqpoint{0.859394in}{2.295572in}}{\pgfqpoint{0.862454in}{2.296840in}}{\pgfqpoint{0.864710in}{2.299095in}}%
\pgfpathcurveto{\pgfqpoint{0.866965in}{2.301351in}}{\pgfqpoint{0.868233in}{2.304410in}}{\pgfqpoint{0.868233in}{2.307600in}}%
\pgfpathcurveto{\pgfqpoint{0.868233in}{2.310790in}}{\pgfqpoint{0.866965in}{2.313850in}}{\pgfqpoint{0.864710in}{2.316105in}}%
\pgfpathcurveto{\pgfqpoint{0.862454in}{2.318361in}}{\pgfqpoint{0.859394in}{2.319628in}}{\pgfqpoint{0.856205in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{0.853015in}{2.319628in}}{\pgfqpoint{0.849955in}{2.318361in}}{\pgfqpoint{0.847699in}{2.316105in}}%
\pgfpathcurveto{\pgfqpoint{0.845444in}{2.313850in}}{\pgfqpoint{0.844176in}{2.310790in}}{\pgfqpoint{0.844176in}{2.307600in}}%
\pgfpathcurveto{\pgfqpoint{0.844176in}{2.304410in}}{\pgfqpoint{0.845444in}{2.301351in}}{\pgfqpoint{0.847699in}{2.299095in}}%
\pgfpathcurveto{\pgfqpoint{0.849955in}{2.296840in}}{\pgfqpoint{0.853015in}{2.295572in}}{\pgfqpoint{0.856205in}{2.295572in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{2.295572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856205in}{2.322162in}}%
\pgfpathcurveto{\pgfqpoint{0.859394in}{2.322162in}}{\pgfqpoint{0.862454in}{2.323429in}}{\pgfqpoint{0.864710in}{2.325685in}}%
\pgfpathcurveto{\pgfqpoint{0.866965in}{2.327940in}}{\pgfqpoint{0.868233in}{2.331000in}}{\pgfqpoint{0.868233in}{2.334190in}}%
\pgfpathcurveto{\pgfqpoint{0.868233in}{2.337380in}}{\pgfqpoint{0.866965in}{2.340440in}}{\pgfqpoint{0.864710in}{2.342695in}}%
\pgfpathcurveto{\pgfqpoint{0.862454in}{2.344951in}}{\pgfqpoint{0.859394in}{2.346218in}}{\pgfqpoint{0.856205in}{2.346218in}}%
\pgfpathcurveto{\pgfqpoint{0.853015in}{2.346218in}}{\pgfqpoint{0.849955in}{2.344951in}}{\pgfqpoint{0.847699in}{2.342695in}}%
\pgfpathcurveto{\pgfqpoint{0.845444in}{2.340440in}}{\pgfqpoint{0.844176in}{2.337380in}}{\pgfqpoint{0.844176in}{2.334190in}}%
\pgfpathcurveto{\pgfqpoint{0.844176in}{2.331000in}}{\pgfqpoint{0.845444in}{2.327940in}}{\pgfqpoint{0.847699in}{2.325685in}}%
\pgfpathcurveto{\pgfqpoint{0.849955in}{2.323429in}}{\pgfqpoint{0.853015in}{2.322162in}}{\pgfqpoint{0.856205in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{2.322162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856205in}{2.336892in}}%
\pgfpathcurveto{\pgfqpoint{0.859394in}{2.336892in}}{\pgfqpoint{0.862454in}{2.338159in}}{\pgfqpoint{0.864710in}{2.340415in}}%
\pgfpathcurveto{\pgfqpoint{0.866965in}{2.342670in}}{\pgfqpoint{0.868233in}{2.345730in}}{\pgfqpoint{0.868233in}{2.348920in}}%
\pgfpathcurveto{\pgfqpoint{0.868233in}{2.352110in}}{\pgfqpoint{0.866965in}{2.355169in}}{\pgfqpoint{0.864710in}{2.357425in}}%
\pgfpathcurveto{\pgfqpoint{0.862454in}{2.359681in}}{\pgfqpoint{0.859394in}{2.360948in}}{\pgfqpoint{0.856205in}{2.360948in}}%
\pgfpathcurveto{\pgfqpoint{0.853015in}{2.360948in}}{\pgfqpoint{0.849955in}{2.359681in}}{\pgfqpoint{0.847699in}{2.357425in}}%
\pgfpathcurveto{\pgfqpoint{0.845444in}{2.355169in}}{\pgfqpoint{0.844176in}{2.352110in}}{\pgfqpoint{0.844176in}{2.348920in}}%
\pgfpathcurveto{\pgfqpoint{0.844176in}{2.345730in}}{\pgfqpoint{0.845444in}{2.342670in}}{\pgfqpoint{0.847699in}{2.340415in}}%
\pgfpathcurveto{\pgfqpoint{0.849955in}{2.338159in}}{\pgfqpoint{0.853015in}{2.336892in}}{\pgfqpoint{0.856205in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{2.336892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634529}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862706in}{2.342506in}}%
\pgfpathcurveto{\pgfqpoint{0.865896in}{2.342506in}}{\pgfqpoint{0.868955in}{2.343773in}}{\pgfqpoint{0.871211in}{2.346029in}}%
\pgfpathcurveto{\pgfqpoint{0.873467in}{2.348284in}}{\pgfqpoint{0.874734in}{2.351344in}}{\pgfqpoint{0.874734in}{2.354534in}}%
\pgfpathcurveto{\pgfqpoint{0.874734in}{2.357724in}}{\pgfqpoint{0.873467in}{2.360784in}}{\pgfqpoint{0.871211in}{2.363039in}}%
\pgfpathcurveto{\pgfqpoint{0.868955in}{2.365295in}}{\pgfqpoint{0.865896in}{2.366562in}}{\pgfqpoint{0.862706in}{2.366562in}}%
\pgfpathcurveto{\pgfqpoint{0.859516in}{2.366562in}}{\pgfqpoint{0.856456in}{2.365295in}}{\pgfqpoint{0.854201in}{2.363039in}}%
\pgfpathcurveto{\pgfqpoint{0.851945in}{2.360784in}}{\pgfqpoint{0.850678in}{2.357724in}}{\pgfqpoint{0.850678in}{2.354534in}}%
\pgfpathcurveto{\pgfqpoint{0.850678in}{2.351344in}}{\pgfqpoint{0.851945in}{2.348284in}}{\pgfqpoint{0.854201in}{2.346029in}}%
\pgfpathcurveto{\pgfqpoint{0.856456in}{2.343773in}}{\pgfqpoint{0.859516in}{2.342506in}}{\pgfqpoint{0.862706in}{2.342506in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{2.342506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701171}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859455in}{2.354400in}}%
\pgfpathcurveto{\pgfqpoint{0.862645in}{2.354400in}}{\pgfqpoint{0.865705in}{2.355668in}}{\pgfqpoint{0.867960in}{2.357923in}}%
\pgfpathcurveto{\pgfqpoint{0.870216in}{2.360179in}}{\pgfqpoint{0.871483in}{2.363239in}}{\pgfqpoint{0.871483in}{2.366429in}}%
\pgfpathcurveto{\pgfqpoint{0.871483in}{2.369619in}}{\pgfqpoint{0.870216in}{2.372678in}}{\pgfqpoint{0.867960in}{2.374934in}}%
\pgfpathcurveto{\pgfqpoint{0.865705in}{2.377189in}}{\pgfqpoint{0.862645in}{2.378457in}}{\pgfqpoint{0.859455in}{2.378457in}}%
\pgfpathcurveto{\pgfqpoint{0.856265in}{2.378457in}}{\pgfqpoint{0.853206in}{2.377189in}}{\pgfqpoint{0.850950in}{2.374934in}}%
\pgfpathcurveto{\pgfqpoint{0.848694in}{2.372678in}}{\pgfqpoint{0.847427in}{2.369619in}}{\pgfqpoint{0.847427in}{2.366429in}}%
\pgfpathcurveto{\pgfqpoint{0.847427in}{2.363239in}}{\pgfqpoint{0.848694in}{2.360179in}}{\pgfqpoint{0.850950in}{2.357923in}}%
\pgfpathcurveto{\pgfqpoint{0.853206in}{2.355668in}}{\pgfqpoint{0.856265in}{2.354400in}}{\pgfqpoint{0.859455in}{2.354400in}}%
\pgfpathlineto{\pgfqpoint{0.859455in}{2.354400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865956in}{2.373325in}}%
\pgfpathcurveto{\pgfqpoint{0.869146in}{2.373325in}}{\pgfqpoint{0.872206in}{2.374592in}}{\pgfqpoint{0.874462in}{2.376848in}}%
\pgfpathcurveto{\pgfqpoint{0.876717in}{2.379103in}}{\pgfqpoint{0.877985in}{2.382163in}}{\pgfqpoint{0.877985in}{2.385353in}}%
\pgfpathcurveto{\pgfqpoint{0.877985in}{2.388543in}}{\pgfqpoint{0.876717in}{2.391603in}}{\pgfqpoint{0.874462in}{2.393858in}}%
\pgfpathcurveto{\pgfqpoint{0.872206in}{2.396114in}}{\pgfqpoint{0.869146in}{2.397381in}}{\pgfqpoint{0.865956in}{2.397381in}}%
\pgfpathcurveto{\pgfqpoint{0.862767in}{2.397381in}}{\pgfqpoint{0.859707in}{2.396114in}}{\pgfqpoint{0.857451in}{2.393858in}}%
\pgfpathcurveto{\pgfqpoint{0.855196in}{2.391603in}}{\pgfqpoint{0.853928in}{2.388543in}}{\pgfqpoint{0.853928in}{2.385353in}}%
\pgfpathcurveto{\pgfqpoint{0.853928in}{2.382163in}}{\pgfqpoint{0.855196in}{2.379103in}}{\pgfqpoint{0.857451in}{2.376848in}}%
\pgfpathcurveto{\pgfqpoint{0.859707in}{2.374592in}}{\pgfqpoint{0.862767in}{2.373325in}}{\pgfqpoint{0.865956in}{2.373325in}}%
\pgfpathlineto{\pgfqpoint{0.865956in}{2.373325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862706in}{2.386967in}}%
\pgfpathcurveto{\pgfqpoint{0.865896in}{2.386967in}}{\pgfqpoint{0.868955in}{2.388234in}}{\pgfqpoint{0.871211in}{2.390490in}}%
\pgfpathcurveto{\pgfqpoint{0.873467in}{2.392745in}}{\pgfqpoint{0.874734in}{2.395805in}}{\pgfqpoint{0.874734in}{2.398995in}}%
\pgfpathcurveto{\pgfqpoint{0.874734in}{2.402185in}}{\pgfqpoint{0.873467in}{2.405245in}}{\pgfqpoint{0.871211in}{2.407500in}}%
\pgfpathcurveto{\pgfqpoint{0.868955in}{2.409756in}}{\pgfqpoint{0.865896in}{2.411023in}}{\pgfqpoint{0.862706in}{2.411023in}}%
\pgfpathcurveto{\pgfqpoint{0.859516in}{2.411023in}}{\pgfqpoint{0.856456in}{2.409756in}}{\pgfqpoint{0.854201in}{2.407500in}}%
\pgfpathcurveto{\pgfqpoint{0.851945in}{2.405245in}}{\pgfqpoint{0.850678in}{2.402185in}}{\pgfqpoint{0.850678in}{2.398995in}}%
\pgfpathcurveto{\pgfqpoint{0.850678in}{2.395805in}}{\pgfqpoint{0.851945in}{2.392745in}}{\pgfqpoint{0.854201in}{2.390490in}}%
\pgfpathcurveto{\pgfqpoint{0.856456in}{2.388234in}}{\pgfqpoint{0.859516in}{2.386967in}}{\pgfqpoint{0.862706in}{2.386967in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{2.386967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856205in}{2.407965in}}%
\pgfpathcurveto{\pgfqpoint{0.859394in}{2.407965in}}{\pgfqpoint{0.862454in}{2.409232in}}{\pgfqpoint{0.864710in}{2.411488in}}%
\pgfpathcurveto{\pgfqpoint{0.866965in}{2.413743in}}{\pgfqpoint{0.868233in}{2.416803in}}{\pgfqpoint{0.868233in}{2.419993in}}%
\pgfpathcurveto{\pgfqpoint{0.868233in}{2.423183in}}{\pgfqpoint{0.866965in}{2.426243in}}{\pgfqpoint{0.864710in}{2.428498in}}%
\pgfpathcurveto{\pgfqpoint{0.862454in}{2.430754in}}{\pgfqpoint{0.859394in}{2.432021in}}{\pgfqpoint{0.856205in}{2.432021in}}%
\pgfpathcurveto{\pgfqpoint{0.853015in}{2.432021in}}{\pgfqpoint{0.849955in}{2.430754in}}{\pgfqpoint{0.847699in}{2.428498in}}%
\pgfpathcurveto{\pgfqpoint{0.845444in}{2.426243in}}{\pgfqpoint{0.844176in}{2.423183in}}{\pgfqpoint{0.844176in}{2.419993in}}%
\pgfpathcurveto{\pgfqpoint{0.844176in}{2.416803in}}{\pgfqpoint{0.845444in}{2.413743in}}{\pgfqpoint{0.847699in}{2.411488in}}%
\pgfpathcurveto{\pgfqpoint{0.849955in}{2.409232in}}{\pgfqpoint{0.853015in}{2.407965in}}{\pgfqpoint{0.856205in}{2.407965in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{2.407965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856205in}{2.411340in}}%
\pgfpathcurveto{\pgfqpoint{0.859394in}{2.411340in}}{\pgfqpoint{0.862454in}{2.412607in}}{\pgfqpoint{0.864710in}{2.414863in}}%
\pgfpathcurveto{\pgfqpoint{0.866965in}{2.417118in}}{\pgfqpoint{0.868233in}{2.420178in}}{\pgfqpoint{0.868233in}{2.423368in}}%
\pgfpathcurveto{\pgfqpoint{0.868233in}{2.426558in}}{\pgfqpoint{0.866965in}{2.429617in}}{\pgfqpoint{0.864710in}{2.431873in}}%
\pgfpathcurveto{\pgfqpoint{0.862454in}{2.434129in}}{\pgfqpoint{0.859394in}{2.435396in}}{\pgfqpoint{0.856205in}{2.435396in}}%
\pgfpathcurveto{\pgfqpoint{0.853015in}{2.435396in}}{\pgfqpoint{0.849955in}{2.434129in}}{\pgfqpoint{0.847699in}{2.431873in}}%
\pgfpathcurveto{\pgfqpoint{0.845444in}{2.429617in}}{\pgfqpoint{0.844176in}{2.426558in}}{\pgfqpoint{0.844176in}{2.423368in}}%
\pgfpathcurveto{\pgfqpoint{0.844176in}{2.420178in}}{\pgfqpoint{0.845444in}{2.417118in}}{\pgfqpoint{0.847699in}{2.414863in}}%
\pgfpathcurveto{\pgfqpoint{0.849955in}{2.412607in}}{\pgfqpoint{0.853015in}{2.411340in}}{\pgfqpoint{0.856205in}{2.411340in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{2.411340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882210in}{2.050402in}}%
\pgfpathcurveto{\pgfqpoint{0.885400in}{2.050402in}}{\pgfqpoint{0.888459in}{2.051669in}}{\pgfqpoint{0.890715in}{2.053925in}}%
\pgfpathcurveto{\pgfqpoint{0.892970in}{2.056181in}}{\pgfqpoint{0.894238in}{2.059240in}}{\pgfqpoint{0.894238in}{2.062430in}}%
\pgfpathcurveto{\pgfqpoint{0.894238in}{2.065620in}}{\pgfqpoint{0.892970in}{2.068680in}}{\pgfqpoint{0.890715in}{2.070935in}}%
\pgfpathcurveto{\pgfqpoint{0.888459in}{2.073191in}}{\pgfqpoint{0.885400in}{2.074458in}}{\pgfqpoint{0.882210in}{2.074458in}}%
\pgfpathcurveto{\pgfqpoint{0.879020in}{2.074458in}}{\pgfqpoint{0.875960in}{2.073191in}}{\pgfqpoint{0.873704in}{2.070935in}}%
\pgfpathcurveto{\pgfqpoint{0.871449in}{2.068680in}}{\pgfqpoint{0.870182in}{2.065620in}}{\pgfqpoint{0.870182in}{2.062430in}}%
\pgfpathcurveto{\pgfqpoint{0.870182in}{2.059240in}}{\pgfqpoint{0.871449in}{2.056181in}}{\pgfqpoint{0.873704in}{2.053925in}}%
\pgfpathcurveto{\pgfqpoint{0.875960in}{2.051669in}}{\pgfqpoint{0.879020in}{2.050402in}}{\pgfqpoint{0.882210in}{2.050402in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{2.050402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878959in}{2.253819in}}%
\pgfpathcurveto{\pgfqpoint{0.882149in}{2.253819in}}{\pgfqpoint{0.885209in}{2.255086in}}{\pgfqpoint{0.887464in}{2.257342in}}%
\pgfpathcurveto{\pgfqpoint{0.889720in}{2.259597in}}{\pgfqpoint{0.890987in}{2.262657in}}{\pgfqpoint{0.890987in}{2.265847in}}%
\pgfpathcurveto{\pgfqpoint{0.890987in}{2.269037in}}{\pgfqpoint{0.889720in}{2.272096in}}{\pgfqpoint{0.887464in}{2.274352in}}%
\pgfpathcurveto{\pgfqpoint{0.885209in}{2.276607in}}{\pgfqpoint{0.882149in}{2.277875in}}{\pgfqpoint{0.878959in}{2.277875in}}%
\pgfpathcurveto{\pgfqpoint{0.875769in}{2.277875in}}{\pgfqpoint{0.872709in}{2.276607in}}{\pgfqpoint{0.870454in}{2.274352in}}%
\pgfpathcurveto{\pgfqpoint{0.868198in}{2.272096in}}{\pgfqpoint{0.866931in}{2.269037in}}{\pgfqpoint{0.866931in}{2.265847in}}%
\pgfpathcurveto{\pgfqpoint{0.866931in}{2.262657in}}{\pgfqpoint{0.868198in}{2.259597in}}{\pgfqpoint{0.870454in}{2.257342in}}%
\pgfpathcurveto{\pgfqpoint{0.872709in}{2.255086in}}{\pgfqpoint{0.875769in}{2.253819in}}{\pgfqpoint{0.878959in}{2.253819in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{2.253819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872458in}{2.276272in}}%
\pgfpathcurveto{\pgfqpoint{0.875648in}{2.276272in}}{\pgfqpoint{0.878707in}{2.277539in}}{\pgfqpoint{0.880963in}{2.279795in}}%
\pgfpathcurveto{\pgfqpoint{0.883219in}{2.282051in}}{\pgfqpoint{0.884486in}{2.285110in}}{\pgfqpoint{0.884486in}{2.288300in}}%
\pgfpathcurveto{\pgfqpoint{0.884486in}{2.291490in}}{\pgfqpoint{0.883219in}{2.294550in}}{\pgfqpoint{0.880963in}{2.296805in}}%
\pgfpathcurveto{\pgfqpoint{0.878707in}{2.299061in}}{\pgfqpoint{0.875648in}{2.300328in}}{\pgfqpoint{0.872458in}{2.300328in}}%
\pgfpathcurveto{\pgfqpoint{0.869268in}{2.300328in}}{\pgfqpoint{0.866208in}{2.299061in}}{\pgfqpoint{0.863953in}{2.296805in}}%
\pgfpathcurveto{\pgfqpoint{0.861697in}{2.294550in}}{\pgfqpoint{0.860430in}{2.291490in}}{\pgfqpoint{0.860430in}{2.288300in}}%
\pgfpathcurveto{\pgfqpoint{0.860430in}{2.285110in}}{\pgfqpoint{0.861697in}{2.282051in}}{\pgfqpoint{0.863953in}{2.279795in}}%
\pgfpathcurveto{\pgfqpoint{0.866208in}{2.277539in}}{\pgfqpoint{0.869268in}{2.276272in}}{\pgfqpoint{0.872458in}{2.276272in}}%
\pgfpathlineto{\pgfqpoint{0.872458in}{2.276272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869207in}{2.286270in}}%
\pgfpathcurveto{\pgfqpoint{0.872397in}{2.286270in}}{\pgfqpoint{0.875457in}{2.287538in}}{\pgfqpoint{0.877712in}{2.289793in}}%
\pgfpathcurveto{\pgfqpoint{0.879968in}{2.292049in}}{\pgfqpoint{0.881235in}{2.295109in}}{\pgfqpoint{0.881235in}{2.298299in}}%
\pgfpathcurveto{\pgfqpoint{0.881235in}{2.301489in}}{\pgfqpoint{0.879968in}{2.304548in}}{\pgfqpoint{0.877712in}{2.306804in}}%
\pgfpathcurveto{\pgfqpoint{0.875457in}{2.309059in}}{\pgfqpoint{0.872397in}{2.310327in}}{\pgfqpoint{0.869207in}{2.310327in}}%
\pgfpathcurveto{\pgfqpoint{0.866017in}{2.310327in}}{\pgfqpoint{0.862958in}{2.309059in}}{\pgfqpoint{0.860702in}{2.306804in}}%
\pgfpathcurveto{\pgfqpoint{0.858446in}{2.304548in}}{\pgfqpoint{0.857179in}{2.301489in}}{\pgfqpoint{0.857179in}{2.298299in}}%
\pgfpathcurveto{\pgfqpoint{0.857179in}{2.295109in}}{\pgfqpoint{0.858446in}{2.292049in}}{\pgfqpoint{0.860702in}{2.289793in}}%
\pgfpathcurveto{\pgfqpoint{0.862958in}{2.287538in}}{\pgfqpoint{0.866017in}{2.286270in}}{\pgfqpoint{0.869207in}{2.286270in}}%
\pgfpathlineto{\pgfqpoint{0.869207in}{2.286270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878959in}{2.308966in}}%
\pgfpathcurveto{\pgfqpoint{0.882149in}{2.308966in}}{\pgfqpoint{0.885209in}{2.310234in}}{\pgfqpoint{0.887464in}{2.312489in}}%
\pgfpathcurveto{\pgfqpoint{0.889720in}{2.314745in}}{\pgfqpoint{0.890987in}{2.317805in}}{\pgfqpoint{0.890987in}{2.320994in}}%
\pgfpathcurveto{\pgfqpoint{0.890987in}{2.324184in}}{\pgfqpoint{0.889720in}{2.327244in}}{\pgfqpoint{0.887464in}{2.329500in}}%
\pgfpathcurveto{\pgfqpoint{0.885209in}{2.331755in}}{\pgfqpoint{0.882149in}{2.333023in}}{\pgfqpoint{0.878959in}{2.333023in}}%
\pgfpathcurveto{\pgfqpoint{0.875769in}{2.333023in}}{\pgfqpoint{0.872709in}{2.331755in}}{\pgfqpoint{0.870454in}{2.329500in}}%
\pgfpathcurveto{\pgfqpoint{0.868198in}{2.327244in}}{\pgfqpoint{0.866931in}{2.324184in}}{\pgfqpoint{0.866931in}{2.320994in}}%
\pgfpathcurveto{\pgfqpoint{0.866931in}{2.317805in}}{\pgfqpoint{0.868198in}{2.314745in}}{\pgfqpoint{0.870454in}{2.312489in}}%
\pgfpathcurveto{\pgfqpoint{0.872709in}{2.310234in}}{\pgfqpoint{0.875769in}{2.308966in}}{\pgfqpoint{0.878959in}{2.308966in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{2.308966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869207in}{2.311592in}}%
\pgfpathcurveto{\pgfqpoint{0.872397in}{2.311592in}}{\pgfqpoint{0.875457in}{2.312859in}}{\pgfqpoint{0.877712in}{2.315115in}}%
\pgfpathcurveto{\pgfqpoint{0.879968in}{2.317371in}}{\pgfqpoint{0.881235in}{2.320430in}}{\pgfqpoint{0.881235in}{2.323620in}}%
\pgfpathcurveto{\pgfqpoint{0.881235in}{2.326810in}}{\pgfqpoint{0.879968in}{2.329870in}}{\pgfqpoint{0.877712in}{2.332125in}}%
\pgfpathcurveto{\pgfqpoint{0.875457in}{2.334381in}}{\pgfqpoint{0.872397in}{2.335648in}}{\pgfqpoint{0.869207in}{2.335648in}}%
\pgfpathcurveto{\pgfqpoint{0.866017in}{2.335648in}}{\pgfqpoint{0.862958in}{2.334381in}}{\pgfqpoint{0.860702in}{2.332125in}}%
\pgfpathcurveto{\pgfqpoint{0.858446in}{2.329870in}}{\pgfqpoint{0.857179in}{2.326810in}}{\pgfqpoint{0.857179in}{2.323620in}}%
\pgfpathcurveto{\pgfqpoint{0.857179in}{2.320430in}}{\pgfqpoint{0.858446in}{2.317371in}}{\pgfqpoint{0.860702in}{2.315115in}}%
\pgfpathcurveto{\pgfqpoint{0.862958in}{2.312859in}}{\pgfqpoint{0.866017in}{2.311592in}}{\pgfqpoint{0.869207in}{2.311592in}}%
\pgfpathlineto{\pgfqpoint{0.869207in}{2.311592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869207in}{2.333757in}}%
\pgfpathcurveto{\pgfqpoint{0.872397in}{2.333757in}}{\pgfqpoint{0.875457in}{2.335024in}}{\pgfqpoint{0.877712in}{2.337280in}}%
\pgfpathcurveto{\pgfqpoint{0.879968in}{2.339535in}}{\pgfqpoint{0.881235in}{2.342595in}}{\pgfqpoint{0.881235in}{2.345785in}}%
\pgfpathcurveto{\pgfqpoint{0.881235in}{2.348975in}}{\pgfqpoint{0.879968in}{2.352034in}}{\pgfqpoint{0.877712in}{2.354290in}}%
\pgfpathcurveto{\pgfqpoint{0.875457in}{2.356545in}}{\pgfqpoint{0.872397in}{2.357813in}}{\pgfqpoint{0.869207in}{2.357813in}}%
\pgfpathcurveto{\pgfqpoint{0.866017in}{2.357813in}}{\pgfqpoint{0.862958in}{2.356545in}}{\pgfqpoint{0.860702in}{2.354290in}}%
\pgfpathcurveto{\pgfqpoint{0.858446in}{2.352034in}}{\pgfqpoint{0.857179in}{2.348975in}}{\pgfqpoint{0.857179in}{2.345785in}}%
\pgfpathcurveto{\pgfqpoint{0.857179in}{2.342595in}}{\pgfqpoint{0.858446in}{2.339535in}}{\pgfqpoint{0.860702in}{2.337280in}}%
\pgfpathcurveto{\pgfqpoint{0.862958in}{2.335024in}}{\pgfqpoint{0.866017in}{2.333757in}}{\pgfqpoint{0.869207in}{2.333757in}}%
\pgfpathlineto{\pgfqpoint{0.869207in}{2.333757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878959in}{2.348380in}}%
\pgfpathcurveto{\pgfqpoint{0.882149in}{2.348380in}}{\pgfqpoint{0.885209in}{2.349647in}}{\pgfqpoint{0.887464in}{2.351903in}}%
\pgfpathcurveto{\pgfqpoint{0.889720in}{2.354158in}}{\pgfqpoint{0.890987in}{2.357218in}}{\pgfqpoint{0.890987in}{2.360408in}}%
\pgfpathcurveto{\pgfqpoint{0.890987in}{2.363598in}}{\pgfqpoint{0.889720in}{2.366658in}}{\pgfqpoint{0.887464in}{2.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.885209in}{2.371169in}}{\pgfqpoint{0.882149in}{2.372436in}}{\pgfqpoint{0.878959in}{2.372436in}}%
\pgfpathcurveto{\pgfqpoint{0.875769in}{2.372436in}}{\pgfqpoint{0.872709in}{2.371169in}}{\pgfqpoint{0.870454in}{2.368913in}}%
\pgfpathcurveto{\pgfqpoint{0.868198in}{2.366658in}}{\pgfqpoint{0.866931in}{2.363598in}}{\pgfqpoint{0.866931in}{2.360408in}}%
\pgfpathcurveto{\pgfqpoint{0.866931in}{2.357218in}}{\pgfqpoint{0.868198in}{2.354158in}}{\pgfqpoint{0.870454in}{2.351903in}}%
\pgfpathcurveto{\pgfqpoint{0.872709in}{2.349647in}}{\pgfqpoint{0.875769in}{2.348380in}}{\pgfqpoint{0.878959in}{2.348380in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{2.348380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755661}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882210in}{2.355834in}}%
\pgfpathcurveto{\pgfqpoint{0.885400in}{2.355834in}}{\pgfqpoint{0.888459in}{2.357102in}}{\pgfqpoint{0.890715in}{2.359357in}}%
\pgfpathcurveto{\pgfqpoint{0.892970in}{2.361613in}}{\pgfqpoint{0.894238in}{2.364673in}}{\pgfqpoint{0.894238in}{2.367863in}}%
\pgfpathcurveto{\pgfqpoint{0.894238in}{2.371052in}}{\pgfqpoint{0.892970in}{2.374112in}}{\pgfqpoint{0.890715in}{2.376368in}}%
\pgfpathcurveto{\pgfqpoint{0.888459in}{2.378623in}}{\pgfqpoint{0.885400in}{2.379891in}}{\pgfqpoint{0.882210in}{2.379891in}}%
\pgfpathcurveto{\pgfqpoint{0.879020in}{2.379891in}}{\pgfqpoint{0.875960in}{2.378623in}}{\pgfqpoint{0.873704in}{2.376368in}}%
\pgfpathcurveto{\pgfqpoint{0.871449in}{2.374112in}}{\pgfqpoint{0.870182in}{2.371052in}}{\pgfqpoint{0.870182in}{2.367863in}}%
\pgfpathcurveto{\pgfqpoint{0.870182in}{2.364673in}}{\pgfqpoint{0.871449in}{2.361613in}}{\pgfqpoint{0.873704in}{2.359357in}}%
\pgfpathcurveto{\pgfqpoint{0.875960in}{2.357102in}}{\pgfqpoint{0.879020in}{2.355834in}}{\pgfqpoint{0.882210in}{2.355834in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{2.355834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779058}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882210in}{2.368301in}}%
\pgfpathcurveto{\pgfqpoint{0.885400in}{2.368301in}}{\pgfqpoint{0.888459in}{2.369568in}}{\pgfqpoint{0.890715in}{2.371824in}}%
\pgfpathcurveto{\pgfqpoint{0.892970in}{2.374080in}}{\pgfqpoint{0.894238in}{2.377139in}}{\pgfqpoint{0.894238in}{2.380329in}}%
\pgfpathcurveto{\pgfqpoint{0.894238in}{2.383519in}}{\pgfqpoint{0.892970in}{2.386579in}}{\pgfqpoint{0.890715in}{2.388834in}}%
\pgfpathcurveto{\pgfqpoint{0.888459in}{2.391090in}}{\pgfqpoint{0.885400in}{2.392357in}}{\pgfqpoint{0.882210in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{0.879020in}{2.392357in}}{\pgfqpoint{0.875960in}{2.391090in}}{\pgfqpoint{0.873704in}{2.388834in}}%
\pgfpathcurveto{\pgfqpoint{0.871449in}{2.386579in}}{\pgfqpoint{0.870182in}{2.383519in}}{\pgfqpoint{0.870182in}{2.380329in}}%
\pgfpathcurveto{\pgfqpoint{0.870182in}{2.377139in}}{\pgfqpoint{0.871449in}{2.374080in}}{\pgfqpoint{0.873704in}{2.371824in}}%
\pgfpathcurveto{\pgfqpoint{0.875960in}{2.369568in}}{\pgfqpoint{0.879020in}{2.368301in}}{\pgfqpoint{0.882210in}{2.368301in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{2.368301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875708in}{2.384689in}}%
\pgfpathcurveto{\pgfqpoint{0.878898in}{2.384689in}}{\pgfqpoint{0.881958in}{2.385957in}}{\pgfqpoint{0.884214in}{2.388212in}}%
\pgfpathcurveto{\pgfqpoint{0.886469in}{2.390468in}}{\pgfqpoint{0.887737in}{2.393527in}}{\pgfqpoint{0.887737in}{2.396717in}}%
\pgfpathcurveto{\pgfqpoint{0.887737in}{2.399907in}}{\pgfqpoint{0.886469in}{2.402967in}}{\pgfqpoint{0.884214in}{2.405223in}}%
\pgfpathcurveto{\pgfqpoint{0.881958in}{2.407478in}}{\pgfqpoint{0.878898in}{2.408746in}}{\pgfqpoint{0.875708in}{2.408746in}}%
\pgfpathcurveto{\pgfqpoint{0.872518in}{2.408746in}}{\pgfqpoint{0.869459in}{2.407478in}}{\pgfqpoint{0.867203in}{2.405223in}}%
\pgfpathcurveto{\pgfqpoint{0.864948in}{2.402967in}}{\pgfqpoint{0.863680in}{2.399907in}}{\pgfqpoint{0.863680in}{2.396717in}}%
\pgfpathcurveto{\pgfqpoint{0.863680in}{2.393527in}}{\pgfqpoint{0.864948in}{2.390468in}}{\pgfqpoint{0.867203in}{2.388212in}}%
\pgfpathcurveto{\pgfqpoint{0.869459in}{2.385957in}}{\pgfqpoint{0.872518in}{2.384689in}}{\pgfqpoint{0.875708in}{2.384689in}}%
\pgfpathlineto{\pgfqpoint{0.875708in}{2.384689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875708in}{2.395813in}}%
\pgfpathcurveto{\pgfqpoint{0.878898in}{2.395813in}}{\pgfqpoint{0.881958in}{2.397080in}}{\pgfqpoint{0.884214in}{2.399336in}}%
\pgfpathcurveto{\pgfqpoint{0.886469in}{2.401591in}}{\pgfqpoint{0.887737in}{2.404651in}}{\pgfqpoint{0.887737in}{2.407841in}}%
\pgfpathcurveto{\pgfqpoint{0.887737in}{2.411031in}}{\pgfqpoint{0.886469in}{2.414090in}}{\pgfqpoint{0.884214in}{2.416346in}}%
\pgfpathcurveto{\pgfqpoint{0.881958in}{2.418601in}}{\pgfqpoint{0.878898in}{2.419869in}}{\pgfqpoint{0.875708in}{2.419869in}}%
\pgfpathcurveto{\pgfqpoint{0.872518in}{2.419869in}}{\pgfqpoint{0.869459in}{2.418601in}}{\pgfqpoint{0.867203in}{2.416346in}}%
\pgfpathcurveto{\pgfqpoint{0.864948in}{2.414090in}}{\pgfqpoint{0.863680in}{2.411031in}}{\pgfqpoint{0.863680in}{2.407841in}}%
\pgfpathcurveto{\pgfqpoint{0.863680in}{2.404651in}}{\pgfqpoint{0.864948in}{2.401591in}}{\pgfqpoint{0.867203in}{2.399336in}}%
\pgfpathcurveto{\pgfqpoint{0.869459in}{2.397080in}}{\pgfqpoint{0.872518in}{2.395813in}}{\pgfqpoint{0.875708in}{2.395813in}}%
\pgfpathlineto{\pgfqpoint{0.875708in}{2.395813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882210in}{2.409979in}}%
\pgfpathcurveto{\pgfqpoint{0.885400in}{2.409979in}}{\pgfqpoint{0.888459in}{2.411246in}}{\pgfqpoint{0.890715in}{2.413502in}}%
\pgfpathcurveto{\pgfqpoint{0.892970in}{2.415758in}}{\pgfqpoint{0.894238in}{2.418817in}}{\pgfqpoint{0.894238in}{2.422007in}}%
\pgfpathcurveto{\pgfqpoint{0.894238in}{2.425197in}}{\pgfqpoint{0.892970in}{2.428257in}}{\pgfqpoint{0.890715in}{2.430512in}}%
\pgfpathcurveto{\pgfqpoint{0.888459in}{2.432768in}}{\pgfqpoint{0.885400in}{2.434035in}}{\pgfqpoint{0.882210in}{2.434035in}}%
\pgfpathcurveto{\pgfqpoint{0.879020in}{2.434035in}}{\pgfqpoint{0.875960in}{2.432768in}}{\pgfqpoint{0.873704in}{2.430512in}}%
\pgfpathcurveto{\pgfqpoint{0.871449in}{2.428257in}}{\pgfqpoint{0.870182in}{2.425197in}}{\pgfqpoint{0.870182in}{2.422007in}}%
\pgfpathcurveto{\pgfqpoint{0.870182in}{2.418817in}}{\pgfqpoint{0.871449in}{2.415758in}}{\pgfqpoint{0.873704in}{2.413502in}}%
\pgfpathcurveto{\pgfqpoint{0.875960in}{2.411246in}}{\pgfqpoint{0.879020in}{2.409979in}}{\pgfqpoint{0.882210in}{2.409979in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{2.409979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891962in}{2.063087in}}%
\pgfpathcurveto{\pgfqpoint{0.895151in}{2.063087in}}{\pgfqpoint{0.898211in}{2.064354in}}{\pgfqpoint{0.900467in}{2.066610in}}%
\pgfpathcurveto{\pgfqpoint{0.902722in}{2.068866in}}{\pgfqpoint{0.903990in}{2.071925in}}{\pgfqpoint{0.903990in}{2.075115in}}%
\pgfpathcurveto{\pgfqpoint{0.903990in}{2.078305in}}{\pgfqpoint{0.902722in}{2.081365in}}{\pgfqpoint{0.900467in}{2.083620in}}%
\pgfpathcurveto{\pgfqpoint{0.898211in}{2.085876in}}{\pgfqpoint{0.895151in}{2.087143in}}{\pgfqpoint{0.891962in}{2.087143in}}%
\pgfpathcurveto{\pgfqpoint{0.888772in}{2.087143in}}{\pgfqpoint{0.885712in}{2.085876in}}{\pgfqpoint{0.883456in}{2.083620in}}%
\pgfpathcurveto{\pgfqpoint{0.881201in}{2.081365in}}{\pgfqpoint{0.879933in}{2.078305in}}{\pgfqpoint{0.879933in}{2.075115in}}%
\pgfpathcurveto{\pgfqpoint{0.879933in}{2.071925in}}{\pgfqpoint{0.881201in}{2.068866in}}{\pgfqpoint{0.883456in}{2.066610in}}%
\pgfpathcurveto{\pgfqpoint{0.885712in}{2.064354in}}{\pgfqpoint{0.888772in}{2.063087in}}{\pgfqpoint{0.891962in}{2.063087in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{2.063087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888711in}{2.091225in}}%
\pgfpathcurveto{\pgfqpoint{0.891901in}{2.091225in}}{\pgfqpoint{0.894960in}{2.092492in}}{\pgfqpoint{0.897216in}{2.094748in}}%
\pgfpathcurveto{\pgfqpoint{0.899472in}{2.097003in}}{\pgfqpoint{0.900739in}{2.100063in}}{\pgfqpoint{0.900739in}{2.103253in}}%
\pgfpathcurveto{\pgfqpoint{0.900739in}{2.106443in}}{\pgfqpoint{0.899472in}{2.109502in}}{\pgfqpoint{0.897216in}{2.111758in}}%
\pgfpathcurveto{\pgfqpoint{0.894960in}{2.114014in}}{\pgfqpoint{0.891901in}{2.115281in}}{\pgfqpoint{0.888711in}{2.115281in}}%
\pgfpathcurveto{\pgfqpoint{0.885521in}{2.115281in}}{\pgfqpoint{0.882461in}{2.114014in}}{\pgfqpoint{0.880206in}{2.111758in}}%
\pgfpathcurveto{\pgfqpoint{0.877950in}{2.109502in}}{\pgfqpoint{0.876683in}{2.106443in}}{\pgfqpoint{0.876683in}{2.103253in}}%
\pgfpathcurveto{\pgfqpoint{0.876683in}{2.100063in}}{\pgfqpoint{0.877950in}{2.097003in}}{\pgfqpoint{0.880206in}{2.094748in}}%
\pgfpathcurveto{\pgfqpoint{0.882461in}{2.092492in}}{\pgfqpoint{0.885521in}{2.091225in}}{\pgfqpoint{0.888711in}{2.091225in}}%
\pgfpathlineto{\pgfqpoint{0.888711in}{2.091225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895212in}{2.169399in}}%
\pgfpathcurveto{\pgfqpoint{0.898402in}{2.169399in}}{\pgfqpoint{0.901462in}{2.170667in}}{\pgfqpoint{0.903717in}{2.172922in}}%
\pgfpathcurveto{\pgfqpoint{0.905973in}{2.175178in}}{\pgfqpoint{0.907240in}{2.178238in}}{\pgfqpoint{0.907240in}{2.181427in}}%
\pgfpathcurveto{\pgfqpoint{0.907240in}{2.184617in}}{\pgfqpoint{0.905973in}{2.187677in}}{\pgfqpoint{0.903717in}{2.189933in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{2.192188in}}{\pgfqpoint{0.898402in}{2.193456in}}{\pgfqpoint{0.895212in}{2.193456in}}%
\pgfpathcurveto{\pgfqpoint{0.892022in}{2.193456in}}{\pgfqpoint{0.888963in}{2.192188in}}{\pgfqpoint{0.886707in}{2.189933in}}%
\pgfpathcurveto{\pgfqpoint{0.884451in}{2.187677in}}{\pgfqpoint{0.883184in}{2.184617in}}{\pgfqpoint{0.883184in}{2.181427in}}%
\pgfpathcurveto{\pgfqpoint{0.883184in}{2.178238in}}{\pgfqpoint{0.884451in}{2.175178in}}{\pgfqpoint{0.886707in}{2.172922in}}%
\pgfpathcurveto{\pgfqpoint{0.888963in}{2.170667in}}{\pgfqpoint{0.892022in}{2.169399in}}{\pgfqpoint{0.895212in}{2.169399in}}%
\pgfpathlineto{\pgfqpoint{0.895212in}{2.169399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895212in}{2.185943in}}%
\pgfpathcurveto{\pgfqpoint{0.898402in}{2.185943in}}{\pgfqpoint{0.901462in}{2.187210in}}{\pgfqpoint{0.903717in}{2.189466in}}%
\pgfpathcurveto{\pgfqpoint{0.905973in}{2.191721in}}{\pgfqpoint{0.907240in}{2.194781in}}{\pgfqpoint{0.907240in}{2.197971in}}%
\pgfpathcurveto{\pgfqpoint{0.907240in}{2.201161in}}{\pgfqpoint{0.905973in}{2.204220in}}{\pgfqpoint{0.903717in}{2.206476in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{2.208732in}}{\pgfqpoint{0.898402in}{2.209999in}}{\pgfqpoint{0.895212in}{2.209999in}}%
\pgfpathcurveto{\pgfqpoint{0.892022in}{2.209999in}}{\pgfqpoint{0.888963in}{2.208732in}}{\pgfqpoint{0.886707in}{2.206476in}}%
\pgfpathcurveto{\pgfqpoint{0.884451in}{2.204220in}}{\pgfqpoint{0.883184in}{2.201161in}}{\pgfqpoint{0.883184in}{2.197971in}}%
\pgfpathcurveto{\pgfqpoint{0.883184in}{2.194781in}}{\pgfqpoint{0.884451in}{2.191721in}}{\pgfqpoint{0.886707in}{2.189466in}}%
\pgfpathcurveto{\pgfqpoint{0.888963in}{2.187210in}}{\pgfqpoint{0.892022in}{2.185943in}}{\pgfqpoint{0.895212in}{2.185943in}}%
\pgfpathlineto{\pgfqpoint{0.895212in}{2.185943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895212in}{2.264873in}}%
\pgfpathcurveto{\pgfqpoint{0.898402in}{2.264873in}}{\pgfqpoint{0.901462in}{2.266140in}}{\pgfqpoint{0.903717in}{2.268396in}}%
\pgfpathcurveto{\pgfqpoint{0.905973in}{2.270651in}}{\pgfqpoint{0.907240in}{2.273711in}}{\pgfqpoint{0.907240in}{2.276901in}}%
\pgfpathcurveto{\pgfqpoint{0.907240in}{2.280091in}}{\pgfqpoint{0.905973in}{2.283151in}}{\pgfqpoint{0.903717in}{2.285406in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{2.287662in}}{\pgfqpoint{0.898402in}{2.288929in}}{\pgfqpoint{0.895212in}{2.288929in}}%
\pgfpathcurveto{\pgfqpoint{0.892022in}{2.288929in}}{\pgfqpoint{0.888963in}{2.287662in}}{\pgfqpoint{0.886707in}{2.285406in}}%
\pgfpathcurveto{\pgfqpoint{0.884451in}{2.283151in}}{\pgfqpoint{0.883184in}{2.280091in}}{\pgfqpoint{0.883184in}{2.276901in}}%
\pgfpathcurveto{\pgfqpoint{0.883184in}{2.273711in}}{\pgfqpoint{0.884451in}{2.270651in}}{\pgfqpoint{0.886707in}{2.268396in}}%
\pgfpathcurveto{\pgfqpoint{0.888963in}{2.266140in}}{\pgfqpoint{0.892022in}{2.264873in}}{\pgfqpoint{0.895212in}{2.264873in}}%
\pgfpathlineto{\pgfqpoint{0.895212in}{2.264873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885460in}{2.281051in}}%
\pgfpathcurveto{\pgfqpoint{0.888650in}{2.281051in}}{\pgfqpoint{0.891710in}{2.282318in}}{\pgfqpoint{0.893965in}{2.284574in}}%
\pgfpathcurveto{\pgfqpoint{0.896221in}{2.286830in}}{\pgfqpoint{0.897488in}{2.289889in}}{\pgfqpoint{0.897488in}{2.293079in}}%
\pgfpathcurveto{\pgfqpoint{0.897488in}{2.296269in}}{\pgfqpoint{0.896221in}{2.299329in}}{\pgfqpoint{0.893965in}{2.301584in}}%
\pgfpathcurveto{\pgfqpoint{0.891710in}{2.303840in}}{\pgfqpoint{0.888650in}{2.305107in}}{\pgfqpoint{0.885460in}{2.305107in}}%
\pgfpathcurveto{\pgfqpoint{0.882270in}{2.305107in}}{\pgfqpoint{0.879211in}{2.303840in}}{\pgfqpoint{0.876955in}{2.301584in}}%
\pgfpathcurveto{\pgfqpoint{0.874700in}{2.299329in}}{\pgfqpoint{0.873432in}{2.296269in}}{\pgfqpoint{0.873432in}{2.293079in}}%
\pgfpathcurveto{\pgfqpoint{0.873432in}{2.289889in}}{\pgfqpoint{0.874700in}{2.286830in}}{\pgfqpoint{0.876955in}{2.284574in}}%
\pgfpathcurveto{\pgfqpoint{0.879211in}{2.282318in}}{\pgfqpoint{0.882270in}{2.281051in}}{\pgfqpoint{0.885460in}{2.281051in}}%
\pgfpathlineto{\pgfqpoint{0.885460in}{2.281051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891962in}{2.305911in}}%
\pgfpathcurveto{\pgfqpoint{0.895151in}{2.305911in}}{\pgfqpoint{0.898211in}{2.307178in}}{\pgfqpoint{0.900467in}{2.309434in}}%
\pgfpathcurveto{\pgfqpoint{0.902722in}{2.311689in}}{\pgfqpoint{0.903990in}{2.314749in}}{\pgfqpoint{0.903990in}{2.317939in}}%
\pgfpathcurveto{\pgfqpoint{0.903990in}{2.321129in}}{\pgfqpoint{0.902722in}{2.324189in}}{\pgfqpoint{0.900467in}{2.326444in}}%
\pgfpathcurveto{\pgfqpoint{0.898211in}{2.328700in}}{\pgfqpoint{0.895151in}{2.329967in}}{\pgfqpoint{0.891962in}{2.329967in}}%
\pgfpathcurveto{\pgfqpoint{0.888772in}{2.329967in}}{\pgfqpoint{0.885712in}{2.328700in}}{\pgfqpoint{0.883456in}{2.326444in}}%
\pgfpathcurveto{\pgfqpoint{0.881201in}{2.324189in}}{\pgfqpoint{0.879933in}{2.321129in}}{\pgfqpoint{0.879933in}{2.317939in}}%
\pgfpathcurveto{\pgfqpoint{0.879933in}{2.314749in}}{\pgfqpoint{0.881201in}{2.311689in}}{\pgfqpoint{0.883456in}{2.309434in}}%
\pgfpathcurveto{\pgfqpoint{0.885712in}{2.307178in}}{\pgfqpoint{0.888772in}{2.305911in}}{\pgfqpoint{0.891962in}{2.305911in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{2.305911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888711in}{2.322820in}}%
\pgfpathcurveto{\pgfqpoint{0.891901in}{2.322820in}}{\pgfqpoint{0.894960in}{2.324087in}}{\pgfqpoint{0.897216in}{2.326343in}}%
\pgfpathcurveto{\pgfqpoint{0.899472in}{2.328598in}}{\pgfqpoint{0.900739in}{2.331658in}}{\pgfqpoint{0.900739in}{2.334848in}}%
\pgfpathcurveto{\pgfqpoint{0.900739in}{2.338038in}}{\pgfqpoint{0.899472in}{2.341097in}}{\pgfqpoint{0.897216in}{2.343353in}}%
\pgfpathcurveto{\pgfqpoint{0.894960in}{2.345609in}}{\pgfqpoint{0.891901in}{2.346876in}}{\pgfqpoint{0.888711in}{2.346876in}}%
\pgfpathcurveto{\pgfqpoint{0.885521in}{2.346876in}}{\pgfqpoint{0.882461in}{2.345609in}}{\pgfqpoint{0.880206in}{2.343353in}}%
\pgfpathcurveto{\pgfqpoint{0.877950in}{2.341097in}}{\pgfqpoint{0.876683in}{2.338038in}}{\pgfqpoint{0.876683in}{2.334848in}}%
\pgfpathcurveto{\pgfqpoint{0.876683in}{2.331658in}}{\pgfqpoint{0.877950in}{2.328598in}}{\pgfqpoint{0.880206in}{2.326343in}}%
\pgfpathcurveto{\pgfqpoint{0.882461in}{2.324087in}}{\pgfqpoint{0.885521in}{2.322820in}}{\pgfqpoint{0.888711in}{2.322820in}}%
\pgfpathlineto{\pgfqpoint{0.888711in}{2.322820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888711in}{2.335851in}}%
\pgfpathcurveto{\pgfqpoint{0.891901in}{2.335851in}}{\pgfqpoint{0.894960in}{2.337118in}}{\pgfqpoint{0.897216in}{2.339374in}}%
\pgfpathcurveto{\pgfqpoint{0.899472in}{2.341629in}}{\pgfqpoint{0.900739in}{2.344689in}}{\pgfqpoint{0.900739in}{2.347879in}}%
\pgfpathcurveto{\pgfqpoint{0.900739in}{2.351069in}}{\pgfqpoint{0.899472in}{2.354128in}}{\pgfqpoint{0.897216in}{2.356384in}}%
\pgfpathcurveto{\pgfqpoint{0.894960in}{2.358640in}}{\pgfqpoint{0.891901in}{2.359907in}}{\pgfqpoint{0.888711in}{2.359907in}}%
\pgfpathcurveto{\pgfqpoint{0.885521in}{2.359907in}}{\pgfqpoint{0.882461in}{2.358640in}}{\pgfqpoint{0.880206in}{2.356384in}}%
\pgfpathcurveto{\pgfqpoint{0.877950in}{2.354128in}}{\pgfqpoint{0.876683in}{2.351069in}}{\pgfqpoint{0.876683in}{2.347879in}}%
\pgfpathcurveto{\pgfqpoint{0.876683in}{2.344689in}}{\pgfqpoint{0.877950in}{2.341629in}}{\pgfqpoint{0.880206in}{2.339374in}}%
\pgfpathcurveto{\pgfqpoint{0.882461in}{2.337118in}}{\pgfqpoint{0.885521in}{2.335851in}}{\pgfqpoint{0.888711in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{0.888711in}{2.335851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898463in}{2.346968in}}%
\pgfpathcurveto{\pgfqpoint{0.901653in}{2.346968in}}{\pgfqpoint{0.904712in}{2.348236in}}{\pgfqpoint{0.906968in}{2.350491in}}%
\pgfpathcurveto{\pgfqpoint{0.909224in}{2.352747in}}{\pgfqpoint{0.910491in}{2.355807in}}{\pgfqpoint{0.910491in}{2.358997in}}%
\pgfpathcurveto{\pgfqpoint{0.910491in}{2.362186in}}{\pgfqpoint{0.909224in}{2.365246in}}{\pgfqpoint{0.906968in}{2.367502in}}%
\pgfpathcurveto{\pgfqpoint{0.904712in}{2.369757in}}{\pgfqpoint{0.901653in}{2.371025in}}{\pgfqpoint{0.898463in}{2.371025in}}%
\pgfpathcurveto{\pgfqpoint{0.895273in}{2.371025in}}{\pgfqpoint{0.892213in}{2.369757in}}{\pgfqpoint{0.889958in}{2.367502in}}%
\pgfpathcurveto{\pgfqpoint{0.887702in}{2.365246in}}{\pgfqpoint{0.886435in}{2.362186in}}{\pgfqpoint{0.886435in}{2.358997in}}%
\pgfpathcurveto{\pgfqpoint{0.886435in}{2.355807in}}{\pgfqpoint{0.887702in}{2.352747in}}{\pgfqpoint{0.889958in}{2.350491in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{2.348236in}}{\pgfqpoint{0.895273in}{2.346968in}}{\pgfqpoint{0.898463in}{2.346968in}}%
\pgfpathlineto{\pgfqpoint{0.898463in}{2.346968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888711in}{2.359587in}}%
\pgfpathcurveto{\pgfqpoint{0.891901in}{2.359587in}}{\pgfqpoint{0.894960in}{2.360854in}}{\pgfqpoint{0.897216in}{2.363110in}}%
\pgfpathcurveto{\pgfqpoint{0.899472in}{2.365366in}}{\pgfqpoint{0.900739in}{2.368425in}}{\pgfqpoint{0.900739in}{2.371615in}}%
\pgfpathcurveto{\pgfqpoint{0.900739in}{2.374805in}}{\pgfqpoint{0.899472in}{2.377865in}}{\pgfqpoint{0.897216in}{2.380120in}}%
\pgfpathcurveto{\pgfqpoint{0.894960in}{2.382376in}}{\pgfqpoint{0.891901in}{2.383643in}}{\pgfqpoint{0.888711in}{2.383643in}}%
\pgfpathcurveto{\pgfqpoint{0.885521in}{2.383643in}}{\pgfqpoint{0.882461in}{2.382376in}}{\pgfqpoint{0.880206in}{2.380120in}}%
\pgfpathcurveto{\pgfqpoint{0.877950in}{2.377865in}}{\pgfqpoint{0.876683in}{2.374805in}}{\pgfqpoint{0.876683in}{2.371615in}}%
\pgfpathcurveto{\pgfqpoint{0.876683in}{2.368425in}}{\pgfqpoint{0.877950in}{2.365366in}}{\pgfqpoint{0.880206in}{2.363110in}}%
\pgfpathcurveto{\pgfqpoint{0.882461in}{2.360854in}}{\pgfqpoint{0.885521in}{2.359587in}}{\pgfqpoint{0.888711in}{2.359587in}}%
\pgfpathlineto{\pgfqpoint{0.888711in}{2.359587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898463in}{2.380024in}}%
\pgfpathcurveto{\pgfqpoint{0.901653in}{2.380024in}}{\pgfqpoint{0.904712in}{2.381292in}}{\pgfqpoint{0.906968in}{2.383547in}}%
\pgfpathcurveto{\pgfqpoint{0.909224in}{2.385803in}}{\pgfqpoint{0.910491in}{2.388863in}}{\pgfqpoint{0.910491in}{2.392053in}}%
\pgfpathcurveto{\pgfqpoint{0.910491in}{2.395242in}}{\pgfqpoint{0.909224in}{2.398302in}}{\pgfqpoint{0.906968in}{2.400558in}}%
\pgfpathcurveto{\pgfqpoint{0.904712in}{2.402813in}}{\pgfqpoint{0.901653in}{2.404081in}}{\pgfqpoint{0.898463in}{2.404081in}}%
\pgfpathcurveto{\pgfqpoint{0.895273in}{2.404081in}}{\pgfqpoint{0.892213in}{2.402813in}}{\pgfqpoint{0.889958in}{2.400558in}}%
\pgfpathcurveto{\pgfqpoint{0.887702in}{2.398302in}}{\pgfqpoint{0.886435in}{2.395242in}}{\pgfqpoint{0.886435in}{2.392053in}}%
\pgfpathcurveto{\pgfqpoint{0.886435in}{2.388863in}}{\pgfqpoint{0.887702in}{2.385803in}}{\pgfqpoint{0.889958in}{2.383547in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{2.381292in}}{\pgfqpoint{0.895273in}{2.380024in}}{\pgfqpoint{0.898463in}{2.380024in}}%
\pgfpathlineto{\pgfqpoint{0.898463in}{2.380024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898463in}{2.381415in}}%
\pgfpathcurveto{\pgfqpoint{0.901653in}{2.381415in}}{\pgfqpoint{0.904712in}{2.382682in}}{\pgfqpoint{0.906968in}{2.384938in}}%
\pgfpathcurveto{\pgfqpoint{0.909224in}{2.387193in}}{\pgfqpoint{0.910491in}{2.390253in}}{\pgfqpoint{0.910491in}{2.393443in}}%
\pgfpathcurveto{\pgfqpoint{0.910491in}{2.396633in}}{\pgfqpoint{0.909224in}{2.399693in}}{\pgfqpoint{0.906968in}{2.401948in}}%
\pgfpathcurveto{\pgfqpoint{0.904712in}{2.404204in}}{\pgfqpoint{0.901653in}{2.405471in}}{\pgfqpoint{0.898463in}{2.405471in}}%
\pgfpathcurveto{\pgfqpoint{0.895273in}{2.405471in}}{\pgfqpoint{0.892213in}{2.404204in}}{\pgfqpoint{0.889958in}{2.401948in}}%
\pgfpathcurveto{\pgfqpoint{0.887702in}{2.399693in}}{\pgfqpoint{0.886435in}{2.396633in}}{\pgfqpoint{0.886435in}{2.393443in}}%
\pgfpathcurveto{\pgfqpoint{0.886435in}{2.390253in}}{\pgfqpoint{0.887702in}{2.387193in}}{\pgfqpoint{0.889958in}{2.384938in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{2.382682in}}{\pgfqpoint{0.895273in}{2.381415in}}{\pgfqpoint{0.898463in}{2.381415in}}%
\pgfpathlineto{\pgfqpoint{0.898463in}{2.381415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898463in}{2.406123in}}%
\pgfpathcurveto{\pgfqpoint{0.901653in}{2.406123in}}{\pgfqpoint{0.904712in}{2.407390in}}{\pgfqpoint{0.906968in}{2.409646in}}%
\pgfpathcurveto{\pgfqpoint{0.909224in}{2.411902in}}{\pgfqpoint{0.910491in}{2.414961in}}{\pgfqpoint{0.910491in}{2.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.910491in}{2.421341in}}{\pgfqpoint{0.909224in}{2.424401in}}{\pgfqpoint{0.906968in}{2.426656in}}%
\pgfpathcurveto{\pgfqpoint{0.904712in}{2.428912in}}{\pgfqpoint{0.901653in}{2.430179in}}{\pgfqpoint{0.898463in}{2.430179in}}%
\pgfpathcurveto{\pgfqpoint{0.895273in}{2.430179in}}{\pgfqpoint{0.892213in}{2.428912in}}{\pgfqpoint{0.889958in}{2.426656in}}%
\pgfpathcurveto{\pgfqpoint{0.887702in}{2.424401in}}{\pgfqpoint{0.886435in}{2.421341in}}{\pgfqpoint{0.886435in}{2.418151in}}%
\pgfpathcurveto{\pgfqpoint{0.886435in}{2.414961in}}{\pgfqpoint{0.887702in}{2.411902in}}{\pgfqpoint{0.889958in}{2.409646in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{2.407390in}}{\pgfqpoint{0.895273in}{2.406123in}}{\pgfqpoint{0.898463in}{2.406123in}}%
\pgfpathlineto{\pgfqpoint{0.898463in}{2.406123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888711in}{2.419153in}}%
\pgfpathcurveto{\pgfqpoint{0.891901in}{2.419153in}}{\pgfqpoint{0.894960in}{2.420421in}}{\pgfqpoint{0.897216in}{2.422676in}}%
\pgfpathcurveto{\pgfqpoint{0.899472in}{2.424932in}}{\pgfqpoint{0.900739in}{2.427992in}}{\pgfqpoint{0.900739in}{2.431181in}}%
\pgfpathcurveto{\pgfqpoint{0.900739in}{2.434371in}}{\pgfqpoint{0.899472in}{2.437431in}}{\pgfqpoint{0.897216in}{2.439687in}}%
\pgfpathcurveto{\pgfqpoint{0.894960in}{2.441942in}}{\pgfqpoint{0.891901in}{2.443210in}}{\pgfqpoint{0.888711in}{2.443210in}}%
\pgfpathcurveto{\pgfqpoint{0.885521in}{2.443210in}}{\pgfqpoint{0.882461in}{2.441942in}}{\pgfqpoint{0.880206in}{2.439687in}}%
\pgfpathcurveto{\pgfqpoint{0.877950in}{2.437431in}}{\pgfqpoint{0.876683in}{2.434371in}}{\pgfqpoint{0.876683in}{2.431181in}}%
\pgfpathcurveto{\pgfqpoint{0.876683in}{2.427992in}}{\pgfqpoint{0.877950in}{2.424932in}}{\pgfqpoint{0.880206in}{2.422676in}}%
\pgfpathcurveto{\pgfqpoint{0.882461in}{2.420421in}}{\pgfqpoint{0.885521in}{2.419153in}}{\pgfqpoint{0.888711in}{2.419153in}}%
\pgfpathlineto{\pgfqpoint{0.888711in}{2.419153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908215in}{2.086435in}}%
\pgfpathcurveto{\pgfqpoint{0.911405in}{2.086435in}}{\pgfqpoint{0.914464in}{2.087703in}}{\pgfqpoint{0.916720in}{2.089958in}}%
\pgfpathcurveto{\pgfqpoint{0.918975in}{2.092214in}}{\pgfqpoint{0.920243in}{2.095274in}}{\pgfqpoint{0.920243in}{2.098464in}}%
\pgfpathcurveto{\pgfqpoint{0.920243in}{2.101653in}}{\pgfqpoint{0.918975in}{2.104713in}}{\pgfqpoint{0.916720in}{2.106969in}}%
\pgfpathcurveto{\pgfqpoint{0.914464in}{2.109224in}}{\pgfqpoint{0.911405in}{2.110492in}}{\pgfqpoint{0.908215in}{2.110492in}}%
\pgfpathcurveto{\pgfqpoint{0.905025in}{2.110492in}}{\pgfqpoint{0.901965in}{2.109224in}}{\pgfqpoint{0.899710in}{2.106969in}}%
\pgfpathcurveto{\pgfqpoint{0.897454in}{2.104713in}}{\pgfqpoint{0.896187in}{2.101653in}}{\pgfqpoint{0.896187in}{2.098464in}}%
\pgfpathcurveto{\pgfqpoint{0.896187in}{2.095274in}}{\pgfqpoint{0.897454in}{2.092214in}}{\pgfqpoint{0.899710in}{2.089958in}}%
\pgfpathcurveto{\pgfqpoint{0.901965in}{2.087703in}}{\pgfqpoint{0.905025in}{2.086435in}}{\pgfqpoint{0.908215in}{2.086435in}}%
\pgfpathlineto{\pgfqpoint{0.908215in}{2.086435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901713in}{2.153131in}}%
\pgfpathcurveto{\pgfqpoint{0.904903in}{2.153131in}}{\pgfqpoint{0.907963in}{2.154398in}}{\pgfqpoint{0.910219in}{2.156654in}}%
\pgfpathcurveto{\pgfqpoint{0.912474in}{2.158909in}}{\pgfqpoint{0.913742in}{2.161969in}}{\pgfqpoint{0.913742in}{2.165159in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{2.168349in}}{\pgfqpoint{0.912474in}{2.171408in}}{\pgfqpoint{0.910219in}{2.173664in}}%
\pgfpathcurveto{\pgfqpoint{0.907963in}{2.175920in}}{\pgfqpoint{0.904903in}{2.177187in}}{\pgfqpoint{0.901713in}{2.177187in}}%
\pgfpathcurveto{\pgfqpoint{0.898524in}{2.177187in}}{\pgfqpoint{0.895464in}{2.175920in}}{\pgfqpoint{0.893208in}{2.173664in}}%
\pgfpathcurveto{\pgfqpoint{0.890953in}{2.171408in}}{\pgfqpoint{0.889685in}{2.168349in}}{\pgfqpoint{0.889685in}{2.165159in}}%
\pgfpathcurveto{\pgfqpoint{0.889685in}{2.161969in}}{\pgfqpoint{0.890953in}{2.158909in}}{\pgfqpoint{0.893208in}{2.156654in}}%
\pgfpathcurveto{\pgfqpoint{0.895464in}{2.154398in}}{\pgfqpoint{0.898524in}{2.153131in}}{\pgfqpoint{0.901713in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{0.901713in}{2.153131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908215in}{2.284989in}}%
\pgfpathcurveto{\pgfqpoint{0.911405in}{2.284989in}}{\pgfqpoint{0.914464in}{2.286257in}}{\pgfqpoint{0.916720in}{2.288512in}}%
\pgfpathcurveto{\pgfqpoint{0.918975in}{2.290768in}}{\pgfqpoint{0.920243in}{2.293828in}}{\pgfqpoint{0.920243in}{2.297018in}}%
\pgfpathcurveto{\pgfqpoint{0.920243in}{2.300207in}}{\pgfqpoint{0.918975in}{2.303267in}}{\pgfqpoint{0.916720in}{2.305523in}}%
\pgfpathcurveto{\pgfqpoint{0.914464in}{2.307778in}}{\pgfqpoint{0.911405in}{2.309046in}}{\pgfqpoint{0.908215in}{2.309046in}}%
\pgfpathcurveto{\pgfqpoint{0.905025in}{2.309046in}}{\pgfqpoint{0.901965in}{2.307778in}}{\pgfqpoint{0.899710in}{2.305523in}}%
\pgfpathcurveto{\pgfqpoint{0.897454in}{2.303267in}}{\pgfqpoint{0.896187in}{2.300207in}}{\pgfqpoint{0.896187in}{2.297018in}}%
\pgfpathcurveto{\pgfqpoint{0.896187in}{2.293828in}}{\pgfqpoint{0.897454in}{2.290768in}}{\pgfqpoint{0.899710in}{2.288512in}}%
\pgfpathcurveto{\pgfqpoint{0.901965in}{2.286257in}}{\pgfqpoint{0.905025in}{2.284989in}}{\pgfqpoint{0.908215in}{2.284989in}}%
\pgfpathlineto{\pgfqpoint{0.908215in}{2.284989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908215in}{2.311900in}}%
\pgfpathcurveto{\pgfqpoint{0.911405in}{2.311900in}}{\pgfqpoint{0.914464in}{2.313168in}}{\pgfqpoint{0.916720in}{2.315423in}}%
\pgfpathcurveto{\pgfqpoint{0.918975in}{2.317679in}}{\pgfqpoint{0.920243in}{2.320739in}}{\pgfqpoint{0.920243in}{2.323929in}}%
\pgfpathcurveto{\pgfqpoint{0.920243in}{2.327118in}}{\pgfqpoint{0.918975in}{2.330178in}}{\pgfqpoint{0.916720in}{2.332434in}}%
\pgfpathcurveto{\pgfqpoint{0.914464in}{2.334689in}}{\pgfqpoint{0.911405in}{2.335957in}}{\pgfqpoint{0.908215in}{2.335957in}}%
\pgfpathcurveto{\pgfqpoint{0.905025in}{2.335957in}}{\pgfqpoint{0.901965in}{2.334689in}}{\pgfqpoint{0.899710in}{2.332434in}}%
\pgfpathcurveto{\pgfqpoint{0.897454in}{2.330178in}}{\pgfqpoint{0.896187in}{2.327118in}}{\pgfqpoint{0.896187in}{2.323929in}}%
\pgfpathcurveto{\pgfqpoint{0.896187in}{2.320739in}}{\pgfqpoint{0.897454in}{2.317679in}}{\pgfqpoint{0.899710in}{2.315423in}}%
\pgfpathcurveto{\pgfqpoint{0.901965in}{2.313168in}}{\pgfqpoint{0.905025in}{2.311900in}}{\pgfqpoint{0.908215in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{0.908215in}{2.311900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901713in}{2.332639in}}%
\pgfpathcurveto{\pgfqpoint{0.904903in}{2.332639in}}{\pgfqpoint{0.907963in}{2.333907in}}{\pgfqpoint{0.910219in}{2.336162in}}%
\pgfpathcurveto{\pgfqpoint{0.912474in}{2.338418in}}{\pgfqpoint{0.913742in}{2.341478in}}{\pgfqpoint{0.913742in}{2.344667in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{2.347857in}}{\pgfqpoint{0.912474in}{2.350917in}}{\pgfqpoint{0.910219in}{2.353173in}}%
\pgfpathcurveto{\pgfqpoint{0.907963in}{2.355428in}}{\pgfqpoint{0.904903in}{2.356696in}}{\pgfqpoint{0.901713in}{2.356696in}}%
\pgfpathcurveto{\pgfqpoint{0.898524in}{2.356696in}}{\pgfqpoint{0.895464in}{2.355428in}}{\pgfqpoint{0.893208in}{2.353173in}}%
\pgfpathcurveto{\pgfqpoint{0.890953in}{2.350917in}}{\pgfqpoint{0.889685in}{2.347857in}}{\pgfqpoint{0.889685in}{2.344667in}}%
\pgfpathcurveto{\pgfqpoint{0.889685in}{2.341478in}}{\pgfqpoint{0.890953in}{2.338418in}}{\pgfqpoint{0.893208in}{2.336162in}}%
\pgfpathcurveto{\pgfqpoint{0.895464in}{2.333907in}}{\pgfqpoint{0.898524in}{2.332639in}}{\pgfqpoint{0.901713in}{2.332639in}}%
\pgfpathlineto{\pgfqpoint{0.901713in}{2.332639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908215in}{2.344157in}}%
\pgfpathcurveto{\pgfqpoint{0.911405in}{2.344157in}}{\pgfqpoint{0.914464in}{2.345425in}}{\pgfqpoint{0.916720in}{2.347680in}}%
\pgfpathcurveto{\pgfqpoint{0.918975in}{2.349936in}}{\pgfqpoint{0.920243in}{2.352996in}}{\pgfqpoint{0.920243in}{2.356186in}}%
\pgfpathcurveto{\pgfqpoint{0.920243in}{2.359376in}}{\pgfqpoint{0.918975in}{2.362435in}}{\pgfqpoint{0.916720in}{2.364691in}}%
\pgfpathcurveto{\pgfqpoint{0.914464in}{2.366946in}}{\pgfqpoint{0.911405in}{2.368214in}}{\pgfqpoint{0.908215in}{2.368214in}}%
\pgfpathcurveto{\pgfqpoint{0.905025in}{2.368214in}}{\pgfqpoint{0.901965in}{2.366946in}}{\pgfqpoint{0.899710in}{2.364691in}}%
\pgfpathcurveto{\pgfqpoint{0.897454in}{2.362435in}}{\pgfqpoint{0.896187in}{2.359376in}}{\pgfqpoint{0.896187in}{2.356186in}}%
\pgfpathcurveto{\pgfqpoint{0.896187in}{2.352996in}}{\pgfqpoint{0.897454in}{2.349936in}}{\pgfqpoint{0.899710in}{2.347680in}}%
\pgfpathcurveto{\pgfqpoint{0.901965in}{2.345425in}}{\pgfqpoint{0.905025in}{2.344157in}}{\pgfqpoint{0.908215in}{2.344157in}}%
\pgfpathlineto{\pgfqpoint{0.908215in}{2.344157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911465in}{2.359524in}}%
\pgfpathcurveto{\pgfqpoint{0.914655in}{2.359524in}}{\pgfqpoint{0.917715in}{2.360792in}}{\pgfqpoint{0.919971in}{2.363047in}}%
\pgfpathcurveto{\pgfqpoint{0.922226in}{2.365303in}}{\pgfqpoint{0.923493in}{2.368363in}}{\pgfqpoint{0.923493in}{2.371552in}}%
\pgfpathcurveto{\pgfqpoint{0.923493in}{2.374742in}}{\pgfqpoint{0.922226in}{2.377802in}}{\pgfqpoint{0.919971in}{2.380058in}}%
\pgfpathcurveto{\pgfqpoint{0.917715in}{2.382313in}}{\pgfqpoint{0.914655in}{2.383581in}}{\pgfqpoint{0.911465in}{2.383581in}}%
\pgfpathcurveto{\pgfqpoint{0.908275in}{2.383581in}}{\pgfqpoint{0.905216in}{2.382313in}}{\pgfqpoint{0.902960in}{2.380058in}}%
\pgfpathcurveto{\pgfqpoint{0.900705in}{2.377802in}}{\pgfqpoint{0.899437in}{2.374742in}}{\pgfqpoint{0.899437in}{2.371552in}}%
\pgfpathcurveto{\pgfqpoint{0.899437in}{2.368363in}}{\pgfqpoint{0.900705in}{2.365303in}}{\pgfqpoint{0.902960in}{2.363047in}}%
\pgfpathcurveto{\pgfqpoint{0.905216in}{2.360792in}}{\pgfqpoint{0.908275in}{2.359524in}}{\pgfqpoint{0.911465in}{2.359524in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{2.359524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904964in}{2.379230in}}%
\pgfpathcurveto{\pgfqpoint{0.908154in}{2.379230in}}{\pgfqpoint{0.911214in}{2.380498in}}{\pgfqpoint{0.913469in}{2.382753in}}%
\pgfpathcurveto{\pgfqpoint{0.915725in}{2.385009in}}{\pgfqpoint{0.916992in}{2.388068in}}{\pgfqpoint{0.916992in}{2.391258in}}%
\pgfpathcurveto{\pgfqpoint{0.916992in}{2.394448in}}{\pgfqpoint{0.915725in}{2.397508in}}{\pgfqpoint{0.913469in}{2.399763in}}%
\pgfpathcurveto{\pgfqpoint{0.911214in}{2.402019in}}{\pgfqpoint{0.908154in}{2.403286in}}{\pgfqpoint{0.904964in}{2.403286in}}%
\pgfpathcurveto{\pgfqpoint{0.901774in}{2.403286in}}{\pgfqpoint{0.898715in}{2.402019in}}{\pgfqpoint{0.896459in}{2.399763in}}%
\pgfpathcurveto{\pgfqpoint{0.894203in}{2.397508in}}{\pgfqpoint{0.892936in}{2.394448in}}{\pgfqpoint{0.892936in}{2.391258in}}%
\pgfpathcurveto{\pgfqpoint{0.892936in}{2.388068in}}{\pgfqpoint{0.894203in}{2.385009in}}{\pgfqpoint{0.896459in}{2.382753in}}%
\pgfpathcurveto{\pgfqpoint{0.898715in}{2.380498in}}{\pgfqpoint{0.901774in}{2.379230in}}{\pgfqpoint{0.904964in}{2.379230in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{2.379230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908215in}{2.385761in}}%
\pgfpathcurveto{\pgfqpoint{0.911405in}{2.385761in}}{\pgfqpoint{0.914464in}{2.387028in}}{\pgfqpoint{0.916720in}{2.389284in}}%
\pgfpathcurveto{\pgfqpoint{0.918975in}{2.391539in}}{\pgfqpoint{0.920243in}{2.394599in}}{\pgfqpoint{0.920243in}{2.397789in}}%
\pgfpathcurveto{\pgfqpoint{0.920243in}{2.400979in}}{\pgfqpoint{0.918975in}{2.404039in}}{\pgfqpoint{0.916720in}{2.406294in}}%
\pgfpathcurveto{\pgfqpoint{0.914464in}{2.408550in}}{\pgfqpoint{0.911405in}{2.409817in}}{\pgfqpoint{0.908215in}{2.409817in}}%
\pgfpathcurveto{\pgfqpoint{0.905025in}{2.409817in}}{\pgfqpoint{0.901965in}{2.408550in}}{\pgfqpoint{0.899710in}{2.406294in}}%
\pgfpathcurveto{\pgfqpoint{0.897454in}{2.404039in}}{\pgfqpoint{0.896187in}{2.400979in}}{\pgfqpoint{0.896187in}{2.397789in}}%
\pgfpathcurveto{\pgfqpoint{0.896187in}{2.394599in}}{\pgfqpoint{0.897454in}{2.391539in}}{\pgfqpoint{0.899710in}{2.389284in}}%
\pgfpathcurveto{\pgfqpoint{0.901965in}{2.387028in}}{\pgfqpoint{0.905025in}{2.385761in}}{\pgfqpoint{0.908215in}{2.385761in}}%
\pgfpathlineto{\pgfqpoint{0.908215in}{2.385761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904964in}{2.406236in}}%
\pgfpathcurveto{\pgfqpoint{0.908154in}{2.406236in}}{\pgfqpoint{0.911214in}{2.407503in}}{\pgfqpoint{0.913469in}{2.409759in}}%
\pgfpathcurveto{\pgfqpoint{0.915725in}{2.412014in}}{\pgfqpoint{0.916992in}{2.415074in}}{\pgfqpoint{0.916992in}{2.418264in}}%
\pgfpathcurveto{\pgfqpoint{0.916992in}{2.421454in}}{\pgfqpoint{0.915725in}{2.424513in}}{\pgfqpoint{0.913469in}{2.426769in}}%
\pgfpathcurveto{\pgfqpoint{0.911214in}{2.429025in}}{\pgfqpoint{0.908154in}{2.430292in}}{\pgfqpoint{0.904964in}{2.430292in}}%
\pgfpathcurveto{\pgfqpoint{0.901774in}{2.430292in}}{\pgfqpoint{0.898715in}{2.429025in}}{\pgfqpoint{0.896459in}{2.426769in}}%
\pgfpathcurveto{\pgfqpoint{0.894203in}{2.424513in}}{\pgfqpoint{0.892936in}{2.421454in}}{\pgfqpoint{0.892936in}{2.418264in}}%
\pgfpathcurveto{\pgfqpoint{0.892936in}{2.415074in}}{\pgfqpoint{0.894203in}{2.412014in}}{\pgfqpoint{0.896459in}{2.409759in}}%
\pgfpathcurveto{\pgfqpoint{0.898715in}{2.407503in}}{\pgfqpoint{0.901774in}{2.406236in}}{\pgfqpoint{0.904964in}{2.406236in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{2.406236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904964in}{2.423597in}}%
\pgfpathcurveto{\pgfqpoint{0.908154in}{2.423597in}}{\pgfqpoint{0.911214in}{2.424864in}}{\pgfqpoint{0.913469in}{2.427120in}}%
\pgfpathcurveto{\pgfqpoint{0.915725in}{2.429375in}}{\pgfqpoint{0.916992in}{2.432435in}}{\pgfqpoint{0.916992in}{2.435625in}}%
\pgfpathcurveto{\pgfqpoint{0.916992in}{2.438815in}}{\pgfqpoint{0.915725in}{2.441875in}}{\pgfqpoint{0.913469in}{2.444130in}}%
\pgfpathcurveto{\pgfqpoint{0.911214in}{2.446386in}}{\pgfqpoint{0.908154in}{2.447653in}}{\pgfqpoint{0.904964in}{2.447653in}}%
\pgfpathcurveto{\pgfqpoint{0.901774in}{2.447653in}}{\pgfqpoint{0.898715in}{2.446386in}}{\pgfqpoint{0.896459in}{2.444130in}}%
\pgfpathcurveto{\pgfqpoint{0.894203in}{2.441875in}}{\pgfqpoint{0.892936in}{2.438815in}}{\pgfqpoint{0.892936in}{2.435625in}}%
\pgfpathcurveto{\pgfqpoint{0.892936in}{2.432435in}}{\pgfqpoint{0.894203in}{2.429375in}}{\pgfqpoint{0.896459in}{2.427120in}}%
\pgfpathcurveto{\pgfqpoint{0.898715in}{2.424864in}}{\pgfqpoint{0.901774in}{2.423597in}}{\pgfqpoint{0.904964in}{2.423597in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{2.423597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911465in}{2.427573in}}%
\pgfpathcurveto{\pgfqpoint{0.914655in}{2.427573in}}{\pgfqpoint{0.917715in}{2.428840in}}{\pgfqpoint{0.919971in}{2.431096in}}%
\pgfpathcurveto{\pgfqpoint{0.922226in}{2.433352in}}{\pgfqpoint{0.923493in}{2.436411in}}{\pgfqpoint{0.923493in}{2.439601in}}%
\pgfpathcurveto{\pgfqpoint{0.923493in}{2.442791in}}{\pgfqpoint{0.922226in}{2.445851in}}{\pgfqpoint{0.919971in}{2.448106in}}%
\pgfpathcurveto{\pgfqpoint{0.917715in}{2.450362in}}{\pgfqpoint{0.914655in}{2.451629in}}{\pgfqpoint{0.911465in}{2.451629in}}%
\pgfpathcurveto{\pgfqpoint{0.908275in}{2.451629in}}{\pgfqpoint{0.905216in}{2.450362in}}{\pgfqpoint{0.902960in}{2.448106in}}%
\pgfpathcurveto{\pgfqpoint{0.900705in}{2.445851in}}{\pgfqpoint{0.899437in}{2.442791in}}{\pgfqpoint{0.899437in}{2.439601in}}%
\pgfpathcurveto{\pgfqpoint{0.899437in}{2.436411in}}{\pgfqpoint{0.900705in}{2.433352in}}{\pgfqpoint{0.902960in}{2.431096in}}%
\pgfpathcurveto{\pgfqpoint{0.905216in}{2.428840in}}{\pgfqpoint{0.908275in}{2.427573in}}{\pgfqpoint{0.911465in}{2.427573in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{2.427573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911465in}{2.448374in}}%
\pgfpathcurveto{\pgfqpoint{0.914655in}{2.448374in}}{\pgfqpoint{0.917715in}{2.449642in}}{\pgfqpoint{0.919971in}{2.451897in}}%
\pgfpathcurveto{\pgfqpoint{0.922226in}{2.454153in}}{\pgfqpoint{0.923493in}{2.457213in}}{\pgfqpoint{0.923493in}{2.460403in}}%
\pgfpathcurveto{\pgfqpoint{0.923493in}{2.463592in}}{\pgfqpoint{0.922226in}{2.466652in}}{\pgfqpoint{0.919971in}{2.468908in}}%
\pgfpathcurveto{\pgfqpoint{0.917715in}{2.471163in}}{\pgfqpoint{0.914655in}{2.472431in}}{\pgfqpoint{0.911465in}{2.472431in}}%
\pgfpathcurveto{\pgfqpoint{0.908275in}{2.472431in}}{\pgfqpoint{0.905216in}{2.471163in}}{\pgfqpoint{0.902960in}{2.468908in}}%
\pgfpathcurveto{\pgfqpoint{0.900705in}{2.466652in}}{\pgfqpoint{0.899437in}{2.463592in}}{\pgfqpoint{0.899437in}{2.460403in}}%
\pgfpathcurveto{\pgfqpoint{0.899437in}{2.457213in}}{\pgfqpoint{0.900705in}{2.454153in}}{\pgfqpoint{0.902960in}{2.451897in}}%
\pgfpathcurveto{\pgfqpoint{0.905216in}{2.449642in}}{\pgfqpoint{0.908275in}{2.448374in}}{\pgfqpoint{0.911465in}{2.448374in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{2.448374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917967in}{2.294085in}}%
\pgfpathcurveto{\pgfqpoint{0.921157in}{2.294085in}}{\pgfqpoint{0.924216in}{2.295353in}}{\pgfqpoint{0.926472in}{2.297608in}}%
\pgfpathcurveto{\pgfqpoint{0.928727in}{2.299864in}}{\pgfqpoint{0.929995in}{2.302923in}}{\pgfqpoint{0.929995in}{2.306113in}}%
\pgfpathcurveto{\pgfqpoint{0.929995in}{2.309303in}}{\pgfqpoint{0.928727in}{2.312363in}}{\pgfqpoint{0.926472in}{2.314618in}}%
\pgfpathcurveto{\pgfqpoint{0.924216in}{2.316874in}}{\pgfqpoint{0.921157in}{2.318141in}}{\pgfqpoint{0.917967in}{2.318141in}}%
\pgfpathcurveto{\pgfqpoint{0.914777in}{2.318141in}}{\pgfqpoint{0.911717in}{2.316874in}}{\pgfqpoint{0.909461in}{2.314618in}}%
\pgfpathcurveto{\pgfqpoint{0.907206in}{2.312363in}}{\pgfqpoint{0.905938in}{2.309303in}}{\pgfqpoint{0.905938in}{2.306113in}}%
\pgfpathcurveto{\pgfqpoint{0.905938in}{2.302923in}}{\pgfqpoint{0.907206in}{2.299864in}}{\pgfqpoint{0.909461in}{2.297608in}}%
\pgfpathcurveto{\pgfqpoint{0.911717in}{2.295353in}}{\pgfqpoint{0.914777in}{2.294085in}}{\pgfqpoint{0.917967in}{2.294085in}}%
\pgfpathlineto{\pgfqpoint{0.917967in}{2.294085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914716in}{2.295373in}}%
\pgfpathcurveto{\pgfqpoint{0.917906in}{2.295373in}}{\pgfqpoint{0.920966in}{2.296640in}}{\pgfqpoint{0.923221in}{2.298896in}}%
\pgfpathcurveto{\pgfqpoint{0.925477in}{2.301151in}}{\pgfqpoint{0.926744in}{2.304211in}}{\pgfqpoint{0.926744in}{2.307401in}}%
\pgfpathcurveto{\pgfqpoint{0.926744in}{2.310591in}}{\pgfqpoint{0.925477in}{2.313651in}}{\pgfqpoint{0.923221in}{2.315906in}}%
\pgfpathcurveto{\pgfqpoint{0.920966in}{2.318162in}}{\pgfqpoint{0.917906in}{2.319429in}}{\pgfqpoint{0.914716in}{2.319429in}}%
\pgfpathcurveto{\pgfqpoint{0.911526in}{2.319429in}}{\pgfqpoint{0.908466in}{2.318162in}}{\pgfqpoint{0.906211in}{2.315906in}}%
\pgfpathcurveto{\pgfqpoint{0.903955in}{2.313651in}}{\pgfqpoint{0.902688in}{2.310591in}}{\pgfqpoint{0.902688in}{2.307401in}}%
\pgfpathcurveto{\pgfqpoint{0.902688in}{2.304211in}}{\pgfqpoint{0.903955in}{2.301151in}}{\pgfqpoint{0.906211in}{2.298896in}}%
\pgfpathcurveto{\pgfqpoint{0.908466in}{2.296640in}}{\pgfqpoint{0.911526in}{2.295373in}}{\pgfqpoint{0.914716in}{2.295373in}}%
\pgfpathlineto{\pgfqpoint{0.914716in}{2.295373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927719in}{2.317393in}}%
\pgfpathcurveto{\pgfqpoint{0.930908in}{2.317393in}}{\pgfqpoint{0.933968in}{2.318660in}}{\pgfqpoint{0.936224in}{2.320916in}}%
\pgfpathcurveto{\pgfqpoint{0.938479in}{2.323172in}}{\pgfqpoint{0.939747in}{2.326231in}}{\pgfqpoint{0.939747in}{2.329421in}}%
\pgfpathcurveto{\pgfqpoint{0.939747in}{2.332611in}}{\pgfqpoint{0.938479in}{2.335671in}}{\pgfqpoint{0.936224in}{2.337926in}}%
\pgfpathcurveto{\pgfqpoint{0.933968in}{2.340182in}}{\pgfqpoint{0.930908in}{2.341449in}}{\pgfqpoint{0.927719in}{2.341449in}}%
\pgfpathcurveto{\pgfqpoint{0.924529in}{2.341449in}}{\pgfqpoint{0.921469in}{2.340182in}}{\pgfqpoint{0.919213in}{2.337926in}}%
\pgfpathcurveto{\pgfqpoint{0.916958in}{2.335671in}}{\pgfqpoint{0.915690in}{2.332611in}}{\pgfqpoint{0.915690in}{2.329421in}}%
\pgfpathcurveto{\pgfqpoint{0.915690in}{2.326231in}}{\pgfqpoint{0.916958in}{2.323172in}}{\pgfqpoint{0.919213in}{2.320916in}}%
\pgfpathcurveto{\pgfqpoint{0.921469in}{2.318660in}}{\pgfqpoint{0.924529in}{2.317393in}}{\pgfqpoint{0.927719in}{2.317393in}}%
\pgfpathlineto{\pgfqpoint{0.927719in}{2.317393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921217in}{2.334905in}}%
\pgfpathcurveto{\pgfqpoint{0.924407in}{2.334905in}}{\pgfqpoint{0.927467in}{2.336172in}}{\pgfqpoint{0.929722in}{2.338428in}}%
\pgfpathcurveto{\pgfqpoint{0.931978in}{2.340683in}}{\pgfqpoint{0.933245in}{2.343743in}}{\pgfqpoint{0.933245in}{2.346933in}}%
\pgfpathcurveto{\pgfqpoint{0.933245in}{2.350123in}}{\pgfqpoint{0.931978in}{2.353182in}}{\pgfqpoint{0.929722in}{2.355438in}}%
\pgfpathcurveto{\pgfqpoint{0.927467in}{2.357694in}}{\pgfqpoint{0.924407in}{2.358961in}}{\pgfqpoint{0.921217in}{2.358961in}}%
\pgfpathcurveto{\pgfqpoint{0.918027in}{2.358961in}}{\pgfqpoint{0.914968in}{2.357694in}}{\pgfqpoint{0.912712in}{2.355438in}}%
\pgfpathcurveto{\pgfqpoint{0.910456in}{2.353182in}}{\pgfqpoint{0.909189in}{2.350123in}}{\pgfqpoint{0.909189in}{2.346933in}}%
\pgfpathcurveto{\pgfqpoint{0.909189in}{2.343743in}}{\pgfqpoint{0.910456in}{2.340683in}}{\pgfqpoint{0.912712in}{2.338428in}}%
\pgfpathcurveto{\pgfqpoint{0.914968in}{2.336172in}}{\pgfqpoint{0.918027in}{2.334905in}}{\pgfqpoint{0.921217in}{2.334905in}}%
\pgfpathlineto{\pgfqpoint{0.921217in}{2.334905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917967in}{2.371380in}}%
\pgfpathcurveto{\pgfqpoint{0.921157in}{2.371380in}}{\pgfqpoint{0.924216in}{2.372648in}}{\pgfqpoint{0.926472in}{2.374903in}}%
\pgfpathcurveto{\pgfqpoint{0.928727in}{2.377159in}}{\pgfqpoint{0.929995in}{2.380219in}}{\pgfqpoint{0.929995in}{2.383409in}}%
\pgfpathcurveto{\pgfqpoint{0.929995in}{2.386598in}}{\pgfqpoint{0.928727in}{2.389658in}}{\pgfqpoint{0.926472in}{2.391914in}}%
\pgfpathcurveto{\pgfqpoint{0.924216in}{2.394169in}}{\pgfqpoint{0.921157in}{2.395437in}}{\pgfqpoint{0.917967in}{2.395437in}}%
\pgfpathcurveto{\pgfqpoint{0.914777in}{2.395437in}}{\pgfqpoint{0.911717in}{2.394169in}}{\pgfqpoint{0.909461in}{2.391914in}}%
\pgfpathcurveto{\pgfqpoint{0.907206in}{2.389658in}}{\pgfqpoint{0.905938in}{2.386598in}}{\pgfqpoint{0.905938in}{2.383409in}}%
\pgfpathcurveto{\pgfqpoint{0.905938in}{2.380219in}}{\pgfqpoint{0.907206in}{2.377159in}}{\pgfqpoint{0.909461in}{2.374903in}}%
\pgfpathcurveto{\pgfqpoint{0.911717in}{2.372648in}}{\pgfqpoint{0.914777in}{2.371380in}}{\pgfqpoint{0.917967in}{2.371380in}}%
\pgfpathlineto{\pgfqpoint{0.917967in}{2.371380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921217in}{2.387048in}}%
\pgfpathcurveto{\pgfqpoint{0.924407in}{2.387048in}}{\pgfqpoint{0.927467in}{2.388315in}}{\pgfqpoint{0.929722in}{2.390571in}}%
\pgfpathcurveto{\pgfqpoint{0.931978in}{2.392826in}}{\pgfqpoint{0.933245in}{2.395886in}}{\pgfqpoint{0.933245in}{2.399076in}}%
\pgfpathcurveto{\pgfqpoint{0.933245in}{2.402266in}}{\pgfqpoint{0.931978in}{2.405326in}}{\pgfqpoint{0.929722in}{2.407581in}}%
\pgfpathcurveto{\pgfqpoint{0.927467in}{2.409837in}}{\pgfqpoint{0.924407in}{2.411104in}}{\pgfqpoint{0.921217in}{2.411104in}}%
\pgfpathcurveto{\pgfqpoint{0.918027in}{2.411104in}}{\pgfqpoint{0.914968in}{2.409837in}}{\pgfqpoint{0.912712in}{2.407581in}}%
\pgfpathcurveto{\pgfqpoint{0.910456in}{2.405326in}}{\pgfqpoint{0.909189in}{2.402266in}}{\pgfqpoint{0.909189in}{2.399076in}}%
\pgfpathcurveto{\pgfqpoint{0.909189in}{2.395886in}}{\pgfqpoint{0.910456in}{2.392826in}}{\pgfqpoint{0.912712in}{2.390571in}}%
\pgfpathcurveto{\pgfqpoint{0.914968in}{2.388315in}}{\pgfqpoint{0.918027in}{2.387048in}}{\pgfqpoint{0.921217in}{2.387048in}}%
\pgfpathlineto{\pgfqpoint{0.921217in}{2.387048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553026}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921217in}{2.400198in}}%
\pgfpathcurveto{\pgfqpoint{0.924407in}{2.400198in}}{\pgfqpoint{0.927467in}{2.401465in}}{\pgfqpoint{0.929722in}{2.403721in}}%
\pgfpathcurveto{\pgfqpoint{0.931978in}{2.405976in}}{\pgfqpoint{0.933245in}{2.409036in}}{\pgfqpoint{0.933245in}{2.412226in}}%
\pgfpathcurveto{\pgfqpoint{0.933245in}{2.415416in}}{\pgfqpoint{0.931978in}{2.418476in}}{\pgfqpoint{0.929722in}{2.420731in}}%
\pgfpathcurveto{\pgfqpoint{0.927467in}{2.422987in}}{\pgfqpoint{0.924407in}{2.424254in}}{\pgfqpoint{0.921217in}{2.424254in}}%
\pgfpathcurveto{\pgfqpoint{0.918027in}{2.424254in}}{\pgfqpoint{0.914968in}{2.422987in}}{\pgfqpoint{0.912712in}{2.420731in}}%
\pgfpathcurveto{\pgfqpoint{0.910456in}{2.418476in}}{\pgfqpoint{0.909189in}{2.415416in}}{\pgfqpoint{0.909189in}{2.412226in}}%
\pgfpathcurveto{\pgfqpoint{0.909189in}{2.409036in}}{\pgfqpoint{0.910456in}{2.405976in}}{\pgfqpoint{0.912712in}{2.403721in}}%
\pgfpathcurveto{\pgfqpoint{0.914968in}{2.401465in}}{\pgfqpoint{0.918027in}{2.400198in}}{\pgfqpoint{0.921217in}{2.400198in}}%
\pgfpathlineto{\pgfqpoint{0.921217in}{2.400198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924468in}{2.416601in}}%
\pgfpathcurveto{\pgfqpoint{0.927658in}{2.416601in}}{\pgfqpoint{0.930717in}{2.417868in}}{\pgfqpoint{0.932973in}{2.420124in}}%
\pgfpathcurveto{\pgfqpoint{0.935229in}{2.422379in}}{\pgfqpoint{0.936496in}{2.425439in}}{\pgfqpoint{0.936496in}{2.428629in}}%
\pgfpathcurveto{\pgfqpoint{0.936496in}{2.431819in}}{\pgfqpoint{0.935229in}{2.434879in}}{\pgfqpoint{0.932973in}{2.437134in}}%
\pgfpathcurveto{\pgfqpoint{0.930717in}{2.439390in}}{\pgfqpoint{0.927658in}{2.440657in}}{\pgfqpoint{0.924468in}{2.440657in}}%
\pgfpathcurveto{\pgfqpoint{0.921278in}{2.440657in}}{\pgfqpoint{0.918218in}{2.439390in}}{\pgfqpoint{0.915963in}{2.437134in}}%
\pgfpathcurveto{\pgfqpoint{0.913707in}{2.434879in}}{\pgfqpoint{0.912440in}{2.431819in}}{\pgfqpoint{0.912440in}{2.428629in}}%
\pgfpathcurveto{\pgfqpoint{0.912440in}{2.425439in}}{\pgfqpoint{0.913707in}{2.422379in}}{\pgfqpoint{0.915963in}{2.420124in}}%
\pgfpathcurveto{\pgfqpoint{0.918218in}{2.417868in}}{\pgfqpoint{0.921278in}{2.416601in}}{\pgfqpoint{0.924468in}{2.416601in}}%
\pgfpathlineto{\pgfqpoint{0.924468in}{2.416601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924468in}{2.429437in}}%
\pgfpathcurveto{\pgfqpoint{0.927658in}{2.429437in}}{\pgfqpoint{0.930717in}{2.430704in}}{\pgfqpoint{0.932973in}{2.432960in}}%
\pgfpathcurveto{\pgfqpoint{0.935229in}{2.435215in}}{\pgfqpoint{0.936496in}{2.438275in}}{\pgfqpoint{0.936496in}{2.441465in}}%
\pgfpathcurveto{\pgfqpoint{0.936496in}{2.444655in}}{\pgfqpoint{0.935229in}{2.447714in}}{\pgfqpoint{0.932973in}{2.449970in}}%
\pgfpathcurveto{\pgfqpoint{0.930717in}{2.452226in}}{\pgfqpoint{0.927658in}{2.453493in}}{\pgfqpoint{0.924468in}{2.453493in}}%
\pgfpathcurveto{\pgfqpoint{0.921278in}{2.453493in}}{\pgfqpoint{0.918218in}{2.452226in}}{\pgfqpoint{0.915963in}{2.449970in}}%
\pgfpathcurveto{\pgfqpoint{0.913707in}{2.447714in}}{\pgfqpoint{0.912440in}{2.444655in}}{\pgfqpoint{0.912440in}{2.441465in}}%
\pgfpathcurveto{\pgfqpoint{0.912440in}{2.438275in}}{\pgfqpoint{0.913707in}{2.435215in}}{\pgfqpoint{0.915963in}{2.432960in}}%
\pgfpathcurveto{\pgfqpoint{0.918218in}{2.430704in}}{\pgfqpoint{0.921278in}{2.429437in}}{\pgfqpoint{0.924468in}{2.429437in}}%
\pgfpathlineto{\pgfqpoint{0.924468in}{2.429437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917967in}{2.442584in}}%
\pgfpathcurveto{\pgfqpoint{0.921157in}{2.442584in}}{\pgfqpoint{0.924216in}{2.443852in}}{\pgfqpoint{0.926472in}{2.446107in}}%
\pgfpathcurveto{\pgfqpoint{0.928727in}{2.448363in}}{\pgfqpoint{0.929995in}{2.451423in}}{\pgfqpoint{0.929995in}{2.454613in}}%
\pgfpathcurveto{\pgfqpoint{0.929995in}{2.457802in}}{\pgfqpoint{0.928727in}{2.460862in}}{\pgfqpoint{0.926472in}{2.463118in}}%
\pgfpathcurveto{\pgfqpoint{0.924216in}{2.465373in}}{\pgfqpoint{0.921157in}{2.466641in}}{\pgfqpoint{0.917967in}{2.466641in}}%
\pgfpathcurveto{\pgfqpoint{0.914777in}{2.466641in}}{\pgfqpoint{0.911717in}{2.465373in}}{\pgfqpoint{0.909461in}{2.463118in}}%
\pgfpathcurveto{\pgfqpoint{0.907206in}{2.460862in}}{\pgfqpoint{0.905938in}{2.457802in}}{\pgfqpoint{0.905938in}{2.454613in}}%
\pgfpathcurveto{\pgfqpoint{0.905938in}{2.451423in}}{\pgfqpoint{0.907206in}{2.448363in}}{\pgfqpoint{0.909461in}{2.446107in}}%
\pgfpathcurveto{\pgfqpoint{0.911717in}{2.443852in}}{\pgfqpoint{0.914777in}{2.442584in}}{\pgfqpoint{0.917967in}{2.442584in}}%
\pgfpathlineto{\pgfqpoint{0.917967in}{2.442584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930969in}{2.315430in}}%
\pgfpathcurveto{\pgfqpoint{0.934159in}{2.315430in}}{\pgfqpoint{0.937219in}{2.316697in}}{\pgfqpoint{0.939474in}{2.318953in}}%
\pgfpathcurveto{\pgfqpoint{0.941730in}{2.321208in}}{\pgfqpoint{0.942997in}{2.324268in}}{\pgfqpoint{0.942997in}{2.327458in}}%
\pgfpathcurveto{\pgfqpoint{0.942997in}{2.330648in}}{\pgfqpoint{0.941730in}{2.333707in}}{\pgfqpoint{0.939474in}{2.335963in}}%
\pgfpathcurveto{\pgfqpoint{0.937219in}{2.338219in}}{\pgfqpoint{0.934159in}{2.339486in}}{\pgfqpoint{0.930969in}{2.339486in}}%
\pgfpathcurveto{\pgfqpoint{0.927779in}{2.339486in}}{\pgfqpoint{0.924720in}{2.338219in}}{\pgfqpoint{0.922464in}{2.335963in}}%
\pgfpathcurveto{\pgfqpoint{0.920208in}{2.333707in}}{\pgfqpoint{0.918941in}{2.330648in}}{\pgfqpoint{0.918941in}{2.327458in}}%
\pgfpathcurveto{\pgfqpoint{0.918941in}{2.324268in}}{\pgfqpoint{0.920208in}{2.321208in}}{\pgfqpoint{0.922464in}{2.318953in}}%
\pgfpathcurveto{\pgfqpoint{0.924720in}{2.316697in}}{\pgfqpoint{0.927779in}{2.315430in}}{\pgfqpoint{0.930969in}{2.315430in}}%
\pgfpathlineto{\pgfqpoint{0.930969in}{2.315430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930969in}{2.327201in}}%
\pgfpathcurveto{\pgfqpoint{0.934159in}{2.327201in}}{\pgfqpoint{0.937219in}{2.328468in}}{\pgfqpoint{0.939474in}{2.330724in}}%
\pgfpathcurveto{\pgfqpoint{0.941730in}{2.332979in}}{\pgfqpoint{0.942997in}{2.336039in}}{\pgfqpoint{0.942997in}{2.339229in}}%
\pgfpathcurveto{\pgfqpoint{0.942997in}{2.342419in}}{\pgfqpoint{0.941730in}{2.345479in}}{\pgfqpoint{0.939474in}{2.347734in}}%
\pgfpathcurveto{\pgfqpoint{0.937219in}{2.349990in}}{\pgfqpoint{0.934159in}{2.351257in}}{\pgfqpoint{0.930969in}{2.351257in}}%
\pgfpathcurveto{\pgfqpoint{0.927779in}{2.351257in}}{\pgfqpoint{0.924720in}{2.349990in}}{\pgfqpoint{0.922464in}{2.347734in}}%
\pgfpathcurveto{\pgfqpoint{0.920208in}{2.345479in}}{\pgfqpoint{0.918941in}{2.342419in}}{\pgfqpoint{0.918941in}{2.339229in}}%
\pgfpathcurveto{\pgfqpoint{0.918941in}{2.336039in}}{\pgfqpoint{0.920208in}{2.332979in}}{\pgfqpoint{0.922464in}{2.330724in}}%
\pgfpathcurveto{\pgfqpoint{0.924720in}{2.328468in}}{\pgfqpoint{0.927779in}{2.327201in}}{\pgfqpoint{0.930969in}{2.327201in}}%
\pgfpathlineto{\pgfqpoint{0.930969in}{2.327201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937470in}{2.343641in}}%
\pgfpathcurveto{\pgfqpoint{0.940660in}{2.343641in}}{\pgfqpoint{0.943720in}{2.344908in}}{\pgfqpoint{0.945976in}{2.347164in}}%
\pgfpathcurveto{\pgfqpoint{0.948231in}{2.349419in}}{\pgfqpoint{0.949499in}{2.352479in}}{\pgfqpoint{0.949499in}{2.355669in}}%
\pgfpathcurveto{\pgfqpoint{0.949499in}{2.358859in}}{\pgfqpoint{0.948231in}{2.361918in}}{\pgfqpoint{0.945976in}{2.364174in}}%
\pgfpathcurveto{\pgfqpoint{0.943720in}{2.366430in}}{\pgfqpoint{0.940660in}{2.367697in}}{\pgfqpoint{0.937470in}{2.367697in}}%
\pgfpathcurveto{\pgfqpoint{0.934281in}{2.367697in}}{\pgfqpoint{0.931221in}{2.366430in}}{\pgfqpoint{0.928965in}{2.364174in}}%
\pgfpathcurveto{\pgfqpoint{0.926710in}{2.361918in}}{\pgfqpoint{0.925442in}{2.358859in}}{\pgfqpoint{0.925442in}{2.355669in}}%
\pgfpathcurveto{\pgfqpoint{0.925442in}{2.352479in}}{\pgfqpoint{0.926710in}{2.349419in}}{\pgfqpoint{0.928965in}{2.347164in}}%
\pgfpathcurveto{\pgfqpoint{0.931221in}{2.344908in}}{\pgfqpoint{0.934281in}{2.343641in}}{\pgfqpoint{0.937470in}{2.343641in}}%
\pgfpathlineto{\pgfqpoint{0.937470in}{2.343641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934220in}{2.353552in}}%
\pgfpathcurveto{\pgfqpoint{0.937410in}{2.353552in}}{\pgfqpoint{0.940469in}{2.354819in}}{\pgfqpoint{0.942725in}{2.357075in}}%
\pgfpathcurveto{\pgfqpoint{0.944981in}{2.359331in}}{\pgfqpoint{0.946248in}{2.362390in}}{\pgfqpoint{0.946248in}{2.365580in}}%
\pgfpathcurveto{\pgfqpoint{0.946248in}{2.368770in}}{\pgfqpoint{0.944981in}{2.371830in}}{\pgfqpoint{0.942725in}{2.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.940469in}{2.376341in}}{\pgfqpoint{0.937410in}{2.377608in}}{\pgfqpoint{0.934220in}{2.377608in}}%
\pgfpathcurveto{\pgfqpoint{0.931030in}{2.377608in}}{\pgfqpoint{0.927970in}{2.376341in}}{\pgfqpoint{0.925715in}{2.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.923459in}{2.371830in}}{\pgfqpoint{0.922192in}{2.368770in}}{\pgfqpoint{0.922192in}{2.365580in}}%
\pgfpathcurveto{\pgfqpoint{0.922192in}{2.362390in}}{\pgfqpoint{0.923459in}{2.359331in}}{\pgfqpoint{0.925715in}{2.357075in}}%
\pgfpathcurveto{\pgfqpoint{0.927970in}{2.354819in}}{\pgfqpoint{0.931030in}{2.353552in}}{\pgfqpoint{0.934220in}{2.353552in}}%
\pgfpathlineto{\pgfqpoint{0.934220in}{2.353552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930969in}{2.367508in}}%
\pgfpathcurveto{\pgfqpoint{0.934159in}{2.367508in}}{\pgfqpoint{0.937219in}{2.368775in}}{\pgfqpoint{0.939474in}{2.371031in}}%
\pgfpathcurveto{\pgfqpoint{0.941730in}{2.373286in}}{\pgfqpoint{0.942997in}{2.376346in}}{\pgfqpoint{0.942997in}{2.379536in}}%
\pgfpathcurveto{\pgfqpoint{0.942997in}{2.382726in}}{\pgfqpoint{0.941730in}{2.385785in}}{\pgfqpoint{0.939474in}{2.388041in}}%
\pgfpathcurveto{\pgfqpoint{0.937219in}{2.390297in}}{\pgfqpoint{0.934159in}{2.391564in}}{\pgfqpoint{0.930969in}{2.391564in}}%
\pgfpathcurveto{\pgfqpoint{0.927779in}{2.391564in}}{\pgfqpoint{0.924720in}{2.390297in}}{\pgfqpoint{0.922464in}{2.388041in}}%
\pgfpathcurveto{\pgfqpoint{0.920208in}{2.385785in}}{\pgfqpoint{0.918941in}{2.382726in}}{\pgfqpoint{0.918941in}{2.379536in}}%
\pgfpathcurveto{\pgfqpoint{0.918941in}{2.376346in}}{\pgfqpoint{0.920208in}{2.373286in}}{\pgfqpoint{0.922464in}{2.371031in}}%
\pgfpathcurveto{\pgfqpoint{0.924720in}{2.368775in}}{\pgfqpoint{0.927779in}{2.367508in}}{\pgfqpoint{0.930969in}{2.367508in}}%
\pgfpathlineto{\pgfqpoint{0.930969in}{2.367508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934220in}{2.389945in}}%
\pgfpathcurveto{\pgfqpoint{0.937410in}{2.389945in}}{\pgfqpoint{0.940469in}{2.391212in}}{\pgfqpoint{0.942725in}{2.393468in}}%
\pgfpathcurveto{\pgfqpoint{0.944981in}{2.395723in}}{\pgfqpoint{0.946248in}{2.398783in}}{\pgfqpoint{0.946248in}{2.401973in}}%
\pgfpathcurveto{\pgfqpoint{0.946248in}{2.405163in}}{\pgfqpoint{0.944981in}{2.408223in}}{\pgfqpoint{0.942725in}{2.410478in}}%
\pgfpathcurveto{\pgfqpoint{0.940469in}{2.412734in}}{\pgfqpoint{0.937410in}{2.414001in}}{\pgfqpoint{0.934220in}{2.414001in}}%
\pgfpathcurveto{\pgfqpoint{0.931030in}{2.414001in}}{\pgfqpoint{0.927970in}{2.412734in}}{\pgfqpoint{0.925715in}{2.410478in}}%
\pgfpathcurveto{\pgfqpoint{0.923459in}{2.408223in}}{\pgfqpoint{0.922192in}{2.405163in}}{\pgfqpoint{0.922192in}{2.401973in}}%
\pgfpathcurveto{\pgfqpoint{0.922192in}{2.398783in}}{\pgfqpoint{0.923459in}{2.395723in}}{\pgfqpoint{0.925715in}{2.393468in}}%
\pgfpathcurveto{\pgfqpoint{0.927970in}{2.391212in}}{\pgfqpoint{0.931030in}{2.389945in}}{\pgfqpoint{0.934220in}{2.389945in}}%
\pgfpathlineto{\pgfqpoint{0.934220in}{2.389945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934220in}{2.396587in}}%
\pgfpathcurveto{\pgfqpoint{0.937410in}{2.396587in}}{\pgfqpoint{0.940469in}{2.397855in}}{\pgfqpoint{0.942725in}{2.400110in}}%
\pgfpathcurveto{\pgfqpoint{0.944981in}{2.402366in}}{\pgfqpoint{0.946248in}{2.405426in}}{\pgfqpoint{0.946248in}{2.408615in}}%
\pgfpathcurveto{\pgfqpoint{0.946248in}{2.411805in}}{\pgfqpoint{0.944981in}{2.414865in}}{\pgfqpoint{0.942725in}{2.417121in}}%
\pgfpathcurveto{\pgfqpoint{0.940469in}{2.419376in}}{\pgfqpoint{0.937410in}{2.420644in}}{\pgfqpoint{0.934220in}{2.420644in}}%
\pgfpathcurveto{\pgfqpoint{0.931030in}{2.420644in}}{\pgfqpoint{0.927970in}{2.419376in}}{\pgfqpoint{0.925715in}{2.417121in}}%
\pgfpathcurveto{\pgfqpoint{0.923459in}{2.414865in}}{\pgfqpoint{0.922192in}{2.411805in}}{\pgfqpoint{0.922192in}{2.408615in}}%
\pgfpathcurveto{\pgfqpoint{0.922192in}{2.405426in}}{\pgfqpoint{0.923459in}{2.402366in}}{\pgfqpoint{0.925715in}{2.400110in}}%
\pgfpathcurveto{\pgfqpoint{0.927970in}{2.397855in}}{\pgfqpoint{0.931030in}{2.396587in}}{\pgfqpoint{0.934220in}{2.396587in}}%
\pgfpathlineto{\pgfqpoint{0.934220in}{2.396587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934220in}{2.415561in}}%
\pgfpathcurveto{\pgfqpoint{0.937410in}{2.415561in}}{\pgfqpoint{0.940469in}{2.416828in}}{\pgfqpoint{0.942725in}{2.419084in}}%
\pgfpathcurveto{\pgfqpoint{0.944981in}{2.421339in}}{\pgfqpoint{0.946248in}{2.424399in}}{\pgfqpoint{0.946248in}{2.427589in}}%
\pgfpathcurveto{\pgfqpoint{0.946248in}{2.430779in}}{\pgfqpoint{0.944981in}{2.433838in}}{\pgfqpoint{0.942725in}{2.436094in}}%
\pgfpathcurveto{\pgfqpoint{0.940469in}{2.438350in}}{\pgfqpoint{0.937410in}{2.439617in}}{\pgfqpoint{0.934220in}{2.439617in}}%
\pgfpathcurveto{\pgfqpoint{0.931030in}{2.439617in}}{\pgfqpoint{0.927970in}{2.438350in}}{\pgfqpoint{0.925715in}{2.436094in}}%
\pgfpathcurveto{\pgfqpoint{0.923459in}{2.433838in}}{\pgfqpoint{0.922192in}{2.430779in}}{\pgfqpoint{0.922192in}{2.427589in}}%
\pgfpathcurveto{\pgfqpoint{0.922192in}{2.424399in}}{\pgfqpoint{0.923459in}{2.421339in}}{\pgfqpoint{0.925715in}{2.419084in}}%
\pgfpathcurveto{\pgfqpoint{0.927970in}{2.416828in}}{\pgfqpoint{0.931030in}{2.415561in}}{\pgfqpoint{0.934220in}{2.415561in}}%
\pgfpathlineto{\pgfqpoint{0.934220in}{2.415561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940721in}{2.427494in}}%
\pgfpathcurveto{\pgfqpoint{0.943911in}{2.427494in}}{\pgfqpoint{0.946971in}{2.428762in}}{\pgfqpoint{0.949226in}{2.431017in}}%
\pgfpathcurveto{\pgfqpoint{0.951482in}{2.433273in}}{\pgfqpoint{0.952749in}{2.436332in}}{\pgfqpoint{0.952749in}{2.439522in}}%
\pgfpathcurveto{\pgfqpoint{0.952749in}{2.442712in}}{\pgfqpoint{0.951482in}{2.445772in}}{\pgfqpoint{0.949226in}{2.448028in}}%
\pgfpathcurveto{\pgfqpoint{0.946971in}{2.450283in}}{\pgfqpoint{0.943911in}{2.451551in}}{\pgfqpoint{0.940721in}{2.451551in}}%
\pgfpathcurveto{\pgfqpoint{0.937531in}{2.451551in}}{\pgfqpoint{0.934471in}{2.450283in}}{\pgfqpoint{0.932216in}{2.448028in}}%
\pgfpathcurveto{\pgfqpoint{0.929960in}{2.445772in}}{\pgfqpoint{0.928693in}{2.442712in}}{\pgfqpoint{0.928693in}{2.439522in}}%
\pgfpathcurveto{\pgfqpoint{0.928693in}{2.436332in}}{\pgfqpoint{0.929960in}{2.433273in}}{\pgfqpoint{0.932216in}{2.431017in}}%
\pgfpathcurveto{\pgfqpoint{0.934471in}{2.428762in}}{\pgfqpoint{0.937531in}{2.427494in}}{\pgfqpoint{0.940721in}{2.427494in}}%
\pgfpathlineto{\pgfqpoint{0.940721in}{2.427494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937470in}{2.445108in}}%
\pgfpathcurveto{\pgfqpoint{0.940660in}{2.445108in}}{\pgfqpoint{0.943720in}{2.446375in}}{\pgfqpoint{0.945976in}{2.448631in}}%
\pgfpathcurveto{\pgfqpoint{0.948231in}{2.450887in}}{\pgfqpoint{0.949499in}{2.453946in}}{\pgfqpoint{0.949499in}{2.457136in}}%
\pgfpathcurveto{\pgfqpoint{0.949499in}{2.460326in}}{\pgfqpoint{0.948231in}{2.463386in}}{\pgfqpoint{0.945976in}{2.465641in}}%
\pgfpathcurveto{\pgfqpoint{0.943720in}{2.467897in}}{\pgfqpoint{0.940660in}{2.469164in}}{\pgfqpoint{0.937470in}{2.469164in}}%
\pgfpathcurveto{\pgfqpoint{0.934281in}{2.469164in}}{\pgfqpoint{0.931221in}{2.467897in}}{\pgfqpoint{0.928965in}{2.465641in}}%
\pgfpathcurveto{\pgfqpoint{0.926710in}{2.463386in}}{\pgfqpoint{0.925442in}{2.460326in}}{\pgfqpoint{0.925442in}{2.457136in}}%
\pgfpathcurveto{\pgfqpoint{0.925442in}{2.453946in}}{\pgfqpoint{0.926710in}{2.450887in}}{\pgfqpoint{0.928965in}{2.448631in}}%
\pgfpathcurveto{\pgfqpoint{0.931221in}{2.446375in}}{\pgfqpoint{0.934281in}{2.445108in}}{\pgfqpoint{0.937470in}{2.445108in}}%
\pgfpathlineto{\pgfqpoint{0.937470in}{2.445108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956974in}{2.125106in}}%
\pgfpathcurveto{\pgfqpoint{0.960164in}{2.125106in}}{\pgfqpoint{0.963224in}{2.126373in}}{\pgfqpoint{0.965479in}{2.128629in}}%
\pgfpathcurveto{\pgfqpoint{0.967735in}{2.130885in}}{\pgfqpoint{0.969002in}{2.133944in}}{\pgfqpoint{0.969002in}{2.137134in}}%
\pgfpathcurveto{\pgfqpoint{0.969002in}{2.140324in}}{\pgfqpoint{0.967735in}{2.143384in}}{\pgfqpoint{0.965479in}{2.145639in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.147895in}}{\pgfqpoint{0.960164in}{2.149162in}}{\pgfqpoint{0.956974in}{2.149162in}}%
\pgfpathcurveto{\pgfqpoint{0.953784in}{2.149162in}}{\pgfqpoint{0.950725in}{2.147895in}}{\pgfqpoint{0.948469in}{2.145639in}}%
\pgfpathcurveto{\pgfqpoint{0.946213in}{2.143384in}}{\pgfqpoint{0.944946in}{2.140324in}}{\pgfqpoint{0.944946in}{2.137134in}}%
\pgfpathcurveto{\pgfqpoint{0.944946in}{2.133944in}}{\pgfqpoint{0.946213in}{2.130885in}}{\pgfqpoint{0.948469in}{2.128629in}}%
\pgfpathcurveto{\pgfqpoint{0.950725in}{2.126373in}}{\pgfqpoint{0.953784in}{2.125106in}}{\pgfqpoint{0.956974in}{2.125106in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.125106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947222in}{2.263540in}}%
\pgfpathcurveto{\pgfqpoint{0.950412in}{2.263540in}}{\pgfqpoint{0.953472in}{2.264807in}}{\pgfqpoint{0.955727in}{2.267063in}}%
\pgfpathcurveto{\pgfqpoint{0.957983in}{2.269318in}}{\pgfqpoint{0.959250in}{2.272378in}}{\pgfqpoint{0.959250in}{2.275568in}}%
\pgfpathcurveto{\pgfqpoint{0.959250in}{2.278758in}}{\pgfqpoint{0.957983in}{2.281818in}}{\pgfqpoint{0.955727in}{2.284073in}}%
\pgfpathcurveto{\pgfqpoint{0.953472in}{2.286329in}}{\pgfqpoint{0.950412in}{2.287596in}}{\pgfqpoint{0.947222in}{2.287596in}}%
\pgfpathcurveto{\pgfqpoint{0.944032in}{2.287596in}}{\pgfqpoint{0.940973in}{2.286329in}}{\pgfqpoint{0.938717in}{2.284073in}}%
\pgfpathcurveto{\pgfqpoint{0.936462in}{2.281818in}}{\pgfqpoint{0.935194in}{2.278758in}}{\pgfqpoint{0.935194in}{2.275568in}}%
\pgfpathcurveto{\pgfqpoint{0.935194in}{2.272378in}}{\pgfqpoint{0.936462in}{2.269318in}}{\pgfqpoint{0.938717in}{2.267063in}}%
\pgfpathcurveto{\pgfqpoint{0.940973in}{2.264807in}}{\pgfqpoint{0.944032in}{2.263540in}}{\pgfqpoint{0.947222in}{2.263540in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.263540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956974in}{2.337424in}}%
\pgfpathcurveto{\pgfqpoint{0.960164in}{2.337424in}}{\pgfqpoint{0.963224in}{2.338692in}}{\pgfqpoint{0.965479in}{2.340947in}}%
\pgfpathcurveto{\pgfqpoint{0.967735in}{2.343203in}}{\pgfqpoint{0.969002in}{2.346262in}}{\pgfqpoint{0.969002in}{2.349452in}}%
\pgfpathcurveto{\pgfqpoint{0.969002in}{2.352642in}}{\pgfqpoint{0.967735in}{2.355702in}}{\pgfqpoint{0.965479in}{2.357957in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.360213in}}{\pgfqpoint{0.960164in}{2.361480in}}{\pgfqpoint{0.956974in}{2.361480in}}%
\pgfpathcurveto{\pgfqpoint{0.953784in}{2.361480in}}{\pgfqpoint{0.950725in}{2.360213in}}{\pgfqpoint{0.948469in}{2.357957in}}%
\pgfpathcurveto{\pgfqpoint{0.946213in}{2.355702in}}{\pgfqpoint{0.944946in}{2.352642in}}{\pgfqpoint{0.944946in}{2.349452in}}%
\pgfpathcurveto{\pgfqpoint{0.944946in}{2.346262in}}{\pgfqpoint{0.946213in}{2.343203in}}{\pgfqpoint{0.948469in}{2.340947in}}%
\pgfpathcurveto{\pgfqpoint{0.950725in}{2.338692in}}{\pgfqpoint{0.953784in}{2.337424in}}{\pgfqpoint{0.956974in}{2.337424in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.337424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956974in}{2.338170in}}%
\pgfpathcurveto{\pgfqpoint{0.960164in}{2.338170in}}{\pgfqpoint{0.963224in}{2.339437in}}{\pgfqpoint{0.965479in}{2.341693in}}%
\pgfpathcurveto{\pgfqpoint{0.967735in}{2.343948in}}{\pgfqpoint{0.969002in}{2.347008in}}{\pgfqpoint{0.969002in}{2.350198in}}%
\pgfpathcurveto{\pgfqpoint{0.969002in}{2.353388in}}{\pgfqpoint{0.967735in}{2.356448in}}{\pgfqpoint{0.965479in}{2.358703in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.360959in}}{\pgfqpoint{0.960164in}{2.362226in}}{\pgfqpoint{0.956974in}{2.362226in}}%
\pgfpathcurveto{\pgfqpoint{0.953784in}{2.362226in}}{\pgfqpoint{0.950725in}{2.360959in}}{\pgfqpoint{0.948469in}{2.358703in}}%
\pgfpathcurveto{\pgfqpoint{0.946213in}{2.356448in}}{\pgfqpoint{0.944946in}{2.353388in}}{\pgfqpoint{0.944946in}{2.350198in}}%
\pgfpathcurveto{\pgfqpoint{0.944946in}{2.347008in}}{\pgfqpoint{0.946213in}{2.343948in}}{\pgfqpoint{0.948469in}{2.341693in}}%
\pgfpathcurveto{\pgfqpoint{0.950725in}{2.339437in}}{\pgfqpoint{0.953784in}{2.338170in}}{\pgfqpoint{0.956974in}{2.338170in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.338170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953724in}{2.380081in}}%
\pgfpathcurveto{\pgfqpoint{0.956913in}{2.380081in}}{\pgfqpoint{0.959973in}{2.381348in}}{\pgfqpoint{0.962229in}{2.383604in}}%
\pgfpathcurveto{\pgfqpoint{0.964484in}{2.385859in}}{\pgfqpoint{0.965752in}{2.388919in}}{\pgfqpoint{0.965752in}{2.392109in}}%
\pgfpathcurveto{\pgfqpoint{0.965752in}{2.395299in}}{\pgfqpoint{0.964484in}{2.398358in}}{\pgfqpoint{0.962229in}{2.400614in}}%
\pgfpathcurveto{\pgfqpoint{0.959973in}{2.402870in}}{\pgfqpoint{0.956913in}{2.404137in}}{\pgfqpoint{0.953724in}{2.404137in}}%
\pgfpathcurveto{\pgfqpoint{0.950534in}{2.404137in}}{\pgfqpoint{0.947474in}{2.402870in}}{\pgfqpoint{0.945218in}{2.400614in}}%
\pgfpathcurveto{\pgfqpoint{0.942963in}{2.398358in}}{\pgfqpoint{0.941695in}{2.395299in}}{\pgfqpoint{0.941695in}{2.392109in}}%
\pgfpathcurveto{\pgfqpoint{0.941695in}{2.388919in}}{\pgfqpoint{0.942963in}{2.385859in}}{\pgfqpoint{0.945218in}{2.383604in}}%
\pgfpathcurveto{\pgfqpoint{0.947474in}{2.381348in}}{\pgfqpoint{0.950534in}{2.380081in}}{\pgfqpoint{0.953724in}{2.380081in}}%
\pgfpathlineto{\pgfqpoint{0.953724in}{2.380081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947222in}{2.383436in}}%
\pgfpathcurveto{\pgfqpoint{0.950412in}{2.383436in}}{\pgfqpoint{0.953472in}{2.384703in}}{\pgfqpoint{0.955727in}{2.386959in}}%
\pgfpathcurveto{\pgfqpoint{0.957983in}{2.389214in}}{\pgfqpoint{0.959250in}{2.392274in}}{\pgfqpoint{0.959250in}{2.395464in}}%
\pgfpathcurveto{\pgfqpoint{0.959250in}{2.398654in}}{\pgfqpoint{0.957983in}{2.401713in}}{\pgfqpoint{0.955727in}{2.403969in}}%
\pgfpathcurveto{\pgfqpoint{0.953472in}{2.406225in}}{\pgfqpoint{0.950412in}{2.407492in}}{\pgfqpoint{0.947222in}{2.407492in}}%
\pgfpathcurveto{\pgfqpoint{0.944032in}{2.407492in}}{\pgfqpoint{0.940973in}{2.406225in}}{\pgfqpoint{0.938717in}{2.403969in}}%
\pgfpathcurveto{\pgfqpoint{0.936462in}{2.401713in}}{\pgfqpoint{0.935194in}{2.398654in}}{\pgfqpoint{0.935194in}{2.395464in}}%
\pgfpathcurveto{\pgfqpoint{0.935194in}{2.392274in}}{\pgfqpoint{0.936462in}{2.389214in}}{\pgfqpoint{0.938717in}{2.386959in}}%
\pgfpathcurveto{\pgfqpoint{0.940973in}{2.384703in}}{\pgfqpoint{0.944032in}{2.383436in}}{\pgfqpoint{0.947222in}{2.383436in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.383436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943972in}{2.409298in}}%
\pgfpathcurveto{\pgfqpoint{0.947162in}{2.409298in}}{\pgfqpoint{0.950221in}{2.410565in}}{\pgfqpoint{0.952477in}{2.412821in}}%
\pgfpathcurveto{\pgfqpoint{0.954732in}{2.415076in}}{\pgfqpoint{0.956000in}{2.418136in}}{\pgfqpoint{0.956000in}{2.421326in}}%
\pgfpathcurveto{\pgfqpoint{0.956000in}{2.424516in}}{\pgfqpoint{0.954732in}{2.427575in}}{\pgfqpoint{0.952477in}{2.429831in}}%
\pgfpathcurveto{\pgfqpoint{0.950221in}{2.432087in}}{\pgfqpoint{0.947162in}{2.433354in}}{\pgfqpoint{0.943972in}{2.433354in}}%
\pgfpathcurveto{\pgfqpoint{0.940782in}{2.433354in}}{\pgfqpoint{0.937722in}{2.432087in}}{\pgfqpoint{0.935467in}{2.429831in}}%
\pgfpathcurveto{\pgfqpoint{0.933211in}{2.427575in}}{\pgfqpoint{0.931944in}{2.424516in}}{\pgfqpoint{0.931944in}{2.421326in}}%
\pgfpathcurveto{\pgfqpoint{0.931944in}{2.418136in}}{\pgfqpoint{0.933211in}{2.415076in}}{\pgfqpoint{0.935467in}{2.412821in}}%
\pgfpathcurveto{\pgfqpoint{0.937722in}{2.410565in}}{\pgfqpoint{0.940782in}{2.409298in}}{\pgfqpoint{0.943972in}{2.409298in}}%
\pgfpathlineto{\pgfqpoint{0.943972in}{2.409298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595827}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956974in}{2.416282in}}%
\pgfpathcurveto{\pgfqpoint{0.960164in}{2.416282in}}{\pgfqpoint{0.963224in}{2.417550in}}{\pgfqpoint{0.965479in}{2.419805in}}%
\pgfpathcurveto{\pgfqpoint{0.967735in}{2.422061in}}{\pgfqpoint{0.969002in}{2.425121in}}{\pgfqpoint{0.969002in}{2.428310in}}%
\pgfpathcurveto{\pgfqpoint{0.969002in}{2.431500in}}{\pgfqpoint{0.967735in}{2.434560in}}{\pgfqpoint{0.965479in}{2.436816in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.439071in}}{\pgfqpoint{0.960164in}{2.440339in}}{\pgfqpoint{0.956974in}{2.440339in}}%
\pgfpathcurveto{\pgfqpoint{0.953784in}{2.440339in}}{\pgfqpoint{0.950725in}{2.439071in}}{\pgfqpoint{0.948469in}{2.436816in}}%
\pgfpathcurveto{\pgfqpoint{0.946213in}{2.434560in}}{\pgfqpoint{0.944946in}{2.431500in}}{\pgfqpoint{0.944946in}{2.428310in}}%
\pgfpathcurveto{\pgfqpoint{0.944946in}{2.425121in}}{\pgfqpoint{0.946213in}{2.422061in}}{\pgfqpoint{0.948469in}{2.419805in}}%
\pgfpathcurveto{\pgfqpoint{0.950725in}{2.417550in}}{\pgfqpoint{0.953784in}{2.416282in}}{\pgfqpoint{0.956974in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.416282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729786}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956974in}{2.436093in}}%
\pgfpathcurveto{\pgfqpoint{0.960164in}{2.436093in}}{\pgfqpoint{0.963224in}{2.437361in}}{\pgfqpoint{0.965479in}{2.439616in}}%
\pgfpathcurveto{\pgfqpoint{0.967735in}{2.441872in}}{\pgfqpoint{0.969002in}{2.444931in}}{\pgfqpoint{0.969002in}{2.448121in}}%
\pgfpathcurveto{\pgfqpoint{0.969002in}{2.451311in}}{\pgfqpoint{0.967735in}{2.454371in}}{\pgfqpoint{0.965479in}{2.456627in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.458882in}}{\pgfqpoint{0.960164in}{2.460150in}}{\pgfqpoint{0.956974in}{2.460150in}}%
\pgfpathcurveto{\pgfqpoint{0.953784in}{2.460150in}}{\pgfqpoint{0.950725in}{2.458882in}}{\pgfqpoint{0.948469in}{2.456627in}}%
\pgfpathcurveto{\pgfqpoint{0.946213in}{2.454371in}}{\pgfqpoint{0.944946in}{2.451311in}}{\pgfqpoint{0.944946in}{2.448121in}}%
\pgfpathcurveto{\pgfqpoint{0.944946in}{2.444931in}}{\pgfqpoint{0.946213in}{2.441872in}}{\pgfqpoint{0.948469in}{2.439616in}}%
\pgfpathcurveto{\pgfqpoint{0.950725in}{2.437361in}}{\pgfqpoint{0.953784in}{2.436093in}}{\pgfqpoint{0.956974in}{2.436093in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.436093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956974in}{2.444876in}}%
\pgfpathcurveto{\pgfqpoint{0.960164in}{2.444876in}}{\pgfqpoint{0.963224in}{2.446143in}}{\pgfqpoint{0.965479in}{2.448399in}}%
\pgfpathcurveto{\pgfqpoint{0.967735in}{2.450655in}}{\pgfqpoint{0.969002in}{2.453714in}}{\pgfqpoint{0.969002in}{2.456904in}}%
\pgfpathcurveto{\pgfqpoint{0.969002in}{2.460094in}}{\pgfqpoint{0.967735in}{2.463154in}}{\pgfqpoint{0.965479in}{2.465409in}}%
\pgfpathcurveto{\pgfqpoint{0.963224in}{2.467665in}}{\pgfqpoint{0.960164in}{2.468932in}}{\pgfqpoint{0.956974in}{2.468932in}}%
\pgfpathcurveto{\pgfqpoint{0.953784in}{2.468932in}}{\pgfqpoint{0.950725in}{2.467665in}}{\pgfqpoint{0.948469in}{2.465409in}}%
\pgfpathcurveto{\pgfqpoint{0.946213in}{2.463154in}}{\pgfqpoint{0.944946in}{2.460094in}}{\pgfqpoint{0.944946in}{2.456904in}}%
\pgfpathcurveto{\pgfqpoint{0.944946in}{2.453714in}}{\pgfqpoint{0.946213in}{2.450655in}}{\pgfqpoint{0.948469in}{2.448399in}}%
\pgfpathcurveto{\pgfqpoint{0.950725in}{2.446143in}}{\pgfqpoint{0.953784in}{2.444876in}}{\pgfqpoint{0.956974in}{2.444876in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.444876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953724in}{2.462163in}}%
\pgfpathcurveto{\pgfqpoint{0.956913in}{2.462163in}}{\pgfqpoint{0.959973in}{2.463430in}}{\pgfqpoint{0.962229in}{2.465686in}}%
\pgfpathcurveto{\pgfqpoint{0.964484in}{2.467941in}}{\pgfqpoint{0.965752in}{2.471001in}}{\pgfqpoint{0.965752in}{2.474191in}}%
\pgfpathcurveto{\pgfqpoint{0.965752in}{2.477381in}}{\pgfqpoint{0.964484in}{2.480440in}}{\pgfqpoint{0.962229in}{2.482696in}}%
\pgfpathcurveto{\pgfqpoint{0.959973in}{2.484952in}}{\pgfqpoint{0.956913in}{2.486219in}}{\pgfqpoint{0.953724in}{2.486219in}}%
\pgfpathcurveto{\pgfqpoint{0.950534in}{2.486219in}}{\pgfqpoint{0.947474in}{2.484952in}}{\pgfqpoint{0.945218in}{2.482696in}}%
\pgfpathcurveto{\pgfqpoint{0.942963in}{2.480440in}}{\pgfqpoint{0.941695in}{2.477381in}}{\pgfqpoint{0.941695in}{2.474191in}}%
\pgfpathcurveto{\pgfqpoint{0.941695in}{2.471001in}}{\pgfqpoint{0.942963in}{2.467941in}}{\pgfqpoint{0.945218in}{2.465686in}}%
\pgfpathcurveto{\pgfqpoint{0.947474in}{2.463430in}}{\pgfqpoint{0.950534in}{2.462163in}}{\pgfqpoint{0.953724in}{2.462163in}}%
\pgfpathlineto{\pgfqpoint{0.953724in}{2.462163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963475in}{2.321333in}}%
\pgfpathcurveto{\pgfqpoint{0.966665in}{2.321333in}}{\pgfqpoint{0.969725in}{2.322600in}}{\pgfqpoint{0.971981in}{2.324856in}}%
\pgfpathcurveto{\pgfqpoint{0.974236in}{2.327112in}}{\pgfqpoint{0.975504in}{2.330171in}}{\pgfqpoint{0.975504in}{2.333361in}}%
\pgfpathcurveto{\pgfqpoint{0.975504in}{2.336551in}}{\pgfqpoint{0.974236in}{2.339611in}}{\pgfqpoint{0.971981in}{2.341866in}}%
\pgfpathcurveto{\pgfqpoint{0.969725in}{2.344122in}}{\pgfqpoint{0.966665in}{2.345389in}}{\pgfqpoint{0.963475in}{2.345389in}}%
\pgfpathcurveto{\pgfqpoint{0.960286in}{2.345389in}}{\pgfqpoint{0.957226in}{2.344122in}}{\pgfqpoint{0.954970in}{2.341866in}}%
\pgfpathcurveto{\pgfqpoint{0.952715in}{2.339611in}}{\pgfqpoint{0.951447in}{2.336551in}}{\pgfqpoint{0.951447in}{2.333361in}}%
\pgfpathcurveto{\pgfqpoint{0.951447in}{2.330171in}}{\pgfqpoint{0.952715in}{2.327112in}}{\pgfqpoint{0.954970in}{2.324856in}}%
\pgfpathcurveto{\pgfqpoint{0.957226in}{2.322600in}}{\pgfqpoint{0.960286in}{2.321333in}}{\pgfqpoint{0.963475in}{2.321333in}}%
\pgfpathlineto{\pgfqpoint{0.963475in}{2.321333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966726in}{2.366055in}}%
\pgfpathcurveto{\pgfqpoint{0.969916in}{2.366055in}}{\pgfqpoint{0.972976in}{2.367322in}}{\pgfqpoint{0.975231in}{2.369578in}}%
\pgfpathcurveto{\pgfqpoint{0.977487in}{2.371833in}}{\pgfqpoint{0.978754in}{2.374893in}}{\pgfqpoint{0.978754in}{2.378083in}}%
\pgfpathcurveto{\pgfqpoint{0.978754in}{2.381273in}}{\pgfqpoint{0.977487in}{2.384333in}}{\pgfqpoint{0.975231in}{2.386588in}}%
\pgfpathcurveto{\pgfqpoint{0.972976in}{2.388844in}}{\pgfqpoint{0.969916in}{2.390111in}}{\pgfqpoint{0.966726in}{2.390111in}}%
\pgfpathcurveto{\pgfqpoint{0.963536in}{2.390111in}}{\pgfqpoint{0.960477in}{2.388844in}}{\pgfqpoint{0.958221in}{2.386588in}}%
\pgfpathcurveto{\pgfqpoint{0.955965in}{2.384333in}}{\pgfqpoint{0.954698in}{2.381273in}}{\pgfqpoint{0.954698in}{2.378083in}}%
\pgfpathcurveto{\pgfqpoint{0.954698in}{2.374893in}}{\pgfqpoint{0.955965in}{2.371833in}}{\pgfqpoint{0.958221in}{2.369578in}}%
\pgfpathcurveto{\pgfqpoint{0.960477in}{2.367322in}}{\pgfqpoint{0.963536in}{2.366055in}}{\pgfqpoint{0.966726in}{2.366055in}}%
\pgfpathlineto{\pgfqpoint{0.966726in}{2.366055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963475in}{2.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.966665in}{2.403333in}}{\pgfqpoint{0.969725in}{2.404601in}}{\pgfqpoint{0.971981in}{2.406856in}}%
\pgfpathcurveto{\pgfqpoint{0.974236in}{2.409112in}}{\pgfqpoint{0.975504in}{2.412171in}}{\pgfqpoint{0.975504in}{2.415361in}}%
\pgfpathcurveto{\pgfqpoint{0.975504in}{2.418551in}}{\pgfqpoint{0.974236in}{2.421611in}}{\pgfqpoint{0.971981in}{2.423866in}}%
\pgfpathcurveto{\pgfqpoint{0.969725in}{2.426122in}}{\pgfqpoint{0.966665in}{2.427389in}}{\pgfqpoint{0.963475in}{2.427389in}}%
\pgfpathcurveto{\pgfqpoint{0.960286in}{2.427389in}}{\pgfqpoint{0.957226in}{2.426122in}}{\pgfqpoint{0.954970in}{2.423866in}}%
\pgfpathcurveto{\pgfqpoint{0.952715in}{2.421611in}}{\pgfqpoint{0.951447in}{2.418551in}}{\pgfqpoint{0.951447in}{2.415361in}}%
\pgfpathcurveto{\pgfqpoint{0.951447in}{2.412171in}}{\pgfqpoint{0.952715in}{2.409112in}}{\pgfqpoint{0.954970in}{2.406856in}}%
\pgfpathcurveto{\pgfqpoint{0.957226in}{2.404601in}}{\pgfqpoint{0.960286in}{2.403333in}}{\pgfqpoint{0.963475in}{2.403333in}}%
\pgfpathlineto{\pgfqpoint{0.963475in}{2.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963475in}{2.414669in}}%
\pgfpathcurveto{\pgfqpoint{0.966665in}{2.414669in}}{\pgfqpoint{0.969725in}{2.415936in}}{\pgfqpoint{0.971981in}{2.418192in}}%
\pgfpathcurveto{\pgfqpoint{0.974236in}{2.420447in}}{\pgfqpoint{0.975504in}{2.423507in}}{\pgfqpoint{0.975504in}{2.426697in}}%
\pgfpathcurveto{\pgfqpoint{0.975504in}{2.429887in}}{\pgfqpoint{0.974236in}{2.432947in}}{\pgfqpoint{0.971981in}{2.435202in}}%
\pgfpathcurveto{\pgfqpoint{0.969725in}{2.437458in}}{\pgfqpoint{0.966665in}{2.438725in}}{\pgfqpoint{0.963475in}{2.438725in}}%
\pgfpathcurveto{\pgfqpoint{0.960286in}{2.438725in}}{\pgfqpoint{0.957226in}{2.437458in}}{\pgfqpoint{0.954970in}{2.435202in}}%
\pgfpathcurveto{\pgfqpoint{0.952715in}{2.432947in}}{\pgfqpoint{0.951447in}{2.429887in}}{\pgfqpoint{0.951447in}{2.426697in}}%
\pgfpathcurveto{\pgfqpoint{0.951447in}{2.423507in}}{\pgfqpoint{0.952715in}{2.420447in}}{\pgfqpoint{0.954970in}{2.418192in}}%
\pgfpathcurveto{\pgfqpoint{0.957226in}{2.415936in}}{\pgfqpoint{0.960286in}{2.414669in}}{\pgfqpoint{0.963475in}{2.414669in}}%
\pgfpathlineto{\pgfqpoint{0.963475in}{2.414669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960225in}{2.432855in}}%
\pgfpathcurveto{\pgfqpoint{0.963415in}{2.432855in}}{\pgfqpoint{0.966474in}{2.434122in}}{\pgfqpoint{0.968730in}{2.436378in}}%
\pgfpathcurveto{\pgfqpoint{0.970986in}{2.438633in}}{\pgfqpoint{0.972253in}{2.441693in}}{\pgfqpoint{0.972253in}{2.444883in}}%
\pgfpathcurveto{\pgfqpoint{0.972253in}{2.448073in}}{\pgfqpoint{0.970986in}{2.451132in}}{\pgfqpoint{0.968730in}{2.453388in}}%
\pgfpathcurveto{\pgfqpoint{0.966474in}{2.455644in}}{\pgfqpoint{0.963415in}{2.456911in}}{\pgfqpoint{0.960225in}{2.456911in}}%
\pgfpathcurveto{\pgfqpoint{0.957035in}{2.456911in}}{\pgfqpoint{0.953975in}{2.455644in}}{\pgfqpoint{0.951720in}{2.453388in}}%
\pgfpathcurveto{\pgfqpoint{0.949464in}{2.451132in}}{\pgfqpoint{0.948197in}{2.448073in}}{\pgfqpoint{0.948197in}{2.444883in}}%
\pgfpathcurveto{\pgfqpoint{0.948197in}{2.441693in}}{\pgfqpoint{0.949464in}{2.438633in}}{\pgfqpoint{0.951720in}{2.436378in}}%
\pgfpathcurveto{\pgfqpoint{0.953975in}{2.434122in}}{\pgfqpoint{0.957035in}{2.432855in}}{\pgfqpoint{0.960225in}{2.432855in}}%
\pgfpathlineto{\pgfqpoint{0.960225in}{2.432855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966726in}{2.444718in}}%
\pgfpathcurveto{\pgfqpoint{0.969916in}{2.444718in}}{\pgfqpoint{0.972976in}{2.445985in}}{\pgfqpoint{0.975231in}{2.448241in}}%
\pgfpathcurveto{\pgfqpoint{0.977487in}{2.450497in}}{\pgfqpoint{0.978754in}{2.453556in}}{\pgfqpoint{0.978754in}{2.456746in}}%
\pgfpathcurveto{\pgfqpoint{0.978754in}{2.459936in}}{\pgfqpoint{0.977487in}{2.462996in}}{\pgfqpoint{0.975231in}{2.465251in}}%
\pgfpathcurveto{\pgfqpoint{0.972976in}{2.467507in}}{\pgfqpoint{0.969916in}{2.468774in}}{\pgfqpoint{0.966726in}{2.468774in}}%
\pgfpathcurveto{\pgfqpoint{0.963536in}{2.468774in}}{\pgfqpoint{0.960477in}{2.467507in}}{\pgfqpoint{0.958221in}{2.465251in}}%
\pgfpathcurveto{\pgfqpoint{0.955965in}{2.462996in}}{\pgfqpoint{0.954698in}{2.459936in}}{\pgfqpoint{0.954698in}{2.456746in}}%
\pgfpathcurveto{\pgfqpoint{0.954698in}{2.453556in}}{\pgfqpoint{0.955965in}{2.450497in}}{\pgfqpoint{0.958221in}{2.448241in}}%
\pgfpathcurveto{\pgfqpoint{0.960477in}{2.445985in}}{\pgfqpoint{0.963536in}{2.444718in}}{\pgfqpoint{0.966726in}{2.444718in}}%
\pgfpathlineto{\pgfqpoint{0.966726in}{2.444718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966726in}{2.457548in}}%
\pgfpathcurveto{\pgfqpoint{0.969916in}{2.457548in}}{\pgfqpoint{0.972976in}{2.458815in}}{\pgfqpoint{0.975231in}{2.461071in}}%
\pgfpathcurveto{\pgfqpoint{0.977487in}{2.463326in}}{\pgfqpoint{0.978754in}{2.466386in}}{\pgfqpoint{0.978754in}{2.469576in}}%
\pgfpathcurveto{\pgfqpoint{0.978754in}{2.472766in}}{\pgfqpoint{0.977487in}{2.475825in}}{\pgfqpoint{0.975231in}{2.478081in}}%
\pgfpathcurveto{\pgfqpoint{0.972976in}{2.480337in}}{\pgfqpoint{0.969916in}{2.481604in}}{\pgfqpoint{0.966726in}{2.481604in}}%
\pgfpathcurveto{\pgfqpoint{0.963536in}{2.481604in}}{\pgfqpoint{0.960477in}{2.480337in}}{\pgfqpoint{0.958221in}{2.478081in}}%
\pgfpathcurveto{\pgfqpoint{0.955965in}{2.475825in}}{\pgfqpoint{0.954698in}{2.472766in}}{\pgfqpoint{0.954698in}{2.469576in}}%
\pgfpathcurveto{\pgfqpoint{0.954698in}{2.466386in}}{\pgfqpoint{0.955965in}{2.463326in}}{\pgfqpoint{0.958221in}{2.461071in}}%
\pgfpathcurveto{\pgfqpoint{0.960477in}{2.458815in}}{\pgfqpoint{0.963536in}{2.457548in}}{\pgfqpoint{0.966726in}{2.457548in}}%
\pgfpathlineto{\pgfqpoint{0.966726in}{2.457548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960225in}{2.473721in}}%
\pgfpathcurveto{\pgfqpoint{0.963415in}{2.473721in}}{\pgfqpoint{0.966474in}{2.474988in}}{\pgfqpoint{0.968730in}{2.477244in}}%
\pgfpathcurveto{\pgfqpoint{0.970986in}{2.479499in}}{\pgfqpoint{0.972253in}{2.482559in}}{\pgfqpoint{0.972253in}{2.485749in}}%
\pgfpathcurveto{\pgfqpoint{0.972253in}{2.488939in}}{\pgfqpoint{0.970986in}{2.491999in}}{\pgfqpoint{0.968730in}{2.494254in}}%
\pgfpathcurveto{\pgfqpoint{0.966474in}{2.496510in}}{\pgfqpoint{0.963415in}{2.497777in}}{\pgfqpoint{0.960225in}{2.497777in}}%
\pgfpathcurveto{\pgfqpoint{0.957035in}{2.497777in}}{\pgfqpoint{0.953975in}{2.496510in}}{\pgfqpoint{0.951720in}{2.494254in}}%
\pgfpathcurveto{\pgfqpoint{0.949464in}{2.491999in}}{\pgfqpoint{0.948197in}{2.488939in}}{\pgfqpoint{0.948197in}{2.485749in}}%
\pgfpathcurveto{\pgfqpoint{0.948197in}{2.482559in}}{\pgfqpoint{0.949464in}{2.479499in}}{\pgfqpoint{0.951720in}{2.477244in}}%
\pgfpathcurveto{\pgfqpoint{0.953975in}{2.474988in}}{\pgfqpoint{0.957035in}{2.473721in}}{\pgfqpoint{0.960225in}{2.473721in}}%
\pgfpathlineto{\pgfqpoint{0.960225in}{2.473721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969977in}{2.505165in}}%
\pgfpathcurveto{\pgfqpoint{0.973167in}{2.505165in}}{\pgfqpoint{0.976226in}{2.506433in}}{\pgfqpoint{0.978482in}{2.508688in}}%
\pgfpathcurveto{\pgfqpoint{0.980738in}{2.510944in}}{\pgfqpoint{0.982005in}{2.514003in}}{\pgfqpoint{0.982005in}{2.517193in}}%
\pgfpathcurveto{\pgfqpoint{0.982005in}{2.520383in}}{\pgfqpoint{0.980738in}{2.523443in}}{\pgfqpoint{0.978482in}{2.525699in}}%
\pgfpathcurveto{\pgfqpoint{0.976226in}{2.527954in}}{\pgfqpoint{0.973167in}{2.529222in}}{\pgfqpoint{0.969977in}{2.529222in}}%
\pgfpathcurveto{\pgfqpoint{0.966787in}{2.529222in}}{\pgfqpoint{0.963727in}{2.527954in}}{\pgfqpoint{0.961472in}{2.525699in}}%
\pgfpathcurveto{\pgfqpoint{0.959216in}{2.523443in}}{\pgfqpoint{0.957949in}{2.520383in}}{\pgfqpoint{0.957949in}{2.517193in}}%
\pgfpathcurveto{\pgfqpoint{0.957949in}{2.514003in}}{\pgfqpoint{0.959216in}{2.510944in}}{\pgfqpoint{0.961472in}{2.508688in}}%
\pgfpathcurveto{\pgfqpoint{0.963727in}{2.506433in}}{\pgfqpoint{0.966787in}{2.505165in}}{\pgfqpoint{0.969977in}{2.505165in}}%
\pgfpathlineto{\pgfqpoint{0.969977in}{2.505165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979729in}{2.351330in}}%
\pgfpathcurveto{\pgfqpoint{0.982919in}{2.351330in}}{\pgfqpoint{0.985978in}{2.352598in}}{\pgfqpoint{0.988234in}{2.354853in}}%
\pgfpathcurveto{\pgfqpoint{0.990489in}{2.357109in}}{\pgfqpoint{0.991757in}{2.360169in}}{\pgfqpoint{0.991757in}{2.363359in}}%
\pgfpathcurveto{\pgfqpoint{0.991757in}{2.366548in}}{\pgfqpoint{0.990489in}{2.369608in}}{\pgfqpoint{0.988234in}{2.371864in}}%
\pgfpathcurveto{\pgfqpoint{0.985978in}{2.374119in}}{\pgfqpoint{0.982919in}{2.375387in}}{\pgfqpoint{0.979729in}{2.375387in}}%
\pgfpathcurveto{\pgfqpoint{0.976539in}{2.375387in}}{\pgfqpoint{0.973479in}{2.374119in}}{\pgfqpoint{0.971223in}{2.371864in}}%
\pgfpathcurveto{\pgfqpoint{0.968968in}{2.369608in}}{\pgfqpoint{0.967701in}{2.366548in}}{\pgfqpoint{0.967701in}{2.363359in}}%
\pgfpathcurveto{\pgfqpoint{0.967701in}{2.360169in}}{\pgfqpoint{0.968968in}{2.357109in}}{\pgfqpoint{0.971223in}{2.354853in}}%
\pgfpathcurveto{\pgfqpoint{0.973479in}{2.352598in}}{\pgfqpoint{0.976539in}{2.351330in}}{\pgfqpoint{0.979729in}{2.351330in}}%
\pgfpathlineto{\pgfqpoint{0.979729in}{2.351330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979729in}{2.367725in}}%
\pgfpathcurveto{\pgfqpoint{0.982919in}{2.367725in}}{\pgfqpoint{0.985978in}{2.368992in}}{\pgfqpoint{0.988234in}{2.371248in}}%
\pgfpathcurveto{\pgfqpoint{0.990489in}{2.373503in}}{\pgfqpoint{0.991757in}{2.376563in}}{\pgfqpoint{0.991757in}{2.379753in}}%
\pgfpathcurveto{\pgfqpoint{0.991757in}{2.382943in}}{\pgfqpoint{0.990489in}{2.386003in}}{\pgfqpoint{0.988234in}{2.388258in}}%
\pgfpathcurveto{\pgfqpoint{0.985978in}{2.390514in}}{\pgfqpoint{0.982919in}{2.391781in}}{\pgfqpoint{0.979729in}{2.391781in}}%
\pgfpathcurveto{\pgfqpoint{0.976539in}{2.391781in}}{\pgfqpoint{0.973479in}{2.390514in}}{\pgfqpoint{0.971223in}{2.388258in}}%
\pgfpathcurveto{\pgfqpoint{0.968968in}{2.386003in}}{\pgfqpoint{0.967701in}{2.382943in}}{\pgfqpoint{0.967701in}{2.379753in}}%
\pgfpathcurveto{\pgfqpoint{0.967701in}{2.376563in}}{\pgfqpoint{0.968968in}{2.373503in}}{\pgfqpoint{0.971223in}{2.371248in}}%
\pgfpathcurveto{\pgfqpoint{0.973479in}{2.368992in}}{\pgfqpoint{0.976539in}{2.367725in}}{\pgfqpoint{0.979729in}{2.367725in}}%
\pgfpathlineto{\pgfqpoint{0.979729in}{2.367725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979729in}{2.392314in}}%
\pgfpathcurveto{\pgfqpoint{0.982919in}{2.392314in}}{\pgfqpoint{0.985978in}{2.393582in}}{\pgfqpoint{0.988234in}{2.395837in}}%
\pgfpathcurveto{\pgfqpoint{0.990489in}{2.398093in}}{\pgfqpoint{0.991757in}{2.401152in}}{\pgfqpoint{0.991757in}{2.404342in}}%
\pgfpathcurveto{\pgfqpoint{0.991757in}{2.407532in}}{\pgfqpoint{0.990489in}{2.410592in}}{\pgfqpoint{0.988234in}{2.412847in}}%
\pgfpathcurveto{\pgfqpoint{0.985978in}{2.415103in}}{\pgfqpoint{0.982919in}{2.416370in}}{\pgfqpoint{0.979729in}{2.416370in}}%
\pgfpathcurveto{\pgfqpoint{0.976539in}{2.416370in}}{\pgfqpoint{0.973479in}{2.415103in}}{\pgfqpoint{0.971223in}{2.412847in}}%
\pgfpathcurveto{\pgfqpoint{0.968968in}{2.410592in}}{\pgfqpoint{0.967701in}{2.407532in}}{\pgfqpoint{0.967701in}{2.404342in}}%
\pgfpathcurveto{\pgfqpoint{0.967701in}{2.401152in}}{\pgfqpoint{0.968968in}{2.398093in}}{\pgfqpoint{0.971223in}{2.395837in}}%
\pgfpathcurveto{\pgfqpoint{0.973479in}{2.393582in}}{\pgfqpoint{0.976539in}{2.392314in}}{\pgfqpoint{0.979729in}{2.392314in}}%
\pgfpathlineto{\pgfqpoint{0.979729in}{2.392314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976478in}{2.402603in}}%
\pgfpathcurveto{\pgfqpoint{0.979668in}{2.402603in}}{\pgfqpoint{0.982728in}{2.403871in}}{\pgfqpoint{0.984983in}{2.406126in}}%
\pgfpathcurveto{\pgfqpoint{0.987239in}{2.408382in}}{\pgfqpoint{0.988506in}{2.411442in}}{\pgfqpoint{0.988506in}{2.414632in}}%
\pgfpathcurveto{\pgfqpoint{0.988506in}{2.417821in}}{\pgfqpoint{0.987239in}{2.420881in}}{\pgfqpoint{0.984983in}{2.423137in}}%
\pgfpathcurveto{\pgfqpoint{0.982728in}{2.425392in}}{\pgfqpoint{0.979668in}{2.426660in}}{\pgfqpoint{0.976478in}{2.426660in}}%
\pgfpathcurveto{\pgfqpoint{0.973288in}{2.426660in}}{\pgfqpoint{0.970228in}{2.425392in}}{\pgfqpoint{0.967973in}{2.423137in}}%
\pgfpathcurveto{\pgfqpoint{0.965717in}{2.420881in}}{\pgfqpoint{0.964450in}{2.417821in}}{\pgfqpoint{0.964450in}{2.414632in}}%
\pgfpathcurveto{\pgfqpoint{0.964450in}{2.411442in}}{\pgfqpoint{0.965717in}{2.408382in}}{\pgfqpoint{0.967973in}{2.406126in}}%
\pgfpathcurveto{\pgfqpoint{0.970228in}{2.403871in}}{\pgfqpoint{0.973288in}{2.402603in}}{\pgfqpoint{0.976478in}{2.402603in}}%
\pgfpathlineto{\pgfqpoint{0.976478in}{2.402603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973227in}{2.414548in}}%
\pgfpathcurveto{\pgfqpoint{0.976417in}{2.414548in}}{\pgfqpoint{0.979477in}{2.415815in}}{\pgfqpoint{0.981733in}{2.418071in}}%
\pgfpathcurveto{\pgfqpoint{0.983988in}{2.420327in}}{\pgfqpoint{0.985256in}{2.423386in}}{\pgfqpoint{0.985256in}{2.426576in}}%
\pgfpathcurveto{\pgfqpoint{0.985256in}{2.429766in}}{\pgfqpoint{0.983988in}{2.432826in}}{\pgfqpoint{0.981733in}{2.435081in}}%
\pgfpathcurveto{\pgfqpoint{0.979477in}{2.437337in}}{\pgfqpoint{0.976417in}{2.438604in}}{\pgfqpoint{0.973227in}{2.438604in}}%
\pgfpathcurveto{\pgfqpoint{0.970038in}{2.438604in}}{\pgfqpoint{0.966978in}{2.437337in}}{\pgfqpoint{0.964722in}{2.435081in}}%
\pgfpathcurveto{\pgfqpoint{0.962467in}{2.432826in}}{\pgfqpoint{0.961199in}{2.429766in}}{\pgfqpoint{0.961199in}{2.426576in}}%
\pgfpathcurveto{\pgfqpoint{0.961199in}{2.423386in}}{\pgfqpoint{0.962467in}{2.420327in}}{\pgfqpoint{0.964722in}{2.418071in}}%
\pgfpathcurveto{\pgfqpoint{0.966978in}{2.415815in}}{\pgfqpoint{0.970038in}{2.414548in}}{\pgfqpoint{0.973227in}{2.414548in}}%
\pgfpathlineto{\pgfqpoint{0.973227in}{2.414548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973227in}{2.433200in}}%
\pgfpathcurveto{\pgfqpoint{0.976417in}{2.433200in}}{\pgfqpoint{0.979477in}{2.434468in}}{\pgfqpoint{0.981733in}{2.436723in}}%
\pgfpathcurveto{\pgfqpoint{0.983988in}{2.438979in}}{\pgfqpoint{0.985256in}{2.442039in}}{\pgfqpoint{0.985256in}{2.445229in}}%
\pgfpathcurveto{\pgfqpoint{0.985256in}{2.448419in}}{\pgfqpoint{0.983988in}{2.451478in}}{\pgfqpoint{0.981733in}{2.453734in}}%
\pgfpathcurveto{\pgfqpoint{0.979477in}{2.455989in}}{\pgfqpoint{0.976417in}{2.457257in}}{\pgfqpoint{0.973227in}{2.457257in}}%
\pgfpathcurveto{\pgfqpoint{0.970038in}{2.457257in}}{\pgfqpoint{0.966978in}{2.455989in}}{\pgfqpoint{0.964722in}{2.453734in}}%
\pgfpathcurveto{\pgfqpoint{0.962467in}{2.451478in}}{\pgfqpoint{0.961199in}{2.448419in}}{\pgfqpoint{0.961199in}{2.445229in}}%
\pgfpathcurveto{\pgfqpoint{0.961199in}{2.442039in}}{\pgfqpoint{0.962467in}{2.438979in}}{\pgfqpoint{0.964722in}{2.436723in}}%
\pgfpathcurveto{\pgfqpoint{0.966978in}{2.434468in}}{\pgfqpoint{0.970038in}{2.433200in}}{\pgfqpoint{0.973227in}{2.433200in}}%
\pgfpathlineto{\pgfqpoint{0.973227in}{2.433200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986230in}{2.443673in}}%
\pgfpathcurveto{\pgfqpoint{0.989420in}{2.443673in}}{\pgfqpoint{0.992480in}{2.444941in}}{\pgfqpoint{0.994735in}{2.447196in}}%
\pgfpathcurveto{\pgfqpoint{0.996991in}{2.449452in}}{\pgfqpoint{0.998258in}{2.452511in}}{\pgfqpoint{0.998258in}{2.455701in}}%
\pgfpathcurveto{\pgfqpoint{0.998258in}{2.458891in}}{\pgfqpoint{0.996991in}{2.461951in}}{\pgfqpoint{0.994735in}{2.464207in}}%
\pgfpathcurveto{\pgfqpoint{0.992480in}{2.466462in}}{\pgfqpoint{0.989420in}{2.467729in}}{\pgfqpoint{0.986230in}{2.467729in}}%
\pgfpathcurveto{\pgfqpoint{0.983040in}{2.467729in}}{\pgfqpoint{0.979980in}{2.466462in}}{\pgfqpoint{0.977725in}{2.464207in}}%
\pgfpathcurveto{\pgfqpoint{0.975469in}{2.461951in}}{\pgfqpoint{0.974202in}{2.458891in}}{\pgfqpoint{0.974202in}{2.455701in}}%
\pgfpathcurveto{\pgfqpoint{0.974202in}{2.452511in}}{\pgfqpoint{0.975469in}{2.449452in}}{\pgfqpoint{0.977725in}{2.447196in}}%
\pgfpathcurveto{\pgfqpoint{0.979980in}{2.444941in}}{\pgfqpoint{0.983040in}{2.443673in}}{\pgfqpoint{0.986230in}{2.443673in}}%
\pgfpathlineto{\pgfqpoint{0.986230in}{2.443673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979729in}{2.461273in}}%
\pgfpathcurveto{\pgfqpoint{0.982919in}{2.461273in}}{\pgfqpoint{0.985978in}{2.462540in}}{\pgfqpoint{0.988234in}{2.464796in}}%
\pgfpathcurveto{\pgfqpoint{0.990489in}{2.467051in}}{\pgfqpoint{0.991757in}{2.470111in}}{\pgfqpoint{0.991757in}{2.473301in}}%
\pgfpathcurveto{\pgfqpoint{0.991757in}{2.476491in}}{\pgfqpoint{0.990489in}{2.479550in}}{\pgfqpoint{0.988234in}{2.481806in}}%
\pgfpathcurveto{\pgfqpoint{0.985978in}{2.484062in}}{\pgfqpoint{0.982919in}{2.485329in}}{\pgfqpoint{0.979729in}{2.485329in}}%
\pgfpathcurveto{\pgfqpoint{0.976539in}{2.485329in}}{\pgfqpoint{0.973479in}{2.484062in}}{\pgfqpoint{0.971223in}{2.481806in}}%
\pgfpathcurveto{\pgfqpoint{0.968968in}{2.479550in}}{\pgfqpoint{0.967701in}{2.476491in}}{\pgfqpoint{0.967701in}{2.473301in}}%
\pgfpathcurveto{\pgfqpoint{0.967701in}{2.470111in}}{\pgfqpoint{0.968968in}{2.467051in}}{\pgfqpoint{0.971223in}{2.464796in}}%
\pgfpathcurveto{\pgfqpoint{0.973479in}{2.462540in}}{\pgfqpoint{0.976539in}{2.461273in}}{\pgfqpoint{0.979729in}{2.461273in}}%
\pgfpathlineto{\pgfqpoint{0.979729in}{2.461273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979729in}{2.483437in}}%
\pgfpathcurveto{\pgfqpoint{0.982919in}{2.483437in}}{\pgfqpoint{0.985978in}{2.484704in}}{\pgfqpoint{0.988234in}{2.486960in}}%
\pgfpathcurveto{\pgfqpoint{0.990489in}{2.489215in}}{\pgfqpoint{0.991757in}{2.492275in}}{\pgfqpoint{0.991757in}{2.495465in}}%
\pgfpathcurveto{\pgfqpoint{0.991757in}{2.498655in}}{\pgfqpoint{0.990489in}{2.501715in}}{\pgfqpoint{0.988234in}{2.503970in}}%
\pgfpathcurveto{\pgfqpoint{0.985978in}{2.506226in}}{\pgfqpoint{0.982919in}{2.507493in}}{\pgfqpoint{0.979729in}{2.507493in}}%
\pgfpathcurveto{\pgfqpoint{0.976539in}{2.507493in}}{\pgfqpoint{0.973479in}{2.506226in}}{\pgfqpoint{0.971223in}{2.503970in}}%
\pgfpathcurveto{\pgfqpoint{0.968968in}{2.501715in}}{\pgfqpoint{0.967701in}{2.498655in}}{\pgfqpoint{0.967701in}{2.495465in}}%
\pgfpathcurveto{\pgfqpoint{0.967701in}{2.492275in}}{\pgfqpoint{0.968968in}{2.489215in}}{\pgfqpoint{0.971223in}{2.486960in}}%
\pgfpathcurveto{\pgfqpoint{0.973479in}{2.484704in}}{\pgfqpoint{0.976539in}{2.483437in}}{\pgfqpoint{0.979729in}{2.483437in}}%
\pgfpathlineto{\pgfqpoint{0.979729in}{2.483437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976478in}{2.508207in}}%
\pgfpathcurveto{\pgfqpoint{0.979668in}{2.508207in}}{\pgfqpoint{0.982728in}{2.509475in}}{\pgfqpoint{0.984983in}{2.511730in}}%
\pgfpathcurveto{\pgfqpoint{0.987239in}{2.513986in}}{\pgfqpoint{0.988506in}{2.517046in}}{\pgfqpoint{0.988506in}{2.520235in}}%
\pgfpathcurveto{\pgfqpoint{0.988506in}{2.523425in}}{\pgfqpoint{0.987239in}{2.526485in}}{\pgfqpoint{0.984983in}{2.528741in}}%
\pgfpathcurveto{\pgfqpoint{0.982728in}{2.530996in}}{\pgfqpoint{0.979668in}{2.532264in}}{\pgfqpoint{0.976478in}{2.532264in}}%
\pgfpathcurveto{\pgfqpoint{0.973288in}{2.532264in}}{\pgfqpoint{0.970228in}{2.530996in}}{\pgfqpoint{0.967973in}{2.528741in}}%
\pgfpathcurveto{\pgfqpoint{0.965717in}{2.526485in}}{\pgfqpoint{0.964450in}{2.523425in}}{\pgfqpoint{0.964450in}{2.520235in}}%
\pgfpathcurveto{\pgfqpoint{0.964450in}{2.517046in}}{\pgfqpoint{0.965717in}{2.513986in}}{\pgfqpoint{0.967973in}{2.511730in}}%
\pgfpathcurveto{\pgfqpoint{0.970228in}{2.509475in}}{\pgfqpoint{0.973288in}{2.508207in}}{\pgfqpoint{0.976478in}{2.508207in}}%
\pgfpathlineto{\pgfqpoint{0.976478in}{2.508207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995982in}{2.409972in}}%
\pgfpathcurveto{\pgfqpoint{0.999172in}{2.409972in}}{\pgfqpoint{1.002231in}{2.411240in}}{\pgfqpoint{1.004487in}{2.413495in}}%
\pgfpathcurveto{\pgfqpoint{1.006743in}{2.415751in}}{\pgfqpoint{1.008010in}{2.418810in}}{\pgfqpoint{1.008010in}{2.422000in}}%
\pgfpathcurveto{\pgfqpoint{1.008010in}{2.425190in}}{\pgfqpoint{1.006743in}{2.428250in}}{\pgfqpoint{1.004487in}{2.430505in}}%
\pgfpathcurveto{\pgfqpoint{1.002231in}{2.432761in}}{\pgfqpoint{0.999172in}{2.434028in}}{\pgfqpoint{0.995982in}{2.434028in}}%
\pgfpathcurveto{\pgfqpoint{0.992792in}{2.434028in}}{\pgfqpoint{0.989732in}{2.432761in}}{\pgfqpoint{0.987477in}{2.430505in}}%
\pgfpathcurveto{\pgfqpoint{0.985221in}{2.428250in}}{\pgfqpoint{0.983954in}{2.425190in}}{\pgfqpoint{0.983954in}{2.422000in}}%
\pgfpathcurveto{\pgfqpoint{0.983954in}{2.418810in}}{\pgfqpoint{0.985221in}{2.415751in}}{\pgfqpoint{0.987477in}{2.413495in}}%
\pgfpathcurveto{\pgfqpoint{0.989732in}{2.411240in}}{\pgfqpoint{0.992792in}{2.409972in}}{\pgfqpoint{0.995982in}{2.409972in}}%
\pgfpathlineto{\pgfqpoint{0.995982in}{2.409972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992731in}{2.437484in}}%
\pgfpathcurveto{\pgfqpoint{0.995921in}{2.437484in}}{\pgfqpoint{0.998981in}{2.438751in}}{\pgfqpoint{1.001236in}{2.441007in}}%
\pgfpathcurveto{\pgfqpoint{1.003492in}{2.443262in}}{\pgfqpoint{1.004759in}{2.446322in}}{\pgfqpoint{1.004759in}{2.449512in}}%
\pgfpathcurveto{\pgfqpoint{1.004759in}{2.452702in}}{\pgfqpoint{1.003492in}{2.455761in}}{\pgfqpoint{1.001236in}{2.458017in}}%
\pgfpathcurveto{\pgfqpoint{0.998981in}{2.460272in}}{\pgfqpoint{0.995921in}{2.461540in}}{\pgfqpoint{0.992731in}{2.461540in}}%
\pgfpathcurveto{\pgfqpoint{0.989541in}{2.461540in}}{\pgfqpoint{0.986482in}{2.460272in}}{\pgfqpoint{0.984226in}{2.458017in}}%
\pgfpathcurveto{\pgfqpoint{0.981970in}{2.455761in}}{\pgfqpoint{0.980703in}{2.452702in}}{\pgfqpoint{0.980703in}{2.449512in}}%
\pgfpathcurveto{\pgfqpoint{0.980703in}{2.446322in}}{\pgfqpoint{0.981970in}{2.443262in}}{\pgfqpoint{0.984226in}{2.441007in}}%
\pgfpathcurveto{\pgfqpoint{0.986482in}{2.438751in}}{\pgfqpoint{0.989541in}{2.437484in}}{\pgfqpoint{0.992731in}{2.437484in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{2.437484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992731in}{2.451836in}}%
\pgfpathcurveto{\pgfqpoint{0.995921in}{2.451836in}}{\pgfqpoint{0.998981in}{2.453103in}}{\pgfqpoint{1.001236in}{2.455359in}}%
\pgfpathcurveto{\pgfqpoint{1.003492in}{2.457614in}}{\pgfqpoint{1.004759in}{2.460674in}}{\pgfqpoint{1.004759in}{2.463864in}}%
\pgfpathcurveto{\pgfqpoint{1.004759in}{2.467054in}}{\pgfqpoint{1.003492in}{2.470113in}}{\pgfqpoint{1.001236in}{2.472369in}}%
\pgfpathcurveto{\pgfqpoint{0.998981in}{2.474625in}}{\pgfqpoint{0.995921in}{2.475892in}}{\pgfqpoint{0.992731in}{2.475892in}}%
\pgfpathcurveto{\pgfqpoint{0.989541in}{2.475892in}}{\pgfqpoint{0.986482in}{2.474625in}}{\pgfqpoint{0.984226in}{2.472369in}}%
\pgfpathcurveto{\pgfqpoint{0.981970in}{2.470113in}}{\pgfqpoint{0.980703in}{2.467054in}}{\pgfqpoint{0.980703in}{2.463864in}}%
\pgfpathcurveto{\pgfqpoint{0.980703in}{2.460674in}}{\pgfqpoint{0.981970in}{2.457614in}}{\pgfqpoint{0.984226in}{2.455359in}}%
\pgfpathcurveto{\pgfqpoint{0.986482in}{2.453103in}}{\pgfqpoint{0.989541in}{2.451836in}}{\pgfqpoint{0.992731in}{2.451836in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{2.451836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995982in}{2.456066in}}%
\pgfpathcurveto{\pgfqpoint{0.999172in}{2.456066in}}{\pgfqpoint{1.002231in}{2.457334in}}{\pgfqpoint{1.004487in}{2.459589in}}%
\pgfpathcurveto{\pgfqpoint{1.006743in}{2.461845in}}{\pgfqpoint{1.008010in}{2.464905in}}{\pgfqpoint{1.008010in}{2.468095in}}%
\pgfpathcurveto{\pgfqpoint{1.008010in}{2.471284in}}{\pgfqpoint{1.006743in}{2.474344in}}{\pgfqpoint{1.004487in}{2.476600in}}%
\pgfpathcurveto{\pgfqpoint{1.002231in}{2.478855in}}{\pgfqpoint{0.999172in}{2.480123in}}{\pgfqpoint{0.995982in}{2.480123in}}%
\pgfpathcurveto{\pgfqpoint{0.992792in}{2.480123in}}{\pgfqpoint{0.989732in}{2.478855in}}{\pgfqpoint{0.987477in}{2.476600in}}%
\pgfpathcurveto{\pgfqpoint{0.985221in}{2.474344in}}{\pgfqpoint{0.983954in}{2.471284in}}{\pgfqpoint{0.983954in}{2.468095in}}%
\pgfpathcurveto{\pgfqpoint{0.983954in}{2.464905in}}{\pgfqpoint{0.985221in}{2.461845in}}{\pgfqpoint{0.987477in}{2.459589in}}%
\pgfpathcurveto{\pgfqpoint{0.989732in}{2.457334in}}{\pgfqpoint{0.992792in}{2.456066in}}{\pgfqpoint{0.995982in}{2.456066in}}%
\pgfpathlineto{\pgfqpoint{0.995982in}{2.456066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992731in}{2.472987in}}%
\pgfpathcurveto{\pgfqpoint{0.995921in}{2.472987in}}{\pgfqpoint{0.998981in}{2.474254in}}{\pgfqpoint{1.001236in}{2.476510in}}%
\pgfpathcurveto{\pgfqpoint{1.003492in}{2.478765in}}{\pgfqpoint{1.004759in}{2.481825in}}{\pgfqpoint{1.004759in}{2.485015in}}%
\pgfpathcurveto{\pgfqpoint{1.004759in}{2.488205in}}{\pgfqpoint{1.003492in}{2.491264in}}{\pgfqpoint{1.001236in}{2.493520in}}%
\pgfpathcurveto{\pgfqpoint{0.998981in}{2.495776in}}{\pgfqpoint{0.995921in}{2.497043in}}{\pgfqpoint{0.992731in}{2.497043in}}%
\pgfpathcurveto{\pgfqpoint{0.989541in}{2.497043in}}{\pgfqpoint{0.986482in}{2.495776in}}{\pgfqpoint{0.984226in}{2.493520in}}%
\pgfpathcurveto{\pgfqpoint{0.981970in}{2.491264in}}{\pgfqpoint{0.980703in}{2.488205in}}{\pgfqpoint{0.980703in}{2.485015in}}%
\pgfpathcurveto{\pgfqpoint{0.980703in}{2.481825in}}{\pgfqpoint{0.981970in}{2.478765in}}{\pgfqpoint{0.984226in}{2.476510in}}%
\pgfpathcurveto{\pgfqpoint{0.986482in}{2.474254in}}{\pgfqpoint{0.989541in}{2.472987in}}{\pgfqpoint{0.992731in}{2.472987in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{2.472987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989481in}{2.490565in}}%
\pgfpathcurveto{\pgfqpoint{0.992670in}{2.490565in}}{\pgfqpoint{0.995730in}{2.491833in}}{\pgfqpoint{0.997986in}{2.494088in}}%
\pgfpathcurveto{\pgfqpoint{1.000241in}{2.496344in}}{\pgfqpoint{1.001509in}{2.499403in}}{\pgfqpoint{1.001509in}{2.502593in}}%
\pgfpathcurveto{\pgfqpoint{1.001509in}{2.505783in}}{\pgfqpoint{1.000241in}{2.508843in}}{\pgfqpoint{0.997986in}{2.511098in}}%
\pgfpathcurveto{\pgfqpoint{0.995730in}{2.513354in}}{\pgfqpoint{0.992670in}{2.514621in}}{\pgfqpoint{0.989481in}{2.514621in}}%
\pgfpathcurveto{\pgfqpoint{0.986291in}{2.514621in}}{\pgfqpoint{0.983231in}{2.513354in}}{\pgfqpoint{0.980975in}{2.511098in}}%
\pgfpathcurveto{\pgfqpoint{0.978720in}{2.508843in}}{\pgfqpoint{0.977452in}{2.505783in}}{\pgfqpoint{0.977452in}{2.502593in}}%
\pgfpathcurveto{\pgfqpoint{0.977452in}{2.499403in}}{\pgfqpoint{0.978720in}{2.496344in}}{\pgfqpoint{0.980975in}{2.494088in}}%
\pgfpathcurveto{\pgfqpoint{0.983231in}{2.491833in}}{\pgfqpoint{0.986291in}{2.490565in}}{\pgfqpoint{0.989481in}{2.490565in}}%
\pgfpathlineto{\pgfqpoint{0.989481in}{2.490565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992731in}{2.501188in}}%
\pgfpathcurveto{\pgfqpoint{0.995921in}{2.501188in}}{\pgfqpoint{0.998981in}{2.502455in}}{\pgfqpoint{1.001236in}{2.504711in}}%
\pgfpathcurveto{\pgfqpoint{1.003492in}{2.506966in}}{\pgfqpoint{1.004759in}{2.510026in}}{\pgfqpoint{1.004759in}{2.513216in}}%
\pgfpathcurveto{\pgfqpoint{1.004759in}{2.516406in}}{\pgfqpoint{1.003492in}{2.519465in}}{\pgfqpoint{1.001236in}{2.521721in}}%
\pgfpathcurveto{\pgfqpoint{0.998981in}{2.523976in}}{\pgfqpoint{0.995921in}{2.525244in}}{\pgfqpoint{0.992731in}{2.525244in}}%
\pgfpathcurveto{\pgfqpoint{0.989541in}{2.525244in}}{\pgfqpoint{0.986482in}{2.523976in}}{\pgfqpoint{0.984226in}{2.521721in}}%
\pgfpathcurveto{\pgfqpoint{0.981970in}{2.519465in}}{\pgfqpoint{0.980703in}{2.516406in}}{\pgfqpoint{0.980703in}{2.513216in}}%
\pgfpathcurveto{\pgfqpoint{0.980703in}{2.510026in}}{\pgfqpoint{0.981970in}{2.506966in}}{\pgfqpoint{0.984226in}{2.504711in}}%
\pgfpathcurveto{\pgfqpoint{0.986482in}{2.502455in}}{\pgfqpoint{0.989541in}{2.501188in}}{\pgfqpoint{0.992731in}{2.501188in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{2.501188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989481in}{2.511789in}}%
\pgfpathcurveto{\pgfqpoint{0.992670in}{2.511789in}}{\pgfqpoint{0.995730in}{2.513057in}}{\pgfqpoint{0.997986in}{2.515312in}}%
\pgfpathcurveto{\pgfqpoint{1.000241in}{2.517568in}}{\pgfqpoint{1.001509in}{2.520627in}}{\pgfqpoint{1.001509in}{2.523817in}}%
\pgfpathcurveto{\pgfqpoint{1.001509in}{2.527007in}}{\pgfqpoint{1.000241in}{2.530067in}}{\pgfqpoint{0.997986in}{2.532323in}}%
\pgfpathcurveto{\pgfqpoint{0.995730in}{2.534578in}}{\pgfqpoint{0.992670in}{2.535845in}}{\pgfqpoint{0.989481in}{2.535845in}}%
\pgfpathcurveto{\pgfqpoint{0.986291in}{2.535845in}}{\pgfqpoint{0.983231in}{2.534578in}}{\pgfqpoint{0.980975in}{2.532323in}}%
\pgfpathcurveto{\pgfqpoint{0.978720in}{2.530067in}}{\pgfqpoint{0.977452in}{2.527007in}}{\pgfqpoint{0.977452in}{2.523817in}}%
\pgfpathcurveto{\pgfqpoint{0.977452in}{2.520627in}}{\pgfqpoint{0.978720in}{2.517568in}}{\pgfqpoint{0.980975in}{2.515312in}}%
\pgfpathcurveto{\pgfqpoint{0.983231in}{2.513057in}}{\pgfqpoint{0.986291in}{2.511789in}}{\pgfqpoint{0.989481in}{2.511789in}}%
\pgfpathlineto{\pgfqpoint{0.989481in}{2.511789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002483in}{2.347245in}}%
\pgfpathcurveto{\pgfqpoint{1.005673in}{2.347245in}}{\pgfqpoint{1.008733in}{2.348513in}}{\pgfqpoint{1.010988in}{2.350768in}}%
\pgfpathcurveto{\pgfqpoint{1.013244in}{2.353024in}}{\pgfqpoint{1.014511in}{2.356083in}}{\pgfqpoint{1.014511in}{2.359273in}}%
\pgfpathcurveto{\pgfqpoint{1.014511in}{2.362463in}}{\pgfqpoint{1.013244in}{2.365523in}}{\pgfqpoint{1.010988in}{2.367779in}}%
\pgfpathcurveto{\pgfqpoint{1.008733in}{2.370034in}}{\pgfqpoint{1.005673in}{2.371302in}}{\pgfqpoint{1.002483in}{2.371302in}}%
\pgfpathcurveto{\pgfqpoint{0.999293in}{2.371302in}}{\pgfqpoint{0.996234in}{2.370034in}}{\pgfqpoint{0.993978in}{2.367779in}}%
\pgfpathcurveto{\pgfqpoint{0.991722in}{2.365523in}}{\pgfqpoint{0.990455in}{2.362463in}}{\pgfqpoint{0.990455in}{2.359273in}}%
\pgfpathcurveto{\pgfqpoint{0.990455in}{2.356083in}}{\pgfqpoint{0.991722in}{2.353024in}}{\pgfqpoint{0.993978in}{2.350768in}}%
\pgfpathcurveto{\pgfqpoint{0.996234in}{2.348513in}}{\pgfqpoint{0.999293in}{2.347245in}}{\pgfqpoint{1.002483in}{2.347245in}}%
\pgfpathlineto{\pgfqpoint{1.002483in}{2.347245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005734in}{2.407795in}}%
\pgfpathcurveto{\pgfqpoint{1.008924in}{2.407795in}}{\pgfqpoint{1.011983in}{2.409062in}}{\pgfqpoint{1.014239in}{2.411318in}}%
\pgfpathcurveto{\pgfqpoint{1.016495in}{2.413574in}}{\pgfqpoint{1.017762in}{2.416633in}}{\pgfqpoint{1.017762in}{2.419823in}}%
\pgfpathcurveto{\pgfqpoint{1.017762in}{2.423013in}}{\pgfqpoint{1.016495in}{2.426073in}}{\pgfqpoint{1.014239in}{2.428328in}}%
\pgfpathcurveto{\pgfqpoint{1.011983in}{2.430584in}}{\pgfqpoint{1.008924in}{2.431851in}}{\pgfqpoint{1.005734in}{2.431851in}}%
\pgfpathcurveto{\pgfqpoint{1.002544in}{2.431851in}}{\pgfqpoint{0.999484in}{2.430584in}}{\pgfqpoint{0.997229in}{2.428328in}}%
\pgfpathcurveto{\pgfqpoint{0.994973in}{2.426073in}}{\pgfqpoint{0.993706in}{2.423013in}}{\pgfqpoint{0.993706in}{2.419823in}}%
\pgfpathcurveto{\pgfqpoint{0.993706in}{2.416633in}}{\pgfqpoint{0.994973in}{2.413574in}}{\pgfqpoint{0.997229in}{2.411318in}}%
\pgfpathcurveto{\pgfqpoint{0.999484in}{2.409062in}}{\pgfqpoint{1.002544in}{2.407795in}}{\pgfqpoint{1.005734in}{2.407795in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.407795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002483in}{2.414303in}}%
\pgfpathcurveto{\pgfqpoint{1.005673in}{2.414303in}}{\pgfqpoint{1.008733in}{2.415570in}}{\pgfqpoint{1.010988in}{2.417826in}}%
\pgfpathcurveto{\pgfqpoint{1.013244in}{2.420081in}}{\pgfqpoint{1.014511in}{2.423141in}}{\pgfqpoint{1.014511in}{2.426331in}}%
\pgfpathcurveto{\pgfqpoint{1.014511in}{2.429521in}}{\pgfqpoint{1.013244in}{2.432580in}}{\pgfqpoint{1.010988in}{2.434836in}}%
\pgfpathcurveto{\pgfqpoint{1.008733in}{2.437092in}}{\pgfqpoint{1.005673in}{2.438359in}}{\pgfqpoint{1.002483in}{2.438359in}}%
\pgfpathcurveto{\pgfqpoint{0.999293in}{2.438359in}}{\pgfqpoint{0.996234in}{2.437092in}}{\pgfqpoint{0.993978in}{2.434836in}}%
\pgfpathcurveto{\pgfqpoint{0.991722in}{2.432580in}}{\pgfqpoint{0.990455in}{2.429521in}}{\pgfqpoint{0.990455in}{2.426331in}}%
\pgfpathcurveto{\pgfqpoint{0.990455in}{2.423141in}}{\pgfqpoint{0.991722in}{2.420081in}}{\pgfqpoint{0.993978in}{2.417826in}}%
\pgfpathcurveto{\pgfqpoint{0.996234in}{2.415570in}}{\pgfqpoint{0.999293in}{2.414303in}}{\pgfqpoint{1.002483in}{2.414303in}}%
\pgfpathlineto{\pgfqpoint{1.002483in}{2.414303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002483in}{2.437337in}}%
\pgfpathcurveto{\pgfqpoint{1.005673in}{2.437337in}}{\pgfqpoint{1.008733in}{2.438605in}}{\pgfqpoint{1.010988in}{2.440860in}}%
\pgfpathcurveto{\pgfqpoint{1.013244in}{2.443116in}}{\pgfqpoint{1.014511in}{2.446175in}}{\pgfqpoint{1.014511in}{2.449365in}}%
\pgfpathcurveto{\pgfqpoint{1.014511in}{2.452555in}}{\pgfqpoint{1.013244in}{2.455615in}}{\pgfqpoint{1.010988in}{2.457870in}}%
\pgfpathcurveto{\pgfqpoint{1.008733in}{2.460126in}}{\pgfqpoint{1.005673in}{2.461393in}}{\pgfqpoint{1.002483in}{2.461393in}}%
\pgfpathcurveto{\pgfqpoint{0.999293in}{2.461393in}}{\pgfqpoint{0.996234in}{2.460126in}}{\pgfqpoint{0.993978in}{2.457870in}}%
\pgfpathcurveto{\pgfqpoint{0.991722in}{2.455615in}}{\pgfqpoint{0.990455in}{2.452555in}}{\pgfqpoint{0.990455in}{2.449365in}}%
\pgfpathcurveto{\pgfqpoint{0.990455in}{2.446175in}}{\pgfqpoint{0.991722in}{2.443116in}}{\pgfqpoint{0.993978in}{2.440860in}}%
\pgfpathcurveto{\pgfqpoint{0.996234in}{2.438605in}}{\pgfqpoint{0.999293in}{2.437337in}}{\pgfqpoint{1.002483in}{2.437337in}}%
\pgfpathlineto{\pgfqpoint{1.002483in}{2.437337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012235in}{2.464520in}}%
\pgfpathcurveto{\pgfqpoint{1.015425in}{2.464520in}}{\pgfqpoint{1.018485in}{2.465788in}}{\pgfqpoint{1.020740in}{2.468043in}}%
\pgfpathcurveto{\pgfqpoint{1.022996in}{2.470299in}}{\pgfqpoint{1.024263in}{2.473359in}}{\pgfqpoint{1.024263in}{2.476548in}}%
\pgfpathcurveto{\pgfqpoint{1.024263in}{2.479738in}}{\pgfqpoint{1.022996in}{2.482798in}}{\pgfqpoint{1.020740in}{2.485054in}}%
\pgfpathcurveto{\pgfqpoint{1.018485in}{2.487309in}}{\pgfqpoint{1.015425in}{2.488577in}}{\pgfqpoint{1.012235in}{2.488577in}}%
\pgfpathcurveto{\pgfqpoint{1.009045in}{2.488577in}}{\pgfqpoint{1.005985in}{2.487309in}}{\pgfqpoint{1.003730in}{2.485054in}}%
\pgfpathcurveto{\pgfqpoint{1.001474in}{2.482798in}}{\pgfqpoint{1.000207in}{2.479738in}}{\pgfqpoint{1.000207in}{2.476548in}}%
\pgfpathcurveto{\pgfqpoint{1.000207in}{2.473359in}}{\pgfqpoint{1.001474in}{2.470299in}}{\pgfqpoint{1.003730in}{2.468043in}}%
\pgfpathcurveto{\pgfqpoint{1.005985in}{2.465788in}}{\pgfqpoint{1.009045in}{2.464520in}}{\pgfqpoint{1.012235in}{2.464520in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{2.464520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008984in}{2.471382in}}%
\pgfpathcurveto{\pgfqpoint{1.012174in}{2.471382in}}{\pgfqpoint{1.015234in}{2.472649in}}{\pgfqpoint{1.017490in}{2.474905in}}%
\pgfpathcurveto{\pgfqpoint{1.019745in}{2.477160in}}{\pgfqpoint{1.021013in}{2.480220in}}{\pgfqpoint{1.021013in}{2.483410in}}%
\pgfpathcurveto{\pgfqpoint{1.021013in}{2.486600in}}{\pgfqpoint{1.019745in}{2.489659in}}{\pgfqpoint{1.017490in}{2.491915in}}%
\pgfpathcurveto{\pgfqpoint{1.015234in}{2.494171in}}{\pgfqpoint{1.012174in}{2.495438in}}{\pgfqpoint{1.008984in}{2.495438in}}%
\pgfpathcurveto{\pgfqpoint{1.005794in}{2.495438in}}{\pgfqpoint{1.002735in}{2.494171in}}{\pgfqpoint{1.000479in}{2.491915in}}%
\pgfpathcurveto{\pgfqpoint{0.998224in}{2.489659in}}{\pgfqpoint{0.996956in}{2.486600in}}{\pgfqpoint{0.996956in}{2.483410in}}%
\pgfpathcurveto{\pgfqpoint{0.996956in}{2.480220in}}{\pgfqpoint{0.998224in}{2.477160in}}{\pgfqpoint{1.000479in}{2.474905in}}%
\pgfpathcurveto{\pgfqpoint{1.002735in}{2.472649in}}{\pgfqpoint{1.005794in}{2.471382in}}{\pgfqpoint{1.008984in}{2.471382in}}%
\pgfpathlineto{\pgfqpoint{1.008984in}{2.471382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005734in}{2.494578in}}%
\pgfpathcurveto{\pgfqpoint{1.008924in}{2.494578in}}{\pgfqpoint{1.011983in}{2.495845in}}{\pgfqpoint{1.014239in}{2.498101in}}%
\pgfpathcurveto{\pgfqpoint{1.016495in}{2.500356in}}{\pgfqpoint{1.017762in}{2.503416in}}{\pgfqpoint{1.017762in}{2.506606in}}%
\pgfpathcurveto{\pgfqpoint{1.017762in}{2.509796in}}{\pgfqpoint{1.016495in}{2.512855in}}{\pgfqpoint{1.014239in}{2.515111in}}%
\pgfpathcurveto{\pgfqpoint{1.011983in}{2.517367in}}{\pgfqpoint{1.008924in}{2.518634in}}{\pgfqpoint{1.005734in}{2.518634in}}%
\pgfpathcurveto{\pgfqpoint{1.002544in}{2.518634in}}{\pgfqpoint{0.999484in}{2.517367in}}{\pgfqpoint{0.997229in}{2.515111in}}%
\pgfpathcurveto{\pgfqpoint{0.994973in}{2.512855in}}{\pgfqpoint{0.993706in}{2.509796in}}{\pgfqpoint{0.993706in}{2.506606in}}%
\pgfpathcurveto{\pgfqpoint{0.993706in}{2.503416in}}{\pgfqpoint{0.994973in}{2.500356in}}{\pgfqpoint{0.997229in}{2.498101in}}%
\pgfpathcurveto{\pgfqpoint{0.999484in}{2.495845in}}{\pgfqpoint{1.002544in}{2.494578in}}{\pgfqpoint{1.005734in}{2.494578in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.494578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005734in}{2.502050in}}%
\pgfpathcurveto{\pgfqpoint{1.008924in}{2.502050in}}{\pgfqpoint{1.011983in}{2.503318in}}{\pgfqpoint{1.014239in}{2.505573in}}%
\pgfpathcurveto{\pgfqpoint{1.016495in}{2.507829in}}{\pgfqpoint{1.017762in}{2.510888in}}{\pgfqpoint{1.017762in}{2.514078in}}%
\pgfpathcurveto{\pgfqpoint{1.017762in}{2.517268in}}{\pgfqpoint{1.016495in}{2.520328in}}{\pgfqpoint{1.014239in}{2.522584in}}%
\pgfpathcurveto{\pgfqpoint{1.011983in}{2.524839in}}{\pgfqpoint{1.008924in}{2.526106in}}{\pgfqpoint{1.005734in}{2.526106in}}%
\pgfpathcurveto{\pgfqpoint{1.002544in}{2.526106in}}{\pgfqpoint{0.999484in}{2.524839in}}{\pgfqpoint{0.997229in}{2.522584in}}%
\pgfpathcurveto{\pgfqpoint{0.994973in}{2.520328in}}{\pgfqpoint{0.993706in}{2.517268in}}{\pgfqpoint{0.993706in}{2.514078in}}%
\pgfpathcurveto{\pgfqpoint{0.993706in}{2.510888in}}{\pgfqpoint{0.994973in}{2.507829in}}{\pgfqpoint{0.997229in}{2.505573in}}%
\pgfpathcurveto{\pgfqpoint{0.999484in}{2.503318in}}{\pgfqpoint{1.002544in}{2.502050in}}{\pgfqpoint{1.005734in}{2.502050in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.502050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002483in}{2.514319in}}%
\pgfpathcurveto{\pgfqpoint{1.005673in}{2.514319in}}{\pgfqpoint{1.008733in}{2.515586in}}{\pgfqpoint{1.010988in}{2.517842in}}%
\pgfpathcurveto{\pgfqpoint{1.013244in}{2.520098in}}{\pgfqpoint{1.014511in}{2.523157in}}{\pgfqpoint{1.014511in}{2.526347in}}%
\pgfpathcurveto{\pgfqpoint{1.014511in}{2.529537in}}{\pgfqpoint{1.013244in}{2.532597in}}{\pgfqpoint{1.010988in}{2.534852in}}%
\pgfpathcurveto{\pgfqpoint{1.008733in}{2.537108in}}{\pgfqpoint{1.005673in}{2.538375in}}{\pgfqpoint{1.002483in}{2.538375in}}%
\pgfpathcurveto{\pgfqpoint{0.999293in}{2.538375in}}{\pgfqpoint{0.996234in}{2.537108in}}{\pgfqpoint{0.993978in}{2.534852in}}%
\pgfpathcurveto{\pgfqpoint{0.991722in}{2.532597in}}{\pgfqpoint{0.990455in}{2.529537in}}{\pgfqpoint{0.990455in}{2.526347in}}%
\pgfpathcurveto{\pgfqpoint{0.990455in}{2.523157in}}{\pgfqpoint{0.991722in}{2.520098in}}{\pgfqpoint{0.993978in}{2.517842in}}%
\pgfpathcurveto{\pgfqpoint{0.996234in}{2.515586in}}{\pgfqpoint{0.999293in}{2.514319in}}{\pgfqpoint{1.002483in}{2.514319in}}%
\pgfpathlineto{\pgfqpoint{1.002483in}{2.514319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{2.392701in}}%
\pgfpathcurveto{\pgfqpoint{1.031678in}{2.392701in}}{\pgfqpoint{1.034738in}{2.393968in}}{\pgfqpoint{1.036993in}{2.396224in}}%
\pgfpathcurveto{\pgfqpoint{1.039249in}{2.398479in}}{\pgfqpoint{1.040516in}{2.401539in}}{\pgfqpoint{1.040516in}{2.404729in}}%
\pgfpathcurveto{\pgfqpoint{1.040516in}{2.407919in}}{\pgfqpoint{1.039249in}{2.410978in}}{\pgfqpoint{1.036993in}{2.413234in}}%
\pgfpathcurveto{\pgfqpoint{1.034738in}{2.415490in}}{\pgfqpoint{1.031678in}{2.416757in}}{\pgfqpoint{1.028488in}{2.416757in}}%
\pgfpathcurveto{\pgfqpoint{1.025298in}{2.416757in}}{\pgfqpoint{1.022239in}{2.415490in}}{\pgfqpoint{1.019983in}{2.413234in}}%
\pgfpathcurveto{\pgfqpoint{1.017727in}{2.410978in}}{\pgfqpoint{1.016460in}{2.407919in}}{\pgfqpoint{1.016460in}{2.404729in}}%
\pgfpathcurveto{\pgfqpoint{1.016460in}{2.401539in}}{\pgfqpoint{1.017727in}{2.398479in}}{\pgfqpoint{1.019983in}{2.396224in}}%
\pgfpathcurveto{\pgfqpoint{1.022239in}{2.393968in}}{\pgfqpoint{1.025298in}{2.392701in}}{\pgfqpoint{1.028488in}{2.392701in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{2.392701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018736in}{2.408827in}}%
\pgfpathcurveto{\pgfqpoint{1.021926in}{2.408827in}}{\pgfqpoint{1.024986in}{2.410094in}}{\pgfqpoint{1.027241in}{2.412350in}}%
\pgfpathcurveto{\pgfqpoint{1.029497in}{2.414605in}}{\pgfqpoint{1.030764in}{2.417665in}}{\pgfqpoint{1.030764in}{2.420855in}}%
\pgfpathcurveto{\pgfqpoint{1.030764in}{2.424045in}}{\pgfqpoint{1.029497in}{2.427105in}}{\pgfqpoint{1.027241in}{2.429360in}}%
\pgfpathcurveto{\pgfqpoint{1.024986in}{2.431616in}}{\pgfqpoint{1.021926in}{2.432883in}}{\pgfqpoint{1.018736in}{2.432883in}}%
\pgfpathcurveto{\pgfqpoint{1.015546in}{2.432883in}}{\pgfqpoint{1.012487in}{2.431616in}}{\pgfqpoint{1.010231in}{2.429360in}}%
\pgfpathcurveto{\pgfqpoint{1.007976in}{2.427105in}}{\pgfqpoint{1.006708in}{2.424045in}}{\pgfqpoint{1.006708in}{2.420855in}}%
\pgfpathcurveto{\pgfqpoint{1.006708in}{2.417665in}}{\pgfqpoint{1.007976in}{2.414605in}}{\pgfqpoint{1.010231in}{2.412350in}}%
\pgfpathcurveto{\pgfqpoint{1.012487in}{2.410094in}}{\pgfqpoint{1.015546in}{2.408827in}}{\pgfqpoint{1.018736in}{2.408827in}}%
\pgfpathlineto{\pgfqpoint{1.018736in}{2.408827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025238in}{2.438537in}}%
\pgfpathcurveto{\pgfqpoint{1.028427in}{2.438537in}}{\pgfqpoint{1.031487in}{2.439804in}}{\pgfqpoint{1.033743in}{2.442060in}}%
\pgfpathcurveto{\pgfqpoint{1.035998in}{2.444316in}}{\pgfqpoint{1.037266in}{2.447375in}}{\pgfqpoint{1.037266in}{2.450565in}}%
\pgfpathcurveto{\pgfqpoint{1.037266in}{2.453755in}}{\pgfqpoint{1.035998in}{2.456815in}}{\pgfqpoint{1.033743in}{2.459070in}}%
\pgfpathcurveto{\pgfqpoint{1.031487in}{2.461326in}}{\pgfqpoint{1.028427in}{2.462593in}}{\pgfqpoint{1.025238in}{2.462593in}}%
\pgfpathcurveto{\pgfqpoint{1.022048in}{2.462593in}}{\pgfqpoint{1.018988in}{2.461326in}}{\pgfqpoint{1.016732in}{2.459070in}}%
\pgfpathcurveto{\pgfqpoint{1.014477in}{2.456815in}}{\pgfqpoint{1.013209in}{2.453755in}}{\pgfqpoint{1.013209in}{2.450565in}}%
\pgfpathcurveto{\pgfqpoint{1.013209in}{2.447375in}}{\pgfqpoint{1.014477in}{2.444316in}}{\pgfqpoint{1.016732in}{2.442060in}}%
\pgfpathcurveto{\pgfqpoint{1.018988in}{2.439804in}}{\pgfqpoint{1.022048in}{2.438537in}}{\pgfqpoint{1.025238in}{2.438537in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.438537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018736in}{2.460814in}}%
\pgfpathcurveto{\pgfqpoint{1.021926in}{2.460814in}}{\pgfqpoint{1.024986in}{2.462082in}}{\pgfqpoint{1.027241in}{2.464337in}}%
\pgfpathcurveto{\pgfqpoint{1.029497in}{2.466593in}}{\pgfqpoint{1.030764in}{2.469652in}}{\pgfqpoint{1.030764in}{2.472842in}}%
\pgfpathcurveto{\pgfqpoint{1.030764in}{2.476032in}}{\pgfqpoint{1.029497in}{2.479092in}}{\pgfqpoint{1.027241in}{2.481347in}}%
\pgfpathcurveto{\pgfqpoint{1.024986in}{2.483603in}}{\pgfqpoint{1.021926in}{2.484870in}}{\pgfqpoint{1.018736in}{2.484870in}}%
\pgfpathcurveto{\pgfqpoint{1.015546in}{2.484870in}}{\pgfqpoint{1.012487in}{2.483603in}}{\pgfqpoint{1.010231in}{2.481347in}}%
\pgfpathcurveto{\pgfqpoint{1.007976in}{2.479092in}}{\pgfqpoint{1.006708in}{2.476032in}}{\pgfqpoint{1.006708in}{2.472842in}}%
\pgfpathcurveto{\pgfqpoint{1.006708in}{2.469652in}}{\pgfqpoint{1.007976in}{2.466593in}}{\pgfqpoint{1.010231in}{2.464337in}}%
\pgfpathcurveto{\pgfqpoint{1.012487in}{2.462082in}}{\pgfqpoint{1.015546in}{2.460814in}}{\pgfqpoint{1.018736in}{2.460814in}}%
\pgfpathlineto{\pgfqpoint{1.018736in}{2.460814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{2.477224in}}%
\pgfpathcurveto{\pgfqpoint{1.031678in}{2.477224in}}{\pgfqpoint{1.034738in}{2.478492in}}{\pgfqpoint{1.036993in}{2.480747in}}%
\pgfpathcurveto{\pgfqpoint{1.039249in}{2.483003in}}{\pgfqpoint{1.040516in}{2.486063in}}{\pgfqpoint{1.040516in}{2.489252in}}%
\pgfpathcurveto{\pgfqpoint{1.040516in}{2.492442in}}{\pgfqpoint{1.039249in}{2.495502in}}{\pgfqpoint{1.036993in}{2.497758in}}%
\pgfpathcurveto{\pgfqpoint{1.034738in}{2.500013in}}{\pgfqpoint{1.031678in}{2.501281in}}{\pgfqpoint{1.028488in}{2.501281in}}%
\pgfpathcurveto{\pgfqpoint{1.025298in}{2.501281in}}{\pgfqpoint{1.022239in}{2.500013in}}{\pgfqpoint{1.019983in}{2.497758in}}%
\pgfpathcurveto{\pgfqpoint{1.017727in}{2.495502in}}{\pgfqpoint{1.016460in}{2.492442in}}{\pgfqpoint{1.016460in}{2.489252in}}%
\pgfpathcurveto{\pgfqpoint{1.016460in}{2.486063in}}{\pgfqpoint{1.017727in}{2.483003in}}{\pgfqpoint{1.019983in}{2.480747in}}%
\pgfpathcurveto{\pgfqpoint{1.022239in}{2.478492in}}{\pgfqpoint{1.025298in}{2.477224in}}{\pgfqpoint{1.028488in}{2.477224in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{2.477224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{2.484941in}}%
\pgfpathcurveto{\pgfqpoint{1.031678in}{2.484941in}}{\pgfqpoint{1.034738in}{2.486208in}}{\pgfqpoint{1.036993in}{2.488464in}}%
\pgfpathcurveto{\pgfqpoint{1.039249in}{2.490720in}}{\pgfqpoint{1.040516in}{2.493779in}}{\pgfqpoint{1.040516in}{2.496969in}}%
\pgfpathcurveto{\pgfqpoint{1.040516in}{2.500159in}}{\pgfqpoint{1.039249in}{2.503219in}}{\pgfqpoint{1.036993in}{2.505474in}}%
\pgfpathcurveto{\pgfqpoint{1.034738in}{2.507730in}}{\pgfqpoint{1.031678in}{2.508997in}}{\pgfqpoint{1.028488in}{2.508997in}}%
\pgfpathcurveto{\pgfqpoint{1.025298in}{2.508997in}}{\pgfqpoint{1.022239in}{2.507730in}}{\pgfqpoint{1.019983in}{2.505474in}}%
\pgfpathcurveto{\pgfqpoint{1.017727in}{2.503219in}}{\pgfqpoint{1.016460in}{2.500159in}}{\pgfqpoint{1.016460in}{2.496969in}}%
\pgfpathcurveto{\pgfqpoint{1.016460in}{2.493779in}}{\pgfqpoint{1.017727in}{2.490720in}}{\pgfqpoint{1.019983in}{2.488464in}}%
\pgfpathcurveto{\pgfqpoint{1.022239in}{2.486208in}}{\pgfqpoint{1.025298in}{2.484941in}}{\pgfqpoint{1.028488in}{2.484941in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{2.484941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{2.506806in}}%
\pgfpathcurveto{\pgfqpoint{1.031678in}{2.506806in}}{\pgfqpoint{1.034738in}{2.508073in}}{\pgfqpoint{1.036993in}{2.510329in}}%
\pgfpathcurveto{\pgfqpoint{1.039249in}{2.512585in}}{\pgfqpoint{1.040516in}{2.515644in}}{\pgfqpoint{1.040516in}{2.518834in}}%
\pgfpathcurveto{\pgfqpoint{1.040516in}{2.522024in}}{\pgfqpoint{1.039249in}{2.525084in}}{\pgfqpoint{1.036993in}{2.527339in}}%
\pgfpathcurveto{\pgfqpoint{1.034738in}{2.529595in}}{\pgfqpoint{1.031678in}{2.530862in}}{\pgfqpoint{1.028488in}{2.530862in}}%
\pgfpathcurveto{\pgfqpoint{1.025298in}{2.530862in}}{\pgfqpoint{1.022239in}{2.529595in}}{\pgfqpoint{1.019983in}{2.527339in}}%
\pgfpathcurveto{\pgfqpoint{1.017727in}{2.525084in}}{\pgfqpoint{1.016460in}{2.522024in}}{\pgfqpoint{1.016460in}{2.518834in}}%
\pgfpathcurveto{\pgfqpoint{1.016460in}{2.515644in}}{\pgfqpoint{1.017727in}{2.512585in}}{\pgfqpoint{1.019983in}{2.510329in}}%
\pgfpathcurveto{\pgfqpoint{1.022239in}{2.508073in}}{\pgfqpoint{1.025298in}{2.506806in}}{\pgfqpoint{1.028488in}{2.506806in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{2.506806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021987in}{2.527615in}}%
\pgfpathcurveto{\pgfqpoint{1.025177in}{2.527615in}}{\pgfqpoint{1.028236in}{2.528882in}}{\pgfqpoint{1.030492in}{2.531138in}}%
\pgfpathcurveto{\pgfqpoint{1.032748in}{2.533393in}}{\pgfqpoint{1.034015in}{2.536453in}}{\pgfqpoint{1.034015in}{2.539643in}}%
\pgfpathcurveto{\pgfqpoint{1.034015in}{2.542833in}}{\pgfqpoint{1.032748in}{2.545892in}}{\pgfqpoint{1.030492in}{2.548148in}}%
\pgfpathcurveto{\pgfqpoint{1.028236in}{2.550404in}}{\pgfqpoint{1.025177in}{2.551671in}}{\pgfqpoint{1.021987in}{2.551671in}}%
\pgfpathcurveto{\pgfqpoint{1.018797in}{2.551671in}}{\pgfqpoint{1.015737in}{2.550404in}}{\pgfqpoint{1.013482in}{2.548148in}}%
\pgfpathcurveto{\pgfqpoint{1.011226in}{2.545892in}}{\pgfqpoint{1.009959in}{2.542833in}}{\pgfqpoint{1.009959in}{2.539643in}}%
\pgfpathcurveto{\pgfqpoint{1.009959in}{2.536453in}}{\pgfqpoint{1.011226in}{2.533393in}}{\pgfqpoint{1.013482in}{2.531138in}}%
\pgfpathcurveto{\pgfqpoint{1.015737in}{2.528882in}}{\pgfqpoint{1.018797in}{2.527615in}}{\pgfqpoint{1.021987in}{2.527615in}}%
\pgfpathlineto{\pgfqpoint{1.021987in}{2.527615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{2.539767in}}%
\pgfpathcurveto{\pgfqpoint{1.031678in}{2.539767in}}{\pgfqpoint{1.034738in}{2.541034in}}{\pgfqpoint{1.036993in}{2.543290in}}%
\pgfpathcurveto{\pgfqpoint{1.039249in}{2.545545in}}{\pgfqpoint{1.040516in}{2.548605in}}{\pgfqpoint{1.040516in}{2.551795in}}%
\pgfpathcurveto{\pgfqpoint{1.040516in}{2.554985in}}{\pgfqpoint{1.039249in}{2.558044in}}{\pgfqpoint{1.036993in}{2.560300in}}%
\pgfpathcurveto{\pgfqpoint{1.034738in}{2.562556in}}{\pgfqpoint{1.031678in}{2.563823in}}{\pgfqpoint{1.028488in}{2.563823in}}%
\pgfpathcurveto{\pgfqpoint{1.025298in}{2.563823in}}{\pgfqpoint{1.022239in}{2.562556in}}{\pgfqpoint{1.019983in}{2.560300in}}%
\pgfpathcurveto{\pgfqpoint{1.017727in}{2.558044in}}{\pgfqpoint{1.016460in}{2.554985in}}{\pgfqpoint{1.016460in}{2.551795in}}%
\pgfpathcurveto{\pgfqpoint{1.016460in}{2.548605in}}{\pgfqpoint{1.017727in}{2.545545in}}{\pgfqpoint{1.019983in}{2.543290in}}%
\pgfpathcurveto{\pgfqpoint{1.022239in}{2.541034in}}{\pgfqpoint{1.025298in}{2.539767in}}{\pgfqpoint{1.028488in}{2.539767in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{2.539767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041491in}{2.422060in}}%
\pgfpathcurveto{\pgfqpoint{1.044681in}{2.422060in}}{\pgfqpoint{1.047740in}{2.423328in}}{\pgfqpoint{1.049996in}{2.425583in}}%
\pgfpathcurveto{\pgfqpoint{1.052251in}{2.427839in}}{\pgfqpoint{1.053519in}{2.430899in}}{\pgfqpoint{1.053519in}{2.434088in}}%
\pgfpathcurveto{\pgfqpoint{1.053519in}{2.437278in}}{\pgfqpoint{1.052251in}{2.440338in}}{\pgfqpoint{1.049996in}{2.442594in}}%
\pgfpathcurveto{\pgfqpoint{1.047740in}{2.444849in}}{\pgfqpoint{1.044681in}{2.446117in}}{\pgfqpoint{1.041491in}{2.446117in}}%
\pgfpathcurveto{\pgfqpoint{1.038301in}{2.446117in}}{\pgfqpoint{1.035241in}{2.444849in}}{\pgfqpoint{1.032986in}{2.442594in}}%
\pgfpathcurveto{\pgfqpoint{1.030730in}{2.440338in}}{\pgfqpoint{1.029463in}{2.437278in}}{\pgfqpoint{1.029463in}{2.434088in}}%
\pgfpathcurveto{\pgfqpoint{1.029463in}{2.430899in}}{\pgfqpoint{1.030730in}{2.427839in}}{\pgfqpoint{1.032986in}{2.425583in}}%
\pgfpathcurveto{\pgfqpoint{1.035241in}{2.423328in}}{\pgfqpoint{1.038301in}{2.422060in}}{\pgfqpoint{1.041491in}{2.422060in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{2.422060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044741in}{2.439925in}}%
\pgfpathcurveto{\pgfqpoint{1.047931in}{2.439925in}}{\pgfqpoint{1.050991in}{2.441193in}}{\pgfqpoint{1.053247in}{2.443448in}}%
\pgfpathcurveto{\pgfqpoint{1.055502in}{2.445704in}}{\pgfqpoint{1.056769in}{2.448763in}}{\pgfqpoint{1.056769in}{2.451953in}}%
\pgfpathcurveto{\pgfqpoint{1.056769in}{2.455143in}}{\pgfqpoint{1.055502in}{2.458203in}}{\pgfqpoint{1.053247in}{2.460458in}}%
\pgfpathcurveto{\pgfqpoint{1.050991in}{2.462714in}}{\pgfqpoint{1.047931in}{2.463981in}}{\pgfqpoint{1.044741in}{2.463981in}}%
\pgfpathcurveto{\pgfqpoint{1.041551in}{2.463981in}}{\pgfqpoint{1.038492in}{2.462714in}}{\pgfqpoint{1.036236in}{2.460458in}}%
\pgfpathcurveto{\pgfqpoint{1.033981in}{2.458203in}}{\pgfqpoint{1.032713in}{2.455143in}}{\pgfqpoint{1.032713in}{2.451953in}}%
\pgfpathcurveto{\pgfqpoint{1.032713in}{2.448763in}}{\pgfqpoint{1.033981in}{2.445704in}}{\pgfqpoint{1.036236in}{2.443448in}}%
\pgfpathcurveto{\pgfqpoint{1.038492in}{2.441193in}}{\pgfqpoint{1.041551in}{2.439925in}}{\pgfqpoint{1.044741in}{2.439925in}}%
\pgfpathlineto{\pgfqpoint{1.044741in}{2.439925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031739in}{2.456114in}}%
\pgfpathcurveto{\pgfqpoint{1.034929in}{2.456114in}}{\pgfqpoint{1.037988in}{2.457382in}}{\pgfqpoint{1.040244in}{2.459637in}}%
\pgfpathcurveto{\pgfqpoint{1.042500in}{2.461893in}}{\pgfqpoint{1.043767in}{2.464953in}}{\pgfqpoint{1.043767in}{2.468143in}}%
\pgfpathcurveto{\pgfqpoint{1.043767in}{2.471332in}}{\pgfqpoint{1.042500in}{2.474392in}}{\pgfqpoint{1.040244in}{2.476648in}}%
\pgfpathcurveto{\pgfqpoint{1.037988in}{2.478903in}}{\pgfqpoint{1.034929in}{2.480171in}}{\pgfqpoint{1.031739in}{2.480171in}}%
\pgfpathcurveto{\pgfqpoint{1.028549in}{2.480171in}}{\pgfqpoint{1.025489in}{2.478903in}}{\pgfqpoint{1.023234in}{2.476648in}}%
\pgfpathcurveto{\pgfqpoint{1.020978in}{2.474392in}}{\pgfqpoint{1.019711in}{2.471332in}}{\pgfqpoint{1.019711in}{2.468143in}}%
\pgfpathcurveto{\pgfqpoint{1.019711in}{2.464953in}}{\pgfqpoint{1.020978in}{2.461893in}}{\pgfqpoint{1.023234in}{2.459637in}}%
\pgfpathcurveto{\pgfqpoint{1.025489in}{2.457382in}}{\pgfqpoint{1.028549in}{2.456114in}}{\pgfqpoint{1.031739in}{2.456114in}}%
\pgfpathlineto{\pgfqpoint{1.031739in}{2.456114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044741in}{2.469965in}}%
\pgfpathcurveto{\pgfqpoint{1.047931in}{2.469965in}}{\pgfqpoint{1.050991in}{2.471232in}}{\pgfqpoint{1.053247in}{2.473488in}}%
\pgfpathcurveto{\pgfqpoint{1.055502in}{2.475743in}}{\pgfqpoint{1.056769in}{2.478803in}}{\pgfqpoint{1.056769in}{2.481993in}}%
\pgfpathcurveto{\pgfqpoint{1.056769in}{2.485183in}}{\pgfqpoint{1.055502in}{2.488242in}}{\pgfqpoint{1.053247in}{2.490498in}}%
\pgfpathcurveto{\pgfqpoint{1.050991in}{2.492754in}}{\pgfqpoint{1.047931in}{2.494021in}}{\pgfqpoint{1.044741in}{2.494021in}}%
\pgfpathcurveto{\pgfqpoint{1.041551in}{2.494021in}}{\pgfqpoint{1.038492in}{2.492754in}}{\pgfqpoint{1.036236in}{2.490498in}}%
\pgfpathcurveto{\pgfqpoint{1.033981in}{2.488242in}}{\pgfqpoint{1.032713in}{2.485183in}}{\pgfqpoint{1.032713in}{2.481993in}}%
\pgfpathcurveto{\pgfqpoint{1.032713in}{2.478803in}}{\pgfqpoint{1.033981in}{2.475743in}}{\pgfqpoint{1.036236in}{2.473488in}}%
\pgfpathcurveto{\pgfqpoint{1.038492in}{2.471232in}}{\pgfqpoint{1.041551in}{2.469965in}}{\pgfqpoint{1.044741in}{2.469965in}}%
\pgfpathlineto{\pgfqpoint{1.044741in}{2.469965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041491in}{2.482149in}}%
\pgfpathcurveto{\pgfqpoint{1.044681in}{2.482149in}}{\pgfqpoint{1.047740in}{2.483417in}}{\pgfqpoint{1.049996in}{2.485672in}}%
\pgfpathcurveto{\pgfqpoint{1.052251in}{2.487928in}}{\pgfqpoint{1.053519in}{2.490988in}}{\pgfqpoint{1.053519in}{2.494177in}}%
\pgfpathcurveto{\pgfqpoint{1.053519in}{2.497367in}}{\pgfqpoint{1.052251in}{2.500427in}}{\pgfqpoint{1.049996in}{2.502683in}}%
\pgfpathcurveto{\pgfqpoint{1.047740in}{2.504938in}}{\pgfqpoint{1.044681in}{2.506206in}}{\pgfqpoint{1.041491in}{2.506206in}}%
\pgfpathcurveto{\pgfqpoint{1.038301in}{2.506206in}}{\pgfqpoint{1.035241in}{2.504938in}}{\pgfqpoint{1.032986in}{2.502683in}}%
\pgfpathcurveto{\pgfqpoint{1.030730in}{2.500427in}}{\pgfqpoint{1.029463in}{2.497367in}}{\pgfqpoint{1.029463in}{2.494177in}}%
\pgfpathcurveto{\pgfqpoint{1.029463in}{2.490988in}}{\pgfqpoint{1.030730in}{2.487928in}}{\pgfqpoint{1.032986in}{2.485672in}}%
\pgfpathcurveto{\pgfqpoint{1.035241in}{2.483417in}}{\pgfqpoint{1.038301in}{2.482149in}}{\pgfqpoint{1.041491in}{2.482149in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{2.482149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034989in}{2.508964in}}%
\pgfpathcurveto{\pgfqpoint{1.038179in}{2.508964in}}{\pgfqpoint{1.041239in}{2.510231in}}{\pgfqpoint{1.043495in}{2.512487in}}%
\pgfpathcurveto{\pgfqpoint{1.045750in}{2.514743in}}{\pgfqpoint{1.047018in}{2.517802in}}{\pgfqpoint{1.047018in}{2.520992in}}%
\pgfpathcurveto{\pgfqpoint{1.047018in}{2.524182in}}{\pgfqpoint{1.045750in}{2.527242in}}{\pgfqpoint{1.043495in}{2.529497in}}%
\pgfpathcurveto{\pgfqpoint{1.041239in}{2.531753in}}{\pgfqpoint{1.038179in}{2.533020in}}{\pgfqpoint{1.034989in}{2.533020in}}%
\pgfpathcurveto{\pgfqpoint{1.031800in}{2.533020in}}{\pgfqpoint{1.028740in}{2.531753in}}{\pgfqpoint{1.026484in}{2.529497in}}%
\pgfpathcurveto{\pgfqpoint{1.024229in}{2.527242in}}{\pgfqpoint{1.022961in}{2.524182in}}{\pgfqpoint{1.022961in}{2.520992in}}%
\pgfpathcurveto{\pgfqpoint{1.022961in}{2.517802in}}{\pgfqpoint{1.024229in}{2.514743in}}{\pgfqpoint{1.026484in}{2.512487in}}%
\pgfpathcurveto{\pgfqpoint{1.028740in}{2.510231in}}{\pgfqpoint{1.031800in}{2.508964in}}{\pgfqpoint{1.034989in}{2.508964in}}%
\pgfpathlineto{\pgfqpoint{1.034989in}{2.508964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038240in}{2.519439in}}%
\pgfpathcurveto{\pgfqpoint{1.041430in}{2.519439in}}{\pgfqpoint{1.044490in}{2.520707in}}{\pgfqpoint{1.046745in}{2.522962in}}%
\pgfpathcurveto{\pgfqpoint{1.049001in}{2.525218in}}{\pgfqpoint{1.050268in}{2.528277in}}{\pgfqpoint{1.050268in}{2.531467in}}%
\pgfpathcurveto{\pgfqpoint{1.050268in}{2.534657in}}{\pgfqpoint{1.049001in}{2.537717in}}{\pgfqpoint{1.046745in}{2.539972in}}%
\pgfpathcurveto{\pgfqpoint{1.044490in}{2.542228in}}{\pgfqpoint{1.041430in}{2.543495in}}{\pgfqpoint{1.038240in}{2.543495in}}%
\pgfpathcurveto{\pgfqpoint{1.035050in}{2.543495in}}{\pgfqpoint{1.031991in}{2.542228in}}{\pgfqpoint{1.029735in}{2.539972in}}%
\pgfpathcurveto{\pgfqpoint{1.027479in}{2.537717in}}{\pgfqpoint{1.026212in}{2.534657in}}{\pgfqpoint{1.026212in}{2.531467in}}%
\pgfpathcurveto{\pgfqpoint{1.026212in}{2.528277in}}{\pgfqpoint{1.027479in}{2.525218in}}{\pgfqpoint{1.029735in}{2.522962in}}%
\pgfpathcurveto{\pgfqpoint{1.031991in}{2.520707in}}{\pgfqpoint{1.035050in}{2.519439in}}{\pgfqpoint{1.038240in}{2.519439in}}%
\pgfpathlineto{\pgfqpoint{1.038240in}{2.519439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038240in}{2.537415in}}%
\pgfpathcurveto{\pgfqpoint{1.041430in}{2.537415in}}{\pgfqpoint{1.044490in}{2.538682in}}{\pgfqpoint{1.046745in}{2.540938in}}%
\pgfpathcurveto{\pgfqpoint{1.049001in}{2.543194in}}{\pgfqpoint{1.050268in}{2.546253in}}{\pgfqpoint{1.050268in}{2.549443in}}%
\pgfpathcurveto{\pgfqpoint{1.050268in}{2.552633in}}{\pgfqpoint{1.049001in}{2.555693in}}{\pgfqpoint{1.046745in}{2.557948in}}%
\pgfpathcurveto{\pgfqpoint{1.044490in}{2.560204in}}{\pgfqpoint{1.041430in}{2.561471in}}{\pgfqpoint{1.038240in}{2.561471in}}%
\pgfpathcurveto{\pgfqpoint{1.035050in}{2.561471in}}{\pgfqpoint{1.031991in}{2.560204in}}{\pgfqpoint{1.029735in}{2.557948in}}%
\pgfpathcurveto{\pgfqpoint{1.027479in}{2.555693in}}{\pgfqpoint{1.026212in}{2.552633in}}{\pgfqpoint{1.026212in}{2.549443in}}%
\pgfpathcurveto{\pgfqpoint{1.026212in}{2.546253in}}{\pgfqpoint{1.027479in}{2.543194in}}{\pgfqpoint{1.029735in}{2.540938in}}%
\pgfpathcurveto{\pgfqpoint{1.031991in}{2.538682in}}{\pgfqpoint{1.035050in}{2.537415in}}{\pgfqpoint{1.038240in}{2.537415in}}%
\pgfpathlineto{\pgfqpoint{1.038240in}{2.537415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041491in}{2.590795in}}%
\pgfpathcurveto{\pgfqpoint{1.044681in}{2.590795in}}{\pgfqpoint{1.047740in}{2.592063in}}{\pgfqpoint{1.049996in}{2.594318in}}%
\pgfpathcurveto{\pgfqpoint{1.052251in}{2.596574in}}{\pgfqpoint{1.053519in}{2.599634in}}{\pgfqpoint{1.053519in}{2.602824in}}%
\pgfpathcurveto{\pgfqpoint{1.053519in}{2.606014in}}{\pgfqpoint{1.052251in}{2.609073in}}{\pgfqpoint{1.049996in}{2.611329in}}%
\pgfpathcurveto{\pgfqpoint{1.047740in}{2.613584in}}{\pgfqpoint{1.044681in}{2.614852in}}{\pgfqpoint{1.041491in}{2.614852in}}%
\pgfpathcurveto{\pgfqpoint{1.038301in}{2.614852in}}{\pgfqpoint{1.035241in}{2.613584in}}{\pgfqpoint{1.032986in}{2.611329in}}%
\pgfpathcurveto{\pgfqpoint{1.030730in}{2.609073in}}{\pgfqpoint{1.029463in}{2.606014in}}{\pgfqpoint{1.029463in}{2.602824in}}%
\pgfpathcurveto{\pgfqpoint{1.029463in}{2.599634in}}{\pgfqpoint{1.030730in}{2.596574in}}{\pgfqpoint{1.032986in}{2.594318in}}%
\pgfpathcurveto{\pgfqpoint{1.035241in}{2.592063in}}{\pgfqpoint{1.038301in}{2.590795in}}{\pgfqpoint{1.041491in}{2.590795in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{2.590795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054493in}{2.435449in}}%
\pgfpathcurveto{\pgfqpoint{1.057683in}{2.435449in}}{\pgfqpoint{1.060743in}{2.436716in}}{\pgfqpoint{1.062998in}{2.438972in}}%
\pgfpathcurveto{\pgfqpoint{1.065254in}{2.441227in}}{\pgfqpoint{1.066521in}{2.444287in}}{\pgfqpoint{1.066521in}{2.447477in}}%
\pgfpathcurveto{\pgfqpoint{1.066521in}{2.450667in}}{\pgfqpoint{1.065254in}{2.453726in}}{\pgfqpoint{1.062998in}{2.455982in}}%
\pgfpathcurveto{\pgfqpoint{1.060743in}{2.458238in}}{\pgfqpoint{1.057683in}{2.459505in}}{\pgfqpoint{1.054493in}{2.459505in}}%
\pgfpathcurveto{\pgfqpoint{1.051303in}{2.459505in}}{\pgfqpoint{1.048244in}{2.458238in}}{\pgfqpoint{1.045988in}{2.455982in}}%
\pgfpathcurveto{\pgfqpoint{1.043732in}{2.453726in}}{\pgfqpoint{1.042465in}{2.450667in}}{\pgfqpoint{1.042465in}{2.447477in}}%
\pgfpathcurveto{\pgfqpoint{1.042465in}{2.444287in}}{\pgfqpoint{1.043732in}{2.441227in}}{\pgfqpoint{1.045988in}{2.438972in}}%
\pgfpathcurveto{\pgfqpoint{1.048244in}{2.436716in}}{\pgfqpoint{1.051303in}{2.435449in}}{\pgfqpoint{1.054493in}{2.435449in}}%
\pgfpathlineto{\pgfqpoint{1.054493in}{2.435449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051243in}{2.447481in}}%
\pgfpathcurveto{\pgfqpoint{1.054433in}{2.447481in}}{\pgfqpoint{1.057492in}{2.448748in}}{\pgfqpoint{1.059748in}{2.451004in}}%
\pgfpathcurveto{\pgfqpoint{1.062003in}{2.453259in}}{\pgfqpoint{1.063271in}{2.456319in}}{\pgfqpoint{1.063271in}{2.459509in}}%
\pgfpathcurveto{\pgfqpoint{1.063271in}{2.462699in}}{\pgfqpoint{1.062003in}{2.465758in}}{\pgfqpoint{1.059748in}{2.468014in}}%
\pgfpathcurveto{\pgfqpoint{1.057492in}{2.470270in}}{\pgfqpoint{1.054433in}{2.471537in}}{\pgfqpoint{1.051243in}{2.471537in}}%
\pgfpathcurveto{\pgfqpoint{1.048053in}{2.471537in}}{\pgfqpoint{1.044993in}{2.470270in}}{\pgfqpoint{1.042737in}{2.468014in}}%
\pgfpathcurveto{\pgfqpoint{1.040482in}{2.465758in}}{\pgfqpoint{1.039214in}{2.462699in}}{\pgfqpoint{1.039214in}{2.459509in}}%
\pgfpathcurveto{\pgfqpoint{1.039214in}{2.456319in}}{\pgfqpoint{1.040482in}{2.453259in}}{\pgfqpoint{1.042737in}{2.451004in}}%
\pgfpathcurveto{\pgfqpoint{1.044993in}{2.448748in}}{\pgfqpoint{1.048053in}{2.447481in}}{\pgfqpoint{1.051243in}{2.447481in}}%
\pgfpathlineto{\pgfqpoint{1.051243in}{2.447481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054493in}{2.457646in}}%
\pgfpathcurveto{\pgfqpoint{1.057683in}{2.457646in}}{\pgfqpoint{1.060743in}{2.458914in}}{\pgfqpoint{1.062998in}{2.461169in}}%
\pgfpathcurveto{\pgfqpoint{1.065254in}{2.463425in}}{\pgfqpoint{1.066521in}{2.466485in}}{\pgfqpoint{1.066521in}{2.469674in}}%
\pgfpathcurveto{\pgfqpoint{1.066521in}{2.472864in}}{\pgfqpoint{1.065254in}{2.475924in}}{\pgfqpoint{1.062998in}{2.478180in}}%
\pgfpathcurveto{\pgfqpoint{1.060743in}{2.480435in}}{\pgfqpoint{1.057683in}{2.481703in}}{\pgfqpoint{1.054493in}{2.481703in}}%
\pgfpathcurveto{\pgfqpoint{1.051303in}{2.481703in}}{\pgfqpoint{1.048244in}{2.480435in}}{\pgfqpoint{1.045988in}{2.478180in}}%
\pgfpathcurveto{\pgfqpoint{1.043732in}{2.475924in}}{\pgfqpoint{1.042465in}{2.472864in}}{\pgfqpoint{1.042465in}{2.469674in}}%
\pgfpathcurveto{\pgfqpoint{1.042465in}{2.466485in}}{\pgfqpoint{1.043732in}{2.463425in}}{\pgfqpoint{1.045988in}{2.461169in}}%
\pgfpathcurveto{\pgfqpoint{1.048244in}{2.458914in}}{\pgfqpoint{1.051303in}{2.457646in}}{\pgfqpoint{1.054493in}{2.457646in}}%
\pgfpathlineto{\pgfqpoint{1.054493in}{2.457646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057744in}{2.480163in}}%
\pgfpathcurveto{\pgfqpoint{1.060934in}{2.480163in}}{\pgfqpoint{1.063993in}{2.481430in}}{\pgfqpoint{1.066249in}{2.483686in}}%
\pgfpathcurveto{\pgfqpoint{1.068505in}{2.485942in}}{\pgfqpoint{1.069772in}{2.489001in}}{\pgfqpoint{1.069772in}{2.492191in}}%
\pgfpathcurveto{\pgfqpoint{1.069772in}{2.495381in}}{\pgfqpoint{1.068505in}{2.498441in}}{\pgfqpoint{1.066249in}{2.500696in}}%
\pgfpathcurveto{\pgfqpoint{1.063993in}{2.502952in}}{\pgfqpoint{1.060934in}{2.504219in}}{\pgfqpoint{1.057744in}{2.504219in}}%
\pgfpathcurveto{\pgfqpoint{1.054554in}{2.504219in}}{\pgfqpoint{1.051494in}{2.502952in}}{\pgfqpoint{1.049239in}{2.500696in}}%
\pgfpathcurveto{\pgfqpoint{1.046983in}{2.498441in}}{\pgfqpoint{1.045716in}{2.495381in}}{\pgfqpoint{1.045716in}{2.492191in}}%
\pgfpathcurveto{\pgfqpoint{1.045716in}{2.489001in}}{\pgfqpoint{1.046983in}{2.485942in}}{\pgfqpoint{1.049239in}{2.483686in}}%
\pgfpathcurveto{\pgfqpoint{1.051494in}{2.481430in}}{\pgfqpoint{1.054554in}{2.480163in}}{\pgfqpoint{1.057744in}{2.480163in}}%
\pgfpathlineto{\pgfqpoint{1.057744in}{2.480163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051243in}{2.493989in}}%
\pgfpathcurveto{\pgfqpoint{1.054433in}{2.493989in}}{\pgfqpoint{1.057492in}{2.495257in}}{\pgfqpoint{1.059748in}{2.497512in}}%
\pgfpathcurveto{\pgfqpoint{1.062003in}{2.499768in}}{\pgfqpoint{1.063271in}{2.502827in}}{\pgfqpoint{1.063271in}{2.506017in}}%
\pgfpathcurveto{\pgfqpoint{1.063271in}{2.509207in}}{\pgfqpoint{1.062003in}{2.512267in}}{\pgfqpoint{1.059748in}{2.514523in}}%
\pgfpathcurveto{\pgfqpoint{1.057492in}{2.516778in}}{\pgfqpoint{1.054433in}{2.518045in}}{\pgfqpoint{1.051243in}{2.518045in}}%
\pgfpathcurveto{\pgfqpoint{1.048053in}{2.518045in}}{\pgfqpoint{1.044993in}{2.516778in}}{\pgfqpoint{1.042737in}{2.514523in}}%
\pgfpathcurveto{\pgfqpoint{1.040482in}{2.512267in}}{\pgfqpoint{1.039214in}{2.509207in}}{\pgfqpoint{1.039214in}{2.506017in}}%
\pgfpathcurveto{\pgfqpoint{1.039214in}{2.502827in}}{\pgfqpoint{1.040482in}{2.499768in}}{\pgfqpoint{1.042737in}{2.497512in}}%
\pgfpathcurveto{\pgfqpoint{1.044993in}{2.495257in}}{\pgfqpoint{1.048053in}{2.493989in}}{\pgfqpoint{1.051243in}{2.493989in}}%
\pgfpathlineto{\pgfqpoint{1.051243in}{2.493989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057744in}{2.505730in}}%
\pgfpathcurveto{\pgfqpoint{1.060934in}{2.505730in}}{\pgfqpoint{1.063993in}{2.506997in}}{\pgfqpoint{1.066249in}{2.509253in}}%
\pgfpathcurveto{\pgfqpoint{1.068505in}{2.511508in}}{\pgfqpoint{1.069772in}{2.514568in}}{\pgfqpoint{1.069772in}{2.517758in}}%
\pgfpathcurveto{\pgfqpoint{1.069772in}{2.520948in}}{\pgfqpoint{1.068505in}{2.524008in}}{\pgfqpoint{1.066249in}{2.526263in}}%
\pgfpathcurveto{\pgfqpoint{1.063993in}{2.528519in}}{\pgfqpoint{1.060934in}{2.529786in}}{\pgfqpoint{1.057744in}{2.529786in}}%
\pgfpathcurveto{\pgfqpoint{1.054554in}{2.529786in}}{\pgfqpoint{1.051494in}{2.528519in}}{\pgfqpoint{1.049239in}{2.526263in}}%
\pgfpathcurveto{\pgfqpoint{1.046983in}{2.524008in}}{\pgfqpoint{1.045716in}{2.520948in}}{\pgfqpoint{1.045716in}{2.517758in}}%
\pgfpathcurveto{\pgfqpoint{1.045716in}{2.514568in}}{\pgfqpoint{1.046983in}{2.511508in}}{\pgfqpoint{1.049239in}{2.509253in}}%
\pgfpathcurveto{\pgfqpoint{1.051494in}{2.506997in}}{\pgfqpoint{1.054554in}{2.505730in}}{\pgfqpoint{1.057744in}{2.505730in}}%
\pgfpathlineto{\pgfqpoint{1.057744in}{2.505730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057744in}{2.514926in}}%
\pgfpathcurveto{\pgfqpoint{1.060934in}{2.514926in}}{\pgfqpoint{1.063993in}{2.516194in}}{\pgfqpoint{1.066249in}{2.518449in}}%
\pgfpathcurveto{\pgfqpoint{1.068505in}{2.520705in}}{\pgfqpoint{1.069772in}{2.523764in}}{\pgfqpoint{1.069772in}{2.526954in}}%
\pgfpathcurveto{\pgfqpoint{1.069772in}{2.530144in}}{\pgfqpoint{1.068505in}{2.533204in}}{\pgfqpoint{1.066249in}{2.535459in}}%
\pgfpathcurveto{\pgfqpoint{1.063993in}{2.537715in}}{\pgfqpoint{1.060934in}{2.538982in}}{\pgfqpoint{1.057744in}{2.538982in}}%
\pgfpathcurveto{\pgfqpoint{1.054554in}{2.538982in}}{\pgfqpoint{1.051494in}{2.537715in}}{\pgfqpoint{1.049239in}{2.535459in}}%
\pgfpathcurveto{\pgfqpoint{1.046983in}{2.533204in}}{\pgfqpoint{1.045716in}{2.530144in}}{\pgfqpoint{1.045716in}{2.526954in}}%
\pgfpathcurveto{\pgfqpoint{1.045716in}{2.523764in}}{\pgfqpoint{1.046983in}{2.520705in}}{\pgfqpoint{1.049239in}{2.518449in}}%
\pgfpathcurveto{\pgfqpoint{1.051494in}{2.516194in}}{\pgfqpoint{1.054554in}{2.514926in}}{\pgfqpoint{1.057744in}{2.514926in}}%
\pgfpathlineto{\pgfqpoint{1.057744in}{2.514926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047992in}{2.527826in}}%
\pgfpathcurveto{\pgfqpoint{1.051182in}{2.527826in}}{\pgfqpoint{1.054242in}{2.529093in}}{\pgfqpoint{1.056497in}{2.531349in}}%
\pgfpathcurveto{\pgfqpoint{1.058753in}{2.533604in}}{\pgfqpoint{1.060020in}{2.536664in}}{\pgfqpoint{1.060020in}{2.539854in}}%
\pgfpathcurveto{\pgfqpoint{1.060020in}{2.543044in}}{\pgfqpoint{1.058753in}{2.546104in}}{\pgfqpoint{1.056497in}{2.548359in}}%
\pgfpathcurveto{\pgfqpoint{1.054242in}{2.550615in}}{\pgfqpoint{1.051182in}{2.551882in}}{\pgfqpoint{1.047992in}{2.551882in}}%
\pgfpathcurveto{\pgfqpoint{1.044802in}{2.551882in}}{\pgfqpoint{1.041742in}{2.550615in}}{\pgfqpoint{1.039487in}{2.548359in}}%
\pgfpathcurveto{\pgfqpoint{1.037231in}{2.546104in}}{\pgfqpoint{1.035964in}{2.543044in}}{\pgfqpoint{1.035964in}{2.539854in}}%
\pgfpathcurveto{\pgfqpoint{1.035964in}{2.536664in}}{\pgfqpoint{1.037231in}{2.533604in}}{\pgfqpoint{1.039487in}{2.531349in}}%
\pgfpathcurveto{\pgfqpoint{1.041742in}{2.529093in}}{\pgfqpoint{1.044802in}{2.527826in}}{\pgfqpoint{1.047992in}{2.527826in}}%
\pgfpathlineto{\pgfqpoint{1.047992in}{2.527826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070746in}{2.465609in}}%
\pgfpathcurveto{\pgfqpoint{1.073936in}{2.465609in}}{\pgfqpoint{1.076996in}{2.466876in}}{\pgfqpoint{1.079252in}{2.469132in}}%
\pgfpathcurveto{\pgfqpoint{1.081507in}{2.471388in}}{\pgfqpoint{1.082775in}{2.474447in}}{\pgfqpoint{1.082775in}{2.477637in}}%
\pgfpathcurveto{\pgfqpoint{1.082775in}{2.480827in}}{\pgfqpoint{1.081507in}{2.483887in}}{\pgfqpoint{1.079252in}{2.486142in}}%
\pgfpathcurveto{\pgfqpoint{1.076996in}{2.488398in}}{\pgfqpoint{1.073936in}{2.489665in}}{\pgfqpoint{1.070746in}{2.489665in}}%
\pgfpathcurveto{\pgfqpoint{1.067557in}{2.489665in}}{\pgfqpoint{1.064497in}{2.488398in}}{\pgfqpoint{1.062241in}{2.486142in}}%
\pgfpathcurveto{\pgfqpoint{1.059986in}{2.483887in}}{\pgfqpoint{1.058718in}{2.480827in}}{\pgfqpoint{1.058718in}{2.477637in}}%
\pgfpathcurveto{\pgfqpoint{1.058718in}{2.474447in}}{\pgfqpoint{1.059986in}{2.471388in}}{\pgfqpoint{1.062241in}{2.469132in}}%
\pgfpathcurveto{\pgfqpoint{1.064497in}{2.466876in}}{\pgfqpoint{1.067557in}{2.465609in}}{\pgfqpoint{1.070746in}{2.465609in}}%
\pgfpathlineto{\pgfqpoint{1.070746in}{2.465609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064245in}{2.489102in}}%
\pgfpathcurveto{\pgfqpoint{1.067435in}{2.489102in}}{\pgfqpoint{1.070495in}{2.490369in}}{\pgfqpoint{1.072750in}{2.492625in}}%
\pgfpathcurveto{\pgfqpoint{1.075006in}{2.494880in}}{\pgfqpoint{1.076273in}{2.497940in}}{\pgfqpoint{1.076273in}{2.501130in}}%
\pgfpathcurveto{\pgfqpoint{1.076273in}{2.504320in}}{\pgfqpoint{1.075006in}{2.507379in}}{\pgfqpoint{1.072750in}{2.509635in}}%
\pgfpathcurveto{\pgfqpoint{1.070495in}{2.511890in}}{\pgfqpoint{1.067435in}{2.513158in}}{\pgfqpoint{1.064245in}{2.513158in}}%
\pgfpathcurveto{\pgfqpoint{1.061055in}{2.513158in}}{\pgfqpoint{1.057996in}{2.511890in}}{\pgfqpoint{1.055740in}{2.509635in}}%
\pgfpathcurveto{\pgfqpoint{1.053484in}{2.507379in}}{\pgfqpoint{1.052217in}{2.504320in}}{\pgfqpoint{1.052217in}{2.501130in}}%
\pgfpathcurveto{\pgfqpoint{1.052217in}{2.497940in}}{\pgfqpoint{1.053484in}{2.494880in}}{\pgfqpoint{1.055740in}{2.492625in}}%
\pgfpathcurveto{\pgfqpoint{1.057996in}{2.490369in}}{\pgfqpoint{1.061055in}{2.489102in}}{\pgfqpoint{1.064245in}{2.489102in}}%
\pgfpathlineto{\pgfqpoint{1.064245in}{2.489102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070746in}{2.503982in}}%
\pgfpathcurveto{\pgfqpoint{1.073936in}{2.503982in}}{\pgfqpoint{1.076996in}{2.505250in}}{\pgfqpoint{1.079252in}{2.507505in}}%
\pgfpathcurveto{\pgfqpoint{1.081507in}{2.509761in}}{\pgfqpoint{1.082775in}{2.512821in}}{\pgfqpoint{1.082775in}{2.516011in}}%
\pgfpathcurveto{\pgfqpoint{1.082775in}{2.519200in}}{\pgfqpoint{1.081507in}{2.522260in}}{\pgfqpoint{1.079252in}{2.524516in}}%
\pgfpathcurveto{\pgfqpoint{1.076996in}{2.526771in}}{\pgfqpoint{1.073936in}{2.528039in}}{\pgfqpoint{1.070746in}{2.528039in}}%
\pgfpathcurveto{\pgfqpoint{1.067557in}{2.528039in}}{\pgfqpoint{1.064497in}{2.526771in}}{\pgfqpoint{1.062241in}{2.524516in}}%
\pgfpathcurveto{\pgfqpoint{1.059986in}{2.522260in}}{\pgfqpoint{1.058718in}{2.519200in}}{\pgfqpoint{1.058718in}{2.516011in}}%
\pgfpathcurveto{\pgfqpoint{1.058718in}{2.512821in}}{\pgfqpoint{1.059986in}{2.509761in}}{\pgfqpoint{1.062241in}{2.507505in}}%
\pgfpathcurveto{\pgfqpoint{1.064497in}{2.505250in}}{\pgfqpoint{1.067557in}{2.503982in}}{\pgfqpoint{1.070746in}{2.503982in}}%
\pgfpathlineto{\pgfqpoint{1.070746in}{2.503982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067496in}{2.511971in}}%
\pgfpathcurveto{\pgfqpoint{1.070686in}{2.511971in}}{\pgfqpoint{1.073745in}{2.513238in}}{\pgfqpoint{1.076001in}{2.515494in}}%
\pgfpathcurveto{\pgfqpoint{1.078257in}{2.517749in}}{\pgfqpoint{1.079524in}{2.520809in}}{\pgfqpoint{1.079524in}{2.523999in}}%
\pgfpathcurveto{\pgfqpoint{1.079524in}{2.527189in}}{\pgfqpoint{1.078257in}{2.530249in}}{\pgfqpoint{1.076001in}{2.532504in}}%
\pgfpathcurveto{\pgfqpoint{1.073745in}{2.534760in}}{\pgfqpoint{1.070686in}{2.536027in}}{\pgfqpoint{1.067496in}{2.536027in}}%
\pgfpathcurveto{\pgfqpoint{1.064306in}{2.536027in}}{\pgfqpoint{1.061246in}{2.534760in}}{\pgfqpoint{1.058991in}{2.532504in}}%
\pgfpathcurveto{\pgfqpoint{1.056735in}{2.530249in}}{\pgfqpoint{1.055468in}{2.527189in}}{\pgfqpoint{1.055468in}{2.523999in}}%
\pgfpathcurveto{\pgfqpoint{1.055468in}{2.520809in}}{\pgfqpoint{1.056735in}{2.517749in}}{\pgfqpoint{1.058991in}{2.515494in}}%
\pgfpathcurveto{\pgfqpoint{1.061246in}{2.513238in}}{\pgfqpoint{1.064306in}{2.511971in}}{\pgfqpoint{1.067496in}{2.511971in}}%
\pgfpathlineto{\pgfqpoint{1.067496in}{2.511971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067496in}{2.537690in}}%
\pgfpathcurveto{\pgfqpoint{1.070686in}{2.537690in}}{\pgfqpoint{1.073745in}{2.538957in}}{\pgfqpoint{1.076001in}{2.541212in}}%
\pgfpathcurveto{\pgfqpoint{1.078257in}{2.543468in}}{\pgfqpoint{1.079524in}{2.546528in}}{\pgfqpoint{1.079524in}{2.549718in}}%
\pgfpathcurveto{\pgfqpoint{1.079524in}{2.552908in}}{\pgfqpoint{1.078257in}{2.555967in}}{\pgfqpoint{1.076001in}{2.558223in}}%
\pgfpathcurveto{\pgfqpoint{1.073745in}{2.560478in}}{\pgfqpoint{1.070686in}{2.561746in}}{\pgfqpoint{1.067496in}{2.561746in}}%
\pgfpathcurveto{\pgfqpoint{1.064306in}{2.561746in}}{\pgfqpoint{1.061246in}{2.560478in}}{\pgfqpoint{1.058991in}{2.558223in}}%
\pgfpathcurveto{\pgfqpoint{1.056735in}{2.555967in}}{\pgfqpoint{1.055468in}{2.552908in}}{\pgfqpoint{1.055468in}{2.549718in}}%
\pgfpathcurveto{\pgfqpoint{1.055468in}{2.546528in}}{\pgfqpoint{1.056735in}{2.543468in}}{\pgfqpoint{1.058991in}{2.541212in}}%
\pgfpathcurveto{\pgfqpoint{1.061246in}{2.538957in}}{\pgfqpoint{1.064306in}{2.537690in}}{\pgfqpoint{1.067496in}{2.537690in}}%
\pgfpathlineto{\pgfqpoint{1.067496in}{2.537690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073997in}{2.626839in}}%
\pgfpathcurveto{\pgfqpoint{1.077187in}{2.626839in}}{\pgfqpoint{1.080247in}{2.628106in}}{\pgfqpoint{1.082502in}{2.630362in}}%
\pgfpathcurveto{\pgfqpoint{1.084758in}{2.632618in}}{\pgfqpoint{1.086025in}{2.635677in}}{\pgfqpoint{1.086025in}{2.638867in}}%
\pgfpathcurveto{\pgfqpoint{1.086025in}{2.642057in}}{\pgfqpoint{1.084758in}{2.645117in}}{\pgfqpoint{1.082502in}{2.647372in}}%
\pgfpathcurveto{\pgfqpoint{1.080247in}{2.649628in}}{\pgfqpoint{1.077187in}{2.650895in}}{\pgfqpoint{1.073997in}{2.650895in}}%
\pgfpathcurveto{\pgfqpoint{1.070807in}{2.650895in}}{\pgfqpoint{1.067747in}{2.649628in}}{\pgfqpoint{1.065492in}{2.647372in}}%
\pgfpathcurveto{\pgfqpoint{1.063236in}{2.645117in}}{\pgfqpoint{1.061969in}{2.642057in}}{\pgfqpoint{1.061969in}{2.638867in}}%
\pgfpathcurveto{\pgfqpoint{1.061969in}{2.635677in}}{\pgfqpoint{1.063236in}{2.632618in}}{\pgfqpoint{1.065492in}{2.630362in}}%
\pgfpathcurveto{\pgfqpoint{1.067747in}{2.628106in}}{\pgfqpoint{1.070807in}{2.626839in}}{\pgfqpoint{1.073997in}{2.626839in}}%
\pgfpathlineto{\pgfqpoint{1.073997in}{2.626839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077248in}{2.452588in}}%
\pgfpathcurveto{\pgfqpoint{1.080438in}{2.452588in}}{\pgfqpoint{1.083497in}{2.453855in}}{\pgfqpoint{1.085753in}{2.456111in}}%
\pgfpathcurveto{\pgfqpoint{1.088008in}{2.458367in}}{\pgfqpoint{1.089276in}{2.461426in}}{\pgfqpoint{1.089276in}{2.464616in}}%
\pgfpathcurveto{\pgfqpoint{1.089276in}{2.467806in}}{\pgfqpoint{1.088008in}{2.470866in}}{\pgfqpoint{1.085753in}{2.473121in}}%
\pgfpathcurveto{\pgfqpoint{1.083497in}{2.475377in}}{\pgfqpoint{1.080438in}{2.476644in}}{\pgfqpoint{1.077248in}{2.476644in}}%
\pgfpathcurveto{\pgfqpoint{1.074058in}{2.476644in}}{\pgfqpoint{1.070998in}{2.475377in}}{\pgfqpoint{1.068743in}{2.473121in}}%
\pgfpathcurveto{\pgfqpoint{1.066487in}{2.470866in}}{\pgfqpoint{1.065220in}{2.467806in}}{\pgfqpoint{1.065220in}{2.464616in}}%
\pgfpathcurveto{\pgfqpoint{1.065220in}{2.461426in}}{\pgfqpoint{1.066487in}{2.458367in}}{\pgfqpoint{1.068743in}{2.456111in}}%
\pgfpathcurveto{\pgfqpoint{1.070998in}{2.453855in}}{\pgfqpoint{1.074058in}{2.452588in}}{\pgfqpoint{1.077248in}{2.452588in}}%
\pgfpathlineto{\pgfqpoint{1.077248in}{2.452588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087000in}{2.474291in}}%
\pgfpathcurveto{\pgfqpoint{1.090190in}{2.474291in}}{\pgfqpoint{1.093249in}{2.475559in}}{\pgfqpoint{1.095505in}{2.477814in}}%
\pgfpathcurveto{\pgfqpoint{1.097760in}{2.480070in}}{\pgfqpoint{1.099028in}{2.483130in}}{\pgfqpoint{1.099028in}{2.486319in}}%
\pgfpathcurveto{\pgfqpoint{1.099028in}{2.489509in}}{\pgfqpoint{1.097760in}{2.492569in}}{\pgfqpoint{1.095505in}{2.494825in}}%
\pgfpathcurveto{\pgfqpoint{1.093249in}{2.497080in}}{\pgfqpoint{1.090190in}{2.498348in}}{\pgfqpoint{1.087000in}{2.498348in}}%
\pgfpathcurveto{\pgfqpoint{1.083810in}{2.498348in}}{\pgfqpoint{1.080750in}{2.497080in}}{\pgfqpoint{1.078494in}{2.494825in}}%
\pgfpathcurveto{\pgfqpoint{1.076239in}{2.492569in}}{\pgfqpoint{1.074971in}{2.489509in}}{\pgfqpoint{1.074971in}{2.486319in}}%
\pgfpathcurveto{\pgfqpoint{1.074971in}{2.483130in}}{\pgfqpoint{1.076239in}{2.480070in}}{\pgfqpoint{1.078494in}{2.477814in}}%
\pgfpathcurveto{\pgfqpoint{1.080750in}{2.475559in}}{\pgfqpoint{1.083810in}{2.474291in}}{\pgfqpoint{1.087000in}{2.474291in}}%
\pgfpathlineto{\pgfqpoint{1.087000in}{2.474291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087000in}{2.503549in}}%
\pgfpathcurveto{\pgfqpoint{1.090190in}{2.503549in}}{\pgfqpoint{1.093249in}{2.504816in}}{\pgfqpoint{1.095505in}{2.507072in}}%
\pgfpathcurveto{\pgfqpoint{1.097760in}{2.509327in}}{\pgfqpoint{1.099028in}{2.512387in}}{\pgfqpoint{1.099028in}{2.515577in}}%
\pgfpathcurveto{\pgfqpoint{1.099028in}{2.518767in}}{\pgfqpoint{1.097760in}{2.521826in}}{\pgfqpoint{1.095505in}{2.524082in}}%
\pgfpathcurveto{\pgfqpoint{1.093249in}{2.526337in}}{\pgfqpoint{1.090190in}{2.527605in}}{\pgfqpoint{1.087000in}{2.527605in}}%
\pgfpathcurveto{\pgfqpoint{1.083810in}{2.527605in}}{\pgfqpoint{1.080750in}{2.526337in}}{\pgfqpoint{1.078494in}{2.524082in}}%
\pgfpathcurveto{\pgfqpoint{1.076239in}{2.521826in}}{\pgfqpoint{1.074971in}{2.518767in}}{\pgfqpoint{1.074971in}{2.515577in}}%
\pgfpathcurveto{\pgfqpoint{1.074971in}{2.512387in}}{\pgfqpoint{1.076239in}{2.509327in}}{\pgfqpoint{1.078494in}{2.507072in}}%
\pgfpathcurveto{\pgfqpoint{1.080750in}{2.504816in}}{\pgfqpoint{1.083810in}{2.503549in}}{\pgfqpoint{1.087000in}{2.503549in}}%
\pgfpathlineto{\pgfqpoint{1.087000in}{2.503549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080498in}{2.516929in}}%
\pgfpathcurveto{\pgfqpoint{1.083688in}{2.516929in}}{\pgfqpoint{1.086748in}{2.518196in}}{\pgfqpoint{1.089004in}{2.520452in}}%
\pgfpathcurveto{\pgfqpoint{1.091259in}{2.522707in}}{\pgfqpoint{1.092526in}{2.525767in}}{\pgfqpoint{1.092526in}{2.528957in}}%
\pgfpathcurveto{\pgfqpoint{1.092526in}{2.532147in}}{\pgfqpoint{1.091259in}{2.535207in}}{\pgfqpoint{1.089004in}{2.537462in}}%
\pgfpathcurveto{\pgfqpoint{1.086748in}{2.539718in}}{\pgfqpoint{1.083688in}{2.540985in}}{\pgfqpoint{1.080498in}{2.540985in}}%
\pgfpathcurveto{\pgfqpoint{1.077308in}{2.540985in}}{\pgfqpoint{1.074249in}{2.539718in}}{\pgfqpoint{1.071993in}{2.537462in}}%
\pgfpathcurveto{\pgfqpoint{1.069738in}{2.535207in}}{\pgfqpoint{1.068470in}{2.532147in}}{\pgfqpoint{1.068470in}{2.528957in}}%
\pgfpathcurveto{\pgfqpoint{1.068470in}{2.525767in}}{\pgfqpoint{1.069738in}{2.522707in}}{\pgfqpoint{1.071993in}{2.520452in}}%
\pgfpathcurveto{\pgfqpoint{1.074249in}{2.518196in}}{\pgfqpoint{1.077308in}{2.516929in}}{\pgfqpoint{1.080498in}{2.516929in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{2.516929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087000in}{2.535738in}}%
\pgfpathcurveto{\pgfqpoint{1.090190in}{2.535738in}}{\pgfqpoint{1.093249in}{2.537005in}}{\pgfqpoint{1.095505in}{2.539261in}}%
\pgfpathcurveto{\pgfqpoint{1.097760in}{2.541516in}}{\pgfqpoint{1.099028in}{2.544576in}}{\pgfqpoint{1.099028in}{2.547766in}}%
\pgfpathcurveto{\pgfqpoint{1.099028in}{2.550956in}}{\pgfqpoint{1.097760in}{2.554016in}}{\pgfqpoint{1.095505in}{2.556271in}}%
\pgfpathcurveto{\pgfqpoint{1.093249in}{2.558527in}}{\pgfqpoint{1.090190in}{2.559794in}}{\pgfqpoint{1.087000in}{2.559794in}}%
\pgfpathcurveto{\pgfqpoint{1.083810in}{2.559794in}}{\pgfqpoint{1.080750in}{2.558527in}}{\pgfqpoint{1.078494in}{2.556271in}}%
\pgfpathcurveto{\pgfqpoint{1.076239in}{2.554016in}}{\pgfqpoint{1.074971in}{2.550956in}}{\pgfqpoint{1.074971in}{2.547766in}}%
\pgfpathcurveto{\pgfqpoint{1.074971in}{2.544576in}}{\pgfqpoint{1.076239in}{2.541516in}}{\pgfqpoint{1.078494in}{2.539261in}}%
\pgfpathcurveto{\pgfqpoint{1.080750in}{2.537005in}}{\pgfqpoint{1.083810in}{2.535738in}}{\pgfqpoint{1.087000in}{2.535738in}}%
\pgfpathlineto{\pgfqpoint{1.087000in}{2.535738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087000in}{2.541043in}}%
\pgfpathcurveto{\pgfqpoint{1.090190in}{2.541043in}}{\pgfqpoint{1.093249in}{2.542311in}}{\pgfqpoint{1.095505in}{2.544566in}}%
\pgfpathcurveto{\pgfqpoint{1.097760in}{2.546822in}}{\pgfqpoint{1.099028in}{2.549882in}}{\pgfqpoint{1.099028in}{2.553072in}}%
\pgfpathcurveto{\pgfqpoint{1.099028in}{2.556261in}}{\pgfqpoint{1.097760in}{2.559321in}}{\pgfqpoint{1.095505in}{2.561577in}}%
\pgfpathcurveto{\pgfqpoint{1.093249in}{2.563832in}}{\pgfqpoint{1.090190in}{2.565100in}}{\pgfqpoint{1.087000in}{2.565100in}}%
\pgfpathcurveto{\pgfqpoint{1.083810in}{2.565100in}}{\pgfqpoint{1.080750in}{2.563832in}}{\pgfqpoint{1.078494in}{2.561577in}}%
\pgfpathcurveto{\pgfqpoint{1.076239in}{2.559321in}}{\pgfqpoint{1.074971in}{2.556261in}}{\pgfqpoint{1.074971in}{2.553072in}}%
\pgfpathcurveto{\pgfqpoint{1.074971in}{2.549882in}}{\pgfqpoint{1.076239in}{2.546822in}}{\pgfqpoint{1.078494in}{2.544566in}}%
\pgfpathcurveto{\pgfqpoint{1.080750in}{2.542311in}}{\pgfqpoint{1.083810in}{2.541043in}}{\pgfqpoint{1.087000in}{2.541043in}}%
\pgfpathlineto{\pgfqpoint{1.087000in}{2.541043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077248in}{2.566502in}}%
\pgfpathcurveto{\pgfqpoint{1.080438in}{2.566502in}}{\pgfqpoint{1.083497in}{2.567770in}}{\pgfqpoint{1.085753in}{2.570025in}}%
\pgfpathcurveto{\pgfqpoint{1.088008in}{2.572281in}}{\pgfqpoint{1.089276in}{2.575341in}}{\pgfqpoint{1.089276in}{2.578530in}}%
\pgfpathcurveto{\pgfqpoint{1.089276in}{2.581720in}}{\pgfqpoint{1.088008in}{2.584780in}}{\pgfqpoint{1.085753in}{2.587036in}}%
\pgfpathcurveto{\pgfqpoint{1.083497in}{2.589291in}}{\pgfqpoint{1.080438in}{2.590559in}}{\pgfqpoint{1.077248in}{2.590559in}}%
\pgfpathcurveto{\pgfqpoint{1.074058in}{2.590559in}}{\pgfqpoint{1.070998in}{2.589291in}}{\pgfqpoint{1.068743in}{2.587036in}}%
\pgfpathcurveto{\pgfqpoint{1.066487in}{2.584780in}}{\pgfqpoint{1.065220in}{2.581720in}}{\pgfqpoint{1.065220in}{2.578530in}}%
\pgfpathcurveto{\pgfqpoint{1.065220in}{2.575341in}}{\pgfqpoint{1.066487in}{2.572281in}}{\pgfqpoint{1.068743in}{2.570025in}}%
\pgfpathcurveto{\pgfqpoint{1.070998in}{2.567770in}}{\pgfqpoint{1.074058in}{2.566502in}}{\pgfqpoint{1.077248in}{2.566502in}}%
\pgfpathlineto{\pgfqpoint{1.077248in}{2.566502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093501in}{2.457195in}}%
\pgfpathcurveto{\pgfqpoint{1.096691in}{2.457195in}}{\pgfqpoint{1.099750in}{2.458462in}}{\pgfqpoint{1.102006in}{2.460718in}}%
\pgfpathcurveto{\pgfqpoint{1.104262in}{2.462973in}}{\pgfqpoint{1.105529in}{2.466033in}}{\pgfqpoint{1.105529in}{2.469223in}}%
\pgfpathcurveto{\pgfqpoint{1.105529in}{2.472413in}}{\pgfqpoint{1.104262in}{2.475473in}}{\pgfqpoint{1.102006in}{2.477728in}}%
\pgfpathcurveto{\pgfqpoint{1.099750in}{2.479984in}}{\pgfqpoint{1.096691in}{2.481251in}}{\pgfqpoint{1.093501in}{2.481251in}}%
\pgfpathcurveto{\pgfqpoint{1.090311in}{2.481251in}}{\pgfqpoint{1.087251in}{2.479984in}}{\pgfqpoint{1.084996in}{2.477728in}}%
\pgfpathcurveto{\pgfqpoint{1.082740in}{2.475473in}}{\pgfqpoint{1.081473in}{2.472413in}}{\pgfqpoint{1.081473in}{2.469223in}}%
\pgfpathcurveto{\pgfqpoint{1.081473in}{2.466033in}}{\pgfqpoint{1.082740in}{2.462973in}}{\pgfqpoint{1.084996in}{2.460718in}}%
\pgfpathcurveto{\pgfqpoint{1.087251in}{2.458462in}}{\pgfqpoint{1.090311in}{2.457195in}}{\pgfqpoint{1.093501in}{2.457195in}}%
\pgfpathlineto{\pgfqpoint{1.093501in}{2.457195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453347}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093501in}{2.489355in}}%
\pgfpathcurveto{\pgfqpoint{1.096691in}{2.489355in}}{\pgfqpoint{1.099750in}{2.490623in}}{\pgfqpoint{1.102006in}{2.492878in}}%
\pgfpathcurveto{\pgfqpoint{1.104262in}{2.495134in}}{\pgfqpoint{1.105529in}{2.498193in}}{\pgfqpoint{1.105529in}{2.501383in}}%
\pgfpathcurveto{\pgfqpoint{1.105529in}{2.504573in}}{\pgfqpoint{1.104262in}{2.507633in}}{\pgfqpoint{1.102006in}{2.509889in}}%
\pgfpathcurveto{\pgfqpoint{1.099750in}{2.512144in}}{\pgfqpoint{1.096691in}{2.513411in}}{\pgfqpoint{1.093501in}{2.513411in}}%
\pgfpathcurveto{\pgfqpoint{1.090311in}{2.513411in}}{\pgfqpoint{1.087251in}{2.512144in}}{\pgfqpoint{1.084996in}{2.509889in}}%
\pgfpathcurveto{\pgfqpoint{1.082740in}{2.507633in}}{\pgfqpoint{1.081473in}{2.504573in}}{\pgfqpoint{1.081473in}{2.501383in}}%
\pgfpathcurveto{\pgfqpoint{1.081473in}{2.498193in}}{\pgfqpoint{1.082740in}{2.495134in}}{\pgfqpoint{1.084996in}{2.492878in}}%
\pgfpathcurveto{\pgfqpoint{1.087251in}{2.490623in}}{\pgfqpoint{1.090311in}{2.489355in}}{\pgfqpoint{1.093501in}{2.489355in}}%
\pgfpathlineto{\pgfqpoint{1.093501in}{2.489355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100002in}{2.507403in}}%
\pgfpathcurveto{\pgfqpoint{1.103192in}{2.507403in}}{\pgfqpoint{1.106252in}{2.508670in}}{\pgfqpoint{1.108507in}{2.510926in}}%
\pgfpathcurveto{\pgfqpoint{1.110763in}{2.513182in}}{\pgfqpoint{1.112030in}{2.516241in}}{\pgfqpoint{1.112030in}{2.519431in}}%
\pgfpathcurveto{\pgfqpoint{1.112030in}{2.522621in}}{\pgfqpoint{1.110763in}{2.525681in}}{\pgfqpoint{1.108507in}{2.527936in}}%
\pgfpathcurveto{\pgfqpoint{1.106252in}{2.530192in}}{\pgfqpoint{1.103192in}{2.531459in}}{\pgfqpoint{1.100002in}{2.531459in}}%
\pgfpathcurveto{\pgfqpoint{1.096812in}{2.531459in}}{\pgfqpoint{1.093753in}{2.530192in}}{\pgfqpoint{1.091497in}{2.527936in}}%
\pgfpathcurveto{\pgfqpoint{1.089241in}{2.525681in}}{\pgfqpoint{1.087974in}{2.522621in}}{\pgfqpoint{1.087974in}{2.519431in}}%
\pgfpathcurveto{\pgfqpoint{1.087974in}{2.516241in}}{\pgfqpoint{1.089241in}{2.513182in}}{\pgfqpoint{1.091497in}{2.510926in}}%
\pgfpathcurveto{\pgfqpoint{1.093753in}{2.508670in}}{\pgfqpoint{1.096812in}{2.507403in}}{\pgfqpoint{1.100002in}{2.507403in}}%
\pgfpathlineto{\pgfqpoint{1.100002in}{2.507403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093501in}{2.522327in}}%
\pgfpathcurveto{\pgfqpoint{1.096691in}{2.522327in}}{\pgfqpoint{1.099750in}{2.523595in}}{\pgfqpoint{1.102006in}{2.525850in}}%
\pgfpathcurveto{\pgfqpoint{1.104262in}{2.528106in}}{\pgfqpoint{1.105529in}{2.531166in}}{\pgfqpoint{1.105529in}{2.534356in}}%
\pgfpathcurveto{\pgfqpoint{1.105529in}{2.537546in}}{\pgfqpoint{1.104262in}{2.540605in}}{\pgfqpoint{1.102006in}{2.542861in}}%
\pgfpathcurveto{\pgfqpoint{1.099750in}{2.545116in}}{\pgfqpoint{1.096691in}{2.546384in}}{\pgfqpoint{1.093501in}{2.546384in}}%
\pgfpathcurveto{\pgfqpoint{1.090311in}{2.546384in}}{\pgfqpoint{1.087251in}{2.545116in}}{\pgfqpoint{1.084996in}{2.542861in}}%
\pgfpathcurveto{\pgfqpoint{1.082740in}{2.540605in}}{\pgfqpoint{1.081473in}{2.537546in}}{\pgfqpoint{1.081473in}{2.534356in}}%
\pgfpathcurveto{\pgfqpoint{1.081473in}{2.531166in}}{\pgfqpoint{1.082740in}{2.528106in}}{\pgfqpoint{1.084996in}{2.525850in}}%
\pgfpathcurveto{\pgfqpoint{1.087251in}{2.523595in}}{\pgfqpoint{1.090311in}{2.522327in}}{\pgfqpoint{1.093501in}{2.522327in}}%
\pgfpathlineto{\pgfqpoint{1.093501in}{2.522327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096752in}{2.538608in}}%
\pgfpathcurveto{\pgfqpoint{1.099941in}{2.538608in}}{\pgfqpoint{1.103001in}{2.539875in}}{\pgfqpoint{1.105257in}{2.542131in}}%
\pgfpathcurveto{\pgfqpoint{1.107512in}{2.544386in}}{\pgfqpoint{1.108780in}{2.547446in}}{\pgfqpoint{1.108780in}{2.550636in}}%
\pgfpathcurveto{\pgfqpoint{1.108780in}{2.553826in}}{\pgfqpoint{1.107512in}{2.556885in}}{\pgfqpoint{1.105257in}{2.559141in}}%
\pgfpathcurveto{\pgfqpoint{1.103001in}{2.561397in}}{\pgfqpoint{1.099941in}{2.562664in}}{\pgfqpoint{1.096752in}{2.562664in}}%
\pgfpathcurveto{\pgfqpoint{1.093562in}{2.562664in}}{\pgfqpoint{1.090502in}{2.561397in}}{\pgfqpoint{1.088246in}{2.559141in}}%
\pgfpathcurveto{\pgfqpoint{1.085991in}{2.556885in}}{\pgfqpoint{1.084723in}{2.553826in}}{\pgfqpoint{1.084723in}{2.550636in}}%
\pgfpathcurveto{\pgfqpoint{1.084723in}{2.547446in}}{\pgfqpoint{1.085991in}{2.544386in}}{\pgfqpoint{1.088246in}{2.542131in}}%
\pgfpathcurveto{\pgfqpoint{1.090502in}{2.539875in}}{\pgfqpoint{1.093562in}{2.538608in}}{\pgfqpoint{1.096752in}{2.538608in}}%
\pgfpathlineto{\pgfqpoint{1.096752in}{2.538608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100002in}{2.542690in}}%
\pgfpathcurveto{\pgfqpoint{1.103192in}{2.542690in}}{\pgfqpoint{1.106252in}{2.543957in}}{\pgfqpoint{1.108507in}{2.546213in}}%
\pgfpathcurveto{\pgfqpoint{1.110763in}{2.548468in}}{\pgfqpoint{1.112030in}{2.551528in}}{\pgfqpoint{1.112030in}{2.554718in}}%
\pgfpathcurveto{\pgfqpoint{1.112030in}{2.557908in}}{\pgfqpoint{1.110763in}{2.560968in}}{\pgfqpoint{1.108507in}{2.563223in}}%
\pgfpathcurveto{\pgfqpoint{1.106252in}{2.565479in}}{\pgfqpoint{1.103192in}{2.566746in}}{\pgfqpoint{1.100002in}{2.566746in}}%
\pgfpathcurveto{\pgfqpoint{1.096812in}{2.566746in}}{\pgfqpoint{1.093753in}{2.565479in}}{\pgfqpoint{1.091497in}{2.563223in}}%
\pgfpathcurveto{\pgfqpoint{1.089241in}{2.560968in}}{\pgfqpoint{1.087974in}{2.557908in}}{\pgfqpoint{1.087974in}{2.554718in}}%
\pgfpathcurveto{\pgfqpoint{1.087974in}{2.551528in}}{\pgfqpoint{1.089241in}{2.548468in}}{\pgfqpoint{1.091497in}{2.546213in}}%
\pgfpathcurveto{\pgfqpoint{1.093753in}{2.543957in}}{\pgfqpoint{1.096812in}{2.542690in}}{\pgfqpoint{1.100002in}{2.542690in}}%
\pgfpathlineto{\pgfqpoint{1.100002in}{2.542690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100002in}{2.558337in}}%
\pgfpathcurveto{\pgfqpoint{1.103192in}{2.558337in}}{\pgfqpoint{1.106252in}{2.559604in}}{\pgfqpoint{1.108507in}{2.561860in}}%
\pgfpathcurveto{\pgfqpoint{1.110763in}{2.564116in}}{\pgfqpoint{1.112030in}{2.567175in}}{\pgfqpoint{1.112030in}{2.570365in}}%
\pgfpathcurveto{\pgfqpoint{1.112030in}{2.573555in}}{\pgfqpoint{1.110763in}{2.576615in}}{\pgfqpoint{1.108507in}{2.578870in}}%
\pgfpathcurveto{\pgfqpoint{1.106252in}{2.581126in}}{\pgfqpoint{1.103192in}{2.582393in}}{\pgfqpoint{1.100002in}{2.582393in}}%
\pgfpathcurveto{\pgfqpoint{1.096812in}{2.582393in}}{\pgfqpoint{1.093753in}{2.581126in}}{\pgfqpoint{1.091497in}{2.578870in}}%
\pgfpathcurveto{\pgfqpoint{1.089241in}{2.576615in}}{\pgfqpoint{1.087974in}{2.573555in}}{\pgfqpoint{1.087974in}{2.570365in}}%
\pgfpathcurveto{\pgfqpoint{1.087974in}{2.567175in}}{\pgfqpoint{1.089241in}{2.564116in}}{\pgfqpoint{1.091497in}{2.561860in}}%
\pgfpathcurveto{\pgfqpoint{1.093753in}{2.559604in}}{\pgfqpoint{1.096812in}{2.558337in}}{\pgfqpoint{1.100002in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{1.100002in}{2.558337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100002in}{2.580127in}}%
\pgfpathcurveto{\pgfqpoint{1.103192in}{2.580127in}}{\pgfqpoint{1.106252in}{2.581394in}}{\pgfqpoint{1.108507in}{2.583650in}}%
\pgfpathcurveto{\pgfqpoint{1.110763in}{2.585905in}}{\pgfqpoint{1.112030in}{2.588965in}}{\pgfqpoint{1.112030in}{2.592155in}}%
\pgfpathcurveto{\pgfqpoint{1.112030in}{2.595345in}}{\pgfqpoint{1.110763in}{2.598404in}}{\pgfqpoint{1.108507in}{2.600660in}}%
\pgfpathcurveto{\pgfqpoint{1.106252in}{2.602916in}}{\pgfqpoint{1.103192in}{2.604183in}}{\pgfqpoint{1.100002in}{2.604183in}}%
\pgfpathcurveto{\pgfqpoint{1.096812in}{2.604183in}}{\pgfqpoint{1.093753in}{2.602916in}}{\pgfqpoint{1.091497in}{2.600660in}}%
\pgfpathcurveto{\pgfqpoint{1.089241in}{2.598404in}}{\pgfqpoint{1.087974in}{2.595345in}}{\pgfqpoint{1.087974in}{2.592155in}}%
\pgfpathcurveto{\pgfqpoint{1.087974in}{2.588965in}}{\pgfqpoint{1.089241in}{2.585905in}}{\pgfqpoint{1.091497in}{2.583650in}}%
\pgfpathcurveto{\pgfqpoint{1.093753in}{2.581394in}}{\pgfqpoint{1.096812in}{2.580127in}}{\pgfqpoint{1.100002in}{2.580127in}}%
\pgfpathlineto{\pgfqpoint{1.100002in}{2.580127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100002in}{2.647274in}}%
\pgfpathcurveto{\pgfqpoint{1.103192in}{2.647274in}}{\pgfqpoint{1.106252in}{2.648541in}}{\pgfqpoint{1.108507in}{2.650797in}}%
\pgfpathcurveto{\pgfqpoint{1.110763in}{2.653052in}}{\pgfqpoint{1.112030in}{2.656112in}}{\pgfqpoint{1.112030in}{2.659302in}}%
\pgfpathcurveto{\pgfqpoint{1.112030in}{2.662492in}}{\pgfqpoint{1.110763in}{2.665552in}}{\pgfqpoint{1.108507in}{2.667807in}}%
\pgfpathcurveto{\pgfqpoint{1.106252in}{2.670063in}}{\pgfqpoint{1.103192in}{2.671330in}}{\pgfqpoint{1.100002in}{2.671330in}}%
\pgfpathcurveto{\pgfqpoint{1.096812in}{2.671330in}}{\pgfqpoint{1.093753in}{2.670063in}}{\pgfqpoint{1.091497in}{2.667807in}}%
\pgfpathcurveto{\pgfqpoint{1.089241in}{2.665552in}}{\pgfqpoint{1.087974in}{2.662492in}}{\pgfqpoint{1.087974in}{2.659302in}}%
\pgfpathcurveto{\pgfqpoint{1.087974in}{2.656112in}}{\pgfqpoint{1.089241in}{2.653052in}}{\pgfqpoint{1.091497in}{2.650797in}}%
\pgfpathcurveto{\pgfqpoint{1.093753in}{2.648541in}}{\pgfqpoint{1.096812in}{2.647274in}}{\pgfqpoint{1.100002in}{2.647274in}}%
\pgfpathlineto{\pgfqpoint{1.100002in}{2.647274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093501in}{2.657505in}}%
\pgfpathcurveto{\pgfqpoint{1.096691in}{2.657505in}}{\pgfqpoint{1.099750in}{2.658773in}}{\pgfqpoint{1.102006in}{2.661028in}}%
\pgfpathcurveto{\pgfqpoint{1.104262in}{2.663284in}}{\pgfqpoint{1.105529in}{2.666344in}}{\pgfqpoint{1.105529in}{2.669534in}}%
\pgfpathcurveto{\pgfqpoint{1.105529in}{2.672723in}}{\pgfqpoint{1.104262in}{2.675783in}}{\pgfqpoint{1.102006in}{2.678039in}}%
\pgfpathcurveto{\pgfqpoint{1.099750in}{2.680294in}}{\pgfqpoint{1.096691in}{2.681562in}}{\pgfqpoint{1.093501in}{2.681562in}}%
\pgfpathcurveto{\pgfqpoint{1.090311in}{2.681562in}}{\pgfqpoint{1.087251in}{2.680294in}}{\pgfqpoint{1.084996in}{2.678039in}}%
\pgfpathcurveto{\pgfqpoint{1.082740in}{2.675783in}}{\pgfqpoint{1.081473in}{2.672723in}}{\pgfqpoint{1.081473in}{2.669534in}}%
\pgfpathcurveto{\pgfqpoint{1.081473in}{2.666344in}}{\pgfqpoint{1.082740in}{2.663284in}}{\pgfqpoint{1.084996in}{2.661028in}}%
\pgfpathcurveto{\pgfqpoint{1.087251in}{2.658773in}}{\pgfqpoint{1.090311in}{2.657505in}}{\pgfqpoint{1.093501in}{2.657505in}}%
\pgfpathlineto{\pgfqpoint{1.093501in}{2.657505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116255in}{2.506020in}}%
\pgfpathcurveto{\pgfqpoint{1.119445in}{2.506020in}}{\pgfqpoint{1.122505in}{2.507287in}}{\pgfqpoint{1.124760in}{2.509543in}}%
\pgfpathcurveto{\pgfqpoint{1.127016in}{2.511798in}}{\pgfqpoint{1.128283in}{2.514858in}}{\pgfqpoint{1.128283in}{2.518048in}}%
\pgfpathcurveto{\pgfqpoint{1.128283in}{2.521238in}}{\pgfqpoint{1.127016in}{2.524298in}}{\pgfqpoint{1.124760in}{2.526553in}}%
\pgfpathcurveto{\pgfqpoint{1.122505in}{2.528809in}}{\pgfqpoint{1.119445in}{2.530076in}}{\pgfqpoint{1.116255in}{2.530076in}}%
\pgfpathcurveto{\pgfqpoint{1.113065in}{2.530076in}}{\pgfqpoint{1.110006in}{2.528809in}}{\pgfqpoint{1.107750in}{2.526553in}}%
\pgfpathcurveto{\pgfqpoint{1.105495in}{2.524298in}}{\pgfqpoint{1.104227in}{2.521238in}}{\pgfqpoint{1.104227in}{2.518048in}}%
\pgfpathcurveto{\pgfqpoint{1.104227in}{2.514858in}}{\pgfqpoint{1.105495in}{2.511798in}}{\pgfqpoint{1.107750in}{2.509543in}}%
\pgfpathcurveto{\pgfqpoint{1.110006in}{2.507287in}}{\pgfqpoint{1.113065in}{2.506020in}}{\pgfqpoint{1.116255in}{2.506020in}}%
\pgfpathlineto{\pgfqpoint{1.116255in}{2.506020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113005in}{2.511440in}}%
\pgfpathcurveto{\pgfqpoint{1.116195in}{2.511440in}}{\pgfqpoint{1.119254in}{2.512707in}}{\pgfqpoint{1.121510in}{2.514963in}}%
\pgfpathcurveto{\pgfqpoint{1.123765in}{2.517218in}}{\pgfqpoint{1.125033in}{2.520278in}}{\pgfqpoint{1.125033in}{2.523468in}}%
\pgfpathcurveto{\pgfqpoint{1.125033in}{2.526658in}}{\pgfqpoint{1.123765in}{2.529717in}}{\pgfqpoint{1.121510in}{2.531973in}}%
\pgfpathcurveto{\pgfqpoint{1.119254in}{2.534229in}}{\pgfqpoint{1.116195in}{2.535496in}}{\pgfqpoint{1.113005in}{2.535496in}}%
\pgfpathcurveto{\pgfqpoint{1.109815in}{2.535496in}}{\pgfqpoint{1.106755in}{2.534229in}}{\pgfqpoint{1.104500in}{2.531973in}}%
\pgfpathcurveto{\pgfqpoint{1.102244in}{2.529717in}}{\pgfqpoint{1.100977in}{2.526658in}}{\pgfqpoint{1.100977in}{2.523468in}}%
\pgfpathcurveto{\pgfqpoint{1.100977in}{2.520278in}}{\pgfqpoint{1.102244in}{2.517218in}}{\pgfqpoint{1.104500in}{2.514963in}}%
\pgfpathcurveto{\pgfqpoint{1.106755in}{2.512707in}}{\pgfqpoint{1.109815in}{2.511440in}}{\pgfqpoint{1.113005in}{2.511440in}}%
\pgfpathlineto{\pgfqpoint{1.113005in}{2.511440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116255in}{2.526352in}}%
\pgfpathcurveto{\pgfqpoint{1.119445in}{2.526352in}}{\pgfqpoint{1.122505in}{2.527619in}}{\pgfqpoint{1.124760in}{2.529875in}}%
\pgfpathcurveto{\pgfqpoint{1.127016in}{2.532130in}}{\pgfqpoint{1.128283in}{2.535190in}}{\pgfqpoint{1.128283in}{2.538380in}}%
\pgfpathcurveto{\pgfqpoint{1.128283in}{2.541570in}}{\pgfqpoint{1.127016in}{2.544629in}}{\pgfqpoint{1.124760in}{2.546885in}}%
\pgfpathcurveto{\pgfqpoint{1.122505in}{2.549141in}}{\pgfqpoint{1.119445in}{2.550408in}}{\pgfqpoint{1.116255in}{2.550408in}}%
\pgfpathcurveto{\pgfqpoint{1.113065in}{2.550408in}}{\pgfqpoint{1.110006in}{2.549141in}}{\pgfqpoint{1.107750in}{2.546885in}}%
\pgfpathcurveto{\pgfqpoint{1.105495in}{2.544629in}}{\pgfqpoint{1.104227in}{2.541570in}}{\pgfqpoint{1.104227in}{2.538380in}}%
\pgfpathcurveto{\pgfqpoint{1.104227in}{2.535190in}}{\pgfqpoint{1.105495in}{2.532130in}}{\pgfqpoint{1.107750in}{2.529875in}}%
\pgfpathcurveto{\pgfqpoint{1.110006in}{2.527619in}}{\pgfqpoint{1.113065in}{2.526352in}}{\pgfqpoint{1.116255in}{2.526352in}}%
\pgfpathlineto{\pgfqpoint{1.116255in}{2.526352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106503in}{2.542638in}}%
\pgfpathcurveto{\pgfqpoint{1.109693in}{2.542638in}}{\pgfqpoint{1.112753in}{2.543906in}}{\pgfqpoint{1.115009in}{2.546161in}}%
\pgfpathcurveto{\pgfqpoint{1.117264in}{2.548417in}}{\pgfqpoint{1.118532in}{2.551477in}}{\pgfqpoint{1.118532in}{2.554667in}}%
\pgfpathcurveto{\pgfqpoint{1.118532in}{2.557856in}}{\pgfqpoint{1.117264in}{2.560916in}}{\pgfqpoint{1.115009in}{2.563172in}}%
\pgfpathcurveto{\pgfqpoint{1.112753in}{2.565427in}}{\pgfqpoint{1.109693in}{2.566695in}}{\pgfqpoint{1.106503in}{2.566695in}}%
\pgfpathcurveto{\pgfqpoint{1.103314in}{2.566695in}}{\pgfqpoint{1.100254in}{2.565427in}}{\pgfqpoint{1.097998in}{2.563172in}}%
\pgfpathcurveto{\pgfqpoint{1.095743in}{2.560916in}}{\pgfqpoint{1.094475in}{2.557856in}}{\pgfqpoint{1.094475in}{2.554667in}}%
\pgfpathcurveto{\pgfqpoint{1.094475in}{2.551477in}}{\pgfqpoint{1.095743in}{2.548417in}}{\pgfqpoint{1.097998in}{2.546161in}}%
\pgfpathcurveto{\pgfqpoint{1.100254in}{2.543906in}}{\pgfqpoint{1.103314in}{2.542638in}}{\pgfqpoint{1.106503in}{2.542638in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{2.542638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113005in}{2.557386in}}%
\pgfpathcurveto{\pgfqpoint{1.116195in}{2.557386in}}{\pgfqpoint{1.119254in}{2.558653in}}{\pgfqpoint{1.121510in}{2.560909in}}%
\pgfpathcurveto{\pgfqpoint{1.123765in}{2.563164in}}{\pgfqpoint{1.125033in}{2.566224in}}{\pgfqpoint{1.125033in}{2.569414in}}%
\pgfpathcurveto{\pgfqpoint{1.125033in}{2.572604in}}{\pgfqpoint{1.123765in}{2.575664in}}{\pgfqpoint{1.121510in}{2.577919in}}%
\pgfpathcurveto{\pgfqpoint{1.119254in}{2.580175in}}{\pgfqpoint{1.116195in}{2.581442in}}{\pgfqpoint{1.113005in}{2.581442in}}%
\pgfpathcurveto{\pgfqpoint{1.109815in}{2.581442in}}{\pgfqpoint{1.106755in}{2.580175in}}{\pgfqpoint{1.104500in}{2.577919in}}%
\pgfpathcurveto{\pgfqpoint{1.102244in}{2.575664in}}{\pgfqpoint{1.100977in}{2.572604in}}{\pgfqpoint{1.100977in}{2.569414in}}%
\pgfpathcurveto{\pgfqpoint{1.100977in}{2.566224in}}{\pgfqpoint{1.102244in}{2.563164in}}{\pgfqpoint{1.104500in}{2.560909in}}%
\pgfpathcurveto{\pgfqpoint{1.106755in}{2.558653in}}{\pgfqpoint{1.109815in}{2.557386in}}{\pgfqpoint{1.113005in}{2.557386in}}%
\pgfpathlineto{\pgfqpoint{1.113005in}{2.557386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106503in}{2.569173in}}%
\pgfpathcurveto{\pgfqpoint{1.109693in}{2.569173in}}{\pgfqpoint{1.112753in}{2.570441in}}{\pgfqpoint{1.115009in}{2.572696in}}%
\pgfpathcurveto{\pgfqpoint{1.117264in}{2.574952in}}{\pgfqpoint{1.118532in}{2.578012in}}{\pgfqpoint{1.118532in}{2.581201in}}%
\pgfpathcurveto{\pgfqpoint{1.118532in}{2.584391in}}{\pgfqpoint{1.117264in}{2.587451in}}{\pgfqpoint{1.115009in}{2.589707in}}%
\pgfpathcurveto{\pgfqpoint{1.112753in}{2.591962in}}{\pgfqpoint{1.109693in}{2.593230in}}{\pgfqpoint{1.106503in}{2.593230in}}%
\pgfpathcurveto{\pgfqpoint{1.103314in}{2.593230in}}{\pgfqpoint{1.100254in}{2.591962in}}{\pgfqpoint{1.097998in}{2.589707in}}%
\pgfpathcurveto{\pgfqpoint{1.095743in}{2.587451in}}{\pgfqpoint{1.094475in}{2.584391in}}{\pgfqpoint{1.094475in}{2.581201in}}%
\pgfpathcurveto{\pgfqpoint{1.094475in}{2.578012in}}{\pgfqpoint{1.095743in}{2.574952in}}{\pgfqpoint{1.097998in}{2.572696in}}%
\pgfpathcurveto{\pgfqpoint{1.100254in}{2.570441in}}{\pgfqpoint{1.103314in}{2.569173in}}{\pgfqpoint{1.106503in}{2.569173in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{2.569173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109754in}{2.583159in}}%
\pgfpathcurveto{\pgfqpoint{1.112944in}{2.583159in}}{\pgfqpoint{1.116004in}{2.584427in}}{\pgfqpoint{1.118259in}{2.586682in}}%
\pgfpathcurveto{\pgfqpoint{1.120515in}{2.588938in}}{\pgfqpoint{1.121782in}{2.591998in}}{\pgfqpoint{1.121782in}{2.595187in}}%
\pgfpathcurveto{\pgfqpoint{1.121782in}{2.598377in}}{\pgfqpoint{1.120515in}{2.601437in}}{\pgfqpoint{1.118259in}{2.603693in}}%
\pgfpathcurveto{\pgfqpoint{1.116004in}{2.605948in}}{\pgfqpoint{1.112944in}{2.607216in}}{\pgfqpoint{1.109754in}{2.607216in}}%
\pgfpathcurveto{\pgfqpoint{1.106564in}{2.607216in}}{\pgfqpoint{1.103504in}{2.605948in}}{\pgfqpoint{1.101249in}{2.603693in}}%
\pgfpathcurveto{\pgfqpoint{1.098993in}{2.601437in}}{\pgfqpoint{1.097726in}{2.598377in}}{\pgfqpoint{1.097726in}{2.595187in}}%
\pgfpathcurveto{\pgfqpoint{1.097726in}{2.591998in}}{\pgfqpoint{1.098993in}{2.588938in}}{\pgfqpoint{1.101249in}{2.586682in}}%
\pgfpathcurveto{\pgfqpoint{1.103504in}{2.584427in}}{\pgfqpoint{1.106564in}{2.583159in}}{\pgfqpoint{1.109754in}{2.583159in}}%
\pgfpathlineto{\pgfqpoint{1.109754in}{2.583159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119506in}{2.477302in}}%
\pgfpathcurveto{\pgfqpoint{1.122696in}{2.477302in}}{\pgfqpoint{1.125756in}{2.478570in}}{\pgfqpoint{1.128011in}{2.480825in}}%
\pgfpathcurveto{\pgfqpoint{1.130267in}{2.483081in}}{\pgfqpoint{1.131534in}{2.486141in}}{\pgfqpoint{1.131534in}{2.489330in}}%
\pgfpathcurveto{\pgfqpoint{1.131534in}{2.492520in}}{\pgfqpoint{1.130267in}{2.495580in}}{\pgfqpoint{1.128011in}{2.497836in}}%
\pgfpathcurveto{\pgfqpoint{1.125756in}{2.500091in}}{\pgfqpoint{1.122696in}{2.501359in}}{\pgfqpoint{1.119506in}{2.501359in}}%
\pgfpathcurveto{\pgfqpoint{1.116316in}{2.501359in}}{\pgfqpoint{1.113256in}{2.500091in}}{\pgfqpoint{1.111001in}{2.497836in}}%
\pgfpathcurveto{\pgfqpoint{1.108745in}{2.495580in}}{\pgfqpoint{1.107478in}{2.492520in}}{\pgfqpoint{1.107478in}{2.489330in}}%
\pgfpathcurveto{\pgfqpoint{1.107478in}{2.486141in}}{\pgfqpoint{1.108745in}{2.483081in}}{\pgfqpoint{1.111001in}{2.480825in}}%
\pgfpathcurveto{\pgfqpoint{1.113256in}{2.478570in}}{\pgfqpoint{1.116316in}{2.477302in}}{\pgfqpoint{1.119506in}{2.477302in}}%
\pgfpathlineto{\pgfqpoint{1.119506in}{2.477302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126007in}{2.524463in}}%
\pgfpathcurveto{\pgfqpoint{1.129197in}{2.524463in}}{\pgfqpoint{1.132257in}{2.525730in}}{\pgfqpoint{1.134512in}{2.527986in}}%
\pgfpathcurveto{\pgfqpoint{1.136768in}{2.530242in}}{\pgfqpoint{1.138035in}{2.533301in}}{\pgfqpoint{1.138035in}{2.536491in}}%
\pgfpathcurveto{\pgfqpoint{1.138035in}{2.539681in}}{\pgfqpoint{1.136768in}{2.542741in}}{\pgfqpoint{1.134512in}{2.544996in}}%
\pgfpathcurveto{\pgfqpoint{1.132257in}{2.547252in}}{\pgfqpoint{1.129197in}{2.548519in}}{\pgfqpoint{1.126007in}{2.548519in}}%
\pgfpathcurveto{\pgfqpoint{1.122817in}{2.548519in}}{\pgfqpoint{1.119758in}{2.547252in}}{\pgfqpoint{1.117502in}{2.544996in}}%
\pgfpathcurveto{\pgfqpoint{1.115246in}{2.542741in}}{\pgfqpoint{1.113979in}{2.539681in}}{\pgfqpoint{1.113979in}{2.536491in}}%
\pgfpathcurveto{\pgfqpoint{1.113979in}{2.533301in}}{\pgfqpoint{1.115246in}{2.530242in}}{\pgfqpoint{1.117502in}{2.527986in}}%
\pgfpathcurveto{\pgfqpoint{1.119758in}{2.525730in}}{\pgfqpoint{1.122817in}{2.524463in}}{\pgfqpoint{1.126007in}{2.524463in}}%
\pgfpathlineto{\pgfqpoint{1.126007in}{2.524463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129258in}{2.541088in}}%
\pgfpathcurveto{\pgfqpoint{1.132448in}{2.541088in}}{\pgfqpoint{1.135507in}{2.542356in}}{\pgfqpoint{1.137763in}{2.544611in}}%
\pgfpathcurveto{\pgfqpoint{1.140019in}{2.546867in}}{\pgfqpoint{1.141286in}{2.549926in}}{\pgfqpoint{1.141286in}{2.553116in}}%
\pgfpathcurveto{\pgfqpoint{1.141286in}{2.556306in}}{\pgfqpoint{1.140019in}{2.559366in}}{\pgfqpoint{1.137763in}{2.561621in}}%
\pgfpathcurveto{\pgfqpoint{1.135507in}{2.563877in}}{\pgfqpoint{1.132448in}{2.565144in}}{\pgfqpoint{1.129258in}{2.565144in}}%
\pgfpathcurveto{\pgfqpoint{1.126068in}{2.565144in}}{\pgfqpoint{1.123008in}{2.563877in}}{\pgfqpoint{1.120753in}{2.561621in}}%
\pgfpathcurveto{\pgfqpoint{1.118497in}{2.559366in}}{\pgfqpoint{1.117230in}{2.556306in}}{\pgfqpoint{1.117230in}{2.553116in}}%
\pgfpathcurveto{\pgfqpoint{1.117230in}{2.549926in}}{\pgfqpoint{1.118497in}{2.546867in}}{\pgfqpoint{1.120753in}{2.544611in}}%
\pgfpathcurveto{\pgfqpoint{1.123008in}{2.542356in}}{\pgfqpoint{1.126068in}{2.541088in}}{\pgfqpoint{1.129258in}{2.541088in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{2.541088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132508in}{2.563909in}}%
\pgfpathcurveto{\pgfqpoint{1.135698in}{2.563909in}}{\pgfqpoint{1.138758in}{2.565176in}}{\pgfqpoint{1.141014in}{2.567432in}}%
\pgfpathcurveto{\pgfqpoint{1.143269in}{2.569688in}}{\pgfqpoint{1.144537in}{2.572747in}}{\pgfqpoint{1.144537in}{2.575937in}}%
\pgfpathcurveto{\pgfqpoint{1.144537in}{2.579127in}}{\pgfqpoint{1.143269in}{2.582187in}}{\pgfqpoint{1.141014in}{2.584442in}}%
\pgfpathcurveto{\pgfqpoint{1.138758in}{2.586698in}}{\pgfqpoint{1.135698in}{2.587965in}}{\pgfqpoint{1.132508in}{2.587965in}}%
\pgfpathcurveto{\pgfqpoint{1.129319in}{2.587965in}}{\pgfqpoint{1.126259in}{2.586698in}}{\pgfqpoint{1.124003in}{2.584442in}}%
\pgfpathcurveto{\pgfqpoint{1.121748in}{2.582187in}}{\pgfqpoint{1.120480in}{2.579127in}}{\pgfqpoint{1.120480in}{2.575937in}}%
\pgfpathcurveto{\pgfqpoint{1.120480in}{2.572747in}}{\pgfqpoint{1.121748in}{2.569688in}}{\pgfqpoint{1.124003in}{2.567432in}}%
\pgfpathcurveto{\pgfqpoint{1.126259in}{2.565176in}}{\pgfqpoint{1.129319in}{2.563909in}}{\pgfqpoint{1.132508in}{2.563909in}}%
\pgfpathlineto{\pgfqpoint{1.132508in}{2.563909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129258in}{2.569424in}}%
\pgfpathcurveto{\pgfqpoint{1.132448in}{2.569424in}}{\pgfqpoint{1.135507in}{2.570691in}}{\pgfqpoint{1.137763in}{2.572947in}}%
\pgfpathcurveto{\pgfqpoint{1.140019in}{2.575203in}}{\pgfqpoint{1.141286in}{2.578262in}}{\pgfqpoint{1.141286in}{2.581452in}}%
\pgfpathcurveto{\pgfqpoint{1.141286in}{2.584642in}}{\pgfqpoint{1.140019in}{2.587702in}}{\pgfqpoint{1.137763in}{2.589957in}}%
\pgfpathcurveto{\pgfqpoint{1.135507in}{2.592213in}}{\pgfqpoint{1.132448in}{2.593480in}}{\pgfqpoint{1.129258in}{2.593480in}}%
\pgfpathcurveto{\pgfqpoint{1.126068in}{2.593480in}}{\pgfqpoint{1.123008in}{2.592213in}}{\pgfqpoint{1.120753in}{2.589957in}}%
\pgfpathcurveto{\pgfqpoint{1.118497in}{2.587702in}}{\pgfqpoint{1.117230in}{2.584642in}}{\pgfqpoint{1.117230in}{2.581452in}}%
\pgfpathcurveto{\pgfqpoint{1.117230in}{2.578262in}}{\pgfqpoint{1.118497in}{2.575203in}}{\pgfqpoint{1.120753in}{2.572947in}}%
\pgfpathcurveto{\pgfqpoint{1.123008in}{2.570691in}}{\pgfqpoint{1.126068in}{2.569424in}}{\pgfqpoint{1.129258in}{2.569424in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{2.569424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129258in}{2.666536in}}%
\pgfpathcurveto{\pgfqpoint{1.132448in}{2.666536in}}{\pgfqpoint{1.135507in}{2.667803in}}{\pgfqpoint{1.137763in}{2.670059in}}%
\pgfpathcurveto{\pgfqpoint{1.140019in}{2.672314in}}{\pgfqpoint{1.141286in}{2.675374in}}{\pgfqpoint{1.141286in}{2.678564in}}%
\pgfpathcurveto{\pgfqpoint{1.141286in}{2.681754in}}{\pgfqpoint{1.140019in}{2.684813in}}{\pgfqpoint{1.137763in}{2.687069in}}%
\pgfpathcurveto{\pgfqpoint{1.135507in}{2.689324in}}{\pgfqpoint{1.132448in}{2.690592in}}{\pgfqpoint{1.129258in}{2.690592in}}%
\pgfpathcurveto{\pgfqpoint{1.126068in}{2.690592in}}{\pgfqpoint{1.123008in}{2.689324in}}{\pgfqpoint{1.120753in}{2.687069in}}%
\pgfpathcurveto{\pgfqpoint{1.118497in}{2.684813in}}{\pgfqpoint{1.117230in}{2.681754in}}{\pgfqpoint{1.117230in}{2.678564in}}%
\pgfpathcurveto{\pgfqpoint{1.117230in}{2.675374in}}{\pgfqpoint{1.118497in}{2.672314in}}{\pgfqpoint{1.120753in}{2.670059in}}%
\pgfpathcurveto{\pgfqpoint{1.123008in}{2.667803in}}{\pgfqpoint{1.126068in}{2.666536in}}{\pgfqpoint{1.129258in}{2.666536in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{2.666536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126007in}{2.679105in}}%
\pgfpathcurveto{\pgfqpoint{1.129197in}{2.679105in}}{\pgfqpoint{1.132257in}{2.680372in}}{\pgfqpoint{1.134512in}{2.682628in}}%
\pgfpathcurveto{\pgfqpoint{1.136768in}{2.684884in}}{\pgfqpoint{1.138035in}{2.687943in}}{\pgfqpoint{1.138035in}{2.691133in}}%
\pgfpathcurveto{\pgfqpoint{1.138035in}{2.694323in}}{\pgfqpoint{1.136768in}{2.697383in}}{\pgfqpoint{1.134512in}{2.699638in}}%
\pgfpathcurveto{\pgfqpoint{1.132257in}{2.701894in}}{\pgfqpoint{1.129197in}{2.703161in}}{\pgfqpoint{1.126007in}{2.703161in}}%
\pgfpathcurveto{\pgfqpoint{1.122817in}{2.703161in}}{\pgfqpoint{1.119758in}{2.701894in}}{\pgfqpoint{1.117502in}{2.699638in}}%
\pgfpathcurveto{\pgfqpoint{1.115246in}{2.697383in}}{\pgfqpoint{1.113979in}{2.694323in}}{\pgfqpoint{1.113979in}{2.691133in}}%
\pgfpathcurveto{\pgfqpoint{1.113979in}{2.687943in}}{\pgfqpoint{1.115246in}{2.684884in}}{\pgfqpoint{1.117502in}{2.682628in}}%
\pgfpathcurveto{\pgfqpoint{1.119758in}{2.680372in}}{\pgfqpoint{1.122817in}{2.679105in}}{\pgfqpoint{1.126007in}{2.679105in}}%
\pgfpathlineto{\pgfqpoint{1.126007in}{2.679105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135759in}{2.498790in}}%
\pgfpathcurveto{\pgfqpoint{1.138949in}{2.498790in}}{\pgfqpoint{1.142009in}{2.500057in}}{\pgfqpoint{1.144264in}{2.502313in}}%
\pgfpathcurveto{\pgfqpoint{1.146520in}{2.504569in}}{\pgfqpoint{1.147787in}{2.507628in}}{\pgfqpoint{1.147787in}{2.510818in}}%
\pgfpathcurveto{\pgfqpoint{1.147787in}{2.514008in}}{\pgfqpoint{1.146520in}{2.517068in}}{\pgfqpoint{1.144264in}{2.519323in}}%
\pgfpathcurveto{\pgfqpoint{1.142009in}{2.521579in}}{\pgfqpoint{1.138949in}{2.522846in}}{\pgfqpoint{1.135759in}{2.522846in}}%
\pgfpathcurveto{\pgfqpoint{1.132569in}{2.522846in}}{\pgfqpoint{1.129510in}{2.521579in}}{\pgfqpoint{1.127254in}{2.519323in}}%
\pgfpathcurveto{\pgfqpoint{1.124998in}{2.517068in}}{\pgfqpoint{1.123731in}{2.514008in}}{\pgfqpoint{1.123731in}{2.510818in}}%
\pgfpathcurveto{\pgfqpoint{1.123731in}{2.507628in}}{\pgfqpoint{1.124998in}{2.504569in}}{\pgfqpoint{1.127254in}{2.502313in}}%
\pgfpathcurveto{\pgfqpoint{1.129510in}{2.500057in}}{\pgfqpoint{1.132569in}{2.498790in}}{\pgfqpoint{1.135759in}{2.498790in}}%
\pgfpathlineto{\pgfqpoint{1.135759in}{2.498790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145511in}{2.532349in}}%
\pgfpathcurveto{\pgfqpoint{1.148701in}{2.532349in}}{\pgfqpoint{1.151761in}{2.533616in}}{\pgfqpoint{1.154016in}{2.535871in}}%
\pgfpathcurveto{\pgfqpoint{1.156272in}{2.538127in}}{\pgfqpoint{1.157539in}{2.541187in}}{\pgfqpoint{1.157539in}{2.544377in}}%
\pgfpathcurveto{\pgfqpoint{1.157539in}{2.547567in}}{\pgfqpoint{1.156272in}{2.550626in}}{\pgfqpoint{1.154016in}{2.552882in}}%
\pgfpathcurveto{\pgfqpoint{1.151761in}{2.555137in}}{\pgfqpoint{1.148701in}{2.556405in}}{\pgfqpoint{1.145511in}{2.556405in}}%
\pgfpathcurveto{\pgfqpoint{1.142321in}{2.556405in}}{\pgfqpoint{1.139261in}{2.555137in}}{\pgfqpoint{1.137006in}{2.552882in}}%
\pgfpathcurveto{\pgfqpoint{1.134750in}{2.550626in}}{\pgfqpoint{1.133483in}{2.547567in}}{\pgfqpoint{1.133483in}{2.544377in}}%
\pgfpathcurveto{\pgfqpoint{1.133483in}{2.541187in}}{\pgfqpoint{1.134750in}{2.538127in}}{\pgfqpoint{1.137006in}{2.535871in}}%
\pgfpathcurveto{\pgfqpoint{1.139261in}{2.533616in}}{\pgfqpoint{1.142321in}{2.532349in}}{\pgfqpoint{1.145511in}{2.532349in}}%
\pgfpathlineto{\pgfqpoint{1.145511in}{2.532349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145511in}{2.541133in}}%
\pgfpathcurveto{\pgfqpoint{1.148701in}{2.541133in}}{\pgfqpoint{1.151761in}{2.542400in}}{\pgfqpoint{1.154016in}{2.544656in}}%
\pgfpathcurveto{\pgfqpoint{1.156272in}{2.546911in}}{\pgfqpoint{1.157539in}{2.549971in}}{\pgfqpoint{1.157539in}{2.553161in}}%
\pgfpathcurveto{\pgfqpoint{1.157539in}{2.556351in}}{\pgfqpoint{1.156272in}{2.559410in}}{\pgfqpoint{1.154016in}{2.561666in}}%
\pgfpathcurveto{\pgfqpoint{1.151761in}{2.563922in}}{\pgfqpoint{1.148701in}{2.565189in}}{\pgfqpoint{1.145511in}{2.565189in}}%
\pgfpathcurveto{\pgfqpoint{1.142321in}{2.565189in}}{\pgfqpoint{1.139261in}{2.563922in}}{\pgfqpoint{1.137006in}{2.561666in}}%
\pgfpathcurveto{\pgfqpoint{1.134750in}{2.559410in}}{\pgfqpoint{1.133483in}{2.556351in}}{\pgfqpoint{1.133483in}{2.553161in}}%
\pgfpathcurveto{\pgfqpoint{1.133483in}{2.549971in}}{\pgfqpoint{1.134750in}{2.546911in}}{\pgfqpoint{1.137006in}{2.544656in}}%
\pgfpathcurveto{\pgfqpoint{1.139261in}{2.542400in}}{\pgfqpoint{1.142321in}{2.541133in}}{\pgfqpoint{1.145511in}{2.541133in}}%
\pgfpathlineto{\pgfqpoint{1.145511in}{2.541133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139010in}{2.560325in}}%
\pgfpathcurveto{\pgfqpoint{1.142200in}{2.560325in}}{\pgfqpoint{1.145259in}{2.561593in}}{\pgfqpoint{1.147515in}{2.563848in}}%
\pgfpathcurveto{\pgfqpoint{1.149771in}{2.566104in}}{\pgfqpoint{1.151038in}{2.569164in}}{\pgfqpoint{1.151038in}{2.572353in}}%
\pgfpathcurveto{\pgfqpoint{1.151038in}{2.575543in}}{\pgfqpoint{1.149771in}{2.578603in}}{\pgfqpoint{1.147515in}{2.580859in}}%
\pgfpathcurveto{\pgfqpoint{1.145259in}{2.583114in}}{\pgfqpoint{1.142200in}{2.584382in}}{\pgfqpoint{1.139010in}{2.584382in}}%
\pgfpathcurveto{\pgfqpoint{1.135820in}{2.584382in}}{\pgfqpoint{1.132760in}{2.583114in}}{\pgfqpoint{1.130505in}{2.580859in}}%
\pgfpathcurveto{\pgfqpoint{1.128249in}{2.578603in}}{\pgfqpoint{1.126982in}{2.575543in}}{\pgfqpoint{1.126982in}{2.572353in}}%
\pgfpathcurveto{\pgfqpoint{1.126982in}{2.569164in}}{\pgfqpoint{1.128249in}{2.566104in}}{\pgfqpoint{1.130505in}{2.563848in}}%
\pgfpathcurveto{\pgfqpoint{1.132760in}{2.561593in}}{\pgfqpoint{1.135820in}{2.560325in}}{\pgfqpoint{1.139010in}{2.560325in}}%
\pgfpathlineto{\pgfqpoint{1.139010in}{2.560325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139010in}{2.569088in}}%
\pgfpathcurveto{\pgfqpoint{1.142200in}{2.569088in}}{\pgfqpoint{1.145259in}{2.570356in}}{\pgfqpoint{1.147515in}{2.572611in}}%
\pgfpathcurveto{\pgfqpoint{1.149771in}{2.574867in}}{\pgfqpoint{1.151038in}{2.577927in}}{\pgfqpoint{1.151038in}{2.581116in}}%
\pgfpathcurveto{\pgfqpoint{1.151038in}{2.584306in}}{\pgfqpoint{1.149771in}{2.587366in}}{\pgfqpoint{1.147515in}{2.589622in}}%
\pgfpathcurveto{\pgfqpoint{1.145259in}{2.591877in}}{\pgfqpoint{1.142200in}{2.593145in}}{\pgfqpoint{1.139010in}{2.593145in}}%
\pgfpathcurveto{\pgfqpoint{1.135820in}{2.593145in}}{\pgfqpoint{1.132760in}{2.591877in}}{\pgfqpoint{1.130505in}{2.589622in}}%
\pgfpathcurveto{\pgfqpoint{1.128249in}{2.587366in}}{\pgfqpoint{1.126982in}{2.584306in}}{\pgfqpoint{1.126982in}{2.581116in}}%
\pgfpathcurveto{\pgfqpoint{1.126982in}{2.577927in}}{\pgfqpoint{1.128249in}{2.574867in}}{\pgfqpoint{1.130505in}{2.572611in}}%
\pgfpathcurveto{\pgfqpoint{1.132760in}{2.570356in}}{\pgfqpoint{1.135820in}{2.569088in}}{\pgfqpoint{1.139010in}{2.569088in}}%
\pgfpathlineto{\pgfqpoint{1.139010in}{2.569088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145511in}{2.586767in}}%
\pgfpathcurveto{\pgfqpoint{1.148701in}{2.586767in}}{\pgfqpoint{1.151761in}{2.588034in}}{\pgfqpoint{1.154016in}{2.590290in}}%
\pgfpathcurveto{\pgfqpoint{1.156272in}{2.592545in}}{\pgfqpoint{1.157539in}{2.595605in}}{\pgfqpoint{1.157539in}{2.598795in}}%
\pgfpathcurveto{\pgfqpoint{1.157539in}{2.601985in}}{\pgfqpoint{1.156272in}{2.605045in}}{\pgfqpoint{1.154016in}{2.607300in}}%
\pgfpathcurveto{\pgfqpoint{1.151761in}{2.609556in}}{\pgfqpoint{1.148701in}{2.610823in}}{\pgfqpoint{1.145511in}{2.610823in}}%
\pgfpathcurveto{\pgfqpoint{1.142321in}{2.610823in}}{\pgfqpoint{1.139261in}{2.609556in}}{\pgfqpoint{1.137006in}{2.607300in}}%
\pgfpathcurveto{\pgfqpoint{1.134750in}{2.605045in}}{\pgfqpoint{1.133483in}{2.601985in}}{\pgfqpoint{1.133483in}{2.598795in}}%
\pgfpathcurveto{\pgfqpoint{1.133483in}{2.595605in}}{\pgfqpoint{1.134750in}{2.592545in}}{\pgfqpoint{1.137006in}{2.590290in}}%
\pgfpathcurveto{\pgfqpoint{1.139261in}{2.588034in}}{\pgfqpoint{1.142321in}{2.586767in}}{\pgfqpoint{1.145511in}{2.586767in}}%
\pgfpathlineto{\pgfqpoint{1.145511in}{2.586767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142260in}{2.602183in}}%
\pgfpathcurveto{\pgfqpoint{1.145450in}{2.602183in}}{\pgfqpoint{1.148510in}{2.603450in}}{\pgfqpoint{1.150766in}{2.605706in}}%
\pgfpathcurveto{\pgfqpoint{1.153021in}{2.607961in}}{\pgfqpoint{1.154289in}{2.611021in}}{\pgfqpoint{1.154289in}{2.614211in}}%
\pgfpathcurveto{\pgfqpoint{1.154289in}{2.617401in}}{\pgfqpoint{1.153021in}{2.620460in}}{\pgfqpoint{1.150766in}{2.622716in}}%
\pgfpathcurveto{\pgfqpoint{1.148510in}{2.624972in}}{\pgfqpoint{1.145450in}{2.626239in}}{\pgfqpoint{1.142260in}{2.626239in}}%
\pgfpathcurveto{\pgfqpoint{1.139070in}{2.626239in}}{\pgfqpoint{1.136011in}{2.624972in}}{\pgfqpoint{1.133755in}{2.622716in}}%
\pgfpathcurveto{\pgfqpoint{1.131500in}{2.620460in}}{\pgfqpoint{1.130232in}{2.617401in}}{\pgfqpoint{1.130232in}{2.614211in}}%
\pgfpathcurveto{\pgfqpoint{1.130232in}{2.611021in}}{\pgfqpoint{1.131500in}{2.607961in}}{\pgfqpoint{1.133755in}{2.605706in}}%
\pgfpathcurveto{\pgfqpoint{1.136011in}{2.603450in}}{\pgfqpoint{1.139070in}{2.602183in}}{\pgfqpoint{1.142260in}{2.602183in}}%
\pgfpathlineto{\pgfqpoint{1.142260in}{2.602183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135759in}{2.664928in}}%
\pgfpathcurveto{\pgfqpoint{1.138949in}{2.664928in}}{\pgfqpoint{1.142009in}{2.666195in}}{\pgfqpoint{1.144264in}{2.668451in}}%
\pgfpathcurveto{\pgfqpoint{1.146520in}{2.670707in}}{\pgfqpoint{1.147787in}{2.673766in}}{\pgfqpoint{1.147787in}{2.676956in}}%
\pgfpathcurveto{\pgfqpoint{1.147787in}{2.680146in}}{\pgfqpoint{1.146520in}{2.683206in}}{\pgfqpoint{1.144264in}{2.685461in}}%
\pgfpathcurveto{\pgfqpoint{1.142009in}{2.687717in}}{\pgfqpoint{1.138949in}{2.688984in}}{\pgfqpoint{1.135759in}{2.688984in}}%
\pgfpathcurveto{\pgfqpoint{1.132569in}{2.688984in}}{\pgfqpoint{1.129510in}{2.687717in}}{\pgfqpoint{1.127254in}{2.685461in}}%
\pgfpathcurveto{\pgfqpoint{1.124998in}{2.683206in}}{\pgfqpoint{1.123731in}{2.680146in}}{\pgfqpoint{1.123731in}{2.676956in}}%
\pgfpathcurveto{\pgfqpoint{1.123731in}{2.673766in}}{\pgfqpoint{1.124998in}{2.670707in}}{\pgfqpoint{1.127254in}{2.668451in}}%
\pgfpathcurveto{\pgfqpoint{1.129510in}{2.666195in}}{\pgfqpoint{1.132569in}{2.664928in}}{\pgfqpoint{1.135759in}{2.664928in}}%
\pgfpathlineto{\pgfqpoint{1.135759in}{2.664928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135759in}{2.691584in}}%
\pgfpathcurveto{\pgfqpoint{1.138949in}{2.691584in}}{\pgfqpoint{1.142009in}{2.692851in}}{\pgfqpoint{1.144264in}{2.695107in}}%
\pgfpathcurveto{\pgfqpoint{1.146520in}{2.697363in}}{\pgfqpoint{1.147787in}{2.700422in}}{\pgfqpoint{1.147787in}{2.703612in}}%
\pgfpathcurveto{\pgfqpoint{1.147787in}{2.706802in}}{\pgfqpoint{1.146520in}{2.709862in}}{\pgfqpoint{1.144264in}{2.712117in}}%
\pgfpathcurveto{\pgfqpoint{1.142009in}{2.714373in}}{\pgfqpoint{1.138949in}{2.715640in}}{\pgfqpoint{1.135759in}{2.715640in}}%
\pgfpathcurveto{\pgfqpoint{1.132569in}{2.715640in}}{\pgfqpoint{1.129510in}{2.714373in}}{\pgfqpoint{1.127254in}{2.712117in}}%
\pgfpathcurveto{\pgfqpoint{1.124998in}{2.709862in}}{\pgfqpoint{1.123731in}{2.706802in}}{\pgfqpoint{1.123731in}{2.703612in}}%
\pgfpathcurveto{\pgfqpoint{1.123731in}{2.700422in}}{\pgfqpoint{1.124998in}{2.697363in}}{\pgfqpoint{1.127254in}{2.695107in}}%
\pgfpathcurveto{\pgfqpoint{1.129510in}{2.692851in}}{\pgfqpoint{1.132569in}{2.691584in}}{\pgfqpoint{1.135759in}{2.691584in}}%
\pgfpathlineto{\pgfqpoint{1.135759in}{2.691584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152012in}{2.534002in}}%
\pgfpathcurveto{\pgfqpoint{1.155202in}{2.534002in}}{\pgfqpoint{1.158262in}{2.535269in}}{\pgfqpoint{1.160517in}{2.537525in}}%
\pgfpathcurveto{\pgfqpoint{1.162773in}{2.539781in}}{\pgfqpoint{1.164040in}{2.542840in}}{\pgfqpoint{1.164040in}{2.546030in}}%
\pgfpathcurveto{\pgfqpoint{1.164040in}{2.549220in}}{\pgfqpoint{1.162773in}{2.552280in}}{\pgfqpoint{1.160517in}{2.554535in}}%
\pgfpathcurveto{\pgfqpoint{1.158262in}{2.556791in}}{\pgfqpoint{1.155202in}{2.558058in}}{\pgfqpoint{1.152012in}{2.558058in}}%
\pgfpathcurveto{\pgfqpoint{1.148822in}{2.558058in}}{\pgfqpoint{1.145763in}{2.556791in}}{\pgfqpoint{1.143507in}{2.554535in}}%
\pgfpathcurveto{\pgfqpoint{1.141252in}{2.552280in}}{\pgfqpoint{1.139984in}{2.549220in}}{\pgfqpoint{1.139984in}{2.546030in}}%
\pgfpathcurveto{\pgfqpoint{1.139984in}{2.542840in}}{\pgfqpoint{1.141252in}{2.539781in}}{\pgfqpoint{1.143507in}{2.537525in}}%
\pgfpathcurveto{\pgfqpoint{1.145763in}{2.535269in}}{\pgfqpoint{1.148822in}{2.534002in}}{\pgfqpoint{1.152012in}{2.534002in}}%
\pgfpathlineto{\pgfqpoint{1.152012in}{2.534002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158514in}{2.555815in}}%
\pgfpathcurveto{\pgfqpoint{1.161703in}{2.555815in}}{\pgfqpoint{1.164763in}{2.557082in}}{\pgfqpoint{1.167019in}{2.559338in}}%
\pgfpathcurveto{\pgfqpoint{1.169274in}{2.561594in}}{\pgfqpoint{1.170542in}{2.564653in}}{\pgfqpoint{1.170542in}{2.567843in}}%
\pgfpathcurveto{\pgfqpoint{1.170542in}{2.571033in}}{\pgfqpoint{1.169274in}{2.574093in}}{\pgfqpoint{1.167019in}{2.576348in}}%
\pgfpathcurveto{\pgfqpoint{1.164763in}{2.578604in}}{\pgfqpoint{1.161703in}{2.579871in}}{\pgfqpoint{1.158514in}{2.579871in}}%
\pgfpathcurveto{\pgfqpoint{1.155324in}{2.579871in}}{\pgfqpoint{1.152264in}{2.578604in}}{\pgfqpoint{1.150008in}{2.576348in}}%
\pgfpathcurveto{\pgfqpoint{1.147753in}{2.574093in}}{\pgfqpoint{1.146485in}{2.571033in}}{\pgfqpoint{1.146485in}{2.567843in}}%
\pgfpathcurveto{\pgfqpoint{1.146485in}{2.564653in}}{\pgfqpoint{1.147753in}{2.561594in}}{\pgfqpoint{1.150008in}{2.559338in}}%
\pgfpathcurveto{\pgfqpoint{1.152264in}{2.557082in}}{\pgfqpoint{1.155324in}{2.555815in}}{\pgfqpoint{1.158514in}{2.555815in}}%
\pgfpathlineto{\pgfqpoint{1.158514in}{2.555815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155263in}{2.579666in}}%
\pgfpathcurveto{\pgfqpoint{1.158453in}{2.579666in}}{\pgfqpoint{1.161512in}{2.580933in}}{\pgfqpoint{1.163768in}{2.583188in}}%
\pgfpathcurveto{\pgfqpoint{1.166024in}{2.585444in}}{\pgfqpoint{1.167291in}{2.588504in}}{\pgfqpoint{1.167291in}{2.591694in}}%
\pgfpathcurveto{\pgfqpoint{1.167291in}{2.594884in}}{\pgfqpoint{1.166024in}{2.597943in}}{\pgfqpoint{1.163768in}{2.600199in}}%
\pgfpathcurveto{\pgfqpoint{1.161512in}{2.602454in}}{\pgfqpoint{1.158453in}{2.603722in}}{\pgfqpoint{1.155263in}{2.603722in}}%
\pgfpathcurveto{\pgfqpoint{1.152073in}{2.603722in}}{\pgfqpoint{1.149013in}{2.602454in}}{\pgfqpoint{1.146758in}{2.600199in}}%
\pgfpathcurveto{\pgfqpoint{1.144502in}{2.597943in}}{\pgfqpoint{1.143235in}{2.594884in}}{\pgfqpoint{1.143235in}{2.591694in}}%
\pgfpathcurveto{\pgfqpoint{1.143235in}{2.588504in}}{\pgfqpoint{1.144502in}{2.585444in}}{\pgfqpoint{1.146758in}{2.583188in}}%
\pgfpathcurveto{\pgfqpoint{1.149013in}{2.580933in}}{\pgfqpoint{1.152073in}{2.579666in}}{\pgfqpoint{1.155263in}{2.579666in}}%
\pgfpathlineto{\pgfqpoint{1.155263in}{2.579666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395458}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148762in}{2.583505in}}%
\pgfpathcurveto{\pgfqpoint{1.151952in}{2.583505in}}{\pgfqpoint{1.155011in}{2.584772in}}{\pgfqpoint{1.157267in}{2.587028in}}%
\pgfpathcurveto{\pgfqpoint{1.159522in}{2.589283in}}{\pgfqpoint{1.160790in}{2.592343in}}{\pgfqpoint{1.160790in}{2.595533in}}%
\pgfpathcurveto{\pgfqpoint{1.160790in}{2.598723in}}{\pgfqpoint{1.159522in}{2.601782in}}{\pgfqpoint{1.157267in}{2.604038in}}%
\pgfpathcurveto{\pgfqpoint{1.155011in}{2.606294in}}{\pgfqpoint{1.151952in}{2.607561in}}{\pgfqpoint{1.148762in}{2.607561in}}%
\pgfpathcurveto{\pgfqpoint{1.145572in}{2.607561in}}{\pgfqpoint{1.142512in}{2.606294in}}{\pgfqpoint{1.140256in}{2.604038in}}%
\pgfpathcurveto{\pgfqpoint{1.138001in}{2.601782in}}{\pgfqpoint{1.136734in}{2.598723in}}{\pgfqpoint{1.136734in}{2.595533in}}%
\pgfpathcurveto{\pgfqpoint{1.136734in}{2.592343in}}{\pgfqpoint{1.138001in}{2.589283in}}{\pgfqpoint{1.140256in}{2.587028in}}%
\pgfpathcurveto{\pgfqpoint{1.142512in}{2.584772in}}{\pgfqpoint{1.145572in}{2.583505in}}{\pgfqpoint{1.148762in}{2.583505in}}%
\pgfpathlineto{\pgfqpoint{1.148762in}{2.583505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161764in}{2.608117in}}%
\pgfpathcurveto{\pgfqpoint{1.164954in}{2.608117in}}{\pgfqpoint{1.168014in}{2.609385in}}{\pgfqpoint{1.170269in}{2.611640in}}%
\pgfpathcurveto{\pgfqpoint{1.172525in}{2.613896in}}{\pgfqpoint{1.173792in}{2.616956in}}{\pgfqpoint{1.173792in}{2.620146in}}%
\pgfpathcurveto{\pgfqpoint{1.173792in}{2.623336in}}{\pgfqpoint{1.172525in}{2.626395in}}{\pgfqpoint{1.170269in}{2.628651in}}%
\pgfpathcurveto{\pgfqpoint{1.168014in}{2.630906in}}{\pgfqpoint{1.164954in}{2.632174in}}{\pgfqpoint{1.161764in}{2.632174in}}%
\pgfpathcurveto{\pgfqpoint{1.158574in}{2.632174in}}{\pgfqpoint{1.155515in}{2.630906in}}{\pgfqpoint{1.153259in}{2.628651in}}%
\pgfpathcurveto{\pgfqpoint{1.151003in}{2.626395in}}{\pgfqpoint{1.149736in}{2.623336in}}{\pgfqpoint{1.149736in}{2.620146in}}%
\pgfpathcurveto{\pgfqpoint{1.149736in}{2.616956in}}{\pgfqpoint{1.151003in}{2.613896in}}{\pgfqpoint{1.153259in}{2.611640in}}%
\pgfpathcurveto{\pgfqpoint{1.155515in}{2.609385in}}{\pgfqpoint{1.158574in}{2.608117in}}{\pgfqpoint{1.161764in}{2.608117in}}%
\pgfpathlineto{\pgfqpoint{1.161764in}{2.608117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155263in}{2.614321in}}%
\pgfpathcurveto{\pgfqpoint{1.158453in}{2.614321in}}{\pgfqpoint{1.161512in}{2.615588in}}{\pgfqpoint{1.163768in}{2.617844in}}%
\pgfpathcurveto{\pgfqpoint{1.166024in}{2.620100in}}{\pgfqpoint{1.167291in}{2.623159in}}{\pgfqpoint{1.167291in}{2.626349in}}%
\pgfpathcurveto{\pgfqpoint{1.167291in}{2.629539in}}{\pgfqpoint{1.166024in}{2.632599in}}{\pgfqpoint{1.163768in}{2.634854in}}%
\pgfpathcurveto{\pgfqpoint{1.161512in}{2.637110in}}{\pgfqpoint{1.158453in}{2.638377in}}{\pgfqpoint{1.155263in}{2.638377in}}%
\pgfpathcurveto{\pgfqpoint{1.152073in}{2.638377in}}{\pgfqpoint{1.149013in}{2.637110in}}{\pgfqpoint{1.146758in}{2.634854in}}%
\pgfpathcurveto{\pgfqpoint{1.144502in}{2.632599in}}{\pgfqpoint{1.143235in}{2.629539in}}{\pgfqpoint{1.143235in}{2.626349in}}%
\pgfpathcurveto{\pgfqpoint{1.143235in}{2.623159in}}{\pgfqpoint{1.144502in}{2.620100in}}{\pgfqpoint{1.146758in}{2.617844in}}%
\pgfpathcurveto{\pgfqpoint{1.149013in}{2.615588in}}{\pgfqpoint{1.152073in}{2.614321in}}{\pgfqpoint{1.155263in}{2.614321in}}%
\pgfpathlineto{\pgfqpoint{1.155263in}{2.614321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174767in}{2.539777in}}%
\pgfpathcurveto{\pgfqpoint{1.177957in}{2.539777in}}{\pgfqpoint{1.181016in}{2.541045in}}{\pgfqpoint{1.183272in}{2.543300in}}%
\pgfpathcurveto{\pgfqpoint{1.185528in}{2.545556in}}{\pgfqpoint{1.186795in}{2.548616in}}{\pgfqpoint{1.186795in}{2.551805in}}%
\pgfpathcurveto{\pgfqpoint{1.186795in}{2.554995in}}{\pgfqpoint{1.185528in}{2.558055in}}{\pgfqpoint{1.183272in}{2.560311in}}%
\pgfpathcurveto{\pgfqpoint{1.181016in}{2.562566in}}{\pgfqpoint{1.177957in}{2.563834in}}{\pgfqpoint{1.174767in}{2.563834in}}%
\pgfpathcurveto{\pgfqpoint{1.171577in}{2.563834in}}{\pgfqpoint{1.168517in}{2.562566in}}{\pgfqpoint{1.166262in}{2.560311in}}%
\pgfpathcurveto{\pgfqpoint{1.164006in}{2.558055in}}{\pgfqpoint{1.162739in}{2.554995in}}{\pgfqpoint{1.162739in}{2.551805in}}%
\pgfpathcurveto{\pgfqpoint{1.162739in}{2.548616in}}{\pgfqpoint{1.164006in}{2.545556in}}{\pgfqpoint{1.166262in}{2.543300in}}%
\pgfpathcurveto{\pgfqpoint{1.168517in}{2.541045in}}{\pgfqpoint{1.171577in}{2.539777in}}{\pgfqpoint{1.174767in}{2.539777in}}%
\pgfpathlineto{\pgfqpoint{1.174767in}{2.539777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168265in}{2.581928in}}%
\pgfpathcurveto{\pgfqpoint{1.171455in}{2.581928in}}{\pgfqpoint{1.174515in}{2.583196in}}{\pgfqpoint{1.176771in}{2.585451in}}%
\pgfpathcurveto{\pgfqpoint{1.179026in}{2.587707in}}{\pgfqpoint{1.180294in}{2.590766in}}{\pgfqpoint{1.180294in}{2.593956in}}%
\pgfpathcurveto{\pgfqpoint{1.180294in}{2.597146in}}{\pgfqpoint{1.179026in}{2.600206in}}{\pgfqpoint{1.176771in}{2.602461in}}%
\pgfpathcurveto{\pgfqpoint{1.174515in}{2.604717in}}{\pgfqpoint{1.171455in}{2.605984in}}{\pgfqpoint{1.168265in}{2.605984in}}%
\pgfpathcurveto{\pgfqpoint{1.165076in}{2.605984in}}{\pgfqpoint{1.162016in}{2.604717in}}{\pgfqpoint{1.159760in}{2.602461in}}%
\pgfpathcurveto{\pgfqpoint{1.157505in}{2.600206in}}{\pgfqpoint{1.156237in}{2.597146in}}{\pgfqpoint{1.156237in}{2.593956in}}%
\pgfpathcurveto{\pgfqpoint{1.156237in}{2.590766in}}{\pgfqpoint{1.157505in}{2.587707in}}{\pgfqpoint{1.159760in}{2.585451in}}%
\pgfpathcurveto{\pgfqpoint{1.162016in}{2.583196in}}{\pgfqpoint{1.165076in}{2.581928in}}{\pgfqpoint{1.168265in}{2.581928in}}%
\pgfpathlineto{\pgfqpoint{1.168265in}{2.581928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.505693}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174767in}{2.592882in}}%
\pgfpathcurveto{\pgfqpoint{1.177957in}{2.592882in}}{\pgfqpoint{1.181016in}{2.594150in}}{\pgfqpoint{1.183272in}{2.596405in}}%
\pgfpathcurveto{\pgfqpoint{1.185528in}{2.598661in}}{\pgfqpoint{1.186795in}{2.601721in}}{\pgfqpoint{1.186795in}{2.604910in}}%
\pgfpathcurveto{\pgfqpoint{1.186795in}{2.608100in}}{\pgfqpoint{1.185528in}{2.611160in}}{\pgfqpoint{1.183272in}{2.613416in}}%
\pgfpathcurveto{\pgfqpoint{1.181016in}{2.615671in}}{\pgfqpoint{1.177957in}{2.616939in}}{\pgfqpoint{1.174767in}{2.616939in}}%
\pgfpathcurveto{\pgfqpoint{1.171577in}{2.616939in}}{\pgfqpoint{1.168517in}{2.615671in}}{\pgfqpoint{1.166262in}{2.613416in}}%
\pgfpathcurveto{\pgfqpoint{1.164006in}{2.611160in}}{\pgfqpoint{1.162739in}{2.608100in}}{\pgfqpoint{1.162739in}{2.604910in}}%
\pgfpathcurveto{\pgfqpoint{1.162739in}{2.601721in}}{\pgfqpoint{1.164006in}{2.598661in}}{\pgfqpoint{1.166262in}{2.596405in}}%
\pgfpathcurveto{\pgfqpoint{1.168517in}{2.594150in}}{\pgfqpoint{1.171577in}{2.592882in}}{\pgfqpoint{1.174767in}{2.592882in}}%
\pgfpathlineto{\pgfqpoint{1.174767in}{2.592882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168265in}{2.610365in}}%
\pgfpathcurveto{\pgfqpoint{1.171455in}{2.610365in}}{\pgfqpoint{1.174515in}{2.611632in}}{\pgfqpoint{1.176771in}{2.613888in}}%
\pgfpathcurveto{\pgfqpoint{1.179026in}{2.616143in}}{\pgfqpoint{1.180294in}{2.619203in}}{\pgfqpoint{1.180294in}{2.622393in}}%
\pgfpathcurveto{\pgfqpoint{1.180294in}{2.625583in}}{\pgfqpoint{1.179026in}{2.628643in}}{\pgfqpoint{1.176771in}{2.630898in}}%
\pgfpathcurveto{\pgfqpoint{1.174515in}{2.633154in}}{\pgfqpoint{1.171455in}{2.634421in}}{\pgfqpoint{1.168265in}{2.634421in}}%
\pgfpathcurveto{\pgfqpoint{1.165076in}{2.634421in}}{\pgfqpoint{1.162016in}{2.633154in}}{\pgfqpoint{1.159760in}{2.630898in}}%
\pgfpathcurveto{\pgfqpoint{1.157505in}{2.628643in}}{\pgfqpoint{1.156237in}{2.625583in}}{\pgfqpoint{1.156237in}{2.622393in}}%
\pgfpathcurveto{\pgfqpoint{1.156237in}{2.619203in}}{\pgfqpoint{1.157505in}{2.616143in}}{\pgfqpoint{1.159760in}{2.613888in}}%
\pgfpathcurveto{\pgfqpoint{1.162016in}{2.611632in}}{\pgfqpoint{1.165076in}{2.610365in}}{\pgfqpoint{1.168265in}{2.610365in}}%
\pgfpathlineto{\pgfqpoint{1.168265in}{2.610365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174767in}{2.614828in}}%
\pgfpathcurveto{\pgfqpoint{1.177957in}{2.614828in}}{\pgfqpoint{1.181016in}{2.616096in}}{\pgfqpoint{1.183272in}{2.618351in}}%
\pgfpathcurveto{\pgfqpoint{1.185528in}{2.620607in}}{\pgfqpoint{1.186795in}{2.623667in}}{\pgfqpoint{1.186795in}{2.626856in}}%
\pgfpathcurveto{\pgfqpoint{1.186795in}{2.630046in}}{\pgfqpoint{1.185528in}{2.633106in}}{\pgfqpoint{1.183272in}{2.635362in}}%
\pgfpathcurveto{\pgfqpoint{1.181016in}{2.637617in}}{\pgfqpoint{1.177957in}{2.638885in}}{\pgfqpoint{1.174767in}{2.638885in}}%
\pgfpathcurveto{\pgfqpoint{1.171577in}{2.638885in}}{\pgfqpoint{1.168517in}{2.637617in}}{\pgfqpoint{1.166262in}{2.635362in}}%
\pgfpathcurveto{\pgfqpoint{1.164006in}{2.633106in}}{\pgfqpoint{1.162739in}{2.630046in}}{\pgfqpoint{1.162739in}{2.626856in}}%
\pgfpathcurveto{\pgfqpoint{1.162739in}{2.623667in}}{\pgfqpoint{1.164006in}{2.620607in}}{\pgfqpoint{1.166262in}{2.618351in}}%
\pgfpathcurveto{\pgfqpoint{1.168517in}{2.616096in}}{\pgfqpoint{1.171577in}{2.614828in}}{\pgfqpoint{1.174767in}{2.614828in}}%
\pgfpathlineto{\pgfqpoint{1.174767in}{2.614828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181268in}{2.543210in}}%
\pgfpathcurveto{\pgfqpoint{1.184458in}{2.543210in}}{\pgfqpoint{1.187518in}{2.544477in}}{\pgfqpoint{1.189773in}{2.546733in}}%
\pgfpathcurveto{\pgfqpoint{1.192029in}{2.548988in}}{\pgfqpoint{1.193296in}{2.552048in}}{\pgfqpoint{1.193296in}{2.555238in}}%
\pgfpathcurveto{\pgfqpoint{1.193296in}{2.558428in}}{\pgfqpoint{1.192029in}{2.561487in}}{\pgfqpoint{1.189773in}{2.563743in}}%
\pgfpathcurveto{\pgfqpoint{1.187518in}{2.565999in}}{\pgfqpoint{1.184458in}{2.567266in}}{\pgfqpoint{1.181268in}{2.567266in}}%
\pgfpathcurveto{\pgfqpoint{1.178078in}{2.567266in}}{\pgfqpoint{1.175018in}{2.565999in}}{\pgfqpoint{1.172763in}{2.563743in}}%
\pgfpathcurveto{\pgfqpoint{1.170507in}{2.561487in}}{\pgfqpoint{1.169240in}{2.558428in}}{\pgfqpoint{1.169240in}{2.555238in}}%
\pgfpathcurveto{\pgfqpoint{1.169240in}{2.552048in}}{\pgfqpoint{1.170507in}{2.548988in}}{\pgfqpoint{1.172763in}{2.546733in}}%
\pgfpathcurveto{\pgfqpoint{1.175018in}{2.544477in}}{\pgfqpoint{1.178078in}{2.543210in}}{\pgfqpoint{1.181268in}{2.543210in}}%
\pgfpathlineto{\pgfqpoint{1.181268in}{2.543210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191020in}{2.590132in}}%
\pgfpathcurveto{\pgfqpoint{1.194210in}{2.590132in}}{\pgfqpoint{1.197269in}{2.591399in}}{\pgfqpoint{1.199525in}{2.593655in}}%
\pgfpathcurveto{\pgfqpoint{1.201781in}{2.595910in}}{\pgfqpoint{1.203048in}{2.598970in}}{\pgfqpoint{1.203048in}{2.602160in}}%
\pgfpathcurveto{\pgfqpoint{1.203048in}{2.605350in}}{\pgfqpoint{1.201781in}{2.608409in}}{\pgfqpoint{1.199525in}{2.610665in}}%
\pgfpathcurveto{\pgfqpoint{1.197269in}{2.612921in}}{\pgfqpoint{1.194210in}{2.614188in}}{\pgfqpoint{1.191020in}{2.614188in}}%
\pgfpathcurveto{\pgfqpoint{1.187830in}{2.614188in}}{\pgfqpoint{1.184770in}{2.612921in}}{\pgfqpoint{1.182515in}{2.610665in}}%
\pgfpathcurveto{\pgfqpoint{1.180259in}{2.608409in}}{\pgfqpoint{1.178992in}{2.605350in}}{\pgfqpoint{1.178992in}{2.602160in}}%
\pgfpathcurveto{\pgfqpoint{1.178992in}{2.598970in}}{\pgfqpoint{1.180259in}{2.595910in}}{\pgfqpoint{1.182515in}{2.593655in}}%
\pgfpathcurveto{\pgfqpoint{1.184770in}{2.591399in}}{\pgfqpoint{1.187830in}{2.590132in}}{\pgfqpoint{1.191020in}{2.590132in}}%
\pgfpathlineto{\pgfqpoint{1.191020in}{2.590132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187769in}{2.610584in}}%
\pgfpathcurveto{\pgfqpoint{1.190959in}{2.610584in}}{\pgfqpoint{1.194019in}{2.611852in}}{\pgfqpoint{1.196274in}{2.614107in}}%
\pgfpathcurveto{\pgfqpoint{1.198530in}{2.616363in}}{\pgfqpoint{1.199797in}{2.619422in}}{\pgfqpoint{1.199797in}{2.622612in}}%
\pgfpathcurveto{\pgfqpoint{1.199797in}{2.625802in}}{\pgfqpoint{1.198530in}{2.628862in}}{\pgfqpoint{1.196274in}{2.631118in}}%
\pgfpathcurveto{\pgfqpoint{1.194019in}{2.633373in}}{\pgfqpoint{1.190959in}{2.634640in}}{\pgfqpoint{1.187769in}{2.634640in}}%
\pgfpathcurveto{\pgfqpoint{1.184579in}{2.634640in}}{\pgfqpoint{1.181520in}{2.633373in}}{\pgfqpoint{1.179264in}{2.631118in}}%
\pgfpathcurveto{\pgfqpoint{1.177008in}{2.628862in}}{\pgfqpoint{1.175741in}{2.625802in}}{\pgfqpoint{1.175741in}{2.622612in}}%
\pgfpathcurveto{\pgfqpoint{1.175741in}{2.619422in}}{\pgfqpoint{1.177008in}{2.616363in}}{\pgfqpoint{1.179264in}{2.614107in}}%
\pgfpathcurveto{\pgfqpoint{1.181520in}{2.611852in}}{\pgfqpoint{1.184579in}{2.610584in}}{\pgfqpoint{1.187769in}{2.610584in}}%
\pgfpathlineto{\pgfqpoint{1.187769in}{2.610584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.331439}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181268in}{2.612267in}}%
\pgfpathcurveto{\pgfqpoint{1.184458in}{2.612267in}}{\pgfqpoint{1.187518in}{2.613534in}}{\pgfqpoint{1.189773in}{2.615790in}}%
\pgfpathcurveto{\pgfqpoint{1.192029in}{2.618046in}}{\pgfqpoint{1.193296in}{2.621105in}}{\pgfqpoint{1.193296in}{2.624295in}}%
\pgfpathcurveto{\pgfqpoint{1.193296in}{2.627485in}}{\pgfqpoint{1.192029in}{2.630545in}}{\pgfqpoint{1.189773in}{2.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.187518in}{2.635056in}}{\pgfqpoint{1.184458in}{2.636323in}}{\pgfqpoint{1.181268in}{2.636323in}}%
\pgfpathcurveto{\pgfqpoint{1.178078in}{2.636323in}}{\pgfqpoint{1.175018in}{2.635056in}}{\pgfqpoint{1.172763in}{2.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.170507in}{2.630545in}}{\pgfqpoint{1.169240in}{2.627485in}}{\pgfqpoint{1.169240in}{2.624295in}}%
\pgfpathcurveto{\pgfqpoint{1.169240in}{2.621105in}}{\pgfqpoint{1.170507in}{2.618046in}}{\pgfqpoint{1.172763in}{2.615790in}}%
\pgfpathcurveto{\pgfqpoint{1.175018in}{2.613534in}}{\pgfqpoint{1.178078in}{2.612267in}}{\pgfqpoint{1.181268in}{2.612267in}}%
\pgfpathlineto{\pgfqpoint{1.181268in}{2.612267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184519in}{2.631242in}}%
\pgfpathcurveto{\pgfqpoint{1.187709in}{2.631242in}}{\pgfqpoint{1.190768in}{2.632510in}}{\pgfqpoint{1.193024in}{2.634765in}}%
\pgfpathcurveto{\pgfqpoint{1.195279in}{2.637021in}}{\pgfqpoint{1.196547in}{2.640081in}}{\pgfqpoint{1.196547in}{2.643271in}}%
\pgfpathcurveto{\pgfqpoint{1.196547in}{2.646460in}}{\pgfqpoint{1.195279in}{2.649520in}}{\pgfqpoint{1.193024in}{2.651776in}}%
\pgfpathcurveto{\pgfqpoint{1.190768in}{2.654031in}}{\pgfqpoint{1.187709in}{2.655299in}}{\pgfqpoint{1.184519in}{2.655299in}}%
\pgfpathcurveto{\pgfqpoint{1.181329in}{2.655299in}}{\pgfqpoint{1.178269in}{2.654031in}}{\pgfqpoint{1.176013in}{2.651776in}}%
\pgfpathcurveto{\pgfqpoint{1.173758in}{2.649520in}}{\pgfqpoint{1.172491in}{2.646460in}}{\pgfqpoint{1.172491in}{2.643271in}}%
\pgfpathcurveto{\pgfqpoint{1.172491in}{2.640081in}}{\pgfqpoint{1.173758in}{2.637021in}}{\pgfqpoint{1.176013in}{2.634765in}}%
\pgfpathcurveto{\pgfqpoint{1.178269in}{2.632510in}}{\pgfqpoint{1.181329in}{2.631242in}}{\pgfqpoint{1.184519in}{2.631242in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.631242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194271in}{2.586068in}}%
\pgfpathcurveto{\pgfqpoint{1.197460in}{2.586068in}}{\pgfqpoint{1.200520in}{2.587336in}}{\pgfqpoint{1.202776in}{2.589591in}}%
\pgfpathcurveto{\pgfqpoint{1.205031in}{2.591847in}}{\pgfqpoint{1.206299in}{2.594906in}}{\pgfqpoint{1.206299in}{2.598096in}}%
\pgfpathcurveto{\pgfqpoint{1.206299in}{2.601286in}}{\pgfqpoint{1.205031in}{2.604346in}}{\pgfqpoint{1.202776in}{2.606601in}}%
\pgfpathcurveto{\pgfqpoint{1.200520in}{2.608857in}}{\pgfqpoint{1.197460in}{2.610124in}}{\pgfqpoint{1.194271in}{2.610124in}}%
\pgfpathcurveto{\pgfqpoint{1.191081in}{2.610124in}}{\pgfqpoint{1.188021in}{2.608857in}}{\pgfqpoint{1.185765in}{2.606601in}}%
\pgfpathcurveto{\pgfqpoint{1.183510in}{2.604346in}}{\pgfqpoint{1.182242in}{2.601286in}}{\pgfqpoint{1.182242in}{2.598096in}}%
\pgfpathcurveto{\pgfqpoint{1.182242in}{2.594906in}}{\pgfqpoint{1.183510in}{2.591847in}}{\pgfqpoint{1.185765in}{2.589591in}}%
\pgfpathcurveto{\pgfqpoint{1.188021in}{2.587336in}}{\pgfqpoint{1.191081in}{2.586068in}}{\pgfqpoint{1.194271in}{2.586068in}}%
\pgfpathlineto{\pgfqpoint{1.194271in}{2.586068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204022in}{2.603635in}}%
\pgfpathcurveto{\pgfqpoint{1.207212in}{2.603635in}}{\pgfqpoint{1.210272in}{2.604902in}}{\pgfqpoint{1.212528in}{2.607158in}}%
\pgfpathcurveto{\pgfqpoint{1.214783in}{2.609414in}}{\pgfqpoint{1.216051in}{2.612473in}}{\pgfqpoint{1.216051in}{2.615663in}}%
\pgfpathcurveto{\pgfqpoint{1.216051in}{2.618853in}}{\pgfqpoint{1.214783in}{2.621913in}}{\pgfqpoint{1.212528in}{2.624168in}}%
\pgfpathcurveto{\pgfqpoint{1.210272in}{2.626424in}}{\pgfqpoint{1.207212in}{2.627691in}}{\pgfqpoint{1.204022in}{2.627691in}}%
\pgfpathcurveto{\pgfqpoint{1.200833in}{2.627691in}}{\pgfqpoint{1.197773in}{2.626424in}}{\pgfqpoint{1.195517in}{2.624168in}}%
\pgfpathcurveto{\pgfqpoint{1.193262in}{2.621913in}}{\pgfqpoint{1.191994in}{2.618853in}}{\pgfqpoint{1.191994in}{2.615663in}}%
\pgfpathcurveto{\pgfqpoint{1.191994in}{2.612473in}}{\pgfqpoint{1.193262in}{2.609414in}}{\pgfqpoint{1.195517in}{2.607158in}}%
\pgfpathcurveto{\pgfqpoint{1.197773in}{2.604902in}}{\pgfqpoint{1.200833in}{2.603635in}}{\pgfqpoint{1.204022in}{2.603635in}}%
\pgfpathlineto{\pgfqpoint{1.204022in}{2.603635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197521in}{2.624105in}}%
\pgfpathcurveto{\pgfqpoint{1.200711in}{2.624105in}}{\pgfqpoint{1.203771in}{2.625372in}}{\pgfqpoint{1.206026in}{2.627628in}}%
\pgfpathcurveto{\pgfqpoint{1.208282in}{2.629883in}}{\pgfqpoint{1.209549in}{2.632943in}}{\pgfqpoint{1.209549in}{2.636133in}}%
\pgfpathcurveto{\pgfqpoint{1.209549in}{2.639323in}}{\pgfqpoint{1.208282in}{2.642382in}}{\pgfqpoint{1.206026in}{2.644638in}}%
\pgfpathcurveto{\pgfqpoint{1.203771in}{2.646894in}}{\pgfqpoint{1.200711in}{2.648161in}}{\pgfqpoint{1.197521in}{2.648161in}}%
\pgfpathcurveto{\pgfqpoint{1.194331in}{2.648161in}}{\pgfqpoint{1.191272in}{2.646894in}}{\pgfqpoint{1.189016in}{2.644638in}}%
\pgfpathcurveto{\pgfqpoint{1.186760in}{2.642382in}}{\pgfqpoint{1.185493in}{2.639323in}}{\pgfqpoint{1.185493in}{2.636133in}}%
\pgfpathcurveto{\pgfqpoint{1.185493in}{2.632943in}}{\pgfqpoint{1.186760in}{2.629883in}}{\pgfqpoint{1.189016in}{2.627628in}}%
\pgfpathcurveto{\pgfqpoint{1.191272in}{2.625372in}}{\pgfqpoint{1.194331in}{2.624105in}}{\pgfqpoint{1.197521in}{2.624105in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{2.624105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194271in}{2.632187in}}%
\pgfpathcurveto{\pgfqpoint{1.197460in}{2.632187in}}{\pgfqpoint{1.200520in}{2.633454in}}{\pgfqpoint{1.202776in}{2.635710in}}%
\pgfpathcurveto{\pgfqpoint{1.205031in}{2.637966in}}{\pgfqpoint{1.206299in}{2.641025in}}{\pgfqpoint{1.206299in}{2.644215in}}%
\pgfpathcurveto{\pgfqpoint{1.206299in}{2.647405in}}{\pgfqpoint{1.205031in}{2.650465in}}{\pgfqpoint{1.202776in}{2.652720in}}%
\pgfpathcurveto{\pgfqpoint{1.200520in}{2.654976in}}{\pgfqpoint{1.197460in}{2.656243in}}{\pgfqpoint{1.194271in}{2.656243in}}%
\pgfpathcurveto{\pgfqpoint{1.191081in}{2.656243in}}{\pgfqpoint{1.188021in}{2.654976in}}{\pgfqpoint{1.185765in}{2.652720in}}%
\pgfpathcurveto{\pgfqpoint{1.183510in}{2.650465in}}{\pgfqpoint{1.182242in}{2.647405in}}{\pgfqpoint{1.182242in}{2.644215in}}%
\pgfpathcurveto{\pgfqpoint{1.182242in}{2.641025in}}{\pgfqpoint{1.183510in}{2.637966in}}{\pgfqpoint{1.185765in}{2.635710in}}%
\pgfpathcurveto{\pgfqpoint{1.188021in}{2.633454in}}{\pgfqpoint{1.191081in}{2.632187in}}{\pgfqpoint{1.194271in}{2.632187in}}%
\pgfpathlineto{\pgfqpoint{1.194271in}{2.632187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194271in}{2.642787in}}%
\pgfpathcurveto{\pgfqpoint{1.197460in}{2.642787in}}{\pgfqpoint{1.200520in}{2.644055in}}{\pgfqpoint{1.202776in}{2.646310in}}%
\pgfpathcurveto{\pgfqpoint{1.205031in}{2.648566in}}{\pgfqpoint{1.206299in}{2.651625in}}{\pgfqpoint{1.206299in}{2.654815in}}%
\pgfpathcurveto{\pgfqpoint{1.206299in}{2.658005in}}{\pgfqpoint{1.205031in}{2.661065in}}{\pgfqpoint{1.202776in}{2.663320in}}%
\pgfpathcurveto{\pgfqpoint{1.200520in}{2.665576in}}{\pgfqpoint{1.197460in}{2.666843in}}{\pgfqpoint{1.194271in}{2.666843in}}%
\pgfpathcurveto{\pgfqpoint{1.191081in}{2.666843in}}{\pgfqpoint{1.188021in}{2.665576in}}{\pgfqpoint{1.185765in}{2.663320in}}%
\pgfpathcurveto{\pgfqpoint{1.183510in}{2.661065in}}{\pgfqpoint{1.182242in}{2.658005in}}{\pgfqpoint{1.182242in}{2.654815in}}%
\pgfpathcurveto{\pgfqpoint{1.182242in}{2.651625in}}{\pgfqpoint{1.183510in}{2.648566in}}{\pgfqpoint{1.185765in}{2.646310in}}%
\pgfpathcurveto{\pgfqpoint{1.188021in}{2.644055in}}{\pgfqpoint{1.191081in}{2.642787in}}{\pgfqpoint{1.194271in}{2.642787in}}%
\pgfpathlineto{\pgfqpoint{1.194271in}{2.642787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207273in}{2.624901in}}%
\pgfpathcurveto{\pgfqpoint{1.210463in}{2.624901in}}{\pgfqpoint{1.213523in}{2.626168in}}{\pgfqpoint{1.215778in}{2.628424in}}%
\pgfpathcurveto{\pgfqpoint{1.218034in}{2.630680in}}{\pgfqpoint{1.219301in}{2.633739in}}{\pgfqpoint{1.219301in}{2.636929in}}%
\pgfpathcurveto{\pgfqpoint{1.219301in}{2.640119in}}{\pgfqpoint{1.218034in}{2.643179in}}{\pgfqpoint{1.215778in}{2.645434in}}%
\pgfpathcurveto{\pgfqpoint{1.213523in}{2.647690in}}{\pgfqpoint{1.210463in}{2.648957in}}{\pgfqpoint{1.207273in}{2.648957in}}%
\pgfpathcurveto{\pgfqpoint{1.204083in}{2.648957in}}{\pgfqpoint{1.201023in}{2.647690in}}{\pgfqpoint{1.198768in}{2.645434in}}%
\pgfpathcurveto{\pgfqpoint{1.196512in}{2.643179in}}{\pgfqpoint{1.195245in}{2.640119in}}{\pgfqpoint{1.195245in}{2.636929in}}%
\pgfpathcurveto{\pgfqpoint{1.195245in}{2.633739in}}{\pgfqpoint{1.196512in}{2.630680in}}{\pgfqpoint{1.198768in}{2.628424in}}%
\pgfpathcurveto{\pgfqpoint{1.201023in}{2.626168in}}{\pgfqpoint{1.204083in}{2.624901in}}{\pgfqpoint{1.207273in}{2.624901in}}%
\pgfpathlineto{\pgfqpoint{1.207273in}{2.624901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210524in}{2.635364in}}%
\pgfpathcurveto{\pgfqpoint{1.213714in}{2.635364in}}{\pgfqpoint{1.216773in}{2.636631in}}{\pgfqpoint{1.219029in}{2.638887in}}%
\pgfpathcurveto{\pgfqpoint{1.221284in}{2.641143in}}{\pgfqpoint{1.222552in}{2.644202in}}{\pgfqpoint{1.222552in}{2.647392in}}%
\pgfpathcurveto{\pgfqpoint{1.222552in}{2.650582in}}{\pgfqpoint{1.221284in}{2.653642in}}{\pgfqpoint{1.219029in}{2.655897in}}%
\pgfpathcurveto{\pgfqpoint{1.216773in}{2.658153in}}{\pgfqpoint{1.213714in}{2.659420in}}{\pgfqpoint{1.210524in}{2.659420in}}%
\pgfpathcurveto{\pgfqpoint{1.207334in}{2.659420in}}{\pgfqpoint{1.204274in}{2.658153in}}{\pgfqpoint{1.202019in}{2.655897in}}%
\pgfpathcurveto{\pgfqpoint{1.199763in}{2.653642in}}{\pgfqpoint{1.198496in}{2.650582in}}{\pgfqpoint{1.198496in}{2.647392in}}%
\pgfpathcurveto{\pgfqpoint{1.198496in}{2.644202in}}{\pgfqpoint{1.199763in}{2.641143in}}{\pgfqpoint{1.202019in}{2.638887in}}%
\pgfpathcurveto{\pgfqpoint{1.204274in}{2.636631in}}{\pgfqpoint{1.207334in}{2.635364in}}{\pgfqpoint{1.210524in}{2.635364in}}%
\pgfpathlineto{\pgfqpoint{1.210524in}{2.635364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220276in}{2.644804in}}%
\pgfpathcurveto{\pgfqpoint{1.223466in}{2.644804in}}{\pgfqpoint{1.226525in}{2.646071in}}{\pgfqpoint{1.228781in}{2.648327in}}%
\pgfpathcurveto{\pgfqpoint{1.231036in}{2.650583in}}{\pgfqpoint{1.232304in}{2.653642in}}{\pgfqpoint{1.232304in}{2.656832in}}%
\pgfpathcurveto{\pgfqpoint{1.232304in}{2.660022in}}{\pgfqpoint{1.231036in}{2.663082in}}{\pgfqpoint{1.228781in}{2.665337in}}%
\pgfpathcurveto{\pgfqpoint{1.226525in}{2.667593in}}{\pgfqpoint{1.223466in}{2.668860in}}{\pgfqpoint{1.220276in}{2.668860in}}%
\pgfpathcurveto{\pgfqpoint{1.217086in}{2.668860in}}{\pgfqpoint{1.214026in}{2.667593in}}{\pgfqpoint{1.211770in}{2.665337in}}%
\pgfpathcurveto{\pgfqpoint{1.209515in}{2.663082in}}{\pgfqpoint{1.208247in}{2.660022in}}{\pgfqpoint{1.208247in}{2.656832in}}%
\pgfpathcurveto{\pgfqpoint{1.208247in}{2.653642in}}{\pgfqpoint{1.209515in}{2.650583in}}{\pgfqpoint{1.211770in}{2.648327in}}%
\pgfpathcurveto{\pgfqpoint{1.214026in}{2.646071in}}{\pgfqpoint{1.217086in}{2.644804in}}{\pgfqpoint{1.220276in}{2.644804in}}%
\pgfpathlineto{\pgfqpoint{1.220276in}{2.644804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{2.658364in}}%
\pgfpathcurveto{\pgfqpoint{1.239719in}{2.658364in}}{\pgfqpoint{1.242778in}{2.659631in}}{\pgfqpoint{1.245034in}{2.661887in}}%
\pgfpathcurveto{\pgfqpoint{1.247290in}{2.664142in}}{\pgfqpoint{1.248557in}{2.667202in}}{\pgfqpoint{1.248557in}{2.670392in}}%
\pgfpathcurveto{\pgfqpoint{1.248557in}{2.673582in}}{\pgfqpoint{1.247290in}{2.676642in}}{\pgfqpoint{1.245034in}{2.678897in}}%
\pgfpathcurveto{\pgfqpoint{1.242778in}{2.681153in}}{\pgfqpoint{1.239719in}{2.682420in}}{\pgfqpoint{1.236529in}{2.682420in}}%
\pgfpathcurveto{\pgfqpoint{1.233339in}{2.682420in}}{\pgfqpoint{1.230279in}{2.681153in}}{\pgfqpoint{1.228024in}{2.678897in}}%
\pgfpathcurveto{\pgfqpoint{1.225768in}{2.676642in}}{\pgfqpoint{1.224501in}{2.673582in}}{\pgfqpoint{1.224501in}{2.670392in}}%
\pgfpathcurveto{\pgfqpoint{1.224501in}{2.667202in}}{\pgfqpoint{1.225768in}{2.664142in}}{\pgfqpoint{1.228024in}{2.661887in}}%
\pgfpathcurveto{\pgfqpoint{1.230279in}{2.659631in}}{\pgfqpoint{1.233339in}{2.658364in}}{\pgfqpoint{1.236529in}{2.658364in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.658364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521439in}{2.034157in}}%
\pgfpathlineto{\pgfqpoint{1.433560in}{2.723635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521439in}{2.044959in}}%
\pgfpathlineto{\pgfqpoint{0.532985in}{2.055429in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{2.065899in}}%
\pgfpathlineto{\pgfqpoint{0.556076in}{2.076370in}}%
\pgfpathlineto{\pgfqpoint{0.567622in}{2.086840in}}%
\pgfpathlineto{\pgfqpoint{0.579168in}{2.097311in}}%
\pgfpathlineto{\pgfqpoint{0.590714in}{2.107781in}}%
\pgfpathlineto{\pgfqpoint{0.602260in}{2.118251in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{2.128722in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{2.139192in}}%
\pgfpathlineto{\pgfqpoint{0.636897in}{2.149662in}}%
\pgfpathlineto{\pgfqpoint{0.648443in}{2.160133in}}%
\pgfpathlineto{\pgfqpoint{0.659989in}{2.170603in}}%
\pgfpathlineto{\pgfqpoint{0.671535in}{2.181073in}}%
\pgfpathlineto{\pgfqpoint{0.683081in}{2.191544in}}%
\pgfpathlineto{\pgfqpoint{0.694627in}{2.202014in}}%
\pgfpathlineto{\pgfqpoint{0.706172in}{2.212484in}}%
\pgfpathlineto{\pgfqpoint{0.717718in}{2.222955in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{2.233425in}}%
\pgfpathlineto{\pgfqpoint{0.740810in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{0.752356in}{2.254366in}}%
\pgfpathlineto{\pgfqpoint{0.763902in}{2.264836in}}%
\pgfpathlineto{\pgfqpoint{0.775447in}{2.275307in}}%
\pgfpathlineto{\pgfqpoint{0.786993in}{2.285777in}}%
\pgfpathlineto{\pgfqpoint{0.798539in}{2.296247in}}%
\pgfpathlineto{\pgfqpoint{0.810085in}{2.306718in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{2.317188in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{2.327658in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{2.338129in}}%
\pgfpathlineto{\pgfqpoint{0.856268in}{2.348599in}}%
\pgfpathlineto{\pgfqpoint{0.867814in}{2.359069in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{2.369540in}}%
\pgfpathlineto{\pgfqpoint{0.890906in}{2.380010in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{2.390480in}}%
\pgfpathlineto{\pgfqpoint{0.913997in}{2.400951in}}%
\pgfpathlineto{\pgfqpoint{0.925543in}{2.411421in}}%
\pgfpathlineto{\pgfqpoint{0.937089in}{2.421892in}}%
\pgfpathlineto{\pgfqpoint{0.948635in}{2.432362in}}%
\pgfpathlineto{\pgfqpoint{0.960181in}{2.442832in}}%
\pgfpathlineto{\pgfqpoint{0.971727in}{2.453303in}}%
\pgfpathlineto{\pgfqpoint{0.983273in}{2.463773in}}%
\pgfpathlineto{\pgfqpoint{0.994818in}{2.474243in}}%
\pgfpathlineto{\pgfqpoint{1.006364in}{2.484714in}}%
\pgfpathlineto{\pgfqpoint{1.017910in}{2.495184in}}%
\pgfpathlineto{\pgfqpoint{1.029456in}{2.505654in}}%
\pgfpathlineto{\pgfqpoint{1.041002in}{2.516125in}}%
\pgfpathlineto{\pgfqpoint{1.052548in}{2.526595in}}%
\pgfpathlineto{\pgfqpoint{1.064093in}{2.537065in}}%
\pgfpathlineto{\pgfqpoint{1.075639in}{2.547536in}}%
\pgfpathlineto{\pgfqpoint{1.087185in}{2.558006in}}%
\pgfpathlineto{\pgfqpoint{1.098731in}{2.568477in}}%
\pgfpathlineto{\pgfqpoint{1.110277in}{2.578947in}}%
\pgfpathlineto{\pgfqpoint{1.121823in}{2.589417in}}%
\pgfpathlineto{\pgfqpoint{1.133368in}{2.599888in}}%
\pgfpathlineto{\pgfqpoint{1.144914in}{2.610358in}}%
\pgfpathlineto{\pgfqpoint{1.156460in}{2.620828in}}%
\pgfpathlineto{\pgfqpoint{1.168006in}{2.631299in}}%
\pgfpathlineto{\pgfqpoint{1.179552in}{2.641769in}}%
\pgfpathlineto{\pgfqpoint{1.191098in}{2.652239in}}%
\pgfpathlineto{\pgfqpoint{1.202643in}{2.662710in}}%
\pgfpathlineto{\pgfqpoint{1.214189in}{2.673180in}}%
\pgfpathlineto{\pgfqpoint{1.225735in}{2.683650in}}%
\pgfpathlineto{\pgfqpoint{1.237281in}{2.694121in}}%
\pgfpathlineto{\pgfqpoint{1.248827in}{2.704591in}}%
\pgfpathlineto{\pgfqpoint{1.260373in}{2.715062in}}%
\pgfpathlineto{\pgfqpoint{1.271918in}{2.725532in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{2.736002in}}%
\pgfpathlineto{\pgfqpoint{1.295010in}{2.746473in}}%
\pgfpathlineto{\pgfqpoint{1.306556in}{2.756943in}}%
\pgfpathlineto{\pgfqpoint{1.318102in}{2.767413in}}%
\pgfpathlineto{\pgfqpoint{1.329648in}{2.777884in}}%
\pgfpathlineto{\pgfqpoint{1.341193in}{2.788354in}}%
\pgfpathlineto{\pgfqpoint{1.352739in}{2.798824in}}%
\pgfpathlineto{\pgfqpoint{1.364285in}{2.809295in}}%
\pgfpathlineto{\pgfqpoint{1.375831in}{2.819765in}}%
\pgfpathlineto{\pgfqpoint{1.387377in}{2.830235in}}%
\pgfpathlineto{\pgfqpoint{1.398923in}{2.840706in}}%
\pgfpathlineto{\pgfqpoint{1.410469in}{2.851176in}}%
\pgfpathlineto{\pgfqpoint{1.422014in}{2.861646in}}%
\pgfpathlineto{\pgfqpoint{1.433560in}{2.872117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{0.475833in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{1.992259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455766in,y=2.932450in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977500in,y=2.969570in,,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bern}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{1.960766in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{1.960766in}{1.992259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003953in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{2.003953in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003953in}{1.992259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003953in,y=1.922815in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608808in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608808in}{1.992259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608808in,y=1.922815in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{2.032036in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{2.032036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960766in}{2.032036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{2.456182in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{2.456182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960766in}{2.456182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{2.880327in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{2.880327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960766in}{2.880327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018469in}{2.055483in}}%
\pgfpathcurveto{\pgfqpoint{2.021659in}{2.055483in}}{\pgfqpoint{2.024719in}{2.056751in}}{\pgfqpoint{2.026975in}{2.059006in}}%
\pgfpathcurveto{\pgfqpoint{2.029230in}{2.061262in}}{\pgfqpoint{2.030498in}{2.064322in}}{\pgfqpoint{2.030498in}{2.067512in}}%
\pgfpathcurveto{\pgfqpoint{2.030498in}{2.070701in}}{\pgfqpoint{2.029230in}{2.073761in}}{\pgfqpoint{2.026975in}{2.076017in}}%
\pgfpathcurveto{\pgfqpoint{2.024719in}{2.078272in}}{\pgfqpoint{2.021659in}{2.079540in}}{\pgfqpoint{2.018469in}{2.079540in}}%
\pgfpathcurveto{\pgfqpoint{2.015280in}{2.079540in}}{\pgfqpoint{2.012220in}{2.078272in}}{\pgfqpoint{2.009964in}{2.076017in}}%
\pgfpathcurveto{\pgfqpoint{2.007709in}{2.073761in}}{\pgfqpoint{2.006441in}{2.070701in}}{\pgfqpoint{2.006441in}{2.067512in}}%
\pgfpathcurveto{\pgfqpoint{2.006441in}{2.064322in}}{\pgfqpoint{2.007709in}{2.061262in}}{\pgfqpoint{2.009964in}{2.059006in}}%
\pgfpathcurveto{\pgfqpoint{2.012220in}{2.056751in}}{\pgfqpoint{2.015280in}{2.055483in}}{\pgfqpoint{2.018469in}{2.055483in}}%
\pgfpathlineto{\pgfqpoint{2.018469in}{2.055483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023308in}{2.069879in}}%
\pgfpathcurveto{\pgfqpoint{2.026498in}{2.069879in}}{\pgfqpoint{2.029558in}{2.071146in}}{\pgfqpoint{2.031813in}{2.073402in}}%
\pgfpathcurveto{\pgfqpoint{2.034069in}{2.075657in}}{\pgfqpoint{2.035336in}{2.078717in}}{\pgfqpoint{2.035336in}{2.081907in}}%
\pgfpathcurveto{\pgfqpoint{2.035336in}{2.085097in}}{\pgfqpoint{2.034069in}{2.088157in}}{\pgfqpoint{2.031813in}{2.090412in}}%
\pgfpathcurveto{\pgfqpoint{2.029558in}{2.092668in}}{\pgfqpoint{2.026498in}{2.093935in}}{\pgfqpoint{2.023308in}{2.093935in}}%
\pgfpathcurveto{\pgfqpoint{2.020118in}{2.093935in}}{\pgfqpoint{2.017059in}{2.092668in}}{\pgfqpoint{2.014803in}{2.090412in}}%
\pgfpathcurveto{\pgfqpoint{2.012547in}{2.088157in}}{\pgfqpoint{2.011280in}{2.085097in}}{\pgfqpoint{2.011280in}{2.081907in}}%
\pgfpathcurveto{\pgfqpoint{2.011280in}{2.078717in}}{\pgfqpoint{2.012547in}{2.075657in}}{\pgfqpoint{2.014803in}{2.073402in}}%
\pgfpathcurveto{\pgfqpoint{2.017059in}{2.071146in}}{\pgfqpoint{2.020118in}{2.069879in}}{\pgfqpoint{2.023308in}{2.069879in}}%
\pgfpathlineto{\pgfqpoint{2.023308in}{2.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023308in}{2.077692in}}%
\pgfpathcurveto{\pgfqpoint{2.026498in}{2.077692in}}{\pgfqpoint{2.029558in}{2.078959in}}{\pgfqpoint{2.031813in}{2.081215in}}%
\pgfpathcurveto{\pgfqpoint{2.034069in}{2.083470in}}{\pgfqpoint{2.035336in}{2.086530in}}{\pgfqpoint{2.035336in}{2.089720in}}%
\pgfpathcurveto{\pgfqpoint{2.035336in}{2.092910in}}{\pgfqpoint{2.034069in}{2.095970in}}{\pgfqpoint{2.031813in}{2.098225in}}%
\pgfpathcurveto{\pgfqpoint{2.029558in}{2.100481in}}{\pgfqpoint{2.026498in}{2.101748in}}{\pgfqpoint{2.023308in}{2.101748in}}%
\pgfpathcurveto{\pgfqpoint{2.020118in}{2.101748in}}{\pgfqpoint{2.017059in}{2.100481in}}{\pgfqpoint{2.014803in}{2.098225in}}%
\pgfpathcurveto{\pgfqpoint{2.012547in}{2.095970in}}{\pgfqpoint{2.011280in}{2.092910in}}{\pgfqpoint{2.011280in}{2.089720in}}%
\pgfpathcurveto{\pgfqpoint{2.011280in}{2.086530in}}{\pgfqpoint{2.012547in}{2.083470in}}{\pgfqpoint{2.014803in}{2.081215in}}%
\pgfpathcurveto{\pgfqpoint{2.017059in}{2.078959in}}{\pgfqpoint{2.020118in}{2.077692in}}{\pgfqpoint{2.023308in}{2.077692in}}%
\pgfpathlineto{\pgfqpoint{2.023308in}{2.077692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025728in}{2.056127in}}%
\pgfpathcurveto{\pgfqpoint{2.028918in}{2.056127in}}{\pgfqpoint{2.031977in}{2.057394in}}{\pgfqpoint{2.034233in}{2.059650in}}%
\pgfpathcurveto{\pgfqpoint{2.036488in}{2.061905in}}{\pgfqpoint{2.037756in}{2.064965in}}{\pgfqpoint{2.037756in}{2.068155in}}%
\pgfpathcurveto{\pgfqpoint{2.037756in}{2.071345in}}{\pgfqpoint{2.036488in}{2.074405in}}{\pgfqpoint{2.034233in}{2.076660in}}%
\pgfpathcurveto{\pgfqpoint{2.031977in}{2.078916in}}{\pgfqpoint{2.028918in}{2.080183in}}{\pgfqpoint{2.025728in}{2.080183in}}%
\pgfpathcurveto{\pgfqpoint{2.022538in}{2.080183in}}{\pgfqpoint{2.019478in}{2.078916in}}{\pgfqpoint{2.017222in}{2.076660in}}%
\pgfpathcurveto{\pgfqpoint{2.014967in}{2.074405in}}{\pgfqpoint{2.013700in}{2.071345in}}{\pgfqpoint{2.013700in}{2.068155in}}%
\pgfpathcurveto{\pgfqpoint{2.013700in}{2.064965in}}{\pgfqpoint{2.014967in}{2.061905in}}{\pgfqpoint{2.017222in}{2.059650in}}%
\pgfpathcurveto{\pgfqpoint{2.019478in}{2.057394in}}{\pgfqpoint{2.022538in}{2.056127in}}{\pgfqpoint{2.025728in}{2.056127in}}%
\pgfpathlineto{\pgfqpoint{2.025728in}{2.056127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032986in}{2.075826in}}%
\pgfpathcurveto{\pgfqpoint{2.036176in}{2.075826in}}{\pgfqpoint{2.039236in}{2.077093in}}{\pgfqpoint{2.041491in}{2.079349in}}%
\pgfpathcurveto{\pgfqpoint{2.043747in}{2.081604in}}{\pgfqpoint{2.045014in}{2.084664in}}{\pgfqpoint{2.045014in}{2.087854in}}%
\pgfpathcurveto{\pgfqpoint{2.045014in}{2.091044in}}{\pgfqpoint{2.043747in}{2.094103in}}{\pgfqpoint{2.041491in}{2.096359in}}%
\pgfpathcurveto{\pgfqpoint{2.039236in}{2.098615in}}{\pgfqpoint{2.036176in}{2.099882in}}{\pgfqpoint{2.032986in}{2.099882in}}%
\pgfpathcurveto{\pgfqpoint{2.029796in}{2.099882in}}{\pgfqpoint{2.026736in}{2.098615in}}{\pgfqpoint{2.024481in}{2.096359in}}%
\pgfpathcurveto{\pgfqpoint{2.022225in}{2.094103in}}{\pgfqpoint{2.020958in}{2.091044in}}{\pgfqpoint{2.020958in}{2.087854in}}%
\pgfpathcurveto{\pgfqpoint{2.020958in}{2.084664in}}{\pgfqpoint{2.022225in}{2.081604in}}{\pgfqpoint{2.024481in}{2.079349in}}%
\pgfpathcurveto{\pgfqpoint{2.026736in}{2.077093in}}{\pgfqpoint{2.029796in}{2.075826in}}{\pgfqpoint{2.032986in}{2.075826in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{2.075826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042664in}{2.093109in}}%
\pgfpathcurveto{\pgfqpoint{2.045854in}{2.093109in}}{\pgfqpoint{2.048913in}{2.094377in}}{\pgfqpoint{2.051169in}{2.096632in}}%
\pgfpathcurveto{\pgfqpoint{2.053424in}{2.098888in}}{\pgfqpoint{2.054692in}{2.101947in}}{\pgfqpoint{2.054692in}{2.105137in}}%
\pgfpathcurveto{\pgfqpoint{2.054692in}{2.108327in}}{\pgfqpoint{2.053424in}{2.111387in}}{\pgfqpoint{2.051169in}{2.113643in}}%
\pgfpathcurveto{\pgfqpoint{2.048913in}{2.115898in}}{\pgfqpoint{2.045854in}{2.117165in}}{\pgfqpoint{2.042664in}{2.117165in}}%
\pgfpathcurveto{\pgfqpoint{2.039474in}{2.117165in}}{\pgfqpoint{2.036414in}{2.115898in}}{\pgfqpoint{2.034158in}{2.113643in}}%
\pgfpathcurveto{\pgfqpoint{2.031903in}{2.111387in}}{\pgfqpoint{2.030635in}{2.108327in}}{\pgfqpoint{2.030635in}{2.105137in}}%
\pgfpathcurveto{\pgfqpoint{2.030635in}{2.101947in}}{\pgfqpoint{2.031903in}{2.098888in}}{\pgfqpoint{2.034158in}{2.096632in}}%
\pgfpathcurveto{\pgfqpoint{2.036414in}{2.094377in}}{\pgfqpoint{2.039474in}{2.093109in}}{\pgfqpoint{2.042664in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{2.042664in}{2.093109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037825in}{2.099193in}}%
\pgfpathcurveto{\pgfqpoint{2.041015in}{2.099193in}}{\pgfqpoint{2.044074in}{2.100461in}}{\pgfqpoint{2.046330in}{2.102716in}}%
\pgfpathcurveto{\pgfqpoint{2.048586in}{2.104972in}}{\pgfqpoint{2.049853in}{2.108031in}}{\pgfqpoint{2.049853in}{2.111221in}}%
\pgfpathcurveto{\pgfqpoint{2.049853in}{2.114411in}}{\pgfqpoint{2.048586in}{2.117471in}}{\pgfqpoint{2.046330in}{2.119726in}}%
\pgfpathcurveto{\pgfqpoint{2.044074in}{2.121982in}}{\pgfqpoint{2.041015in}{2.123249in}}{\pgfqpoint{2.037825in}{2.123249in}}%
\pgfpathcurveto{\pgfqpoint{2.034635in}{2.123249in}}{\pgfqpoint{2.031575in}{2.121982in}}{\pgfqpoint{2.029320in}{2.119726in}}%
\pgfpathcurveto{\pgfqpoint{2.027064in}{2.117471in}}{\pgfqpoint{2.025797in}{2.114411in}}{\pgfqpoint{2.025797in}{2.111221in}}%
\pgfpathcurveto{\pgfqpoint{2.025797in}{2.108031in}}{\pgfqpoint{2.027064in}{2.104972in}}{\pgfqpoint{2.029320in}{2.102716in}}%
\pgfpathcurveto{\pgfqpoint{2.031575in}{2.100461in}}{\pgfqpoint{2.034635in}{2.099193in}}{\pgfqpoint{2.037825in}{2.099193in}}%
\pgfpathlineto{\pgfqpoint{2.037825in}{2.099193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042664in}{2.122162in}}%
\pgfpathcurveto{\pgfqpoint{2.045854in}{2.122162in}}{\pgfqpoint{2.048913in}{2.123430in}}{\pgfqpoint{2.051169in}{2.125685in}}%
\pgfpathcurveto{\pgfqpoint{2.053424in}{2.127941in}}{\pgfqpoint{2.054692in}{2.131000in}}{\pgfqpoint{2.054692in}{2.134190in}}%
\pgfpathcurveto{\pgfqpoint{2.054692in}{2.137380in}}{\pgfqpoint{2.053424in}{2.140440in}}{\pgfqpoint{2.051169in}{2.142695in}}%
\pgfpathcurveto{\pgfqpoint{2.048913in}{2.144951in}}{\pgfqpoint{2.045854in}{2.146218in}}{\pgfqpoint{2.042664in}{2.146218in}}%
\pgfpathcurveto{\pgfqpoint{2.039474in}{2.146218in}}{\pgfqpoint{2.036414in}{2.144951in}}{\pgfqpoint{2.034158in}{2.142695in}}%
\pgfpathcurveto{\pgfqpoint{2.031903in}{2.140440in}}{\pgfqpoint{2.030635in}{2.137380in}}{\pgfqpoint{2.030635in}{2.134190in}}%
\pgfpathcurveto{\pgfqpoint{2.030635in}{2.131000in}}{\pgfqpoint{2.031903in}{2.127941in}}{\pgfqpoint{2.034158in}{2.125685in}}%
\pgfpathcurveto{\pgfqpoint{2.036414in}{2.123430in}}{\pgfqpoint{2.039474in}{2.122162in}}{\pgfqpoint{2.042664in}{2.122162in}}%
\pgfpathlineto{\pgfqpoint{2.042664in}{2.122162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042664in}{2.126530in}}%
\pgfpathcurveto{\pgfqpoint{2.045854in}{2.126530in}}{\pgfqpoint{2.048913in}{2.127797in}}{\pgfqpoint{2.051169in}{2.130053in}}%
\pgfpathcurveto{\pgfqpoint{2.053424in}{2.132308in}}{\pgfqpoint{2.054692in}{2.135368in}}{\pgfqpoint{2.054692in}{2.138558in}}%
\pgfpathcurveto{\pgfqpoint{2.054692in}{2.141748in}}{\pgfqpoint{2.053424in}{2.144807in}}{\pgfqpoint{2.051169in}{2.147063in}}%
\pgfpathcurveto{\pgfqpoint{2.048913in}{2.149319in}}{\pgfqpoint{2.045854in}{2.150586in}}{\pgfqpoint{2.042664in}{2.150586in}}%
\pgfpathcurveto{\pgfqpoint{2.039474in}{2.150586in}}{\pgfqpoint{2.036414in}{2.149319in}}{\pgfqpoint{2.034158in}{2.147063in}}%
\pgfpathcurveto{\pgfqpoint{2.031903in}{2.144807in}}{\pgfqpoint{2.030635in}{2.141748in}}{\pgfqpoint{2.030635in}{2.138558in}}%
\pgfpathcurveto{\pgfqpoint{2.030635in}{2.135368in}}{\pgfqpoint{2.031903in}{2.132308in}}{\pgfqpoint{2.034158in}{2.130053in}}%
\pgfpathcurveto{\pgfqpoint{2.036414in}{2.127797in}}{\pgfqpoint{2.039474in}{2.126530in}}{\pgfqpoint{2.042664in}{2.126530in}}%
\pgfpathlineto{\pgfqpoint{2.042664in}{2.126530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059600in}{2.051835in}}%
\pgfpathcurveto{\pgfqpoint{2.062789in}{2.051835in}}{\pgfqpoint{2.065849in}{2.053102in}}{\pgfqpoint{2.068105in}{2.055357in}}%
\pgfpathcurveto{\pgfqpoint{2.070360in}{2.057613in}}{\pgfqpoint{2.071628in}{2.060673in}}{\pgfqpoint{2.071628in}{2.063863in}}%
\pgfpathcurveto{\pgfqpoint{2.071628in}{2.067053in}}{\pgfqpoint{2.070360in}{2.070112in}}{\pgfqpoint{2.068105in}{2.072368in}}%
\pgfpathcurveto{\pgfqpoint{2.065849in}{2.074623in}}{\pgfqpoint{2.062789in}{2.075891in}}{\pgfqpoint{2.059600in}{2.075891in}}%
\pgfpathcurveto{\pgfqpoint{2.056410in}{2.075891in}}{\pgfqpoint{2.053350in}{2.074623in}}{\pgfqpoint{2.051094in}{2.072368in}}%
\pgfpathcurveto{\pgfqpoint{2.048839in}{2.070112in}}{\pgfqpoint{2.047571in}{2.067053in}}{\pgfqpoint{2.047571in}{2.063863in}}%
\pgfpathcurveto{\pgfqpoint{2.047571in}{2.060673in}}{\pgfqpoint{2.048839in}{2.057613in}}{\pgfqpoint{2.051094in}{2.055357in}}%
\pgfpathcurveto{\pgfqpoint{2.053350in}{2.053102in}}{\pgfqpoint{2.056410in}{2.051835in}}{\pgfqpoint{2.059600in}{2.051835in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{2.051835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059600in}{2.071116in}}%
\pgfpathcurveto{\pgfqpoint{2.062789in}{2.071116in}}{\pgfqpoint{2.065849in}{2.072384in}}{\pgfqpoint{2.068105in}{2.074639in}}%
\pgfpathcurveto{\pgfqpoint{2.070360in}{2.076895in}}{\pgfqpoint{2.071628in}{2.079955in}}{\pgfqpoint{2.071628in}{2.083144in}}%
\pgfpathcurveto{\pgfqpoint{2.071628in}{2.086334in}}{\pgfqpoint{2.070360in}{2.089394in}}{\pgfqpoint{2.068105in}{2.091650in}}%
\pgfpathcurveto{\pgfqpoint{2.065849in}{2.093905in}}{\pgfqpoint{2.062789in}{2.095173in}}{\pgfqpoint{2.059600in}{2.095173in}}%
\pgfpathcurveto{\pgfqpoint{2.056410in}{2.095173in}}{\pgfqpoint{2.053350in}{2.093905in}}{\pgfqpoint{2.051094in}{2.091650in}}%
\pgfpathcurveto{\pgfqpoint{2.048839in}{2.089394in}}{\pgfqpoint{2.047571in}{2.086334in}}{\pgfqpoint{2.047571in}{2.083144in}}%
\pgfpathcurveto{\pgfqpoint{2.047571in}{2.079955in}}{\pgfqpoint{2.048839in}{2.076895in}}{\pgfqpoint{2.051094in}{2.074639in}}%
\pgfpathcurveto{\pgfqpoint{2.053350in}{2.072384in}}{\pgfqpoint{2.056410in}{2.071116in}}{\pgfqpoint{2.059600in}{2.071116in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{2.071116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047502in}{2.085537in}}%
\pgfpathcurveto{\pgfqpoint{2.050692in}{2.085537in}}{\pgfqpoint{2.053752in}{2.086804in}}{\pgfqpoint{2.056008in}{2.089060in}}%
\pgfpathcurveto{\pgfqpoint{2.058263in}{2.091316in}}{\pgfqpoint{2.059531in}{2.094375in}}{\pgfqpoint{2.059531in}{2.097565in}}%
\pgfpathcurveto{\pgfqpoint{2.059531in}{2.100755in}}{\pgfqpoint{2.058263in}{2.103815in}}{\pgfqpoint{2.056008in}{2.106070in}}%
\pgfpathcurveto{\pgfqpoint{2.053752in}{2.108326in}}{\pgfqpoint{2.050692in}{2.109593in}}{\pgfqpoint{2.047502in}{2.109593in}}%
\pgfpathcurveto{\pgfqpoint{2.044313in}{2.109593in}}{\pgfqpoint{2.041253in}{2.108326in}}{\pgfqpoint{2.038997in}{2.106070in}}%
\pgfpathcurveto{\pgfqpoint{2.036742in}{2.103815in}}{\pgfqpoint{2.035474in}{2.100755in}}{\pgfqpoint{2.035474in}{2.097565in}}%
\pgfpathcurveto{\pgfqpoint{2.035474in}{2.094375in}}{\pgfqpoint{2.036742in}{2.091316in}}{\pgfqpoint{2.038997in}{2.089060in}}%
\pgfpathcurveto{\pgfqpoint{2.041253in}{2.086804in}}{\pgfqpoint{2.044313in}{2.085537in}}{\pgfqpoint{2.047502in}{2.085537in}}%
\pgfpathlineto{\pgfqpoint{2.047502in}{2.085537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052341in}{2.097897in}}%
\pgfpathcurveto{\pgfqpoint{2.055531in}{2.097897in}}{\pgfqpoint{2.058591in}{2.099165in}}{\pgfqpoint{2.060846in}{2.101420in}}%
\pgfpathcurveto{\pgfqpoint{2.063102in}{2.103676in}}{\pgfqpoint{2.064369in}{2.106735in}}{\pgfqpoint{2.064369in}{2.109925in}}%
\pgfpathcurveto{\pgfqpoint{2.064369in}{2.113115in}}{\pgfqpoint{2.063102in}{2.116175in}}{\pgfqpoint{2.060846in}{2.118431in}}%
\pgfpathcurveto{\pgfqpoint{2.058591in}{2.120686in}}{\pgfqpoint{2.055531in}{2.121954in}}{\pgfqpoint{2.052341in}{2.121954in}}%
\pgfpathcurveto{\pgfqpoint{2.049151in}{2.121954in}}{\pgfqpoint{2.046092in}{2.120686in}}{\pgfqpoint{2.043836in}{2.118431in}}%
\pgfpathcurveto{\pgfqpoint{2.041581in}{2.116175in}}{\pgfqpoint{2.040313in}{2.113115in}}{\pgfqpoint{2.040313in}{2.109925in}}%
\pgfpathcurveto{\pgfqpoint{2.040313in}{2.106735in}}{\pgfqpoint{2.041581in}{2.103676in}}{\pgfqpoint{2.043836in}{2.101420in}}%
\pgfpathcurveto{\pgfqpoint{2.046092in}{2.099165in}}{\pgfqpoint{2.049151in}{2.097897in}}{\pgfqpoint{2.052341in}{2.097897in}}%
\pgfpathlineto{\pgfqpoint{2.052341in}{2.097897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052341in}{2.112328in}}%
\pgfpathcurveto{\pgfqpoint{2.055531in}{2.112328in}}{\pgfqpoint{2.058591in}{2.113596in}}{\pgfqpoint{2.060846in}{2.115851in}}%
\pgfpathcurveto{\pgfqpoint{2.063102in}{2.118107in}}{\pgfqpoint{2.064369in}{2.121166in}}{\pgfqpoint{2.064369in}{2.124356in}}%
\pgfpathcurveto{\pgfqpoint{2.064369in}{2.127546in}}{\pgfqpoint{2.063102in}{2.130606in}}{\pgfqpoint{2.060846in}{2.132861in}}%
\pgfpathcurveto{\pgfqpoint{2.058591in}{2.135117in}}{\pgfqpoint{2.055531in}{2.136384in}}{\pgfqpoint{2.052341in}{2.136384in}}%
\pgfpathcurveto{\pgfqpoint{2.049151in}{2.136384in}}{\pgfqpoint{2.046092in}{2.135117in}}{\pgfqpoint{2.043836in}{2.132861in}}%
\pgfpathcurveto{\pgfqpoint{2.041581in}{2.130606in}}{\pgfqpoint{2.040313in}{2.127546in}}{\pgfqpoint{2.040313in}{2.124356in}}%
\pgfpathcurveto{\pgfqpoint{2.040313in}{2.121166in}}{\pgfqpoint{2.041581in}{2.118107in}}{\pgfqpoint{2.043836in}{2.115851in}}%
\pgfpathcurveto{\pgfqpoint{2.046092in}{2.113596in}}{\pgfqpoint{2.049151in}{2.112328in}}{\pgfqpoint{2.052341in}{2.112328in}}%
\pgfpathlineto{\pgfqpoint{2.052341in}{2.112328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052341in}{2.137614in}}%
\pgfpathcurveto{\pgfqpoint{2.055531in}{2.137614in}}{\pgfqpoint{2.058591in}{2.138882in}}{\pgfqpoint{2.060846in}{2.141137in}}%
\pgfpathcurveto{\pgfqpoint{2.063102in}{2.143393in}}{\pgfqpoint{2.064369in}{2.146452in}}{\pgfqpoint{2.064369in}{2.149642in}}%
\pgfpathcurveto{\pgfqpoint{2.064369in}{2.152832in}}{\pgfqpoint{2.063102in}{2.155892in}}{\pgfqpoint{2.060846in}{2.158148in}}%
\pgfpathcurveto{\pgfqpoint{2.058591in}{2.160403in}}{\pgfqpoint{2.055531in}{2.161670in}}{\pgfqpoint{2.052341in}{2.161670in}}%
\pgfpathcurveto{\pgfqpoint{2.049151in}{2.161670in}}{\pgfqpoint{2.046092in}{2.160403in}}{\pgfqpoint{2.043836in}{2.158148in}}%
\pgfpathcurveto{\pgfqpoint{2.041581in}{2.155892in}}{\pgfqpoint{2.040313in}{2.152832in}}{\pgfqpoint{2.040313in}{2.149642in}}%
\pgfpathcurveto{\pgfqpoint{2.040313in}{2.146452in}}{\pgfqpoint{2.041581in}{2.143393in}}{\pgfqpoint{2.043836in}{2.141137in}}%
\pgfpathcurveto{\pgfqpoint{2.046092in}{2.138882in}}{\pgfqpoint{2.049151in}{2.137614in}}{\pgfqpoint{2.052341in}{2.137614in}}%
\pgfpathlineto{\pgfqpoint{2.052341in}{2.137614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059600in}{2.152628in}}%
\pgfpathcurveto{\pgfqpoint{2.062789in}{2.152628in}}{\pgfqpoint{2.065849in}{2.153896in}}{\pgfqpoint{2.068105in}{2.156151in}}%
\pgfpathcurveto{\pgfqpoint{2.070360in}{2.158407in}}{\pgfqpoint{2.071628in}{2.161467in}}{\pgfqpoint{2.071628in}{2.164657in}}%
\pgfpathcurveto{\pgfqpoint{2.071628in}{2.167846in}}{\pgfqpoint{2.070360in}{2.170906in}}{\pgfqpoint{2.068105in}{2.173162in}}%
\pgfpathcurveto{\pgfqpoint{2.065849in}{2.175417in}}{\pgfqpoint{2.062789in}{2.176685in}}{\pgfqpoint{2.059600in}{2.176685in}}%
\pgfpathcurveto{\pgfqpoint{2.056410in}{2.176685in}}{\pgfqpoint{2.053350in}{2.175417in}}{\pgfqpoint{2.051094in}{2.173162in}}%
\pgfpathcurveto{\pgfqpoint{2.048839in}{2.170906in}}{\pgfqpoint{2.047571in}{2.167846in}}{\pgfqpoint{2.047571in}{2.164657in}}%
\pgfpathcurveto{\pgfqpoint{2.047571in}{2.161467in}}{\pgfqpoint{2.048839in}{2.158407in}}{\pgfqpoint{2.051094in}{2.156151in}}%
\pgfpathcurveto{\pgfqpoint{2.053350in}{2.153896in}}{\pgfqpoint{2.056410in}{2.152628in}}{\pgfqpoint{2.059600in}{2.152628in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{2.152628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069277in}{2.059231in}}%
\pgfpathcurveto{\pgfqpoint{2.072467in}{2.059231in}}{\pgfqpoint{2.075527in}{2.060498in}}{\pgfqpoint{2.077782in}{2.062754in}}%
\pgfpathcurveto{\pgfqpoint{2.080038in}{2.065010in}}{\pgfqpoint{2.081305in}{2.068069in}}{\pgfqpoint{2.081305in}{2.071259in}}%
\pgfpathcurveto{\pgfqpoint{2.081305in}{2.074449in}}{\pgfqpoint{2.080038in}{2.077509in}}{\pgfqpoint{2.077782in}{2.079764in}}%
\pgfpathcurveto{\pgfqpoint{2.075527in}{2.082020in}}{\pgfqpoint{2.072467in}{2.083287in}}{\pgfqpoint{2.069277in}{2.083287in}}%
\pgfpathcurveto{\pgfqpoint{2.066087in}{2.083287in}}{\pgfqpoint{2.063028in}{2.082020in}}{\pgfqpoint{2.060772in}{2.079764in}}%
\pgfpathcurveto{\pgfqpoint{2.058516in}{2.077509in}}{\pgfqpoint{2.057249in}{2.074449in}}{\pgfqpoint{2.057249in}{2.071259in}}%
\pgfpathcurveto{\pgfqpoint{2.057249in}{2.068069in}}{\pgfqpoint{2.058516in}{2.065010in}}{\pgfqpoint{2.060772in}{2.062754in}}%
\pgfpathcurveto{\pgfqpoint{2.063028in}{2.060498in}}{\pgfqpoint{2.066087in}{2.059231in}}{\pgfqpoint{2.069277in}{2.059231in}}%
\pgfpathlineto{\pgfqpoint{2.069277in}{2.059231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081374in}{2.069756in}}%
\pgfpathcurveto{\pgfqpoint{2.084564in}{2.069756in}}{\pgfqpoint{2.087624in}{2.071024in}}{\pgfqpoint{2.089879in}{2.073279in}}%
\pgfpathcurveto{\pgfqpoint{2.092135in}{2.075535in}}{\pgfqpoint{2.093402in}{2.078595in}}{\pgfqpoint{2.093402in}{2.081785in}}%
\pgfpathcurveto{\pgfqpoint{2.093402in}{2.084975in}}{\pgfqpoint{2.092135in}{2.088034in}}{\pgfqpoint{2.089879in}{2.090290in}}%
\pgfpathcurveto{\pgfqpoint{2.087624in}{2.092545in}}{\pgfqpoint{2.084564in}{2.093813in}}{\pgfqpoint{2.081374in}{2.093813in}}%
\pgfpathcurveto{\pgfqpoint{2.078184in}{2.093813in}}{\pgfqpoint{2.075125in}{2.092545in}}{\pgfqpoint{2.072869in}{2.090290in}}%
\pgfpathcurveto{\pgfqpoint{2.070614in}{2.088034in}}{\pgfqpoint{2.069346in}{2.084975in}}{\pgfqpoint{2.069346in}{2.081785in}}%
\pgfpathcurveto{\pgfqpoint{2.069346in}{2.078595in}}{\pgfqpoint{2.070614in}{2.075535in}}{\pgfqpoint{2.072869in}{2.073279in}}%
\pgfpathcurveto{\pgfqpoint{2.075125in}{2.071024in}}{\pgfqpoint{2.078184in}{2.069756in}}{\pgfqpoint{2.081374in}{2.069756in}}%
\pgfpathlineto{\pgfqpoint{2.081374in}{2.069756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071697in}{2.086894in}}%
\pgfpathcurveto{\pgfqpoint{2.074887in}{2.086894in}}{\pgfqpoint{2.077946in}{2.088161in}}{\pgfqpoint{2.080202in}{2.090417in}}%
\pgfpathcurveto{\pgfqpoint{2.082457in}{2.092673in}}{\pgfqpoint{2.083725in}{2.095732in}}{\pgfqpoint{2.083725in}{2.098922in}}%
\pgfpathcurveto{\pgfqpoint{2.083725in}{2.102112in}}{\pgfqpoint{2.082457in}{2.105172in}}{\pgfqpoint{2.080202in}{2.107427in}}%
\pgfpathcurveto{\pgfqpoint{2.077946in}{2.109683in}}{\pgfqpoint{2.074887in}{2.110950in}}{\pgfqpoint{2.071697in}{2.110950in}}%
\pgfpathcurveto{\pgfqpoint{2.068507in}{2.110950in}}{\pgfqpoint{2.065447in}{2.109683in}}{\pgfqpoint{2.063191in}{2.107427in}}%
\pgfpathcurveto{\pgfqpoint{2.060936in}{2.105172in}}{\pgfqpoint{2.059669in}{2.102112in}}{\pgfqpoint{2.059669in}{2.098922in}}%
\pgfpathcurveto{\pgfqpoint{2.059669in}{2.095732in}}{\pgfqpoint{2.060936in}{2.092673in}}{\pgfqpoint{2.063191in}{2.090417in}}%
\pgfpathcurveto{\pgfqpoint{2.065447in}{2.088161in}}{\pgfqpoint{2.068507in}{2.086894in}}{\pgfqpoint{2.071697in}{2.086894in}}%
\pgfpathlineto{\pgfqpoint{2.071697in}{2.086894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064438in}{2.099323in}}%
\pgfpathcurveto{\pgfqpoint{2.067628in}{2.099323in}}{\pgfqpoint{2.070688in}{2.100590in}}{\pgfqpoint{2.072944in}{2.102846in}}%
\pgfpathcurveto{\pgfqpoint{2.075199in}{2.105101in}}{\pgfqpoint{2.076467in}{2.108161in}}{\pgfqpoint{2.076467in}{2.111351in}}%
\pgfpathcurveto{\pgfqpoint{2.076467in}{2.114541in}}{\pgfqpoint{2.075199in}{2.117600in}}{\pgfqpoint{2.072944in}{2.119856in}}%
\pgfpathcurveto{\pgfqpoint{2.070688in}{2.122112in}}{\pgfqpoint{2.067628in}{2.123379in}}{\pgfqpoint{2.064438in}{2.123379in}}%
\pgfpathcurveto{\pgfqpoint{2.061248in}{2.123379in}}{\pgfqpoint{2.058189in}{2.122112in}}{\pgfqpoint{2.055933in}{2.119856in}}%
\pgfpathcurveto{\pgfqpoint{2.053678in}{2.117600in}}{\pgfqpoint{2.052410in}{2.114541in}}{\pgfqpoint{2.052410in}{2.111351in}}%
\pgfpathcurveto{\pgfqpoint{2.052410in}{2.108161in}}{\pgfqpoint{2.053678in}{2.105101in}}{\pgfqpoint{2.055933in}{2.102846in}}%
\pgfpathcurveto{\pgfqpoint{2.058189in}{2.100590in}}{\pgfqpoint{2.061248in}{2.099323in}}{\pgfqpoint{2.064438in}{2.099323in}}%
\pgfpathlineto{\pgfqpoint{2.064438in}{2.099323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069277in}{2.121767in}}%
\pgfpathcurveto{\pgfqpoint{2.072467in}{2.121767in}}{\pgfqpoint{2.075527in}{2.123035in}}{\pgfqpoint{2.077782in}{2.125290in}}%
\pgfpathcurveto{\pgfqpoint{2.080038in}{2.127546in}}{\pgfqpoint{2.081305in}{2.130606in}}{\pgfqpoint{2.081305in}{2.133796in}}%
\pgfpathcurveto{\pgfqpoint{2.081305in}{2.136985in}}{\pgfqpoint{2.080038in}{2.140045in}}{\pgfqpoint{2.077782in}{2.142301in}}%
\pgfpathcurveto{\pgfqpoint{2.075527in}{2.144556in}}{\pgfqpoint{2.072467in}{2.145824in}}{\pgfqpoint{2.069277in}{2.145824in}}%
\pgfpathcurveto{\pgfqpoint{2.066087in}{2.145824in}}{\pgfqpoint{2.063028in}{2.144556in}}{\pgfqpoint{2.060772in}{2.142301in}}%
\pgfpathcurveto{\pgfqpoint{2.058516in}{2.140045in}}{\pgfqpoint{2.057249in}{2.136985in}}{\pgfqpoint{2.057249in}{2.133796in}}%
\pgfpathcurveto{\pgfqpoint{2.057249in}{2.130606in}}{\pgfqpoint{2.058516in}{2.127546in}}{\pgfqpoint{2.060772in}{2.125290in}}%
\pgfpathcurveto{\pgfqpoint{2.063028in}{2.123035in}}{\pgfqpoint{2.066087in}{2.121767in}}{\pgfqpoint{2.069277in}{2.121767in}}%
\pgfpathlineto{\pgfqpoint{2.069277in}{2.121767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074116in}{2.127662in}}%
\pgfpathcurveto{\pgfqpoint{2.077306in}{2.127662in}}{\pgfqpoint{2.080366in}{2.128929in}}{\pgfqpoint{2.082621in}{2.131185in}}%
\pgfpathcurveto{\pgfqpoint{2.084877in}{2.133440in}}{\pgfqpoint{2.086144in}{2.136500in}}{\pgfqpoint{2.086144in}{2.139690in}}%
\pgfpathcurveto{\pgfqpoint{2.086144in}{2.142880in}}{\pgfqpoint{2.084877in}{2.145940in}}{\pgfqpoint{2.082621in}{2.148195in}}%
\pgfpathcurveto{\pgfqpoint{2.080366in}{2.150451in}}{\pgfqpoint{2.077306in}{2.151718in}}{\pgfqpoint{2.074116in}{2.151718in}}%
\pgfpathcurveto{\pgfqpoint{2.070926in}{2.151718in}}{\pgfqpoint{2.067866in}{2.150451in}}{\pgfqpoint{2.065611in}{2.148195in}}%
\pgfpathcurveto{\pgfqpoint{2.063355in}{2.145940in}}{\pgfqpoint{2.062088in}{2.142880in}}{\pgfqpoint{2.062088in}{2.139690in}}%
\pgfpathcurveto{\pgfqpoint{2.062088in}{2.136500in}}{\pgfqpoint{2.063355in}{2.133440in}}{\pgfqpoint{2.065611in}{2.131185in}}%
\pgfpathcurveto{\pgfqpoint{2.067866in}{2.128929in}}{\pgfqpoint{2.070926in}{2.127662in}}{\pgfqpoint{2.074116in}{2.127662in}}%
\pgfpathlineto{\pgfqpoint{2.074116in}{2.127662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066858in}{2.151682in}}%
\pgfpathcurveto{\pgfqpoint{2.070048in}{2.151682in}}{\pgfqpoint{2.073107in}{2.152950in}}{\pgfqpoint{2.075363in}{2.155205in}}%
\pgfpathcurveto{\pgfqpoint{2.077619in}{2.157461in}}{\pgfqpoint{2.078886in}{2.160520in}}{\pgfqpoint{2.078886in}{2.163710in}}%
\pgfpathcurveto{\pgfqpoint{2.078886in}{2.166900in}}{\pgfqpoint{2.077619in}{2.169960in}}{\pgfqpoint{2.075363in}{2.172216in}}%
\pgfpathcurveto{\pgfqpoint{2.073107in}{2.174471in}}{\pgfqpoint{2.070048in}{2.175739in}}{\pgfqpoint{2.066858in}{2.175739in}}%
\pgfpathcurveto{\pgfqpoint{2.063668in}{2.175739in}}{\pgfqpoint{2.060608in}{2.174471in}}{\pgfqpoint{2.058353in}{2.172216in}}%
\pgfpathcurveto{\pgfqpoint{2.056097in}{2.169960in}}{\pgfqpoint{2.054830in}{2.166900in}}{\pgfqpoint{2.054830in}{2.163710in}}%
\pgfpathcurveto{\pgfqpoint{2.054830in}{2.160520in}}{\pgfqpoint{2.056097in}{2.157461in}}{\pgfqpoint{2.058353in}{2.155205in}}%
\pgfpathcurveto{\pgfqpoint{2.060608in}{2.152950in}}{\pgfqpoint{2.063668in}{2.151682in}}{\pgfqpoint{2.066858in}{2.151682in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{2.151682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078955in}{2.173651in}}%
\pgfpathcurveto{\pgfqpoint{2.082145in}{2.173651in}}{\pgfqpoint{2.085204in}{2.174918in}}{\pgfqpoint{2.087460in}{2.177174in}}%
\pgfpathcurveto{\pgfqpoint{2.089716in}{2.179429in}}{\pgfqpoint{2.090983in}{2.182489in}}{\pgfqpoint{2.090983in}{2.185679in}}%
\pgfpathcurveto{\pgfqpoint{2.090983in}{2.188869in}}{\pgfqpoint{2.089716in}{2.191928in}}{\pgfqpoint{2.087460in}{2.194184in}}%
\pgfpathcurveto{\pgfqpoint{2.085204in}{2.196439in}}{\pgfqpoint{2.082145in}{2.197707in}}{\pgfqpoint{2.078955in}{2.197707in}}%
\pgfpathcurveto{\pgfqpoint{2.075765in}{2.197707in}}{\pgfqpoint{2.072705in}{2.196439in}}{\pgfqpoint{2.070450in}{2.194184in}}%
\pgfpathcurveto{\pgfqpoint{2.068194in}{2.191928in}}{\pgfqpoint{2.066927in}{2.188869in}}{\pgfqpoint{2.066927in}{2.185679in}}%
\pgfpathcurveto{\pgfqpoint{2.066927in}{2.182489in}}{\pgfqpoint{2.068194in}{2.179429in}}{\pgfqpoint{2.070450in}{2.177174in}}%
\pgfpathcurveto{\pgfqpoint{2.072705in}{2.174918in}}{\pgfqpoint{2.075765in}{2.173651in}}{\pgfqpoint{2.078955in}{2.173651in}}%
\pgfpathlineto{\pgfqpoint{2.078955in}{2.173651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091052in}{2.076279in}}%
\pgfpathcurveto{\pgfqpoint{2.094242in}{2.076279in}}{\pgfqpoint{2.097302in}{2.077546in}}{\pgfqpoint{2.099557in}{2.079802in}}%
\pgfpathcurveto{\pgfqpoint{2.101813in}{2.082057in}}{\pgfqpoint{2.103080in}{2.085117in}}{\pgfqpoint{2.103080in}{2.088307in}}%
\pgfpathcurveto{\pgfqpoint{2.103080in}{2.091497in}}{\pgfqpoint{2.101813in}{2.094556in}}{\pgfqpoint{2.099557in}{2.096812in}}%
\pgfpathcurveto{\pgfqpoint{2.097302in}{2.099068in}}{\pgfqpoint{2.094242in}{2.100335in}}{\pgfqpoint{2.091052in}{2.100335in}}%
\pgfpathcurveto{\pgfqpoint{2.087862in}{2.100335in}}{\pgfqpoint{2.084802in}{2.099068in}}{\pgfqpoint{2.082547in}{2.096812in}}%
\pgfpathcurveto{\pgfqpoint{2.080291in}{2.094556in}}{\pgfqpoint{2.079024in}{2.091497in}}{\pgfqpoint{2.079024in}{2.088307in}}%
\pgfpathcurveto{\pgfqpoint{2.079024in}{2.085117in}}{\pgfqpoint{2.080291in}{2.082057in}}{\pgfqpoint{2.082547in}{2.079802in}}%
\pgfpathcurveto{\pgfqpoint{2.084802in}{2.077546in}}{\pgfqpoint{2.087862in}{2.076279in}}{\pgfqpoint{2.091052in}{2.076279in}}%
\pgfpathlineto{\pgfqpoint{2.091052in}{2.076279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095891in}{2.088251in}}%
\pgfpathcurveto{\pgfqpoint{2.099081in}{2.088251in}}{\pgfqpoint{2.102140in}{2.089518in}}{\pgfqpoint{2.104396in}{2.091774in}}%
\pgfpathcurveto{\pgfqpoint{2.106652in}{2.094029in}}{\pgfqpoint{2.107919in}{2.097089in}}{\pgfqpoint{2.107919in}{2.100279in}}%
\pgfpathcurveto{\pgfqpoint{2.107919in}{2.103469in}}{\pgfqpoint{2.106652in}{2.106528in}}{\pgfqpoint{2.104396in}{2.108784in}}%
\pgfpathcurveto{\pgfqpoint{2.102140in}{2.111039in}}{\pgfqpoint{2.099081in}{2.112307in}}{\pgfqpoint{2.095891in}{2.112307in}}%
\pgfpathcurveto{\pgfqpoint{2.092701in}{2.112307in}}{\pgfqpoint{2.089641in}{2.111039in}}{\pgfqpoint{2.087386in}{2.108784in}}%
\pgfpathcurveto{\pgfqpoint{2.085130in}{2.106528in}}{\pgfqpoint{2.083863in}{2.103469in}}{\pgfqpoint{2.083863in}{2.100279in}}%
\pgfpathcurveto{\pgfqpoint{2.083863in}{2.097089in}}{\pgfqpoint{2.085130in}{2.094029in}}{\pgfqpoint{2.087386in}{2.091774in}}%
\pgfpathcurveto{\pgfqpoint{2.089641in}{2.089518in}}{\pgfqpoint{2.092701in}{2.088251in}}{\pgfqpoint{2.095891in}{2.088251in}}%
\pgfpathlineto{\pgfqpoint{2.095891in}{2.088251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100730in}{2.103254in}}%
\pgfpathcurveto{\pgfqpoint{2.103920in}{2.103254in}}{\pgfqpoint{2.106979in}{2.104521in}}{\pgfqpoint{2.109235in}{2.106777in}}%
\pgfpathcurveto{\pgfqpoint{2.111490in}{2.109032in}}{\pgfqpoint{2.112758in}{2.112092in}}{\pgfqpoint{2.112758in}{2.115282in}}%
\pgfpathcurveto{\pgfqpoint{2.112758in}{2.118472in}}{\pgfqpoint{2.111490in}{2.121531in}}{\pgfqpoint{2.109235in}{2.123787in}}%
\pgfpathcurveto{\pgfqpoint{2.106979in}{2.126043in}}{\pgfqpoint{2.103920in}{2.127310in}}{\pgfqpoint{2.100730in}{2.127310in}}%
\pgfpathcurveto{\pgfqpoint{2.097540in}{2.127310in}}{\pgfqpoint{2.094480in}{2.126043in}}{\pgfqpoint{2.092225in}{2.123787in}}%
\pgfpathcurveto{\pgfqpoint{2.089969in}{2.121531in}}{\pgfqpoint{2.088702in}{2.118472in}}{\pgfqpoint{2.088702in}{2.115282in}}%
\pgfpathcurveto{\pgfqpoint{2.088702in}{2.112092in}}{\pgfqpoint{2.089969in}{2.109032in}}{\pgfqpoint{2.092225in}{2.106777in}}%
\pgfpathcurveto{\pgfqpoint{2.094480in}{2.104521in}}{\pgfqpoint{2.097540in}{2.103254in}}{\pgfqpoint{2.100730in}{2.103254in}}%
\pgfpathlineto{\pgfqpoint{2.100730in}{2.103254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086213in}{2.122272in}}%
\pgfpathcurveto{\pgfqpoint{2.089403in}{2.122272in}}{\pgfqpoint{2.092463in}{2.123539in}}{\pgfqpoint{2.094718in}{2.125795in}}%
\pgfpathcurveto{\pgfqpoint{2.096974in}{2.128050in}}{\pgfqpoint{2.098241in}{2.131110in}}{\pgfqpoint{2.098241in}{2.134300in}}%
\pgfpathcurveto{\pgfqpoint{2.098241in}{2.137490in}}{\pgfqpoint{2.096974in}{2.140549in}}{\pgfqpoint{2.094718in}{2.142805in}}%
\pgfpathcurveto{\pgfqpoint{2.092463in}{2.145061in}}{\pgfqpoint{2.089403in}{2.146328in}}{\pgfqpoint{2.086213in}{2.146328in}}%
\pgfpathcurveto{\pgfqpoint{2.083023in}{2.146328in}}{\pgfqpoint{2.079964in}{2.145061in}}{\pgfqpoint{2.077708in}{2.142805in}}%
\pgfpathcurveto{\pgfqpoint{2.075452in}{2.140549in}}{\pgfqpoint{2.074185in}{2.137490in}}{\pgfqpoint{2.074185in}{2.134300in}}%
\pgfpathcurveto{\pgfqpoint{2.074185in}{2.131110in}}{\pgfqpoint{2.075452in}{2.128050in}}{\pgfqpoint{2.077708in}{2.125795in}}%
\pgfpathcurveto{\pgfqpoint{2.079964in}{2.123539in}}{\pgfqpoint{2.083023in}{2.122272in}}{\pgfqpoint{2.086213in}{2.122272in}}%
\pgfpathlineto{\pgfqpoint{2.086213in}{2.122272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091052in}{2.135743in}}%
\pgfpathcurveto{\pgfqpoint{2.094242in}{2.135743in}}{\pgfqpoint{2.097302in}{2.137011in}}{\pgfqpoint{2.099557in}{2.139266in}}%
\pgfpathcurveto{\pgfqpoint{2.101813in}{2.141522in}}{\pgfqpoint{2.103080in}{2.144582in}}{\pgfqpoint{2.103080in}{2.147772in}}%
\pgfpathcurveto{\pgfqpoint{2.103080in}{2.150961in}}{\pgfqpoint{2.101813in}{2.154021in}}{\pgfqpoint{2.099557in}{2.156277in}}%
\pgfpathcurveto{\pgfqpoint{2.097302in}{2.158532in}}{\pgfqpoint{2.094242in}{2.159800in}}{\pgfqpoint{2.091052in}{2.159800in}}%
\pgfpathcurveto{\pgfqpoint{2.087862in}{2.159800in}}{\pgfqpoint{2.084802in}{2.158532in}}{\pgfqpoint{2.082547in}{2.156277in}}%
\pgfpathcurveto{\pgfqpoint{2.080291in}{2.154021in}}{\pgfqpoint{2.079024in}{2.150961in}}{\pgfqpoint{2.079024in}{2.147772in}}%
\pgfpathcurveto{\pgfqpoint{2.079024in}{2.144582in}}{\pgfqpoint{2.080291in}{2.141522in}}{\pgfqpoint{2.082547in}{2.139266in}}%
\pgfpathcurveto{\pgfqpoint{2.084802in}{2.137011in}}{\pgfqpoint{2.087862in}{2.135743in}}{\pgfqpoint{2.091052in}{2.135743in}}%
\pgfpathlineto{\pgfqpoint{2.091052in}{2.135743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093471in}{2.154166in}}%
\pgfpathcurveto{\pgfqpoint{2.096661in}{2.154166in}}{\pgfqpoint{2.099721in}{2.155433in}}{\pgfqpoint{2.101977in}{2.157689in}}%
\pgfpathcurveto{\pgfqpoint{2.104232in}{2.159944in}}{\pgfqpoint{2.105500in}{2.163004in}}{\pgfqpoint{2.105500in}{2.166194in}}%
\pgfpathcurveto{\pgfqpoint{2.105500in}{2.169384in}}{\pgfqpoint{2.104232in}{2.172443in}}{\pgfqpoint{2.101977in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{2.099721in}{2.176955in}}{\pgfqpoint{2.096661in}{2.178222in}}{\pgfqpoint{2.093471in}{2.178222in}}%
\pgfpathcurveto{\pgfqpoint{2.090282in}{2.178222in}}{\pgfqpoint{2.087222in}{2.176955in}}{\pgfqpoint{2.084966in}{2.174699in}}%
\pgfpathcurveto{\pgfqpoint{2.082711in}{2.172443in}}{\pgfqpoint{2.081443in}{2.169384in}}{\pgfqpoint{2.081443in}{2.166194in}}%
\pgfpathcurveto{\pgfqpoint{2.081443in}{2.163004in}}{\pgfqpoint{2.082711in}{2.159944in}}{\pgfqpoint{2.084966in}{2.157689in}}%
\pgfpathcurveto{\pgfqpoint{2.087222in}{2.155433in}}{\pgfqpoint{2.090282in}{2.154166in}}{\pgfqpoint{2.093471in}{2.154166in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{2.154166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093471in}{2.172901in}}%
\pgfpathcurveto{\pgfqpoint{2.096661in}{2.172901in}}{\pgfqpoint{2.099721in}{2.174168in}}{\pgfqpoint{2.101977in}{2.176424in}}%
\pgfpathcurveto{\pgfqpoint{2.104232in}{2.178679in}}{\pgfqpoint{2.105500in}{2.181739in}}{\pgfqpoint{2.105500in}{2.184929in}}%
\pgfpathcurveto{\pgfqpoint{2.105500in}{2.188119in}}{\pgfqpoint{2.104232in}{2.191178in}}{\pgfqpoint{2.101977in}{2.193434in}}%
\pgfpathcurveto{\pgfqpoint{2.099721in}{2.195689in}}{\pgfqpoint{2.096661in}{2.196957in}}{\pgfqpoint{2.093471in}{2.196957in}}%
\pgfpathcurveto{\pgfqpoint{2.090282in}{2.196957in}}{\pgfqpoint{2.087222in}{2.195689in}}{\pgfqpoint{2.084966in}{2.193434in}}%
\pgfpathcurveto{\pgfqpoint{2.082711in}{2.191178in}}{\pgfqpoint{2.081443in}{2.188119in}}{\pgfqpoint{2.081443in}{2.184929in}}%
\pgfpathcurveto{\pgfqpoint{2.081443in}{2.181739in}}{\pgfqpoint{2.082711in}{2.178679in}}{\pgfqpoint{2.084966in}{2.176424in}}%
\pgfpathcurveto{\pgfqpoint{2.087222in}{2.174168in}}{\pgfqpoint{2.090282in}{2.172901in}}{\pgfqpoint{2.093471in}{2.172901in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{2.172901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098310in}{2.186481in}}%
\pgfpathcurveto{\pgfqpoint{2.101500in}{2.186481in}}{\pgfqpoint{2.104560in}{2.187749in}}{\pgfqpoint{2.106815in}{2.190004in}}%
\pgfpathcurveto{\pgfqpoint{2.109071in}{2.192260in}}{\pgfqpoint{2.110338in}{2.195320in}}{\pgfqpoint{2.110338in}{2.198509in}}%
\pgfpathcurveto{\pgfqpoint{2.110338in}{2.201699in}}{\pgfqpoint{2.109071in}{2.204759in}}{\pgfqpoint{2.106815in}{2.207015in}}%
\pgfpathcurveto{\pgfqpoint{2.104560in}{2.209270in}}{\pgfqpoint{2.101500in}{2.210538in}}{\pgfqpoint{2.098310in}{2.210538in}}%
\pgfpathcurveto{\pgfqpoint{2.095120in}{2.210538in}}{\pgfqpoint{2.092061in}{2.209270in}}{\pgfqpoint{2.089805in}{2.207015in}}%
\pgfpathcurveto{\pgfqpoint{2.087549in}{2.204759in}}{\pgfqpoint{2.086282in}{2.201699in}}{\pgfqpoint{2.086282in}{2.198509in}}%
\pgfpathcurveto{\pgfqpoint{2.086282in}{2.195320in}}{\pgfqpoint{2.087549in}{2.192260in}}{\pgfqpoint{2.089805in}{2.190004in}}%
\pgfpathcurveto{\pgfqpoint{2.092061in}{2.187749in}}{\pgfqpoint{2.095120in}{2.186481in}}{\pgfqpoint{2.098310in}{2.186481in}}%
\pgfpathlineto{\pgfqpoint{2.098310in}{2.186481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095891in}{2.197938in}}%
\pgfpathcurveto{\pgfqpoint{2.099081in}{2.197938in}}{\pgfqpoint{2.102140in}{2.199206in}}{\pgfqpoint{2.104396in}{2.201461in}}%
\pgfpathcurveto{\pgfqpoint{2.106652in}{2.203717in}}{\pgfqpoint{2.107919in}{2.206777in}}{\pgfqpoint{2.107919in}{2.209967in}}%
\pgfpathcurveto{\pgfqpoint{2.107919in}{2.213156in}}{\pgfqpoint{2.106652in}{2.216216in}}{\pgfqpoint{2.104396in}{2.218472in}}%
\pgfpathcurveto{\pgfqpoint{2.102140in}{2.220727in}}{\pgfqpoint{2.099081in}{2.221995in}}{\pgfqpoint{2.095891in}{2.221995in}}%
\pgfpathcurveto{\pgfqpoint{2.092701in}{2.221995in}}{\pgfqpoint{2.089641in}{2.220727in}}{\pgfqpoint{2.087386in}{2.218472in}}%
\pgfpathcurveto{\pgfqpoint{2.085130in}{2.216216in}}{\pgfqpoint{2.083863in}{2.213156in}}{\pgfqpoint{2.083863in}{2.209967in}}%
\pgfpathcurveto{\pgfqpoint{2.083863in}{2.206777in}}{\pgfqpoint{2.085130in}{2.203717in}}{\pgfqpoint{2.087386in}{2.201461in}}%
\pgfpathcurveto{\pgfqpoint{2.089641in}{2.199206in}}{\pgfqpoint{2.092701in}{2.197938in}}{\pgfqpoint{2.095891in}{2.197938in}}%
\pgfpathlineto{\pgfqpoint{2.095891in}{2.197938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098310in}{2.224141in}}%
\pgfpathcurveto{\pgfqpoint{2.101500in}{2.224141in}}{\pgfqpoint{2.104560in}{2.225408in}}{\pgfqpoint{2.106815in}{2.227664in}}%
\pgfpathcurveto{\pgfqpoint{2.109071in}{2.229920in}}{\pgfqpoint{2.110338in}{2.232979in}}{\pgfqpoint{2.110338in}{2.236169in}}%
\pgfpathcurveto{\pgfqpoint{2.110338in}{2.239359in}}{\pgfqpoint{2.109071in}{2.242419in}}{\pgfqpoint{2.106815in}{2.244674in}}%
\pgfpathcurveto{\pgfqpoint{2.104560in}{2.246930in}}{\pgfqpoint{2.101500in}{2.248197in}}{\pgfqpoint{2.098310in}{2.248197in}}%
\pgfpathcurveto{\pgfqpoint{2.095120in}{2.248197in}}{\pgfqpoint{2.092061in}{2.246930in}}{\pgfqpoint{2.089805in}{2.244674in}}%
\pgfpathcurveto{\pgfqpoint{2.087549in}{2.242419in}}{\pgfqpoint{2.086282in}{2.239359in}}{\pgfqpoint{2.086282in}{2.236169in}}%
\pgfpathcurveto{\pgfqpoint{2.086282in}{2.232979in}}{\pgfqpoint{2.087549in}{2.229920in}}{\pgfqpoint{2.089805in}{2.227664in}}%
\pgfpathcurveto{\pgfqpoint{2.092061in}{2.225408in}}{\pgfqpoint{2.095120in}{2.224141in}}{\pgfqpoint{2.098310in}{2.224141in}}%
\pgfpathlineto{\pgfqpoint{2.098310in}{2.224141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107988in}{2.081677in}}%
\pgfpathcurveto{\pgfqpoint{2.111178in}{2.081677in}}{\pgfqpoint{2.114238in}{2.082945in}}{\pgfqpoint{2.116493in}{2.085200in}}%
\pgfpathcurveto{\pgfqpoint{2.118749in}{2.087456in}}{\pgfqpoint{2.120016in}{2.090515in}}{\pgfqpoint{2.120016in}{2.093705in}}%
\pgfpathcurveto{\pgfqpoint{2.120016in}{2.096895in}}{\pgfqpoint{2.118749in}{2.099955in}}{\pgfqpoint{2.116493in}{2.102211in}}%
\pgfpathcurveto{\pgfqpoint{2.114238in}{2.104466in}}{\pgfqpoint{2.111178in}{2.105734in}}{\pgfqpoint{2.107988in}{2.105734in}}%
\pgfpathcurveto{\pgfqpoint{2.104798in}{2.105734in}}{\pgfqpoint{2.101738in}{2.104466in}}{\pgfqpoint{2.099483in}{2.102211in}}%
\pgfpathcurveto{\pgfqpoint{2.097227in}{2.099955in}}{\pgfqpoint{2.095960in}{2.096895in}}{\pgfqpoint{2.095960in}{2.093705in}}%
\pgfpathcurveto{\pgfqpoint{2.095960in}{2.090515in}}{\pgfqpoint{2.097227in}{2.087456in}}{\pgfqpoint{2.099483in}{2.085200in}}%
\pgfpathcurveto{\pgfqpoint{2.101738in}{2.082945in}}{\pgfqpoint{2.104798in}{2.081677in}}{\pgfqpoint{2.107988in}{2.081677in}}%
\pgfpathlineto{\pgfqpoint{2.107988in}{2.081677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112827in}{2.108038in}}%
\pgfpathcurveto{\pgfqpoint{2.116017in}{2.108038in}}{\pgfqpoint{2.119076in}{2.109305in}}{\pgfqpoint{2.121332in}{2.111561in}}%
\pgfpathcurveto{\pgfqpoint{2.123588in}{2.113817in}}{\pgfqpoint{2.124855in}{2.116876in}}{\pgfqpoint{2.124855in}{2.120066in}}%
\pgfpathcurveto{\pgfqpoint{2.124855in}{2.123256in}}{\pgfqpoint{2.123588in}{2.126316in}}{\pgfqpoint{2.121332in}{2.128571in}}%
\pgfpathcurveto{\pgfqpoint{2.119076in}{2.130827in}}{\pgfqpoint{2.116017in}{2.132094in}}{\pgfqpoint{2.112827in}{2.132094in}}%
\pgfpathcurveto{\pgfqpoint{2.109637in}{2.132094in}}{\pgfqpoint{2.106577in}{2.130827in}}{\pgfqpoint{2.104322in}{2.128571in}}%
\pgfpathcurveto{\pgfqpoint{2.102066in}{2.126316in}}{\pgfqpoint{2.100799in}{2.123256in}}{\pgfqpoint{2.100799in}{2.120066in}}%
\pgfpathcurveto{\pgfqpoint{2.100799in}{2.116876in}}{\pgfqpoint{2.102066in}{2.113817in}}{\pgfqpoint{2.104322in}{2.111561in}}%
\pgfpathcurveto{\pgfqpoint{2.106577in}{2.109305in}}{\pgfqpoint{2.109637in}{2.108038in}}{\pgfqpoint{2.112827in}{2.108038in}}%
\pgfpathlineto{\pgfqpoint{2.112827in}{2.108038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115246in}{2.111789in}}%
\pgfpathcurveto{\pgfqpoint{2.118436in}{2.111789in}}{\pgfqpoint{2.121496in}{2.113057in}}{\pgfqpoint{2.123751in}{2.115312in}}%
\pgfpathcurveto{\pgfqpoint{2.126007in}{2.117568in}}{\pgfqpoint{2.127274in}{2.120628in}}{\pgfqpoint{2.127274in}{2.123817in}}%
\pgfpathcurveto{\pgfqpoint{2.127274in}{2.127007in}}{\pgfqpoint{2.126007in}{2.130067in}}{\pgfqpoint{2.123751in}{2.132323in}}%
\pgfpathcurveto{\pgfqpoint{2.121496in}{2.134578in}}{\pgfqpoint{2.118436in}{2.135846in}}{\pgfqpoint{2.115246in}{2.135846in}}%
\pgfpathcurveto{\pgfqpoint{2.112056in}{2.135846in}}{\pgfqpoint{2.108997in}{2.134578in}}{\pgfqpoint{2.106741in}{2.132323in}}%
\pgfpathcurveto{\pgfqpoint{2.104485in}{2.130067in}}{\pgfqpoint{2.103218in}{2.127007in}}{\pgfqpoint{2.103218in}{2.123817in}}%
\pgfpathcurveto{\pgfqpoint{2.103218in}{2.120628in}}{\pgfqpoint{2.104485in}{2.117568in}}{\pgfqpoint{2.106741in}{2.115312in}}%
\pgfpathcurveto{\pgfqpoint{2.108997in}{2.113057in}}{\pgfqpoint{2.112056in}{2.111789in}}{\pgfqpoint{2.115246in}{2.111789in}}%
\pgfpathlineto{\pgfqpoint{2.115246in}{2.111789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120085in}{2.136143in}}%
\pgfpathcurveto{\pgfqpoint{2.123275in}{2.136143in}}{\pgfqpoint{2.126335in}{2.137410in}}{\pgfqpoint{2.128590in}{2.139665in}}%
\pgfpathcurveto{\pgfqpoint{2.130846in}{2.141921in}}{\pgfqpoint{2.132113in}{2.144981in}}{\pgfqpoint{2.132113in}{2.148171in}}%
\pgfpathcurveto{\pgfqpoint{2.132113in}{2.151361in}}{\pgfqpoint{2.130846in}{2.154420in}}{\pgfqpoint{2.128590in}{2.156676in}}%
\pgfpathcurveto{\pgfqpoint{2.126335in}{2.158931in}}{\pgfqpoint{2.123275in}{2.160199in}}{\pgfqpoint{2.120085in}{2.160199in}}%
\pgfpathcurveto{\pgfqpoint{2.116895in}{2.160199in}}{\pgfqpoint{2.113835in}{2.158931in}}{\pgfqpoint{2.111580in}{2.156676in}}%
\pgfpathcurveto{\pgfqpoint{2.109324in}{2.154420in}}{\pgfqpoint{2.108057in}{2.151361in}}{\pgfqpoint{2.108057in}{2.148171in}}%
\pgfpathcurveto{\pgfqpoint{2.108057in}{2.144981in}}{\pgfqpoint{2.109324in}{2.141921in}}{\pgfqpoint{2.111580in}{2.139665in}}%
\pgfpathcurveto{\pgfqpoint{2.113835in}{2.137410in}}{\pgfqpoint{2.116895in}{2.136143in}}{\pgfqpoint{2.120085in}{2.136143in}}%
\pgfpathlineto{\pgfqpoint{2.120085in}{2.136143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110407in}{2.153950in}}%
\pgfpathcurveto{\pgfqpoint{2.113597in}{2.153950in}}{\pgfqpoint{2.116657in}{2.155217in}}{\pgfqpoint{2.118913in}{2.157473in}}%
\pgfpathcurveto{\pgfqpoint{2.121168in}{2.159728in}}{\pgfqpoint{2.122435in}{2.162788in}}{\pgfqpoint{2.122435in}{2.165978in}}%
\pgfpathcurveto{\pgfqpoint{2.122435in}{2.169168in}}{\pgfqpoint{2.121168in}{2.172227in}}{\pgfqpoint{2.118913in}{2.174483in}}%
\pgfpathcurveto{\pgfqpoint{2.116657in}{2.176738in}}{\pgfqpoint{2.113597in}{2.178006in}}{\pgfqpoint{2.110407in}{2.178006in}}%
\pgfpathcurveto{\pgfqpoint{2.107217in}{2.178006in}}{\pgfqpoint{2.104158in}{2.176738in}}{\pgfqpoint{2.101902in}{2.174483in}}%
\pgfpathcurveto{\pgfqpoint{2.099647in}{2.172227in}}{\pgfqpoint{2.098379in}{2.169168in}}{\pgfqpoint{2.098379in}{2.165978in}}%
\pgfpathcurveto{\pgfqpoint{2.098379in}{2.162788in}}{\pgfqpoint{2.099647in}{2.159728in}}{\pgfqpoint{2.101902in}{2.157473in}}%
\pgfpathcurveto{\pgfqpoint{2.104158in}{2.155217in}}{\pgfqpoint{2.107217in}{2.153950in}}{\pgfqpoint{2.110407in}{2.153950in}}%
\pgfpathlineto{\pgfqpoint{2.110407in}{2.153950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115246in}{2.171979in}}%
\pgfpathcurveto{\pgfqpoint{2.118436in}{2.171979in}}{\pgfqpoint{2.121496in}{2.173246in}}{\pgfqpoint{2.123751in}{2.175502in}}%
\pgfpathcurveto{\pgfqpoint{2.126007in}{2.177757in}}{\pgfqpoint{2.127274in}{2.180817in}}{\pgfqpoint{2.127274in}{2.184007in}}%
\pgfpathcurveto{\pgfqpoint{2.127274in}{2.187197in}}{\pgfqpoint{2.126007in}{2.190257in}}{\pgfqpoint{2.123751in}{2.192512in}}%
\pgfpathcurveto{\pgfqpoint{2.121496in}{2.194768in}}{\pgfqpoint{2.118436in}{2.196035in}}{\pgfqpoint{2.115246in}{2.196035in}}%
\pgfpathcurveto{\pgfqpoint{2.112056in}{2.196035in}}{\pgfqpoint{2.108997in}{2.194768in}}{\pgfqpoint{2.106741in}{2.192512in}}%
\pgfpathcurveto{\pgfqpoint{2.104485in}{2.190257in}}{\pgfqpoint{2.103218in}{2.187197in}}{\pgfqpoint{2.103218in}{2.184007in}}%
\pgfpathcurveto{\pgfqpoint{2.103218in}{2.180817in}}{\pgfqpoint{2.104485in}{2.177757in}}{\pgfqpoint{2.106741in}{2.175502in}}%
\pgfpathcurveto{\pgfqpoint{2.108997in}{2.173246in}}{\pgfqpoint{2.112056in}{2.171979in}}{\pgfqpoint{2.115246in}{2.171979in}}%
\pgfpathlineto{\pgfqpoint{2.115246in}{2.171979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103149in}{2.181676in}}%
\pgfpathcurveto{\pgfqpoint{2.106339in}{2.181676in}}{\pgfqpoint{2.109399in}{2.182943in}}{\pgfqpoint{2.111654in}{2.185199in}}%
\pgfpathcurveto{\pgfqpoint{2.113910in}{2.187455in}}{\pgfqpoint{2.115177in}{2.190514in}}{\pgfqpoint{2.115177in}{2.193704in}}%
\pgfpathcurveto{\pgfqpoint{2.115177in}{2.196894in}}{\pgfqpoint{2.113910in}{2.199954in}}{\pgfqpoint{2.111654in}{2.202209in}}%
\pgfpathcurveto{\pgfqpoint{2.109399in}{2.204465in}}{\pgfqpoint{2.106339in}{2.205732in}}{\pgfqpoint{2.103149in}{2.205732in}}%
\pgfpathcurveto{\pgfqpoint{2.099959in}{2.205732in}}{\pgfqpoint{2.096900in}{2.204465in}}{\pgfqpoint{2.094644in}{2.202209in}}%
\pgfpathcurveto{\pgfqpoint{2.092388in}{2.199954in}}{\pgfqpoint{2.091121in}{2.196894in}}{\pgfqpoint{2.091121in}{2.193704in}}%
\pgfpathcurveto{\pgfqpoint{2.091121in}{2.190514in}}{\pgfqpoint{2.092388in}{2.187455in}}{\pgfqpoint{2.094644in}{2.185199in}}%
\pgfpathcurveto{\pgfqpoint{2.096900in}{2.182943in}}{\pgfqpoint{2.099959in}{2.181676in}}{\pgfqpoint{2.103149in}{2.181676in}}%
\pgfpathlineto{\pgfqpoint{2.103149in}{2.181676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110407in}{2.193787in}}%
\pgfpathcurveto{\pgfqpoint{2.113597in}{2.193787in}}{\pgfqpoint{2.116657in}{2.195055in}}{\pgfqpoint{2.118913in}{2.197310in}}%
\pgfpathcurveto{\pgfqpoint{2.121168in}{2.199566in}}{\pgfqpoint{2.122435in}{2.202626in}}{\pgfqpoint{2.122435in}{2.205816in}}%
\pgfpathcurveto{\pgfqpoint{2.122435in}{2.209005in}}{\pgfqpoint{2.121168in}{2.212065in}}{\pgfqpoint{2.118913in}{2.214321in}}%
\pgfpathcurveto{\pgfqpoint{2.116657in}{2.216576in}}{\pgfqpoint{2.113597in}{2.217844in}}{\pgfqpoint{2.110407in}{2.217844in}}%
\pgfpathcurveto{\pgfqpoint{2.107217in}{2.217844in}}{\pgfqpoint{2.104158in}{2.216576in}}{\pgfqpoint{2.101902in}{2.214321in}}%
\pgfpathcurveto{\pgfqpoint{2.099647in}{2.212065in}}{\pgfqpoint{2.098379in}{2.209005in}}{\pgfqpoint{2.098379in}{2.205816in}}%
\pgfpathcurveto{\pgfqpoint{2.098379in}{2.202626in}}{\pgfqpoint{2.099647in}{2.199566in}}{\pgfqpoint{2.101902in}{2.197310in}}%
\pgfpathcurveto{\pgfqpoint{2.104158in}{2.195055in}}{\pgfqpoint{2.107217in}{2.193787in}}{\pgfqpoint{2.110407in}{2.193787in}}%
\pgfpathlineto{\pgfqpoint{2.110407in}{2.193787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105569in}{2.206462in}}%
\pgfpathcurveto{\pgfqpoint{2.108758in}{2.206462in}}{\pgfqpoint{2.111818in}{2.207730in}}{\pgfqpoint{2.114074in}{2.209985in}}%
\pgfpathcurveto{\pgfqpoint{2.116329in}{2.212241in}}{\pgfqpoint{2.117597in}{2.215300in}}{\pgfqpoint{2.117597in}{2.218490in}}%
\pgfpathcurveto{\pgfqpoint{2.117597in}{2.221680in}}{\pgfqpoint{2.116329in}{2.224740in}}{\pgfqpoint{2.114074in}{2.226996in}}%
\pgfpathcurveto{\pgfqpoint{2.111818in}{2.229251in}}{\pgfqpoint{2.108758in}{2.230518in}}{\pgfqpoint{2.105569in}{2.230518in}}%
\pgfpathcurveto{\pgfqpoint{2.102379in}{2.230518in}}{\pgfqpoint{2.099319in}{2.229251in}}{\pgfqpoint{2.097063in}{2.226996in}}%
\pgfpathcurveto{\pgfqpoint{2.094808in}{2.224740in}}{\pgfqpoint{2.093540in}{2.221680in}}{\pgfqpoint{2.093540in}{2.218490in}}%
\pgfpathcurveto{\pgfqpoint{2.093540in}{2.215300in}}{\pgfqpoint{2.094808in}{2.212241in}}{\pgfqpoint{2.097063in}{2.209985in}}%
\pgfpathcurveto{\pgfqpoint{2.099319in}{2.207730in}}{\pgfqpoint{2.102379in}{2.206462in}}{\pgfqpoint{2.105569in}{2.206462in}}%
\pgfpathlineto{\pgfqpoint{2.105569in}{2.206462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105569in}{2.225445in}}%
\pgfpathcurveto{\pgfqpoint{2.108758in}{2.225445in}}{\pgfqpoint{2.111818in}{2.226712in}}{\pgfqpoint{2.114074in}{2.228968in}}%
\pgfpathcurveto{\pgfqpoint{2.116329in}{2.231224in}}{\pgfqpoint{2.117597in}{2.234283in}}{\pgfqpoint{2.117597in}{2.237473in}}%
\pgfpathcurveto{\pgfqpoint{2.117597in}{2.240663in}}{\pgfqpoint{2.116329in}{2.243723in}}{\pgfqpoint{2.114074in}{2.245978in}}%
\pgfpathcurveto{\pgfqpoint{2.111818in}{2.248234in}}{\pgfqpoint{2.108758in}{2.249501in}}{\pgfqpoint{2.105569in}{2.249501in}}%
\pgfpathcurveto{\pgfqpoint{2.102379in}{2.249501in}}{\pgfqpoint{2.099319in}{2.248234in}}{\pgfqpoint{2.097063in}{2.245978in}}%
\pgfpathcurveto{\pgfqpoint{2.094808in}{2.243723in}}{\pgfqpoint{2.093540in}{2.240663in}}{\pgfqpoint{2.093540in}{2.237473in}}%
\pgfpathcurveto{\pgfqpoint{2.093540in}{2.234283in}}{\pgfqpoint{2.094808in}{2.231224in}}{\pgfqpoint{2.097063in}{2.228968in}}%
\pgfpathcurveto{\pgfqpoint{2.099319in}{2.226712in}}{\pgfqpoint{2.102379in}{2.225445in}}{\pgfqpoint{2.105569in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{2.105569in}{2.225445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105569in}{2.249361in}}%
\pgfpathcurveto{\pgfqpoint{2.108758in}{2.249361in}}{\pgfqpoint{2.111818in}{2.250628in}}{\pgfqpoint{2.114074in}{2.252884in}}%
\pgfpathcurveto{\pgfqpoint{2.116329in}{2.255139in}}{\pgfqpoint{2.117597in}{2.258199in}}{\pgfqpoint{2.117597in}{2.261389in}}%
\pgfpathcurveto{\pgfqpoint{2.117597in}{2.264579in}}{\pgfqpoint{2.116329in}{2.267639in}}{\pgfqpoint{2.114074in}{2.269894in}}%
\pgfpathcurveto{\pgfqpoint{2.111818in}{2.272150in}}{\pgfqpoint{2.108758in}{2.273417in}}{\pgfqpoint{2.105569in}{2.273417in}}%
\pgfpathcurveto{\pgfqpoint{2.102379in}{2.273417in}}{\pgfqpoint{2.099319in}{2.272150in}}{\pgfqpoint{2.097063in}{2.269894in}}%
\pgfpathcurveto{\pgfqpoint{2.094808in}{2.267639in}}{\pgfqpoint{2.093540in}{2.264579in}}{\pgfqpoint{2.093540in}{2.261389in}}%
\pgfpathcurveto{\pgfqpoint{2.093540in}{2.258199in}}{\pgfqpoint{2.094808in}{2.255139in}}{\pgfqpoint{2.097063in}{2.252884in}}%
\pgfpathcurveto{\pgfqpoint{2.099319in}{2.250628in}}{\pgfqpoint{2.102379in}{2.249361in}}{\pgfqpoint{2.105569in}{2.249361in}}%
\pgfpathlineto{\pgfqpoint{2.105569in}{2.249361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110407in}{2.257423in}}%
\pgfpathcurveto{\pgfqpoint{2.113597in}{2.257423in}}{\pgfqpoint{2.116657in}{2.258690in}}{\pgfqpoint{2.118913in}{2.260946in}}%
\pgfpathcurveto{\pgfqpoint{2.121168in}{2.263202in}}{\pgfqpoint{2.122435in}{2.266261in}}{\pgfqpoint{2.122435in}{2.269451in}}%
\pgfpathcurveto{\pgfqpoint{2.122435in}{2.272641in}}{\pgfqpoint{2.121168in}{2.275701in}}{\pgfqpoint{2.118913in}{2.277956in}}%
\pgfpathcurveto{\pgfqpoint{2.116657in}{2.280212in}}{\pgfqpoint{2.113597in}{2.281479in}}{\pgfqpoint{2.110407in}{2.281479in}}%
\pgfpathcurveto{\pgfqpoint{2.107217in}{2.281479in}}{\pgfqpoint{2.104158in}{2.280212in}}{\pgfqpoint{2.101902in}{2.277956in}}%
\pgfpathcurveto{\pgfqpoint{2.099647in}{2.275701in}}{\pgfqpoint{2.098379in}{2.272641in}}{\pgfqpoint{2.098379in}{2.269451in}}%
\pgfpathcurveto{\pgfqpoint{2.098379in}{2.266261in}}{\pgfqpoint{2.099647in}{2.263202in}}{\pgfqpoint{2.101902in}{2.260946in}}%
\pgfpathcurveto{\pgfqpoint{2.104158in}{2.258690in}}{\pgfqpoint{2.107217in}{2.257423in}}{\pgfqpoint{2.110407in}{2.257423in}}%
\pgfpathlineto{\pgfqpoint{2.110407in}{2.257423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117666in}{2.278117in}}%
\pgfpathcurveto{\pgfqpoint{2.120856in}{2.278117in}}{\pgfqpoint{2.123915in}{2.279385in}}{\pgfqpoint{2.126171in}{2.281640in}}%
\pgfpathcurveto{\pgfqpoint{2.128426in}{2.283896in}}{\pgfqpoint{2.129694in}{2.286956in}}{\pgfqpoint{2.129694in}{2.290145in}}%
\pgfpathcurveto{\pgfqpoint{2.129694in}{2.293335in}}{\pgfqpoint{2.128426in}{2.296395in}}{\pgfqpoint{2.126171in}{2.298651in}}%
\pgfpathcurveto{\pgfqpoint{2.123915in}{2.300906in}}{\pgfqpoint{2.120856in}{2.302174in}}{\pgfqpoint{2.117666in}{2.302174in}}%
\pgfpathcurveto{\pgfqpoint{2.114476in}{2.302174in}}{\pgfqpoint{2.111416in}{2.300906in}}{\pgfqpoint{2.109160in}{2.298651in}}%
\pgfpathcurveto{\pgfqpoint{2.106905in}{2.296395in}}{\pgfqpoint{2.105637in}{2.293335in}}{\pgfqpoint{2.105637in}{2.290145in}}%
\pgfpathcurveto{\pgfqpoint{2.105637in}{2.286956in}}{\pgfqpoint{2.106905in}{2.283896in}}{\pgfqpoint{2.109160in}{2.281640in}}%
\pgfpathcurveto{\pgfqpoint{2.111416in}{2.279385in}}{\pgfqpoint{2.114476in}{2.278117in}}{\pgfqpoint{2.117666in}{2.278117in}}%
\pgfpathlineto{\pgfqpoint{2.117666in}{2.278117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122504in}{2.092571in}}%
\pgfpathcurveto{\pgfqpoint{2.125694in}{2.092571in}}{\pgfqpoint{2.128754in}{2.093838in}}{\pgfqpoint{2.131010in}{2.096094in}}%
\pgfpathcurveto{\pgfqpoint{2.133265in}{2.098349in}}{\pgfqpoint{2.134533in}{2.101409in}}{\pgfqpoint{2.134533in}{2.104599in}}%
\pgfpathcurveto{\pgfqpoint{2.134533in}{2.107789in}}{\pgfqpoint{2.133265in}{2.110848in}}{\pgfqpoint{2.131010in}{2.113104in}}%
\pgfpathcurveto{\pgfqpoint{2.128754in}{2.115360in}}{\pgfqpoint{2.125694in}{2.116627in}}{\pgfqpoint{2.122504in}{2.116627in}}%
\pgfpathcurveto{\pgfqpoint{2.119315in}{2.116627in}}{\pgfqpoint{2.116255in}{2.115360in}}{\pgfqpoint{2.113999in}{2.113104in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{2.110848in}}{\pgfqpoint{2.110476in}{2.107789in}}{\pgfqpoint{2.110476in}{2.104599in}}%
\pgfpathcurveto{\pgfqpoint{2.110476in}{2.101409in}}{\pgfqpoint{2.111744in}{2.098349in}}{\pgfqpoint{2.113999in}{2.096094in}}%
\pgfpathcurveto{\pgfqpoint{2.116255in}{2.093838in}}{\pgfqpoint{2.119315in}{2.092571in}}{\pgfqpoint{2.122504in}{2.092571in}}%
\pgfpathlineto{\pgfqpoint{2.122504in}{2.092571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124924in}{2.107234in}}%
\pgfpathcurveto{\pgfqpoint{2.128114in}{2.107234in}}{\pgfqpoint{2.131173in}{2.108501in}}{\pgfqpoint{2.133429in}{2.110757in}}%
\pgfpathcurveto{\pgfqpoint{2.135685in}{2.113012in}}{\pgfqpoint{2.136952in}{2.116072in}}{\pgfqpoint{2.136952in}{2.119262in}}%
\pgfpathcurveto{\pgfqpoint{2.136952in}{2.122452in}}{\pgfqpoint{2.135685in}{2.125511in}}{\pgfqpoint{2.133429in}{2.127767in}}%
\pgfpathcurveto{\pgfqpoint{2.131173in}{2.130023in}}{\pgfqpoint{2.128114in}{2.131290in}}{\pgfqpoint{2.124924in}{2.131290in}}%
\pgfpathcurveto{\pgfqpoint{2.121734in}{2.131290in}}{\pgfqpoint{2.118674in}{2.130023in}}{\pgfqpoint{2.116419in}{2.127767in}}%
\pgfpathcurveto{\pgfqpoint{2.114163in}{2.125511in}}{\pgfqpoint{2.112896in}{2.122452in}}{\pgfqpoint{2.112896in}{2.119262in}}%
\pgfpathcurveto{\pgfqpoint{2.112896in}{2.116072in}}{\pgfqpoint{2.114163in}{2.113012in}}{\pgfqpoint{2.116419in}{2.110757in}}%
\pgfpathcurveto{\pgfqpoint{2.118674in}{2.108501in}}{\pgfqpoint{2.121734in}{2.107234in}}{\pgfqpoint{2.124924in}{2.107234in}}%
\pgfpathlineto{\pgfqpoint{2.124924in}{2.107234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134602in}{2.124089in}}%
\pgfpathcurveto{\pgfqpoint{2.137791in}{2.124089in}}{\pgfqpoint{2.140851in}{2.125356in}}{\pgfqpoint{2.143107in}{2.127612in}}%
\pgfpathcurveto{\pgfqpoint{2.145362in}{2.129868in}}{\pgfqpoint{2.146630in}{2.132927in}}{\pgfqpoint{2.146630in}{2.136117in}}%
\pgfpathcurveto{\pgfqpoint{2.146630in}{2.139307in}}{\pgfqpoint{2.145362in}{2.142367in}}{\pgfqpoint{2.143107in}{2.144622in}}%
\pgfpathcurveto{\pgfqpoint{2.140851in}{2.146878in}}{\pgfqpoint{2.137791in}{2.148145in}}{\pgfqpoint{2.134602in}{2.148145in}}%
\pgfpathcurveto{\pgfqpoint{2.131412in}{2.148145in}}{\pgfqpoint{2.128352in}{2.146878in}}{\pgfqpoint{2.126096in}{2.144622in}}%
\pgfpathcurveto{\pgfqpoint{2.123841in}{2.142367in}}{\pgfqpoint{2.122573in}{2.139307in}}{\pgfqpoint{2.122573in}{2.136117in}}%
\pgfpathcurveto{\pgfqpoint{2.122573in}{2.132927in}}{\pgfqpoint{2.123841in}{2.129868in}}{\pgfqpoint{2.126096in}{2.127612in}}%
\pgfpathcurveto{\pgfqpoint{2.128352in}{2.125356in}}{\pgfqpoint{2.131412in}{2.124089in}}{\pgfqpoint{2.134602in}{2.124089in}}%
\pgfpathlineto{\pgfqpoint{2.134602in}{2.124089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122504in}{2.135140in}}%
\pgfpathcurveto{\pgfqpoint{2.125694in}{2.135140in}}{\pgfqpoint{2.128754in}{2.136407in}}{\pgfqpoint{2.131010in}{2.138663in}}%
\pgfpathcurveto{\pgfqpoint{2.133265in}{2.140919in}}{\pgfqpoint{2.134533in}{2.143978in}}{\pgfqpoint{2.134533in}{2.147168in}}%
\pgfpathcurveto{\pgfqpoint{2.134533in}{2.150358in}}{\pgfqpoint{2.133265in}{2.153418in}}{\pgfqpoint{2.131010in}{2.155673in}}%
\pgfpathcurveto{\pgfqpoint{2.128754in}{2.157929in}}{\pgfqpoint{2.125694in}{2.159196in}}{\pgfqpoint{2.122504in}{2.159196in}}%
\pgfpathcurveto{\pgfqpoint{2.119315in}{2.159196in}}{\pgfqpoint{2.116255in}{2.157929in}}{\pgfqpoint{2.113999in}{2.155673in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{2.153418in}}{\pgfqpoint{2.110476in}{2.150358in}}{\pgfqpoint{2.110476in}{2.147168in}}%
\pgfpathcurveto{\pgfqpoint{2.110476in}{2.143978in}}{\pgfqpoint{2.111744in}{2.140919in}}{\pgfqpoint{2.113999in}{2.138663in}}%
\pgfpathcurveto{\pgfqpoint{2.116255in}{2.136407in}}{\pgfqpoint{2.119315in}{2.135140in}}{\pgfqpoint{2.122504in}{2.135140in}}%
\pgfpathlineto{\pgfqpoint{2.122504in}{2.135140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127343in}{2.146198in}}%
\pgfpathcurveto{\pgfqpoint{2.130533in}{2.146198in}}{\pgfqpoint{2.133593in}{2.147465in}}{\pgfqpoint{2.135848in}{2.149720in}}%
\pgfpathcurveto{\pgfqpoint{2.138104in}{2.151976in}}{\pgfqpoint{2.139371in}{2.155036in}}{\pgfqpoint{2.139371in}{2.158226in}}%
\pgfpathcurveto{\pgfqpoint{2.139371in}{2.161416in}}{\pgfqpoint{2.138104in}{2.164475in}}{\pgfqpoint{2.135848in}{2.166731in}}%
\pgfpathcurveto{\pgfqpoint{2.133593in}{2.168986in}}{\pgfqpoint{2.130533in}{2.170254in}}{\pgfqpoint{2.127343in}{2.170254in}}%
\pgfpathcurveto{\pgfqpoint{2.124153in}{2.170254in}}{\pgfqpoint{2.121094in}{2.168986in}}{\pgfqpoint{2.118838in}{2.166731in}}%
\pgfpathcurveto{\pgfqpoint{2.116583in}{2.164475in}}{\pgfqpoint{2.115315in}{2.161416in}}{\pgfqpoint{2.115315in}{2.158226in}}%
\pgfpathcurveto{\pgfqpoint{2.115315in}{2.155036in}}{\pgfqpoint{2.116583in}{2.151976in}}{\pgfqpoint{2.118838in}{2.149720in}}%
\pgfpathcurveto{\pgfqpoint{2.121094in}{2.147465in}}{\pgfqpoint{2.124153in}{2.146198in}}{\pgfqpoint{2.127343in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{2.127343in}{2.146198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129763in}{2.170851in}}%
\pgfpathcurveto{\pgfqpoint{2.132953in}{2.170851in}}{\pgfqpoint{2.136012in}{2.172119in}}{\pgfqpoint{2.138268in}{2.174374in}}%
\pgfpathcurveto{\pgfqpoint{2.140523in}{2.176630in}}{\pgfqpoint{2.141791in}{2.179690in}}{\pgfqpoint{2.141791in}{2.182880in}}%
\pgfpathcurveto{\pgfqpoint{2.141791in}{2.186070in}}{\pgfqpoint{2.140523in}{2.189129in}}{\pgfqpoint{2.138268in}{2.191385in}}%
\pgfpathcurveto{\pgfqpoint{2.136012in}{2.193640in}}{\pgfqpoint{2.132953in}{2.194908in}}{\pgfqpoint{2.129763in}{2.194908in}}%
\pgfpathcurveto{\pgfqpoint{2.126573in}{2.194908in}}{\pgfqpoint{2.123513in}{2.193640in}}{\pgfqpoint{2.121258in}{2.191385in}}%
\pgfpathcurveto{\pgfqpoint{2.119002in}{2.189129in}}{\pgfqpoint{2.117735in}{2.186070in}}{\pgfqpoint{2.117735in}{2.182880in}}%
\pgfpathcurveto{\pgfqpoint{2.117735in}{2.179690in}}{\pgfqpoint{2.119002in}{2.176630in}}{\pgfqpoint{2.121258in}{2.174374in}}%
\pgfpathcurveto{\pgfqpoint{2.123513in}{2.172119in}}{\pgfqpoint{2.126573in}{2.170851in}}{\pgfqpoint{2.129763in}{2.170851in}}%
\pgfpathlineto{\pgfqpoint{2.129763in}{2.170851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137021in}{2.187042in}}%
\pgfpathcurveto{\pgfqpoint{2.140211in}{2.187042in}}{\pgfqpoint{2.143271in}{2.188310in}}{\pgfqpoint{2.145526in}{2.190565in}}%
\pgfpathcurveto{\pgfqpoint{2.147782in}{2.192821in}}{\pgfqpoint{2.149049in}{2.195880in}}{\pgfqpoint{2.149049in}{2.199070in}}%
\pgfpathcurveto{\pgfqpoint{2.149049in}{2.202260in}}{\pgfqpoint{2.147782in}{2.205320in}}{\pgfqpoint{2.145526in}{2.207576in}}%
\pgfpathcurveto{\pgfqpoint{2.143271in}{2.209831in}}{\pgfqpoint{2.140211in}{2.211099in}}{\pgfqpoint{2.137021in}{2.211099in}}%
\pgfpathcurveto{\pgfqpoint{2.133831in}{2.211099in}}{\pgfqpoint{2.130771in}{2.209831in}}{\pgfqpoint{2.128516in}{2.207576in}}%
\pgfpathcurveto{\pgfqpoint{2.126260in}{2.205320in}}{\pgfqpoint{2.124993in}{2.202260in}}{\pgfqpoint{2.124993in}{2.199070in}}%
\pgfpathcurveto{\pgfqpoint{2.124993in}{2.195880in}}{\pgfqpoint{2.126260in}{2.192821in}}{\pgfqpoint{2.128516in}{2.190565in}}%
\pgfpathcurveto{\pgfqpoint{2.130771in}{2.188310in}}{\pgfqpoint{2.133831in}{2.187042in}}{\pgfqpoint{2.137021in}{2.187042in}}%
\pgfpathlineto{\pgfqpoint{2.137021in}{2.187042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137021in}{2.196582in}}%
\pgfpathcurveto{\pgfqpoint{2.140211in}{2.196582in}}{\pgfqpoint{2.143271in}{2.197849in}}{\pgfqpoint{2.145526in}{2.200105in}}%
\pgfpathcurveto{\pgfqpoint{2.147782in}{2.202360in}}{\pgfqpoint{2.149049in}{2.205420in}}{\pgfqpoint{2.149049in}{2.208610in}}%
\pgfpathcurveto{\pgfqpoint{2.149049in}{2.211800in}}{\pgfqpoint{2.147782in}{2.214859in}}{\pgfqpoint{2.145526in}{2.217115in}}%
\pgfpathcurveto{\pgfqpoint{2.143271in}{2.219371in}}{\pgfqpoint{2.140211in}{2.220638in}}{\pgfqpoint{2.137021in}{2.220638in}}%
\pgfpathcurveto{\pgfqpoint{2.133831in}{2.220638in}}{\pgfqpoint{2.130771in}{2.219371in}}{\pgfqpoint{2.128516in}{2.217115in}}%
\pgfpathcurveto{\pgfqpoint{2.126260in}{2.214859in}}{\pgfqpoint{2.124993in}{2.211800in}}{\pgfqpoint{2.124993in}{2.208610in}}%
\pgfpathcurveto{\pgfqpoint{2.124993in}{2.205420in}}{\pgfqpoint{2.126260in}{2.202360in}}{\pgfqpoint{2.128516in}{2.200105in}}%
\pgfpathcurveto{\pgfqpoint{2.130771in}{2.197849in}}{\pgfqpoint{2.133831in}{2.196582in}}{\pgfqpoint{2.137021in}{2.196582in}}%
\pgfpathlineto{\pgfqpoint{2.137021in}{2.196582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132182in}{2.213294in}}%
\pgfpathcurveto{\pgfqpoint{2.135372in}{2.213294in}}{\pgfqpoint{2.138432in}{2.214561in}}{\pgfqpoint{2.140687in}{2.216817in}}%
\pgfpathcurveto{\pgfqpoint{2.142943in}{2.219073in}}{\pgfqpoint{2.144210in}{2.222132in}}{\pgfqpoint{2.144210in}{2.225322in}}%
\pgfpathcurveto{\pgfqpoint{2.144210in}{2.228512in}}{\pgfqpoint{2.142943in}{2.231572in}}{\pgfqpoint{2.140687in}{2.233827in}}%
\pgfpathcurveto{\pgfqpoint{2.138432in}{2.236083in}}{\pgfqpoint{2.135372in}{2.237350in}}{\pgfqpoint{2.132182in}{2.237350in}}%
\pgfpathcurveto{\pgfqpoint{2.128992in}{2.237350in}}{\pgfqpoint{2.125933in}{2.236083in}}{\pgfqpoint{2.123677in}{2.233827in}}%
\pgfpathcurveto{\pgfqpoint{2.121421in}{2.231572in}}{\pgfqpoint{2.120154in}{2.228512in}}{\pgfqpoint{2.120154in}{2.225322in}}%
\pgfpathcurveto{\pgfqpoint{2.120154in}{2.222132in}}{\pgfqpoint{2.121421in}{2.219073in}}{\pgfqpoint{2.123677in}{2.216817in}}%
\pgfpathcurveto{\pgfqpoint{2.125933in}{2.214561in}}{\pgfqpoint{2.128992in}{2.213294in}}{\pgfqpoint{2.132182in}{2.213294in}}%
\pgfpathlineto{\pgfqpoint{2.132182in}{2.213294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134602in}{2.247986in}}%
\pgfpathcurveto{\pgfqpoint{2.137791in}{2.247986in}}{\pgfqpoint{2.140851in}{2.249254in}}{\pgfqpoint{2.143107in}{2.251509in}}%
\pgfpathcurveto{\pgfqpoint{2.145362in}{2.253765in}}{\pgfqpoint{2.146630in}{2.256824in}}{\pgfqpoint{2.146630in}{2.260014in}}%
\pgfpathcurveto{\pgfqpoint{2.146630in}{2.263204in}}{\pgfqpoint{2.145362in}{2.266264in}}{\pgfqpoint{2.143107in}{2.268519in}}%
\pgfpathcurveto{\pgfqpoint{2.140851in}{2.270775in}}{\pgfqpoint{2.137791in}{2.272042in}}{\pgfqpoint{2.134602in}{2.272042in}}%
\pgfpathcurveto{\pgfqpoint{2.131412in}{2.272042in}}{\pgfqpoint{2.128352in}{2.270775in}}{\pgfqpoint{2.126096in}{2.268519in}}%
\pgfpathcurveto{\pgfqpoint{2.123841in}{2.266264in}}{\pgfqpoint{2.122573in}{2.263204in}}{\pgfqpoint{2.122573in}{2.260014in}}%
\pgfpathcurveto{\pgfqpoint{2.122573in}{2.256824in}}{\pgfqpoint{2.123841in}{2.253765in}}{\pgfqpoint{2.126096in}{2.251509in}}%
\pgfpathcurveto{\pgfqpoint{2.128352in}{2.249254in}}{\pgfqpoint{2.131412in}{2.247986in}}{\pgfqpoint{2.134602in}{2.247986in}}%
\pgfpathlineto{\pgfqpoint{2.134602in}{2.247986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134602in}{2.263407in}}%
\pgfpathcurveto{\pgfqpoint{2.137791in}{2.263407in}}{\pgfqpoint{2.140851in}{2.264675in}}{\pgfqpoint{2.143107in}{2.266930in}}%
\pgfpathcurveto{\pgfqpoint{2.145362in}{2.269186in}}{\pgfqpoint{2.146630in}{2.272246in}}{\pgfqpoint{2.146630in}{2.275435in}}%
\pgfpathcurveto{\pgfqpoint{2.146630in}{2.278625in}}{\pgfqpoint{2.145362in}{2.281685in}}{\pgfqpoint{2.143107in}{2.283941in}}%
\pgfpathcurveto{\pgfqpoint{2.140851in}{2.286196in}}{\pgfqpoint{2.137791in}{2.287464in}}{\pgfqpoint{2.134602in}{2.287464in}}%
\pgfpathcurveto{\pgfqpoint{2.131412in}{2.287464in}}{\pgfqpoint{2.128352in}{2.286196in}}{\pgfqpoint{2.126096in}{2.283941in}}%
\pgfpathcurveto{\pgfqpoint{2.123841in}{2.281685in}}{\pgfqpoint{2.122573in}{2.278625in}}{\pgfqpoint{2.122573in}{2.275435in}}%
\pgfpathcurveto{\pgfqpoint{2.122573in}{2.272246in}}{\pgfqpoint{2.123841in}{2.269186in}}{\pgfqpoint{2.126096in}{2.266930in}}%
\pgfpathcurveto{\pgfqpoint{2.128352in}{2.264675in}}{\pgfqpoint{2.131412in}{2.263407in}}{\pgfqpoint{2.134602in}{2.263407in}}%
\pgfpathlineto{\pgfqpoint{2.134602in}{2.263407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134602in}{2.287273in}}%
\pgfpathcurveto{\pgfqpoint{2.137791in}{2.287273in}}{\pgfqpoint{2.140851in}{2.288540in}}{\pgfqpoint{2.143107in}{2.290796in}}%
\pgfpathcurveto{\pgfqpoint{2.145362in}{2.293052in}}{\pgfqpoint{2.146630in}{2.296111in}}{\pgfqpoint{2.146630in}{2.299301in}}%
\pgfpathcurveto{\pgfqpoint{2.146630in}{2.302491in}}{\pgfqpoint{2.145362in}{2.305551in}}{\pgfqpoint{2.143107in}{2.307806in}}%
\pgfpathcurveto{\pgfqpoint{2.140851in}{2.310062in}}{\pgfqpoint{2.137791in}{2.311329in}}{\pgfqpoint{2.134602in}{2.311329in}}%
\pgfpathcurveto{\pgfqpoint{2.131412in}{2.311329in}}{\pgfqpoint{2.128352in}{2.310062in}}{\pgfqpoint{2.126096in}{2.307806in}}%
\pgfpathcurveto{\pgfqpoint{2.123841in}{2.305551in}}{\pgfqpoint{2.122573in}{2.302491in}}{\pgfqpoint{2.122573in}{2.299301in}}%
\pgfpathcurveto{\pgfqpoint{2.122573in}{2.296111in}}{\pgfqpoint{2.123841in}{2.293052in}}{\pgfqpoint{2.126096in}{2.290796in}}%
\pgfpathcurveto{\pgfqpoint{2.128352in}{2.288540in}}{\pgfqpoint{2.131412in}{2.287273in}}{\pgfqpoint{2.134602in}{2.287273in}}%
\pgfpathlineto{\pgfqpoint{2.134602in}{2.287273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141860in}{2.103059in}}%
\pgfpathcurveto{\pgfqpoint{2.145050in}{2.103059in}}{\pgfqpoint{2.148109in}{2.104327in}}{\pgfqpoint{2.150365in}{2.106582in}}%
\pgfpathcurveto{\pgfqpoint{2.152621in}{2.108838in}}{\pgfqpoint{2.153888in}{2.111898in}}{\pgfqpoint{2.153888in}{2.115088in}}%
\pgfpathcurveto{\pgfqpoint{2.153888in}{2.118277in}}{\pgfqpoint{2.152621in}{2.121337in}}{\pgfqpoint{2.150365in}{2.123593in}}%
\pgfpathcurveto{\pgfqpoint{2.148109in}{2.125848in}}{\pgfqpoint{2.145050in}{2.127116in}}{\pgfqpoint{2.141860in}{2.127116in}}%
\pgfpathcurveto{\pgfqpoint{2.138670in}{2.127116in}}{\pgfqpoint{2.135610in}{2.125848in}}{\pgfqpoint{2.133355in}{2.123593in}}%
\pgfpathcurveto{\pgfqpoint{2.131099in}{2.121337in}}{\pgfqpoint{2.129832in}{2.118277in}}{\pgfqpoint{2.129832in}{2.115088in}}%
\pgfpathcurveto{\pgfqpoint{2.129832in}{2.111898in}}{\pgfqpoint{2.131099in}{2.108838in}}{\pgfqpoint{2.133355in}{2.106582in}}%
\pgfpathcurveto{\pgfqpoint{2.135610in}{2.104327in}}{\pgfqpoint{2.138670in}{2.103059in}}{\pgfqpoint{2.141860in}{2.103059in}}%
\pgfpathlineto{\pgfqpoint{2.141860in}{2.103059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141860in}{2.115895in}}%
\pgfpathcurveto{\pgfqpoint{2.145050in}{2.115895in}}{\pgfqpoint{2.148109in}{2.117162in}}{\pgfqpoint{2.150365in}{2.119418in}}%
\pgfpathcurveto{\pgfqpoint{2.152621in}{2.121673in}}{\pgfqpoint{2.153888in}{2.124733in}}{\pgfqpoint{2.153888in}{2.127923in}}%
\pgfpathcurveto{\pgfqpoint{2.153888in}{2.131113in}}{\pgfqpoint{2.152621in}{2.134172in}}{\pgfqpoint{2.150365in}{2.136428in}}%
\pgfpathcurveto{\pgfqpoint{2.148109in}{2.138684in}}{\pgfqpoint{2.145050in}{2.139951in}}{\pgfqpoint{2.141860in}{2.139951in}}%
\pgfpathcurveto{\pgfqpoint{2.138670in}{2.139951in}}{\pgfqpoint{2.135610in}{2.138684in}}{\pgfqpoint{2.133355in}{2.136428in}}%
\pgfpathcurveto{\pgfqpoint{2.131099in}{2.134172in}}{\pgfqpoint{2.129832in}{2.131113in}}{\pgfqpoint{2.129832in}{2.127923in}}%
\pgfpathcurveto{\pgfqpoint{2.129832in}{2.124733in}}{\pgfqpoint{2.131099in}{2.121673in}}{\pgfqpoint{2.133355in}{2.119418in}}%
\pgfpathcurveto{\pgfqpoint{2.135610in}{2.117162in}}{\pgfqpoint{2.138670in}{2.115895in}}{\pgfqpoint{2.141860in}{2.115895in}}%
\pgfpathlineto{\pgfqpoint{2.141860in}{2.115895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139440in}{2.136180in}}%
\pgfpathcurveto{\pgfqpoint{2.142630in}{2.136180in}}{\pgfqpoint{2.145690in}{2.137448in}}{\pgfqpoint{2.147946in}{2.139703in}}%
\pgfpathcurveto{\pgfqpoint{2.150201in}{2.141959in}}{\pgfqpoint{2.151469in}{2.145018in}}{\pgfqpoint{2.151469in}{2.148208in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{2.151398in}}{\pgfqpoint{2.150201in}{2.154458in}}{\pgfqpoint{2.147946in}{2.156714in}}%
\pgfpathcurveto{\pgfqpoint{2.145690in}{2.158969in}}{\pgfqpoint{2.142630in}{2.160236in}}{\pgfqpoint{2.139440in}{2.160236in}}%
\pgfpathcurveto{\pgfqpoint{2.136250in}{2.160236in}}{\pgfqpoint{2.133191in}{2.158969in}}{\pgfqpoint{2.130935in}{2.156714in}}%
\pgfpathcurveto{\pgfqpoint{2.128680in}{2.154458in}}{\pgfqpoint{2.127412in}{2.151398in}}{\pgfqpoint{2.127412in}{2.148208in}}%
\pgfpathcurveto{\pgfqpoint{2.127412in}{2.145018in}}{\pgfqpoint{2.128680in}{2.141959in}}{\pgfqpoint{2.130935in}{2.139703in}}%
\pgfpathcurveto{\pgfqpoint{2.133191in}{2.137448in}}{\pgfqpoint{2.136250in}{2.136180in}}{\pgfqpoint{2.139440in}{2.136180in}}%
\pgfpathlineto{\pgfqpoint{2.139440in}{2.136180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139440in}{2.151545in}}%
\pgfpathcurveto{\pgfqpoint{2.142630in}{2.151545in}}{\pgfqpoint{2.145690in}{2.152812in}}{\pgfqpoint{2.147946in}{2.155068in}}%
\pgfpathcurveto{\pgfqpoint{2.150201in}{2.157323in}}{\pgfqpoint{2.151469in}{2.160383in}}{\pgfqpoint{2.151469in}{2.163573in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{2.166763in}}{\pgfqpoint{2.150201in}{2.169822in}}{\pgfqpoint{2.147946in}{2.172078in}}%
\pgfpathcurveto{\pgfqpoint{2.145690in}{2.174334in}}{\pgfqpoint{2.142630in}{2.175601in}}{\pgfqpoint{2.139440in}{2.175601in}}%
\pgfpathcurveto{\pgfqpoint{2.136250in}{2.175601in}}{\pgfqpoint{2.133191in}{2.174334in}}{\pgfqpoint{2.130935in}{2.172078in}}%
\pgfpathcurveto{\pgfqpoint{2.128680in}{2.169822in}}{\pgfqpoint{2.127412in}{2.166763in}}{\pgfqpoint{2.127412in}{2.163573in}}%
\pgfpathcurveto{\pgfqpoint{2.127412in}{2.160383in}}{\pgfqpoint{2.128680in}{2.157323in}}{\pgfqpoint{2.130935in}{2.155068in}}%
\pgfpathcurveto{\pgfqpoint{2.133191in}{2.152812in}}{\pgfqpoint{2.136250in}{2.151545in}}{\pgfqpoint{2.139440in}{2.151545in}}%
\pgfpathlineto{\pgfqpoint{2.139440in}{2.151545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156376in}{2.160264in}}%
\pgfpathcurveto{\pgfqpoint{2.159566in}{2.160264in}}{\pgfqpoint{2.162626in}{2.161532in}}{\pgfqpoint{2.164882in}{2.163787in}}%
\pgfpathcurveto{\pgfqpoint{2.167137in}{2.166043in}}{\pgfqpoint{2.168404in}{2.169103in}}{\pgfqpoint{2.168404in}{2.172292in}}%
\pgfpathcurveto{\pgfqpoint{2.168404in}{2.175482in}}{\pgfqpoint{2.167137in}{2.178542in}}{\pgfqpoint{2.164882in}{2.180798in}}%
\pgfpathcurveto{\pgfqpoint{2.162626in}{2.183053in}}{\pgfqpoint{2.159566in}{2.184321in}}{\pgfqpoint{2.156376in}{2.184321in}}%
\pgfpathcurveto{\pgfqpoint{2.153186in}{2.184321in}}{\pgfqpoint{2.150127in}{2.183053in}}{\pgfqpoint{2.147871in}{2.180798in}}%
\pgfpathcurveto{\pgfqpoint{2.145616in}{2.178542in}}{\pgfqpoint{2.144348in}{2.175482in}}{\pgfqpoint{2.144348in}{2.172292in}}%
\pgfpathcurveto{\pgfqpoint{2.144348in}{2.169103in}}{\pgfqpoint{2.145616in}{2.166043in}}{\pgfqpoint{2.147871in}{2.163787in}}%
\pgfpathcurveto{\pgfqpoint{2.150127in}{2.161532in}}{\pgfqpoint{2.153186in}{2.160264in}}{\pgfqpoint{2.156376in}{2.160264in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{2.160264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151537in}{2.183844in}}%
\pgfpathcurveto{\pgfqpoint{2.154727in}{2.183844in}}{\pgfqpoint{2.157787in}{2.185111in}}{\pgfqpoint{2.160043in}{2.187367in}}%
\pgfpathcurveto{\pgfqpoint{2.162298in}{2.189622in}}{\pgfqpoint{2.163566in}{2.192682in}}{\pgfqpoint{2.163566in}{2.195872in}}%
\pgfpathcurveto{\pgfqpoint{2.163566in}{2.199062in}}{\pgfqpoint{2.162298in}{2.202121in}}{\pgfqpoint{2.160043in}{2.204377in}}%
\pgfpathcurveto{\pgfqpoint{2.157787in}{2.206633in}}{\pgfqpoint{2.154727in}{2.207900in}}{\pgfqpoint{2.151537in}{2.207900in}}%
\pgfpathcurveto{\pgfqpoint{2.148348in}{2.207900in}}{\pgfqpoint{2.145288in}{2.206633in}}{\pgfqpoint{2.143032in}{2.204377in}}%
\pgfpathcurveto{\pgfqpoint{2.140777in}{2.202121in}}{\pgfqpoint{2.139509in}{2.199062in}}{\pgfqpoint{2.139509in}{2.195872in}}%
\pgfpathcurveto{\pgfqpoint{2.139509in}{2.192682in}}{\pgfqpoint{2.140777in}{2.189622in}}{\pgfqpoint{2.143032in}{2.187367in}}%
\pgfpathcurveto{\pgfqpoint{2.145288in}{2.185111in}}{\pgfqpoint{2.148348in}{2.183844in}}{\pgfqpoint{2.151537in}{2.183844in}}%
\pgfpathlineto{\pgfqpoint{2.151537in}{2.183844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156376in}{2.198231in}}%
\pgfpathcurveto{\pgfqpoint{2.159566in}{2.198231in}}{\pgfqpoint{2.162626in}{2.199498in}}{\pgfqpoint{2.164882in}{2.201754in}}%
\pgfpathcurveto{\pgfqpoint{2.167137in}{2.204009in}}{\pgfqpoint{2.168404in}{2.207069in}}{\pgfqpoint{2.168404in}{2.210259in}}%
\pgfpathcurveto{\pgfqpoint{2.168404in}{2.213449in}}{\pgfqpoint{2.167137in}{2.216509in}}{\pgfqpoint{2.164882in}{2.218764in}}%
\pgfpathcurveto{\pgfqpoint{2.162626in}{2.221020in}}{\pgfqpoint{2.159566in}{2.222287in}}{\pgfqpoint{2.156376in}{2.222287in}}%
\pgfpathcurveto{\pgfqpoint{2.153186in}{2.222287in}}{\pgfqpoint{2.150127in}{2.221020in}}{\pgfqpoint{2.147871in}{2.218764in}}%
\pgfpathcurveto{\pgfqpoint{2.145616in}{2.216509in}}{\pgfqpoint{2.144348in}{2.213449in}}{\pgfqpoint{2.144348in}{2.210259in}}%
\pgfpathcurveto{\pgfqpoint{2.144348in}{2.207069in}}{\pgfqpoint{2.145616in}{2.204009in}}{\pgfqpoint{2.147871in}{2.201754in}}%
\pgfpathcurveto{\pgfqpoint{2.150127in}{2.199498in}}{\pgfqpoint{2.153186in}{2.198231in}}{\pgfqpoint{2.156376in}{2.198231in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{2.198231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144279in}{2.213730in}}%
\pgfpathcurveto{\pgfqpoint{2.147469in}{2.213730in}}{\pgfqpoint{2.150529in}{2.214997in}}{\pgfqpoint{2.152784in}{2.217253in}}%
\pgfpathcurveto{\pgfqpoint{2.155040in}{2.219509in}}{\pgfqpoint{2.156307in}{2.222568in}}{\pgfqpoint{2.156307in}{2.225758in}}%
\pgfpathcurveto{\pgfqpoint{2.156307in}{2.228948in}}{\pgfqpoint{2.155040in}{2.232008in}}{\pgfqpoint{2.152784in}{2.234263in}}%
\pgfpathcurveto{\pgfqpoint{2.150529in}{2.236519in}}{\pgfqpoint{2.147469in}{2.237786in}}{\pgfqpoint{2.144279in}{2.237786in}}%
\pgfpathcurveto{\pgfqpoint{2.141089in}{2.237786in}}{\pgfqpoint{2.138030in}{2.236519in}}{\pgfqpoint{2.135774in}{2.234263in}}%
\pgfpathcurveto{\pgfqpoint{2.133518in}{2.232008in}}{\pgfqpoint{2.132251in}{2.228948in}}{\pgfqpoint{2.132251in}{2.225758in}}%
\pgfpathcurveto{\pgfqpoint{2.132251in}{2.222568in}}{\pgfqpoint{2.133518in}{2.219509in}}{\pgfqpoint{2.135774in}{2.217253in}}%
\pgfpathcurveto{\pgfqpoint{2.138030in}{2.214997in}}{\pgfqpoint{2.141089in}{2.213730in}}{\pgfqpoint{2.144279in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{2.144279in}{2.213730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149118in}{2.222404in}}%
\pgfpathcurveto{\pgfqpoint{2.152308in}{2.222404in}}{\pgfqpoint{2.155368in}{2.223672in}}{\pgfqpoint{2.157623in}{2.225927in}}%
\pgfpathcurveto{\pgfqpoint{2.159879in}{2.228183in}}{\pgfqpoint{2.161146in}{2.231243in}}{\pgfqpoint{2.161146in}{2.234432in}}%
\pgfpathcurveto{\pgfqpoint{2.161146in}{2.237622in}}{\pgfqpoint{2.159879in}{2.240682in}}{\pgfqpoint{2.157623in}{2.242938in}}%
\pgfpathcurveto{\pgfqpoint{2.155368in}{2.245193in}}{\pgfqpoint{2.152308in}{2.246461in}}{\pgfqpoint{2.149118in}{2.246461in}}%
\pgfpathcurveto{\pgfqpoint{2.145928in}{2.246461in}}{\pgfqpoint{2.142868in}{2.245193in}}{\pgfqpoint{2.140613in}{2.242938in}}%
\pgfpathcurveto{\pgfqpoint{2.138357in}{2.240682in}}{\pgfqpoint{2.137090in}{2.237622in}}{\pgfqpoint{2.137090in}{2.234432in}}%
\pgfpathcurveto{\pgfqpoint{2.137090in}{2.231243in}}{\pgfqpoint{2.138357in}{2.228183in}}{\pgfqpoint{2.140613in}{2.225927in}}%
\pgfpathcurveto{\pgfqpoint{2.142868in}{2.223672in}}{\pgfqpoint{2.145928in}{2.222404in}}{\pgfqpoint{2.149118in}{2.222404in}}%
\pgfpathlineto{\pgfqpoint{2.149118in}{2.222404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156376in}{2.252602in}}%
\pgfpathcurveto{\pgfqpoint{2.159566in}{2.252602in}}{\pgfqpoint{2.162626in}{2.253869in}}{\pgfqpoint{2.164882in}{2.256125in}}%
\pgfpathcurveto{\pgfqpoint{2.167137in}{2.258380in}}{\pgfqpoint{2.168404in}{2.261440in}}{\pgfqpoint{2.168404in}{2.264630in}}%
\pgfpathcurveto{\pgfqpoint{2.168404in}{2.267820in}}{\pgfqpoint{2.167137in}{2.270879in}}{\pgfqpoint{2.164882in}{2.273135in}}%
\pgfpathcurveto{\pgfqpoint{2.162626in}{2.275391in}}{\pgfqpoint{2.159566in}{2.276658in}}{\pgfqpoint{2.156376in}{2.276658in}}%
\pgfpathcurveto{\pgfqpoint{2.153186in}{2.276658in}}{\pgfqpoint{2.150127in}{2.275391in}}{\pgfqpoint{2.147871in}{2.273135in}}%
\pgfpathcurveto{\pgfqpoint{2.145616in}{2.270879in}}{\pgfqpoint{2.144348in}{2.267820in}}{\pgfqpoint{2.144348in}{2.264630in}}%
\pgfpathcurveto{\pgfqpoint{2.144348in}{2.261440in}}{\pgfqpoint{2.145616in}{2.258380in}}{\pgfqpoint{2.147871in}{2.256125in}}%
\pgfpathcurveto{\pgfqpoint{2.150127in}{2.253869in}}{\pgfqpoint{2.153186in}{2.252602in}}{\pgfqpoint{2.156376in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{2.252602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139440in}{2.274147in}}%
\pgfpathcurveto{\pgfqpoint{2.142630in}{2.274147in}}{\pgfqpoint{2.145690in}{2.275414in}}{\pgfqpoint{2.147946in}{2.277670in}}%
\pgfpathcurveto{\pgfqpoint{2.150201in}{2.279925in}}{\pgfqpoint{2.151469in}{2.282985in}}{\pgfqpoint{2.151469in}{2.286175in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{2.289365in}}{\pgfqpoint{2.150201in}{2.292424in}}{\pgfqpoint{2.147946in}{2.294680in}}%
\pgfpathcurveto{\pgfqpoint{2.145690in}{2.296936in}}{\pgfqpoint{2.142630in}{2.298203in}}{\pgfqpoint{2.139440in}{2.298203in}}%
\pgfpathcurveto{\pgfqpoint{2.136250in}{2.298203in}}{\pgfqpoint{2.133191in}{2.296936in}}{\pgfqpoint{2.130935in}{2.294680in}}%
\pgfpathcurveto{\pgfqpoint{2.128680in}{2.292424in}}{\pgfqpoint{2.127412in}{2.289365in}}{\pgfqpoint{2.127412in}{2.286175in}}%
\pgfpathcurveto{\pgfqpoint{2.127412in}{2.282985in}}{\pgfqpoint{2.128680in}{2.279925in}}{\pgfqpoint{2.130935in}{2.277670in}}%
\pgfpathcurveto{\pgfqpoint{2.133191in}{2.275414in}}{\pgfqpoint{2.136250in}{2.274147in}}{\pgfqpoint{2.139440in}{2.274147in}}%
\pgfpathlineto{\pgfqpoint{2.139440in}{2.274147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146699in}{2.298164in}}%
\pgfpathcurveto{\pgfqpoint{2.149889in}{2.298164in}}{\pgfqpoint{2.152948in}{2.299432in}}{\pgfqpoint{2.155204in}{2.301687in}}%
\pgfpathcurveto{\pgfqpoint{2.157459in}{2.303943in}}{\pgfqpoint{2.158727in}{2.307002in}}{\pgfqpoint{2.158727in}{2.310192in}}%
\pgfpathcurveto{\pgfqpoint{2.158727in}{2.313382in}}{\pgfqpoint{2.157459in}{2.316442in}}{\pgfqpoint{2.155204in}{2.318698in}}%
\pgfpathcurveto{\pgfqpoint{2.152948in}{2.320953in}}{\pgfqpoint{2.149889in}{2.322221in}}{\pgfqpoint{2.146699in}{2.322221in}}%
\pgfpathcurveto{\pgfqpoint{2.143509in}{2.322221in}}{\pgfqpoint{2.140449in}{2.320953in}}{\pgfqpoint{2.138193in}{2.318698in}}%
\pgfpathcurveto{\pgfqpoint{2.135938in}{2.316442in}}{\pgfqpoint{2.134671in}{2.313382in}}{\pgfqpoint{2.134671in}{2.310192in}}%
\pgfpathcurveto{\pgfqpoint{2.134671in}{2.307002in}}{\pgfqpoint{2.135938in}{2.303943in}}{\pgfqpoint{2.138193in}{2.301687in}}%
\pgfpathcurveto{\pgfqpoint{2.140449in}{2.299432in}}{\pgfqpoint{2.143509in}{2.298164in}}{\pgfqpoint{2.146699in}{2.298164in}}%
\pgfpathlineto{\pgfqpoint{2.146699in}{2.298164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149118in}{2.302088in}}%
\pgfpathcurveto{\pgfqpoint{2.152308in}{2.302088in}}{\pgfqpoint{2.155368in}{2.303356in}}{\pgfqpoint{2.157623in}{2.305611in}}%
\pgfpathcurveto{\pgfqpoint{2.159879in}{2.307867in}}{\pgfqpoint{2.161146in}{2.310927in}}{\pgfqpoint{2.161146in}{2.314117in}}%
\pgfpathcurveto{\pgfqpoint{2.161146in}{2.317306in}}{\pgfqpoint{2.159879in}{2.320366in}}{\pgfqpoint{2.157623in}{2.322622in}}%
\pgfpathcurveto{\pgfqpoint{2.155368in}{2.324877in}}{\pgfqpoint{2.152308in}{2.326145in}}{\pgfqpoint{2.149118in}{2.326145in}}%
\pgfpathcurveto{\pgfqpoint{2.145928in}{2.326145in}}{\pgfqpoint{2.142868in}{2.324877in}}{\pgfqpoint{2.140613in}{2.322622in}}%
\pgfpathcurveto{\pgfqpoint{2.138357in}{2.320366in}}{\pgfqpoint{2.137090in}{2.317306in}}{\pgfqpoint{2.137090in}{2.314117in}}%
\pgfpathcurveto{\pgfqpoint{2.137090in}{2.310927in}}{\pgfqpoint{2.138357in}{2.307867in}}{\pgfqpoint{2.140613in}{2.305611in}}%
\pgfpathcurveto{\pgfqpoint{2.142868in}{2.303356in}}{\pgfqpoint{2.145928in}{2.302088in}}{\pgfqpoint{2.149118in}{2.302088in}}%
\pgfpathlineto{\pgfqpoint{2.149118in}{2.302088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158796in}{2.117085in}}%
\pgfpathcurveto{\pgfqpoint{2.161986in}{2.117085in}}{\pgfqpoint{2.165045in}{2.118352in}}{\pgfqpoint{2.167301in}{2.120608in}}%
\pgfpathcurveto{\pgfqpoint{2.169557in}{2.122863in}}{\pgfqpoint{2.170824in}{2.125923in}}{\pgfqpoint{2.170824in}{2.129113in}}%
\pgfpathcurveto{\pgfqpoint{2.170824in}{2.132303in}}{\pgfqpoint{2.169557in}{2.135363in}}{\pgfqpoint{2.167301in}{2.137618in}}%
\pgfpathcurveto{\pgfqpoint{2.165045in}{2.139874in}}{\pgfqpoint{2.161986in}{2.141141in}}{\pgfqpoint{2.158796in}{2.141141in}}%
\pgfpathcurveto{\pgfqpoint{2.155606in}{2.141141in}}{\pgfqpoint{2.152546in}{2.139874in}}{\pgfqpoint{2.150291in}{2.137618in}}%
\pgfpathcurveto{\pgfqpoint{2.148035in}{2.135363in}}{\pgfqpoint{2.146768in}{2.132303in}}{\pgfqpoint{2.146768in}{2.129113in}}%
\pgfpathcurveto{\pgfqpoint{2.146768in}{2.125923in}}{\pgfqpoint{2.148035in}{2.122863in}}{\pgfqpoint{2.150291in}{2.120608in}}%
\pgfpathcurveto{\pgfqpoint{2.152546in}{2.118352in}}{\pgfqpoint{2.155606in}{2.117085in}}{\pgfqpoint{2.158796in}{2.117085in}}%
\pgfpathlineto{\pgfqpoint{2.158796in}{2.117085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158796in}{2.140578in}}%
\pgfpathcurveto{\pgfqpoint{2.161986in}{2.140578in}}{\pgfqpoint{2.165045in}{2.141846in}}{\pgfqpoint{2.167301in}{2.144101in}}%
\pgfpathcurveto{\pgfqpoint{2.169557in}{2.146357in}}{\pgfqpoint{2.170824in}{2.149417in}}{\pgfqpoint{2.170824in}{2.152607in}}%
\pgfpathcurveto{\pgfqpoint{2.170824in}{2.155797in}}{\pgfqpoint{2.169557in}{2.158856in}}{\pgfqpoint{2.167301in}{2.161112in}}%
\pgfpathcurveto{\pgfqpoint{2.165045in}{2.163367in}}{\pgfqpoint{2.161986in}{2.164635in}}{\pgfqpoint{2.158796in}{2.164635in}}%
\pgfpathcurveto{\pgfqpoint{2.155606in}{2.164635in}}{\pgfqpoint{2.152546in}{2.163367in}}{\pgfqpoint{2.150291in}{2.161112in}}%
\pgfpathcurveto{\pgfqpoint{2.148035in}{2.158856in}}{\pgfqpoint{2.146768in}{2.155797in}}{\pgfqpoint{2.146768in}{2.152607in}}%
\pgfpathcurveto{\pgfqpoint{2.146768in}{2.149417in}}{\pgfqpoint{2.148035in}{2.146357in}}{\pgfqpoint{2.150291in}{2.144101in}}%
\pgfpathcurveto{\pgfqpoint{2.152546in}{2.141846in}}{\pgfqpoint{2.155606in}{2.140578in}}{\pgfqpoint{2.158796in}{2.140578in}}%
\pgfpathlineto{\pgfqpoint{2.158796in}{2.140578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161215in}{2.155930in}}%
\pgfpathcurveto{\pgfqpoint{2.164405in}{2.155930in}}{\pgfqpoint{2.167465in}{2.157198in}}{\pgfqpoint{2.169720in}{2.159453in}}%
\pgfpathcurveto{\pgfqpoint{2.171976in}{2.161709in}}{\pgfqpoint{2.173243in}{2.164769in}}{\pgfqpoint{2.173243in}{2.167959in}}%
\pgfpathcurveto{\pgfqpoint{2.173243in}{2.171148in}}{\pgfqpoint{2.171976in}{2.174208in}}{\pgfqpoint{2.169720in}{2.176464in}}%
\pgfpathcurveto{\pgfqpoint{2.167465in}{2.178719in}}{\pgfqpoint{2.164405in}{2.179987in}}{\pgfqpoint{2.161215in}{2.179987in}}%
\pgfpathcurveto{\pgfqpoint{2.158025in}{2.179987in}}{\pgfqpoint{2.154966in}{2.178719in}}{\pgfqpoint{2.152710in}{2.176464in}}%
\pgfpathcurveto{\pgfqpoint{2.150454in}{2.174208in}}{\pgfqpoint{2.149187in}{2.171148in}}{\pgfqpoint{2.149187in}{2.167959in}}%
\pgfpathcurveto{\pgfqpoint{2.149187in}{2.164769in}}{\pgfqpoint{2.150454in}{2.161709in}}{\pgfqpoint{2.152710in}{2.159453in}}%
\pgfpathcurveto{\pgfqpoint{2.154966in}{2.157198in}}{\pgfqpoint{2.158025in}{2.155930in}}{\pgfqpoint{2.161215in}{2.155930in}}%
\pgfpathlineto{\pgfqpoint{2.161215in}{2.155930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163635in}{2.172110in}}%
\pgfpathcurveto{\pgfqpoint{2.166824in}{2.172110in}}{\pgfqpoint{2.169884in}{2.173378in}}{\pgfqpoint{2.172140in}{2.175633in}}%
\pgfpathcurveto{\pgfqpoint{2.174395in}{2.177889in}}{\pgfqpoint{2.175663in}{2.180948in}}{\pgfqpoint{2.175663in}{2.184138in}}%
\pgfpathcurveto{\pgfqpoint{2.175663in}{2.187328in}}{\pgfqpoint{2.174395in}{2.190388in}}{\pgfqpoint{2.172140in}{2.192643in}}%
\pgfpathcurveto{\pgfqpoint{2.169884in}{2.194899in}}{\pgfqpoint{2.166824in}{2.196166in}}{\pgfqpoint{2.163635in}{2.196166in}}%
\pgfpathcurveto{\pgfqpoint{2.160445in}{2.196166in}}{\pgfqpoint{2.157385in}{2.194899in}}{\pgfqpoint{2.155129in}{2.192643in}}%
\pgfpathcurveto{\pgfqpoint{2.152874in}{2.190388in}}{\pgfqpoint{2.151606in}{2.187328in}}{\pgfqpoint{2.151606in}{2.184138in}}%
\pgfpathcurveto{\pgfqpoint{2.151606in}{2.180948in}}{\pgfqpoint{2.152874in}{2.177889in}}{\pgfqpoint{2.155129in}{2.175633in}}%
\pgfpathcurveto{\pgfqpoint{2.157385in}{2.173378in}}{\pgfqpoint{2.160445in}{2.172110in}}{\pgfqpoint{2.163635in}{2.172110in}}%
\pgfpathlineto{\pgfqpoint{2.163635in}{2.172110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175732in}{2.182227in}}%
\pgfpathcurveto{\pgfqpoint{2.178922in}{2.182227in}}{\pgfqpoint{2.181981in}{2.183494in}}{\pgfqpoint{2.184237in}{2.185750in}}%
\pgfpathcurveto{\pgfqpoint{2.186492in}{2.188006in}}{\pgfqpoint{2.187760in}{2.191065in}}{\pgfqpoint{2.187760in}{2.194255in}}%
\pgfpathcurveto{\pgfqpoint{2.187760in}{2.197445in}}{\pgfqpoint{2.186492in}{2.200505in}}{\pgfqpoint{2.184237in}{2.202760in}}%
\pgfpathcurveto{\pgfqpoint{2.181981in}{2.205016in}}{\pgfqpoint{2.178922in}{2.206283in}}{\pgfqpoint{2.175732in}{2.206283in}}%
\pgfpathcurveto{\pgfqpoint{2.172542in}{2.206283in}}{\pgfqpoint{2.169482in}{2.205016in}}{\pgfqpoint{2.167227in}{2.202760in}}%
\pgfpathcurveto{\pgfqpoint{2.164971in}{2.200505in}}{\pgfqpoint{2.163704in}{2.197445in}}{\pgfqpoint{2.163704in}{2.194255in}}%
\pgfpathcurveto{\pgfqpoint{2.163704in}{2.191065in}}{\pgfqpoint{2.164971in}{2.188006in}}{\pgfqpoint{2.167227in}{2.185750in}}%
\pgfpathcurveto{\pgfqpoint{2.169482in}{2.183494in}}{\pgfqpoint{2.172542in}{2.182227in}}{\pgfqpoint{2.175732in}{2.182227in}}%
\pgfpathlineto{\pgfqpoint{2.175732in}{2.182227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173312in}{2.190893in}}%
\pgfpathcurveto{\pgfqpoint{2.176502in}{2.190893in}}{\pgfqpoint{2.179562in}{2.192161in}}{\pgfqpoint{2.181817in}{2.194416in}}%
\pgfpathcurveto{\pgfqpoint{2.184073in}{2.196672in}}{\pgfqpoint{2.185340in}{2.199731in}}{\pgfqpoint{2.185340in}{2.202921in}}%
\pgfpathcurveto{\pgfqpoint{2.185340in}{2.206111in}}{\pgfqpoint{2.184073in}{2.209171in}}{\pgfqpoint{2.181817in}{2.211427in}}%
\pgfpathcurveto{\pgfqpoint{2.179562in}{2.213682in}}{\pgfqpoint{2.176502in}{2.214949in}}{\pgfqpoint{2.173312in}{2.214949in}}%
\pgfpathcurveto{\pgfqpoint{2.170122in}{2.214949in}}{\pgfqpoint{2.167063in}{2.213682in}}{\pgfqpoint{2.164807in}{2.211427in}}%
\pgfpathcurveto{\pgfqpoint{2.162551in}{2.209171in}}{\pgfqpoint{2.161284in}{2.206111in}}{\pgfqpoint{2.161284in}{2.202921in}}%
\pgfpathcurveto{\pgfqpoint{2.161284in}{2.199731in}}{\pgfqpoint{2.162551in}{2.196672in}}{\pgfqpoint{2.164807in}{2.194416in}}%
\pgfpathcurveto{\pgfqpoint{2.167063in}{2.192161in}}{\pgfqpoint{2.170122in}{2.190893in}}{\pgfqpoint{2.173312in}{2.190893in}}%
\pgfpathlineto{\pgfqpoint{2.173312in}{2.190893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175732in}{2.209386in}}%
\pgfpathcurveto{\pgfqpoint{2.178922in}{2.209386in}}{\pgfqpoint{2.181981in}{2.210653in}}{\pgfqpoint{2.184237in}{2.212909in}}%
\pgfpathcurveto{\pgfqpoint{2.186492in}{2.215165in}}{\pgfqpoint{2.187760in}{2.218224in}}{\pgfqpoint{2.187760in}{2.221414in}}%
\pgfpathcurveto{\pgfqpoint{2.187760in}{2.224604in}}{\pgfqpoint{2.186492in}{2.227664in}}{\pgfqpoint{2.184237in}{2.229919in}}%
\pgfpathcurveto{\pgfqpoint{2.181981in}{2.232175in}}{\pgfqpoint{2.178922in}{2.233442in}}{\pgfqpoint{2.175732in}{2.233442in}}%
\pgfpathcurveto{\pgfqpoint{2.172542in}{2.233442in}}{\pgfqpoint{2.169482in}{2.232175in}}{\pgfqpoint{2.167227in}{2.229919in}}%
\pgfpathcurveto{\pgfqpoint{2.164971in}{2.227664in}}{\pgfqpoint{2.163704in}{2.224604in}}{\pgfqpoint{2.163704in}{2.221414in}}%
\pgfpathcurveto{\pgfqpoint{2.163704in}{2.218224in}}{\pgfqpoint{2.164971in}{2.215165in}}{\pgfqpoint{2.167227in}{2.212909in}}%
\pgfpathcurveto{\pgfqpoint{2.169482in}{2.210653in}}{\pgfqpoint{2.172542in}{2.209386in}}{\pgfqpoint{2.175732in}{2.209386in}}%
\pgfpathlineto{\pgfqpoint{2.175732in}{2.209386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168473in}{2.233614in}}%
\pgfpathcurveto{\pgfqpoint{2.171663in}{2.233614in}}{\pgfqpoint{2.174723in}{2.234881in}}{\pgfqpoint{2.176979in}{2.237137in}}%
\pgfpathcurveto{\pgfqpoint{2.179234in}{2.239393in}}{\pgfqpoint{2.180502in}{2.242452in}}{\pgfqpoint{2.180502in}{2.245642in}}%
\pgfpathcurveto{\pgfqpoint{2.180502in}{2.248832in}}{\pgfqpoint{2.179234in}{2.251892in}}{\pgfqpoint{2.176979in}{2.254147in}}%
\pgfpathcurveto{\pgfqpoint{2.174723in}{2.256403in}}{\pgfqpoint{2.171663in}{2.257670in}}{\pgfqpoint{2.168473in}{2.257670in}}%
\pgfpathcurveto{\pgfqpoint{2.165284in}{2.257670in}}{\pgfqpoint{2.162224in}{2.256403in}}{\pgfqpoint{2.159968in}{2.254147in}}%
\pgfpathcurveto{\pgfqpoint{2.157713in}{2.251892in}}{\pgfqpoint{2.156445in}{2.248832in}}{\pgfqpoint{2.156445in}{2.245642in}}%
\pgfpathcurveto{\pgfqpoint{2.156445in}{2.242452in}}{\pgfqpoint{2.157713in}{2.239393in}}{\pgfqpoint{2.159968in}{2.237137in}}%
\pgfpathcurveto{\pgfqpoint{2.162224in}{2.234881in}}{\pgfqpoint{2.165284in}{2.233614in}}{\pgfqpoint{2.168473in}{2.233614in}}%
\pgfpathlineto{\pgfqpoint{2.168473in}{2.233614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175732in}{2.243758in}}%
\pgfpathcurveto{\pgfqpoint{2.178922in}{2.243758in}}{\pgfqpoint{2.181981in}{2.245026in}}{\pgfqpoint{2.184237in}{2.247281in}}%
\pgfpathcurveto{\pgfqpoint{2.186492in}{2.249537in}}{\pgfqpoint{2.187760in}{2.252597in}}{\pgfqpoint{2.187760in}{2.255786in}}%
\pgfpathcurveto{\pgfqpoint{2.187760in}{2.258976in}}{\pgfqpoint{2.186492in}{2.262036in}}{\pgfqpoint{2.184237in}{2.264292in}}%
\pgfpathcurveto{\pgfqpoint{2.181981in}{2.266547in}}{\pgfqpoint{2.178922in}{2.267815in}}{\pgfqpoint{2.175732in}{2.267815in}}%
\pgfpathcurveto{\pgfqpoint{2.172542in}{2.267815in}}{\pgfqpoint{2.169482in}{2.266547in}}{\pgfqpoint{2.167227in}{2.264292in}}%
\pgfpathcurveto{\pgfqpoint{2.164971in}{2.262036in}}{\pgfqpoint{2.163704in}{2.258976in}}{\pgfqpoint{2.163704in}{2.255786in}}%
\pgfpathcurveto{\pgfqpoint{2.163704in}{2.252597in}}{\pgfqpoint{2.164971in}{2.249537in}}{\pgfqpoint{2.167227in}{2.247281in}}%
\pgfpathcurveto{\pgfqpoint{2.169482in}{2.245026in}}{\pgfqpoint{2.172542in}{2.243758in}}{\pgfqpoint{2.175732in}{2.243758in}}%
\pgfpathlineto{\pgfqpoint{2.175732in}{2.243758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170893in}{2.259007in}}%
\pgfpathcurveto{\pgfqpoint{2.174083in}{2.259007in}}{\pgfqpoint{2.177142in}{2.260274in}}{\pgfqpoint{2.179398in}{2.262530in}}%
\pgfpathcurveto{\pgfqpoint{2.181654in}{2.264786in}}{\pgfqpoint{2.182921in}{2.267845in}}{\pgfqpoint{2.182921in}{2.271035in}}%
\pgfpathcurveto{\pgfqpoint{2.182921in}{2.274225in}}{\pgfqpoint{2.181654in}{2.277285in}}{\pgfqpoint{2.179398in}{2.279540in}}%
\pgfpathcurveto{\pgfqpoint{2.177142in}{2.281796in}}{\pgfqpoint{2.174083in}{2.283063in}}{\pgfqpoint{2.170893in}{2.283063in}}%
\pgfpathcurveto{\pgfqpoint{2.167703in}{2.283063in}}{\pgfqpoint{2.164643in}{2.281796in}}{\pgfqpoint{2.162388in}{2.279540in}}%
\pgfpathcurveto{\pgfqpoint{2.160132in}{2.277285in}}{\pgfqpoint{2.158865in}{2.274225in}}{\pgfqpoint{2.158865in}{2.271035in}}%
\pgfpathcurveto{\pgfqpoint{2.158865in}{2.267845in}}{\pgfqpoint{2.160132in}{2.264786in}}{\pgfqpoint{2.162388in}{2.262530in}}%
\pgfpathcurveto{\pgfqpoint{2.164643in}{2.260274in}}{\pgfqpoint{2.167703in}{2.259007in}}{\pgfqpoint{2.170893in}{2.259007in}}%
\pgfpathlineto{\pgfqpoint{2.170893in}{2.259007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175732in}{2.334122in}}%
\pgfpathcurveto{\pgfqpoint{2.178922in}{2.334122in}}{\pgfqpoint{2.181981in}{2.335389in}}{\pgfqpoint{2.184237in}{2.337645in}}%
\pgfpathcurveto{\pgfqpoint{2.186492in}{2.339900in}}{\pgfqpoint{2.187760in}{2.342960in}}{\pgfqpoint{2.187760in}{2.346150in}}%
\pgfpathcurveto{\pgfqpoint{2.187760in}{2.349340in}}{\pgfqpoint{2.186492in}{2.352399in}}{\pgfqpoint{2.184237in}{2.354655in}}%
\pgfpathcurveto{\pgfqpoint{2.181981in}{2.356911in}}{\pgfqpoint{2.178922in}{2.358178in}}{\pgfqpoint{2.175732in}{2.358178in}}%
\pgfpathcurveto{\pgfqpoint{2.172542in}{2.358178in}}{\pgfqpoint{2.169482in}{2.356911in}}{\pgfqpoint{2.167227in}{2.354655in}}%
\pgfpathcurveto{\pgfqpoint{2.164971in}{2.352399in}}{\pgfqpoint{2.163704in}{2.349340in}}{\pgfqpoint{2.163704in}{2.346150in}}%
\pgfpathcurveto{\pgfqpoint{2.163704in}{2.342960in}}{\pgfqpoint{2.164971in}{2.339900in}}{\pgfqpoint{2.167227in}{2.337645in}}%
\pgfpathcurveto{\pgfqpoint{2.169482in}{2.335389in}}{\pgfqpoint{2.172542in}{2.334122in}}{\pgfqpoint{2.175732in}{2.334122in}}%
\pgfpathlineto{\pgfqpoint{2.175732in}{2.334122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185409in}{2.139432in}}%
\pgfpathcurveto{\pgfqpoint{2.188599in}{2.139432in}}{\pgfqpoint{2.191659in}{2.140700in}}{\pgfqpoint{2.193915in}{2.142955in}}%
\pgfpathcurveto{\pgfqpoint{2.196170in}{2.145211in}}{\pgfqpoint{2.197437in}{2.148270in}}{\pgfqpoint{2.197437in}{2.151460in}}%
\pgfpathcurveto{\pgfqpoint{2.197437in}{2.154650in}}{\pgfqpoint{2.196170in}{2.157710in}}{\pgfqpoint{2.193915in}{2.159965in}}%
\pgfpathcurveto{\pgfqpoint{2.191659in}{2.162221in}}{\pgfqpoint{2.188599in}{2.163488in}}{\pgfqpoint{2.185409in}{2.163488in}}%
\pgfpathcurveto{\pgfqpoint{2.182219in}{2.163488in}}{\pgfqpoint{2.179160in}{2.162221in}}{\pgfqpoint{2.176904in}{2.159965in}}%
\pgfpathcurveto{\pgfqpoint{2.174649in}{2.157710in}}{\pgfqpoint{2.173381in}{2.154650in}}{\pgfqpoint{2.173381in}{2.151460in}}%
\pgfpathcurveto{\pgfqpoint{2.173381in}{2.148270in}}{\pgfqpoint{2.174649in}{2.145211in}}{\pgfqpoint{2.176904in}{2.142955in}}%
\pgfpathcurveto{\pgfqpoint{2.179160in}{2.140700in}}{\pgfqpoint{2.182219in}{2.139432in}}{\pgfqpoint{2.185409in}{2.139432in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{2.139432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178151in}{2.156247in}}%
\pgfpathcurveto{\pgfqpoint{2.181341in}{2.156247in}}{\pgfqpoint{2.184401in}{2.157514in}}{\pgfqpoint{2.186656in}{2.159770in}}%
\pgfpathcurveto{\pgfqpoint{2.188912in}{2.162026in}}{\pgfqpoint{2.190179in}{2.165085in}}{\pgfqpoint{2.190179in}{2.168275in}}%
\pgfpathcurveto{\pgfqpoint{2.190179in}{2.171465in}}{\pgfqpoint{2.188912in}{2.174525in}}{\pgfqpoint{2.186656in}{2.176780in}}%
\pgfpathcurveto{\pgfqpoint{2.184401in}{2.179036in}}{\pgfqpoint{2.181341in}{2.180303in}}{\pgfqpoint{2.178151in}{2.180303in}}%
\pgfpathcurveto{\pgfqpoint{2.174961in}{2.180303in}}{\pgfqpoint{2.171902in}{2.179036in}}{\pgfqpoint{2.169646in}{2.176780in}}%
\pgfpathcurveto{\pgfqpoint{2.167390in}{2.174525in}}{\pgfqpoint{2.166123in}{2.171465in}}{\pgfqpoint{2.166123in}{2.168275in}}%
\pgfpathcurveto{\pgfqpoint{2.166123in}{2.165085in}}{\pgfqpoint{2.167390in}{2.162026in}}{\pgfqpoint{2.169646in}{2.159770in}}%
\pgfpathcurveto{\pgfqpoint{2.171902in}{2.157514in}}{\pgfqpoint{2.174961in}{2.156247in}}{\pgfqpoint{2.178151in}{2.156247in}}%
\pgfpathlineto{\pgfqpoint{2.178151in}{2.156247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178151in}{2.165469in}}%
\pgfpathcurveto{\pgfqpoint{2.181341in}{2.165469in}}{\pgfqpoint{2.184401in}{2.166736in}}{\pgfqpoint{2.186656in}{2.168992in}}%
\pgfpathcurveto{\pgfqpoint{2.188912in}{2.171247in}}{\pgfqpoint{2.190179in}{2.174307in}}{\pgfqpoint{2.190179in}{2.177497in}}%
\pgfpathcurveto{\pgfqpoint{2.190179in}{2.180687in}}{\pgfqpoint{2.188912in}{2.183746in}}{\pgfqpoint{2.186656in}{2.186002in}}%
\pgfpathcurveto{\pgfqpoint{2.184401in}{2.188258in}}{\pgfqpoint{2.181341in}{2.189525in}}{\pgfqpoint{2.178151in}{2.189525in}}%
\pgfpathcurveto{\pgfqpoint{2.174961in}{2.189525in}}{\pgfqpoint{2.171902in}{2.188258in}}{\pgfqpoint{2.169646in}{2.186002in}}%
\pgfpathcurveto{\pgfqpoint{2.167390in}{2.183746in}}{\pgfqpoint{2.166123in}{2.180687in}}{\pgfqpoint{2.166123in}{2.177497in}}%
\pgfpathcurveto{\pgfqpoint{2.166123in}{2.174307in}}{\pgfqpoint{2.167390in}{2.171247in}}{\pgfqpoint{2.169646in}{2.168992in}}%
\pgfpathcurveto{\pgfqpoint{2.171902in}{2.166736in}}{\pgfqpoint{2.174961in}{2.165469in}}{\pgfqpoint{2.178151in}{2.165469in}}%
\pgfpathlineto{\pgfqpoint{2.178151in}{2.165469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190248in}{2.188443in}}%
\pgfpathcurveto{\pgfqpoint{2.193438in}{2.188443in}}{\pgfqpoint{2.196498in}{2.189710in}}{\pgfqpoint{2.198753in}{2.191966in}}%
\pgfpathcurveto{\pgfqpoint{2.201009in}{2.194222in}}{\pgfqpoint{2.202276in}{2.197281in}}{\pgfqpoint{2.202276in}{2.200471in}}%
\pgfpathcurveto{\pgfqpoint{2.202276in}{2.203661in}}{\pgfqpoint{2.201009in}{2.206721in}}{\pgfqpoint{2.198753in}{2.208976in}}%
\pgfpathcurveto{\pgfqpoint{2.196498in}{2.211232in}}{\pgfqpoint{2.193438in}{2.212499in}}{\pgfqpoint{2.190248in}{2.212499in}}%
\pgfpathcurveto{\pgfqpoint{2.187058in}{2.212499in}}{\pgfqpoint{2.183999in}{2.211232in}}{\pgfqpoint{2.181743in}{2.208976in}}%
\pgfpathcurveto{\pgfqpoint{2.179487in}{2.206721in}}{\pgfqpoint{2.178220in}{2.203661in}}{\pgfqpoint{2.178220in}{2.200471in}}%
\pgfpathcurveto{\pgfqpoint{2.178220in}{2.197281in}}{\pgfqpoint{2.179487in}{2.194222in}}{\pgfqpoint{2.181743in}{2.191966in}}%
\pgfpathcurveto{\pgfqpoint{2.183999in}{2.189710in}}{\pgfqpoint{2.187058in}{2.188443in}}{\pgfqpoint{2.190248in}{2.188443in}}%
\pgfpathlineto{\pgfqpoint{2.190248in}{2.188443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180571in}{2.193585in}}%
\pgfpathcurveto{\pgfqpoint{2.183760in}{2.193585in}}{\pgfqpoint{2.186820in}{2.194852in}}{\pgfqpoint{2.189076in}{2.197108in}}%
\pgfpathcurveto{\pgfqpoint{2.191331in}{2.199363in}}{\pgfqpoint{2.192599in}{2.202423in}}{\pgfqpoint{2.192599in}{2.205613in}}%
\pgfpathcurveto{\pgfqpoint{2.192599in}{2.208803in}}{\pgfqpoint{2.191331in}{2.211862in}}{\pgfqpoint{2.189076in}{2.214118in}}%
\pgfpathcurveto{\pgfqpoint{2.186820in}{2.216374in}}{\pgfqpoint{2.183760in}{2.217641in}}{\pgfqpoint{2.180571in}{2.217641in}}%
\pgfpathcurveto{\pgfqpoint{2.177381in}{2.217641in}}{\pgfqpoint{2.174321in}{2.216374in}}{\pgfqpoint{2.172065in}{2.214118in}}%
\pgfpathcurveto{\pgfqpoint{2.169810in}{2.211862in}}{\pgfqpoint{2.168542in}{2.208803in}}{\pgfqpoint{2.168542in}{2.205613in}}%
\pgfpathcurveto{\pgfqpoint{2.168542in}{2.202423in}}{\pgfqpoint{2.169810in}{2.199363in}}{\pgfqpoint{2.172065in}{2.197108in}}%
\pgfpathcurveto{\pgfqpoint{2.174321in}{2.194852in}}{\pgfqpoint{2.177381in}{2.193585in}}{\pgfqpoint{2.180571in}{2.193585in}}%
\pgfpathlineto{\pgfqpoint{2.180571in}{2.193585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187829in}{2.218279in}}%
\pgfpathcurveto{\pgfqpoint{2.191019in}{2.218279in}}{\pgfqpoint{2.194078in}{2.219547in}}{\pgfqpoint{2.196334in}{2.221802in}}%
\pgfpathcurveto{\pgfqpoint{2.198590in}{2.224058in}}{\pgfqpoint{2.199857in}{2.227118in}}{\pgfqpoint{2.199857in}{2.230308in}}%
\pgfpathcurveto{\pgfqpoint{2.199857in}{2.233497in}}{\pgfqpoint{2.198590in}{2.236557in}}{\pgfqpoint{2.196334in}{2.238813in}}%
\pgfpathcurveto{\pgfqpoint{2.194078in}{2.241068in}}{\pgfqpoint{2.191019in}{2.242336in}}{\pgfqpoint{2.187829in}{2.242336in}}%
\pgfpathcurveto{\pgfqpoint{2.184639in}{2.242336in}}{\pgfqpoint{2.181579in}{2.241068in}}{\pgfqpoint{2.179324in}{2.238813in}}%
\pgfpathcurveto{\pgfqpoint{2.177068in}{2.236557in}}{\pgfqpoint{2.175801in}{2.233497in}}{\pgfqpoint{2.175801in}{2.230308in}}%
\pgfpathcurveto{\pgfqpoint{2.175801in}{2.227118in}}{\pgfqpoint{2.177068in}{2.224058in}}{\pgfqpoint{2.179324in}{2.221802in}}%
\pgfpathcurveto{\pgfqpoint{2.181579in}{2.219547in}}{\pgfqpoint{2.184639in}{2.218279in}}{\pgfqpoint{2.187829in}{2.218279in}}%
\pgfpathlineto{\pgfqpoint{2.187829in}{2.218279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185409in}{2.233175in}}%
\pgfpathcurveto{\pgfqpoint{2.188599in}{2.233175in}}{\pgfqpoint{2.191659in}{2.234443in}}{\pgfqpoint{2.193915in}{2.236698in}}%
\pgfpathcurveto{\pgfqpoint{2.196170in}{2.238954in}}{\pgfqpoint{2.197437in}{2.242013in}}{\pgfqpoint{2.197437in}{2.245203in}}%
\pgfpathcurveto{\pgfqpoint{2.197437in}{2.248393in}}{\pgfqpoint{2.196170in}{2.251453in}}{\pgfqpoint{2.193915in}{2.253709in}}%
\pgfpathcurveto{\pgfqpoint{2.191659in}{2.255964in}}{\pgfqpoint{2.188599in}{2.257231in}}{\pgfqpoint{2.185409in}{2.257231in}}%
\pgfpathcurveto{\pgfqpoint{2.182219in}{2.257231in}}{\pgfqpoint{2.179160in}{2.255964in}}{\pgfqpoint{2.176904in}{2.253709in}}%
\pgfpathcurveto{\pgfqpoint{2.174649in}{2.251453in}}{\pgfqpoint{2.173381in}{2.248393in}}{\pgfqpoint{2.173381in}{2.245203in}}%
\pgfpathcurveto{\pgfqpoint{2.173381in}{2.242013in}}{\pgfqpoint{2.174649in}{2.238954in}}{\pgfqpoint{2.176904in}{2.236698in}}%
\pgfpathcurveto{\pgfqpoint{2.179160in}{2.234443in}}{\pgfqpoint{2.182219in}{2.233175in}}{\pgfqpoint{2.185409in}{2.233175in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{2.233175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185409in}{2.246215in}}%
\pgfpathcurveto{\pgfqpoint{2.188599in}{2.246215in}}{\pgfqpoint{2.191659in}{2.247482in}}{\pgfqpoint{2.193915in}{2.249738in}}%
\pgfpathcurveto{\pgfqpoint{2.196170in}{2.251994in}}{\pgfqpoint{2.197437in}{2.255053in}}{\pgfqpoint{2.197437in}{2.258243in}}%
\pgfpathcurveto{\pgfqpoint{2.197437in}{2.261433in}}{\pgfqpoint{2.196170in}{2.264493in}}{\pgfqpoint{2.193915in}{2.266748in}}%
\pgfpathcurveto{\pgfqpoint{2.191659in}{2.269004in}}{\pgfqpoint{2.188599in}{2.270271in}}{\pgfqpoint{2.185409in}{2.270271in}}%
\pgfpathcurveto{\pgfqpoint{2.182219in}{2.270271in}}{\pgfqpoint{2.179160in}{2.269004in}}{\pgfqpoint{2.176904in}{2.266748in}}%
\pgfpathcurveto{\pgfqpoint{2.174649in}{2.264493in}}{\pgfqpoint{2.173381in}{2.261433in}}{\pgfqpoint{2.173381in}{2.258243in}}%
\pgfpathcurveto{\pgfqpoint{2.173381in}{2.255053in}}{\pgfqpoint{2.174649in}{2.251994in}}{\pgfqpoint{2.176904in}{2.249738in}}%
\pgfpathcurveto{\pgfqpoint{2.179160in}{2.247482in}}{\pgfqpoint{2.182219in}{2.246215in}}{\pgfqpoint{2.185409in}{2.246215in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{2.246215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190248in}{2.261864in}}%
\pgfpathcurveto{\pgfqpoint{2.193438in}{2.261864in}}{\pgfqpoint{2.196498in}{2.263131in}}{\pgfqpoint{2.198753in}{2.265387in}}%
\pgfpathcurveto{\pgfqpoint{2.201009in}{2.267642in}}{\pgfqpoint{2.202276in}{2.270702in}}{\pgfqpoint{2.202276in}{2.273892in}}%
\pgfpathcurveto{\pgfqpoint{2.202276in}{2.277082in}}{\pgfqpoint{2.201009in}{2.280142in}}{\pgfqpoint{2.198753in}{2.282397in}}%
\pgfpathcurveto{\pgfqpoint{2.196498in}{2.284653in}}{\pgfqpoint{2.193438in}{2.285920in}}{\pgfqpoint{2.190248in}{2.285920in}}%
\pgfpathcurveto{\pgfqpoint{2.187058in}{2.285920in}}{\pgfqpoint{2.183999in}{2.284653in}}{\pgfqpoint{2.181743in}{2.282397in}}%
\pgfpathcurveto{\pgfqpoint{2.179487in}{2.280142in}}{\pgfqpoint{2.178220in}{2.277082in}}{\pgfqpoint{2.178220in}{2.273892in}}%
\pgfpathcurveto{\pgfqpoint{2.178220in}{2.270702in}}{\pgfqpoint{2.179487in}{2.267642in}}{\pgfqpoint{2.181743in}{2.265387in}}%
\pgfpathcurveto{\pgfqpoint{2.183999in}{2.263131in}}{\pgfqpoint{2.187058in}{2.261864in}}{\pgfqpoint{2.190248in}{2.261864in}}%
\pgfpathlineto{\pgfqpoint{2.190248in}{2.261864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185409in}{2.273100in}}%
\pgfpathcurveto{\pgfqpoint{2.188599in}{2.273100in}}{\pgfqpoint{2.191659in}{2.274367in}}{\pgfqpoint{2.193915in}{2.276623in}}%
\pgfpathcurveto{\pgfqpoint{2.196170in}{2.278879in}}{\pgfqpoint{2.197437in}{2.281938in}}{\pgfqpoint{2.197437in}{2.285128in}}%
\pgfpathcurveto{\pgfqpoint{2.197437in}{2.288318in}}{\pgfqpoint{2.196170in}{2.291378in}}{\pgfqpoint{2.193915in}{2.293633in}}%
\pgfpathcurveto{\pgfqpoint{2.191659in}{2.295889in}}{\pgfqpoint{2.188599in}{2.297156in}}{\pgfqpoint{2.185409in}{2.297156in}}%
\pgfpathcurveto{\pgfqpoint{2.182219in}{2.297156in}}{\pgfqpoint{2.179160in}{2.295889in}}{\pgfqpoint{2.176904in}{2.293633in}}%
\pgfpathcurveto{\pgfqpoint{2.174649in}{2.291378in}}{\pgfqpoint{2.173381in}{2.288318in}}{\pgfqpoint{2.173381in}{2.285128in}}%
\pgfpathcurveto{\pgfqpoint{2.173381in}{2.281938in}}{\pgfqpoint{2.174649in}{2.278879in}}{\pgfqpoint{2.176904in}{2.276623in}}%
\pgfpathcurveto{\pgfqpoint{2.179160in}{2.274367in}}{\pgfqpoint{2.182219in}{2.273100in}}{\pgfqpoint{2.185409in}{2.273100in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{2.273100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197506in}{2.141312in}}%
\pgfpathcurveto{\pgfqpoint{2.200696in}{2.141312in}}{\pgfqpoint{2.203756in}{2.142580in}}{\pgfqpoint{2.206012in}{2.144835in}}%
\pgfpathcurveto{\pgfqpoint{2.208267in}{2.147091in}}{\pgfqpoint{2.209535in}{2.150150in}}{\pgfqpoint{2.209535in}{2.153340in}}%
\pgfpathcurveto{\pgfqpoint{2.209535in}{2.156530in}}{\pgfqpoint{2.208267in}{2.159590in}}{\pgfqpoint{2.206012in}{2.161845in}}%
\pgfpathcurveto{\pgfqpoint{2.203756in}{2.164101in}}{\pgfqpoint{2.200696in}{2.165368in}}{\pgfqpoint{2.197506in}{2.165368in}}%
\pgfpathcurveto{\pgfqpoint{2.194317in}{2.165368in}}{\pgfqpoint{2.191257in}{2.164101in}}{\pgfqpoint{2.189001in}{2.161845in}}%
\pgfpathcurveto{\pgfqpoint{2.186746in}{2.159590in}}{\pgfqpoint{2.185478in}{2.156530in}}{\pgfqpoint{2.185478in}{2.153340in}}%
\pgfpathcurveto{\pgfqpoint{2.185478in}{2.150150in}}{\pgfqpoint{2.186746in}{2.147091in}}{\pgfqpoint{2.189001in}{2.144835in}}%
\pgfpathcurveto{\pgfqpoint{2.191257in}{2.142580in}}{\pgfqpoint{2.194317in}{2.141312in}}{\pgfqpoint{2.197506in}{2.141312in}}%
\pgfpathlineto{\pgfqpoint{2.197506in}{2.141312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197506in}{2.147826in}}%
\pgfpathcurveto{\pgfqpoint{2.200696in}{2.147826in}}{\pgfqpoint{2.203756in}{2.149093in}}{\pgfqpoint{2.206012in}{2.151348in}}%
\pgfpathcurveto{\pgfqpoint{2.208267in}{2.153604in}}{\pgfqpoint{2.209535in}{2.156664in}}{\pgfqpoint{2.209535in}{2.159854in}}%
\pgfpathcurveto{\pgfqpoint{2.209535in}{2.163044in}}{\pgfqpoint{2.208267in}{2.166103in}}{\pgfqpoint{2.206012in}{2.168359in}}%
\pgfpathcurveto{\pgfqpoint{2.203756in}{2.170614in}}{\pgfqpoint{2.200696in}{2.171882in}}{\pgfqpoint{2.197506in}{2.171882in}}%
\pgfpathcurveto{\pgfqpoint{2.194317in}{2.171882in}}{\pgfqpoint{2.191257in}{2.170614in}}{\pgfqpoint{2.189001in}{2.168359in}}%
\pgfpathcurveto{\pgfqpoint{2.186746in}{2.166103in}}{\pgfqpoint{2.185478in}{2.163044in}}{\pgfqpoint{2.185478in}{2.159854in}}%
\pgfpathcurveto{\pgfqpoint{2.185478in}{2.156664in}}{\pgfqpoint{2.186746in}{2.153604in}}{\pgfqpoint{2.189001in}{2.151348in}}%
\pgfpathcurveto{\pgfqpoint{2.191257in}{2.149093in}}{\pgfqpoint{2.194317in}{2.147826in}}{\pgfqpoint{2.197506in}{2.147826in}}%
\pgfpathlineto{\pgfqpoint{2.197506in}{2.147826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202345in}{2.173199in}}%
\pgfpathcurveto{\pgfqpoint{2.205535in}{2.173199in}}{\pgfqpoint{2.208595in}{2.174466in}}{\pgfqpoint{2.210850in}{2.176722in}}%
\pgfpathcurveto{\pgfqpoint{2.213106in}{2.178978in}}{\pgfqpoint{2.214373in}{2.182037in}}{\pgfqpoint{2.214373in}{2.185227in}}%
\pgfpathcurveto{\pgfqpoint{2.214373in}{2.188417in}}{\pgfqpoint{2.213106in}{2.191477in}}{\pgfqpoint{2.210850in}{2.193732in}}%
\pgfpathcurveto{\pgfqpoint{2.208595in}{2.195988in}}{\pgfqpoint{2.205535in}{2.197255in}}{\pgfqpoint{2.202345in}{2.197255in}}%
\pgfpathcurveto{\pgfqpoint{2.199155in}{2.197255in}}{\pgfqpoint{2.196096in}{2.195988in}}{\pgfqpoint{2.193840in}{2.193732in}}%
\pgfpathcurveto{\pgfqpoint{2.191585in}{2.191477in}}{\pgfqpoint{2.190317in}{2.188417in}}{\pgfqpoint{2.190317in}{2.185227in}}%
\pgfpathcurveto{\pgfqpoint{2.190317in}{2.182037in}}{\pgfqpoint{2.191585in}{2.178978in}}{\pgfqpoint{2.193840in}{2.176722in}}%
\pgfpathcurveto{\pgfqpoint{2.196096in}{2.174466in}}{\pgfqpoint{2.199155in}{2.173199in}}{\pgfqpoint{2.202345in}{2.173199in}}%
\pgfpathlineto{\pgfqpoint{2.202345in}{2.173199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204765in}{2.184910in}}%
\pgfpathcurveto{\pgfqpoint{2.207955in}{2.184910in}}{\pgfqpoint{2.211014in}{2.186178in}}{\pgfqpoint{2.213270in}{2.188433in}}%
\pgfpathcurveto{\pgfqpoint{2.215525in}{2.190689in}}{\pgfqpoint{2.216793in}{2.193748in}}{\pgfqpoint{2.216793in}{2.196938in}}%
\pgfpathcurveto{\pgfqpoint{2.216793in}{2.200128in}}{\pgfqpoint{2.215525in}{2.203188in}}{\pgfqpoint{2.213270in}{2.205444in}}%
\pgfpathcurveto{\pgfqpoint{2.211014in}{2.207699in}}{\pgfqpoint{2.207955in}{2.208966in}}{\pgfqpoint{2.204765in}{2.208966in}}%
\pgfpathcurveto{\pgfqpoint{2.201575in}{2.208966in}}{\pgfqpoint{2.198515in}{2.207699in}}{\pgfqpoint{2.196260in}{2.205444in}}%
\pgfpathcurveto{\pgfqpoint{2.194004in}{2.203188in}}{\pgfqpoint{2.192737in}{2.200128in}}{\pgfqpoint{2.192737in}{2.196938in}}%
\pgfpathcurveto{\pgfqpoint{2.192737in}{2.193748in}}{\pgfqpoint{2.194004in}{2.190689in}}{\pgfqpoint{2.196260in}{2.188433in}}%
\pgfpathcurveto{\pgfqpoint{2.198515in}{2.186178in}}{\pgfqpoint{2.201575in}{2.184910in}}{\pgfqpoint{2.204765in}{2.184910in}}%
\pgfpathlineto{\pgfqpoint{2.204765in}{2.184910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204765in}{2.204009in}}%
\pgfpathcurveto{\pgfqpoint{2.207955in}{2.204009in}}{\pgfqpoint{2.211014in}{2.205276in}}{\pgfqpoint{2.213270in}{2.207532in}}%
\pgfpathcurveto{\pgfqpoint{2.215525in}{2.209788in}}{\pgfqpoint{2.216793in}{2.212847in}}{\pgfqpoint{2.216793in}{2.216037in}}%
\pgfpathcurveto{\pgfqpoint{2.216793in}{2.219227in}}{\pgfqpoint{2.215525in}{2.222287in}}{\pgfqpoint{2.213270in}{2.224542in}}%
\pgfpathcurveto{\pgfqpoint{2.211014in}{2.226798in}}{\pgfqpoint{2.207955in}{2.228065in}}{\pgfqpoint{2.204765in}{2.228065in}}%
\pgfpathcurveto{\pgfqpoint{2.201575in}{2.228065in}}{\pgfqpoint{2.198515in}{2.226798in}}{\pgfqpoint{2.196260in}{2.224542in}}%
\pgfpathcurveto{\pgfqpoint{2.194004in}{2.222287in}}{\pgfqpoint{2.192737in}{2.219227in}}{\pgfqpoint{2.192737in}{2.216037in}}%
\pgfpathcurveto{\pgfqpoint{2.192737in}{2.212847in}}{\pgfqpoint{2.194004in}{2.209788in}}{\pgfqpoint{2.196260in}{2.207532in}}%
\pgfpathcurveto{\pgfqpoint{2.198515in}{2.205276in}}{\pgfqpoint{2.201575in}{2.204009in}}{\pgfqpoint{2.204765in}{2.204009in}}%
\pgfpathlineto{\pgfqpoint{2.204765in}{2.204009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209604in}{2.220772in}}%
\pgfpathcurveto{\pgfqpoint{2.212793in}{2.220772in}}{\pgfqpoint{2.215853in}{2.222039in}}{\pgfqpoint{2.218109in}{2.224295in}}%
\pgfpathcurveto{\pgfqpoint{2.220364in}{2.226550in}}{\pgfqpoint{2.221632in}{2.229610in}}{\pgfqpoint{2.221632in}{2.232800in}}%
\pgfpathcurveto{\pgfqpoint{2.221632in}{2.235990in}}{\pgfqpoint{2.220364in}{2.239050in}}{\pgfqpoint{2.218109in}{2.241305in}}%
\pgfpathcurveto{\pgfqpoint{2.215853in}{2.243561in}}{\pgfqpoint{2.212793in}{2.244828in}}{\pgfqpoint{2.209604in}{2.244828in}}%
\pgfpathcurveto{\pgfqpoint{2.206414in}{2.244828in}}{\pgfqpoint{2.203354in}{2.243561in}}{\pgfqpoint{2.201098in}{2.241305in}}%
\pgfpathcurveto{\pgfqpoint{2.198843in}{2.239050in}}{\pgfqpoint{2.197575in}{2.235990in}}{\pgfqpoint{2.197575in}{2.232800in}}%
\pgfpathcurveto{\pgfqpoint{2.197575in}{2.229610in}}{\pgfqpoint{2.198843in}{2.226550in}}{\pgfqpoint{2.201098in}{2.224295in}}%
\pgfpathcurveto{\pgfqpoint{2.203354in}{2.222039in}}{\pgfqpoint{2.206414in}{2.220772in}}{\pgfqpoint{2.209604in}{2.220772in}}%
\pgfpathlineto{\pgfqpoint{2.209604in}{2.220772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199926in}{2.237164in}}%
\pgfpathcurveto{\pgfqpoint{2.203116in}{2.237164in}}{\pgfqpoint{2.206175in}{2.238431in}}{\pgfqpoint{2.208431in}{2.240687in}}%
\pgfpathcurveto{\pgfqpoint{2.210687in}{2.242943in}}{\pgfqpoint{2.211954in}{2.246002in}}{\pgfqpoint{2.211954in}{2.249192in}}%
\pgfpathcurveto{\pgfqpoint{2.211954in}{2.252382in}}{\pgfqpoint{2.210687in}{2.255442in}}{\pgfqpoint{2.208431in}{2.257697in}}%
\pgfpathcurveto{\pgfqpoint{2.206175in}{2.259953in}}{\pgfqpoint{2.203116in}{2.261220in}}{\pgfqpoint{2.199926in}{2.261220in}}%
\pgfpathcurveto{\pgfqpoint{2.196736in}{2.261220in}}{\pgfqpoint{2.193676in}{2.259953in}}{\pgfqpoint{2.191421in}{2.257697in}}%
\pgfpathcurveto{\pgfqpoint{2.189165in}{2.255442in}}{\pgfqpoint{2.187898in}{2.252382in}}{\pgfqpoint{2.187898in}{2.249192in}}%
\pgfpathcurveto{\pgfqpoint{2.187898in}{2.246002in}}{\pgfqpoint{2.189165in}{2.242943in}}{\pgfqpoint{2.191421in}{2.240687in}}%
\pgfpathcurveto{\pgfqpoint{2.193676in}{2.238431in}}{\pgfqpoint{2.196736in}{2.237164in}}{\pgfqpoint{2.199926in}{2.237164in}}%
\pgfpathlineto{\pgfqpoint{2.199926in}{2.237164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197506in}{2.250646in}}%
\pgfpathcurveto{\pgfqpoint{2.200696in}{2.250646in}}{\pgfqpoint{2.203756in}{2.251913in}}{\pgfqpoint{2.206012in}{2.254169in}}%
\pgfpathcurveto{\pgfqpoint{2.208267in}{2.256424in}}{\pgfqpoint{2.209535in}{2.259484in}}{\pgfqpoint{2.209535in}{2.262674in}}%
\pgfpathcurveto{\pgfqpoint{2.209535in}{2.265864in}}{\pgfqpoint{2.208267in}{2.268924in}}{\pgfqpoint{2.206012in}{2.271179in}}%
\pgfpathcurveto{\pgfqpoint{2.203756in}{2.273435in}}{\pgfqpoint{2.200696in}{2.274702in}}{\pgfqpoint{2.197506in}{2.274702in}}%
\pgfpathcurveto{\pgfqpoint{2.194317in}{2.274702in}}{\pgfqpoint{2.191257in}{2.273435in}}{\pgfqpoint{2.189001in}{2.271179in}}%
\pgfpathcurveto{\pgfqpoint{2.186746in}{2.268924in}}{\pgfqpoint{2.185478in}{2.265864in}}{\pgfqpoint{2.185478in}{2.262674in}}%
\pgfpathcurveto{\pgfqpoint{2.185478in}{2.259484in}}{\pgfqpoint{2.186746in}{2.256424in}}{\pgfqpoint{2.189001in}{2.254169in}}%
\pgfpathcurveto{\pgfqpoint{2.191257in}{2.251913in}}{\pgfqpoint{2.194317in}{2.250646in}}{\pgfqpoint{2.197506in}{2.250646in}}%
\pgfpathlineto{\pgfqpoint{2.197506in}{2.250646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197506in}{2.263444in}}%
\pgfpathcurveto{\pgfqpoint{2.200696in}{2.263444in}}{\pgfqpoint{2.203756in}{2.264711in}}{\pgfqpoint{2.206012in}{2.266967in}}%
\pgfpathcurveto{\pgfqpoint{2.208267in}{2.269222in}}{\pgfqpoint{2.209535in}{2.272282in}}{\pgfqpoint{2.209535in}{2.275472in}}%
\pgfpathcurveto{\pgfqpoint{2.209535in}{2.278662in}}{\pgfqpoint{2.208267in}{2.281722in}}{\pgfqpoint{2.206012in}{2.283977in}}%
\pgfpathcurveto{\pgfqpoint{2.203756in}{2.286233in}}{\pgfqpoint{2.200696in}{2.287500in}}{\pgfqpoint{2.197506in}{2.287500in}}%
\pgfpathcurveto{\pgfqpoint{2.194317in}{2.287500in}}{\pgfqpoint{2.191257in}{2.286233in}}{\pgfqpoint{2.189001in}{2.283977in}}%
\pgfpathcurveto{\pgfqpoint{2.186746in}{2.281722in}}{\pgfqpoint{2.185478in}{2.278662in}}{\pgfqpoint{2.185478in}{2.275472in}}%
\pgfpathcurveto{\pgfqpoint{2.185478in}{2.272282in}}{\pgfqpoint{2.186746in}{2.269222in}}{\pgfqpoint{2.189001in}{2.266967in}}%
\pgfpathcurveto{\pgfqpoint{2.191257in}{2.264711in}}{\pgfqpoint{2.194317in}{2.263444in}}{\pgfqpoint{2.197506in}{2.263444in}}%
\pgfpathlineto{\pgfqpoint{2.197506in}{2.263444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197506in}{2.270981in}}%
\pgfpathcurveto{\pgfqpoint{2.200696in}{2.270981in}}{\pgfqpoint{2.203756in}{2.272248in}}{\pgfqpoint{2.206012in}{2.274504in}}%
\pgfpathcurveto{\pgfqpoint{2.208267in}{2.276760in}}{\pgfqpoint{2.209535in}{2.279819in}}{\pgfqpoint{2.209535in}{2.283009in}}%
\pgfpathcurveto{\pgfqpoint{2.209535in}{2.286199in}}{\pgfqpoint{2.208267in}{2.289259in}}{\pgfqpoint{2.206012in}{2.291514in}}%
\pgfpathcurveto{\pgfqpoint{2.203756in}{2.293770in}}{\pgfqpoint{2.200696in}{2.295037in}}{\pgfqpoint{2.197506in}{2.295037in}}%
\pgfpathcurveto{\pgfqpoint{2.194317in}{2.295037in}}{\pgfqpoint{2.191257in}{2.293770in}}{\pgfqpoint{2.189001in}{2.291514in}}%
\pgfpathcurveto{\pgfqpoint{2.186746in}{2.289259in}}{\pgfqpoint{2.185478in}{2.286199in}}{\pgfqpoint{2.185478in}{2.283009in}}%
\pgfpathcurveto{\pgfqpoint{2.185478in}{2.279819in}}{\pgfqpoint{2.186746in}{2.276760in}}{\pgfqpoint{2.189001in}{2.274504in}}%
\pgfpathcurveto{\pgfqpoint{2.191257in}{2.272248in}}{\pgfqpoint{2.194317in}{2.270981in}}{\pgfqpoint{2.197506in}{2.270981in}}%
\pgfpathlineto{\pgfqpoint{2.197506in}{2.270981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209604in}{2.286721in}}%
\pgfpathcurveto{\pgfqpoint{2.212793in}{2.286721in}}{\pgfqpoint{2.215853in}{2.287989in}}{\pgfqpoint{2.218109in}{2.290244in}}%
\pgfpathcurveto{\pgfqpoint{2.220364in}{2.292500in}}{\pgfqpoint{2.221632in}{2.295559in}}{\pgfqpoint{2.221632in}{2.298749in}}%
\pgfpathcurveto{\pgfqpoint{2.221632in}{2.301939in}}{\pgfqpoint{2.220364in}{2.304999in}}{\pgfqpoint{2.218109in}{2.307254in}}%
\pgfpathcurveto{\pgfqpoint{2.215853in}{2.309510in}}{\pgfqpoint{2.212793in}{2.310777in}}{\pgfqpoint{2.209604in}{2.310777in}}%
\pgfpathcurveto{\pgfqpoint{2.206414in}{2.310777in}}{\pgfqpoint{2.203354in}{2.309510in}}{\pgfqpoint{2.201098in}{2.307254in}}%
\pgfpathcurveto{\pgfqpoint{2.198843in}{2.304999in}}{\pgfqpoint{2.197575in}{2.301939in}}{\pgfqpoint{2.197575in}{2.298749in}}%
\pgfpathcurveto{\pgfqpoint{2.197575in}{2.295559in}}{\pgfqpoint{2.198843in}{2.292500in}}{\pgfqpoint{2.201098in}{2.290244in}}%
\pgfpathcurveto{\pgfqpoint{2.203354in}{2.287989in}}{\pgfqpoint{2.206414in}{2.286721in}}{\pgfqpoint{2.209604in}{2.286721in}}%
\pgfpathlineto{\pgfqpoint{2.209604in}{2.286721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209604in}{2.318176in}}%
\pgfpathcurveto{\pgfqpoint{2.212793in}{2.318176in}}{\pgfqpoint{2.215853in}{2.319443in}}{\pgfqpoint{2.218109in}{2.321699in}}%
\pgfpathcurveto{\pgfqpoint{2.220364in}{2.323955in}}{\pgfqpoint{2.221632in}{2.327014in}}{\pgfqpoint{2.221632in}{2.330204in}}%
\pgfpathcurveto{\pgfqpoint{2.221632in}{2.333394in}}{\pgfqpoint{2.220364in}{2.336454in}}{\pgfqpoint{2.218109in}{2.338709in}}%
\pgfpathcurveto{\pgfqpoint{2.215853in}{2.340965in}}{\pgfqpoint{2.212793in}{2.342232in}}{\pgfqpoint{2.209604in}{2.342232in}}%
\pgfpathcurveto{\pgfqpoint{2.206414in}{2.342232in}}{\pgfqpoint{2.203354in}{2.340965in}}{\pgfqpoint{2.201098in}{2.338709in}}%
\pgfpathcurveto{\pgfqpoint{2.198843in}{2.336454in}}{\pgfqpoint{2.197575in}{2.333394in}}{\pgfqpoint{2.197575in}{2.330204in}}%
\pgfpathcurveto{\pgfqpoint{2.197575in}{2.327014in}}{\pgfqpoint{2.198843in}{2.323955in}}{\pgfqpoint{2.201098in}{2.321699in}}%
\pgfpathcurveto{\pgfqpoint{2.203354in}{2.319443in}}{\pgfqpoint{2.206414in}{2.318176in}}{\pgfqpoint{2.209604in}{2.318176in}}%
\pgfpathlineto{\pgfqpoint{2.209604in}{2.318176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216862in}{2.151361in}}%
\pgfpathcurveto{\pgfqpoint{2.220052in}{2.151361in}}{\pgfqpoint{2.223111in}{2.152628in}}{\pgfqpoint{2.225367in}{2.154884in}}%
\pgfpathcurveto{\pgfqpoint{2.227623in}{2.157139in}}{\pgfqpoint{2.228890in}{2.160199in}}{\pgfqpoint{2.228890in}{2.163389in}}%
\pgfpathcurveto{\pgfqpoint{2.228890in}{2.166579in}}{\pgfqpoint{2.227623in}{2.169638in}}{\pgfqpoint{2.225367in}{2.171894in}}%
\pgfpathcurveto{\pgfqpoint{2.223111in}{2.174150in}}{\pgfqpoint{2.220052in}{2.175417in}}{\pgfqpoint{2.216862in}{2.175417in}}%
\pgfpathcurveto{\pgfqpoint{2.213672in}{2.175417in}}{\pgfqpoint{2.210612in}{2.174150in}}{\pgfqpoint{2.208357in}{2.171894in}}%
\pgfpathcurveto{\pgfqpoint{2.206101in}{2.169638in}}{\pgfqpoint{2.204834in}{2.166579in}}{\pgfqpoint{2.204834in}{2.163389in}}%
\pgfpathcurveto{\pgfqpoint{2.204834in}{2.160199in}}{\pgfqpoint{2.206101in}{2.157139in}}{\pgfqpoint{2.208357in}{2.154884in}}%
\pgfpathcurveto{\pgfqpoint{2.210612in}{2.152628in}}{\pgfqpoint{2.213672in}{2.151361in}}{\pgfqpoint{2.216862in}{2.151361in}}%
\pgfpathlineto{\pgfqpoint{2.216862in}{2.151361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216862in}{2.165826in}}%
\pgfpathcurveto{\pgfqpoint{2.220052in}{2.165826in}}{\pgfqpoint{2.223111in}{2.167093in}}{\pgfqpoint{2.225367in}{2.169349in}}%
\pgfpathcurveto{\pgfqpoint{2.227623in}{2.171604in}}{\pgfqpoint{2.228890in}{2.174664in}}{\pgfqpoint{2.228890in}{2.177854in}}%
\pgfpathcurveto{\pgfqpoint{2.228890in}{2.181044in}}{\pgfqpoint{2.227623in}{2.184104in}}{\pgfqpoint{2.225367in}{2.186359in}}%
\pgfpathcurveto{\pgfqpoint{2.223111in}{2.188615in}}{\pgfqpoint{2.220052in}{2.189882in}}{\pgfqpoint{2.216862in}{2.189882in}}%
\pgfpathcurveto{\pgfqpoint{2.213672in}{2.189882in}}{\pgfqpoint{2.210612in}{2.188615in}}{\pgfqpoint{2.208357in}{2.186359in}}%
\pgfpathcurveto{\pgfqpoint{2.206101in}{2.184104in}}{\pgfqpoint{2.204834in}{2.181044in}}{\pgfqpoint{2.204834in}{2.177854in}}%
\pgfpathcurveto{\pgfqpoint{2.204834in}{2.174664in}}{\pgfqpoint{2.206101in}{2.171604in}}{\pgfqpoint{2.208357in}{2.169349in}}%
\pgfpathcurveto{\pgfqpoint{2.210612in}{2.167093in}}{\pgfqpoint{2.213672in}{2.165826in}}{\pgfqpoint{2.216862in}{2.165826in}}%
\pgfpathlineto{\pgfqpoint{2.216862in}{2.165826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224120in}{2.176052in}}%
\pgfpathcurveto{\pgfqpoint{2.227310in}{2.176052in}}{\pgfqpoint{2.230370in}{2.177319in}}{\pgfqpoint{2.232625in}{2.179575in}}%
\pgfpathcurveto{\pgfqpoint{2.234881in}{2.181830in}}{\pgfqpoint{2.236148in}{2.184890in}}{\pgfqpoint{2.236148in}{2.188080in}}%
\pgfpathcurveto{\pgfqpoint{2.236148in}{2.191270in}}{\pgfqpoint{2.234881in}{2.194329in}}{\pgfqpoint{2.232625in}{2.196585in}}%
\pgfpathcurveto{\pgfqpoint{2.230370in}{2.198841in}}{\pgfqpoint{2.227310in}{2.200108in}}{\pgfqpoint{2.224120in}{2.200108in}}%
\pgfpathcurveto{\pgfqpoint{2.220930in}{2.200108in}}{\pgfqpoint{2.217871in}{2.198841in}}{\pgfqpoint{2.215615in}{2.196585in}}%
\pgfpathcurveto{\pgfqpoint{2.213359in}{2.194329in}}{\pgfqpoint{2.212092in}{2.191270in}}{\pgfqpoint{2.212092in}{2.188080in}}%
\pgfpathcurveto{\pgfqpoint{2.212092in}{2.184890in}}{\pgfqpoint{2.213359in}{2.181830in}}{\pgfqpoint{2.215615in}{2.179575in}}%
\pgfpathcurveto{\pgfqpoint{2.217871in}{2.177319in}}{\pgfqpoint{2.220930in}{2.176052in}}{\pgfqpoint{2.224120in}{2.176052in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{2.176052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221701in}{2.199877in}}%
\pgfpathcurveto{\pgfqpoint{2.224891in}{2.199877in}}{\pgfqpoint{2.227950in}{2.201145in}}{\pgfqpoint{2.230206in}{2.203400in}}%
\pgfpathcurveto{\pgfqpoint{2.232461in}{2.205656in}}{\pgfqpoint{2.233729in}{2.208716in}}{\pgfqpoint{2.233729in}{2.211905in}}%
\pgfpathcurveto{\pgfqpoint{2.233729in}{2.215095in}}{\pgfqpoint{2.232461in}{2.218155in}}{\pgfqpoint{2.230206in}{2.220411in}}%
\pgfpathcurveto{\pgfqpoint{2.227950in}{2.222666in}}{\pgfqpoint{2.224891in}{2.223934in}}{\pgfqpoint{2.221701in}{2.223934in}}%
\pgfpathcurveto{\pgfqpoint{2.218511in}{2.223934in}}{\pgfqpoint{2.215451in}{2.222666in}}{\pgfqpoint{2.213195in}{2.220411in}}%
\pgfpathcurveto{\pgfqpoint{2.210940in}{2.218155in}}{\pgfqpoint{2.209673in}{2.215095in}}{\pgfqpoint{2.209673in}{2.211905in}}%
\pgfpathcurveto{\pgfqpoint{2.209673in}{2.208716in}}{\pgfqpoint{2.210940in}{2.205656in}}{\pgfqpoint{2.213195in}{2.203400in}}%
\pgfpathcurveto{\pgfqpoint{2.215451in}{2.201145in}}{\pgfqpoint{2.218511in}{2.199877in}}{\pgfqpoint{2.221701in}{2.199877in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.199877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226539in}{2.215215in}}%
\pgfpathcurveto{\pgfqpoint{2.229729in}{2.215215in}}{\pgfqpoint{2.232789in}{2.216482in}}{\pgfqpoint{2.235045in}{2.218738in}}%
\pgfpathcurveto{\pgfqpoint{2.237300in}{2.220993in}}{\pgfqpoint{2.238568in}{2.224053in}}{\pgfqpoint{2.238568in}{2.227243in}}%
\pgfpathcurveto{\pgfqpoint{2.238568in}{2.230433in}}{\pgfqpoint{2.237300in}{2.233492in}}{\pgfqpoint{2.235045in}{2.235748in}}%
\pgfpathcurveto{\pgfqpoint{2.232789in}{2.238004in}}{\pgfqpoint{2.229729in}{2.239271in}}{\pgfqpoint{2.226539in}{2.239271in}}%
\pgfpathcurveto{\pgfqpoint{2.223350in}{2.239271in}}{\pgfqpoint{2.220290in}{2.238004in}}{\pgfqpoint{2.218034in}{2.235748in}}%
\pgfpathcurveto{\pgfqpoint{2.215779in}{2.233492in}}{\pgfqpoint{2.214511in}{2.230433in}}{\pgfqpoint{2.214511in}{2.227243in}}%
\pgfpathcurveto{\pgfqpoint{2.214511in}{2.224053in}}{\pgfqpoint{2.215779in}{2.220993in}}{\pgfqpoint{2.218034in}{2.218738in}}%
\pgfpathcurveto{\pgfqpoint{2.220290in}{2.216482in}}{\pgfqpoint{2.223350in}{2.215215in}}{\pgfqpoint{2.226539in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{2.226539in}{2.215215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224120in}{2.236681in}}%
\pgfpathcurveto{\pgfqpoint{2.227310in}{2.236681in}}{\pgfqpoint{2.230370in}{2.237948in}}{\pgfqpoint{2.232625in}{2.240204in}}%
\pgfpathcurveto{\pgfqpoint{2.234881in}{2.242459in}}{\pgfqpoint{2.236148in}{2.245519in}}{\pgfqpoint{2.236148in}{2.248709in}}%
\pgfpathcurveto{\pgfqpoint{2.236148in}{2.251899in}}{\pgfqpoint{2.234881in}{2.254958in}}{\pgfqpoint{2.232625in}{2.257214in}}%
\pgfpathcurveto{\pgfqpoint{2.230370in}{2.259470in}}{\pgfqpoint{2.227310in}{2.260737in}}{\pgfqpoint{2.224120in}{2.260737in}}%
\pgfpathcurveto{\pgfqpoint{2.220930in}{2.260737in}}{\pgfqpoint{2.217871in}{2.259470in}}{\pgfqpoint{2.215615in}{2.257214in}}%
\pgfpathcurveto{\pgfqpoint{2.213359in}{2.254958in}}{\pgfqpoint{2.212092in}{2.251899in}}{\pgfqpoint{2.212092in}{2.248709in}}%
\pgfpathcurveto{\pgfqpoint{2.212092in}{2.245519in}}{\pgfqpoint{2.213359in}{2.242459in}}{\pgfqpoint{2.215615in}{2.240204in}}%
\pgfpathcurveto{\pgfqpoint{2.217871in}{2.237948in}}{\pgfqpoint{2.220930in}{2.236681in}}{\pgfqpoint{2.224120in}{2.236681in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{2.236681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224120in}{2.252338in}}%
\pgfpathcurveto{\pgfqpoint{2.227310in}{2.252338in}}{\pgfqpoint{2.230370in}{2.253605in}}{\pgfqpoint{2.232625in}{2.255861in}}%
\pgfpathcurveto{\pgfqpoint{2.234881in}{2.258117in}}{\pgfqpoint{2.236148in}{2.261176in}}{\pgfqpoint{2.236148in}{2.264366in}}%
\pgfpathcurveto{\pgfqpoint{2.236148in}{2.267556in}}{\pgfqpoint{2.234881in}{2.270616in}}{\pgfqpoint{2.232625in}{2.272871in}}%
\pgfpathcurveto{\pgfqpoint{2.230370in}{2.275127in}}{\pgfqpoint{2.227310in}{2.276394in}}{\pgfqpoint{2.224120in}{2.276394in}}%
\pgfpathcurveto{\pgfqpoint{2.220930in}{2.276394in}}{\pgfqpoint{2.217871in}{2.275127in}}{\pgfqpoint{2.215615in}{2.272871in}}%
\pgfpathcurveto{\pgfqpoint{2.213359in}{2.270616in}}{\pgfqpoint{2.212092in}{2.267556in}}{\pgfqpoint{2.212092in}{2.264366in}}%
\pgfpathcurveto{\pgfqpoint{2.212092in}{2.261176in}}{\pgfqpoint{2.213359in}{2.258117in}}{\pgfqpoint{2.215615in}{2.255861in}}%
\pgfpathcurveto{\pgfqpoint{2.217871in}{2.253605in}}{\pgfqpoint{2.220930in}{2.252338in}}{\pgfqpoint{2.224120in}{2.252338in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{2.252338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224120in}{2.263807in}}%
\pgfpathcurveto{\pgfqpoint{2.227310in}{2.263807in}}{\pgfqpoint{2.230370in}{2.265074in}}{\pgfqpoint{2.232625in}{2.267330in}}%
\pgfpathcurveto{\pgfqpoint{2.234881in}{2.269585in}}{\pgfqpoint{2.236148in}{2.272645in}}{\pgfqpoint{2.236148in}{2.275835in}}%
\pgfpathcurveto{\pgfqpoint{2.236148in}{2.279025in}}{\pgfqpoint{2.234881in}{2.282085in}}{\pgfqpoint{2.232625in}{2.284340in}}%
\pgfpathcurveto{\pgfqpoint{2.230370in}{2.286596in}}{\pgfqpoint{2.227310in}{2.287863in}}{\pgfqpoint{2.224120in}{2.287863in}}%
\pgfpathcurveto{\pgfqpoint{2.220930in}{2.287863in}}{\pgfqpoint{2.217871in}{2.286596in}}{\pgfqpoint{2.215615in}{2.284340in}}%
\pgfpathcurveto{\pgfqpoint{2.213359in}{2.282085in}}{\pgfqpoint{2.212092in}{2.279025in}}{\pgfqpoint{2.212092in}{2.275835in}}%
\pgfpathcurveto{\pgfqpoint{2.212092in}{2.272645in}}{\pgfqpoint{2.213359in}{2.269585in}}{\pgfqpoint{2.215615in}{2.267330in}}%
\pgfpathcurveto{\pgfqpoint{2.217871in}{2.265074in}}{\pgfqpoint{2.220930in}{2.263807in}}{\pgfqpoint{2.224120in}{2.263807in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{2.263807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221701in}{2.279648in}}%
\pgfpathcurveto{\pgfqpoint{2.224891in}{2.279648in}}{\pgfqpoint{2.227950in}{2.280915in}}{\pgfqpoint{2.230206in}{2.283171in}}%
\pgfpathcurveto{\pgfqpoint{2.232461in}{2.285426in}}{\pgfqpoint{2.233729in}{2.288486in}}{\pgfqpoint{2.233729in}{2.291676in}}%
\pgfpathcurveto{\pgfqpoint{2.233729in}{2.294866in}}{\pgfqpoint{2.232461in}{2.297926in}}{\pgfqpoint{2.230206in}{2.300181in}}%
\pgfpathcurveto{\pgfqpoint{2.227950in}{2.302437in}}{\pgfqpoint{2.224891in}{2.303704in}}{\pgfqpoint{2.221701in}{2.303704in}}%
\pgfpathcurveto{\pgfqpoint{2.218511in}{2.303704in}}{\pgfqpoint{2.215451in}{2.302437in}}{\pgfqpoint{2.213195in}{2.300181in}}%
\pgfpathcurveto{\pgfqpoint{2.210940in}{2.297926in}}{\pgfqpoint{2.209673in}{2.294866in}}{\pgfqpoint{2.209673in}{2.291676in}}%
\pgfpathcurveto{\pgfqpoint{2.209673in}{2.288486in}}{\pgfqpoint{2.210940in}{2.285426in}}{\pgfqpoint{2.213195in}{2.283171in}}%
\pgfpathcurveto{\pgfqpoint{2.215451in}{2.280915in}}{\pgfqpoint{2.218511in}{2.279648in}}{\pgfqpoint{2.221701in}{2.279648in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.279648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233798in}{2.291848in}}%
\pgfpathcurveto{\pgfqpoint{2.236988in}{2.291848in}}{\pgfqpoint{2.240047in}{2.293115in}}{\pgfqpoint{2.242303in}{2.295371in}}%
\pgfpathcurveto{\pgfqpoint{2.244559in}{2.297626in}}{\pgfqpoint{2.245826in}{2.300686in}}{\pgfqpoint{2.245826in}{2.303876in}}%
\pgfpathcurveto{\pgfqpoint{2.245826in}{2.307066in}}{\pgfqpoint{2.244559in}{2.310126in}}{\pgfqpoint{2.242303in}{2.312381in}}%
\pgfpathcurveto{\pgfqpoint{2.240047in}{2.314637in}}{\pgfqpoint{2.236988in}{2.315904in}}{\pgfqpoint{2.233798in}{2.315904in}}%
\pgfpathcurveto{\pgfqpoint{2.230608in}{2.315904in}}{\pgfqpoint{2.227548in}{2.314637in}}{\pgfqpoint{2.225293in}{2.312381in}}%
\pgfpathcurveto{\pgfqpoint{2.223037in}{2.310126in}}{\pgfqpoint{2.221770in}{2.307066in}}{\pgfqpoint{2.221770in}{2.303876in}}%
\pgfpathcurveto{\pgfqpoint{2.221770in}{2.300686in}}{\pgfqpoint{2.223037in}{2.297626in}}{\pgfqpoint{2.225293in}{2.295371in}}%
\pgfpathcurveto{\pgfqpoint{2.227548in}{2.293115in}}{\pgfqpoint{2.230608in}{2.291848in}}{\pgfqpoint{2.233798in}{2.291848in}}%
\pgfpathlineto{\pgfqpoint{2.233798in}{2.291848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231378in}{2.304294in}}%
\pgfpathcurveto{\pgfqpoint{2.234568in}{2.304294in}}{\pgfqpoint{2.237628in}{2.305562in}}{\pgfqpoint{2.239884in}{2.307817in}}%
\pgfpathcurveto{\pgfqpoint{2.242139in}{2.310073in}}{\pgfqpoint{2.243406in}{2.313132in}}{\pgfqpoint{2.243406in}{2.316322in}}%
\pgfpathcurveto{\pgfqpoint{2.243406in}{2.319512in}}{\pgfqpoint{2.242139in}{2.322572in}}{\pgfqpoint{2.239884in}{2.324827in}}%
\pgfpathcurveto{\pgfqpoint{2.237628in}{2.327083in}}{\pgfqpoint{2.234568in}{2.328350in}}{\pgfqpoint{2.231378in}{2.328350in}}%
\pgfpathcurveto{\pgfqpoint{2.228188in}{2.328350in}}{\pgfqpoint{2.225129in}{2.327083in}}{\pgfqpoint{2.222873in}{2.324827in}}%
\pgfpathcurveto{\pgfqpoint{2.220618in}{2.322572in}}{\pgfqpoint{2.219350in}{2.319512in}}{\pgfqpoint{2.219350in}{2.316322in}}%
\pgfpathcurveto{\pgfqpoint{2.219350in}{2.313132in}}{\pgfqpoint{2.220618in}{2.310073in}}{\pgfqpoint{2.222873in}{2.307817in}}%
\pgfpathcurveto{\pgfqpoint{2.225129in}{2.305562in}}{\pgfqpoint{2.228188in}{2.304294in}}{\pgfqpoint{2.231378in}{2.304294in}}%
\pgfpathlineto{\pgfqpoint{2.231378in}{2.304294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221701in}{2.323054in}}%
\pgfpathcurveto{\pgfqpoint{2.224891in}{2.323054in}}{\pgfqpoint{2.227950in}{2.324321in}}{\pgfqpoint{2.230206in}{2.326577in}}%
\pgfpathcurveto{\pgfqpoint{2.232461in}{2.328832in}}{\pgfqpoint{2.233729in}{2.331892in}}{\pgfqpoint{2.233729in}{2.335082in}}%
\pgfpathcurveto{\pgfqpoint{2.233729in}{2.338272in}}{\pgfqpoint{2.232461in}{2.341332in}}{\pgfqpoint{2.230206in}{2.343587in}}%
\pgfpathcurveto{\pgfqpoint{2.227950in}{2.345843in}}{\pgfqpoint{2.224891in}{2.347110in}}{\pgfqpoint{2.221701in}{2.347110in}}%
\pgfpathcurveto{\pgfqpoint{2.218511in}{2.347110in}}{\pgfqpoint{2.215451in}{2.345843in}}{\pgfqpoint{2.213195in}{2.343587in}}%
\pgfpathcurveto{\pgfqpoint{2.210940in}{2.341332in}}{\pgfqpoint{2.209673in}{2.338272in}}{\pgfqpoint{2.209673in}{2.335082in}}%
\pgfpathcurveto{\pgfqpoint{2.209673in}{2.331892in}}{\pgfqpoint{2.210940in}{2.328832in}}{\pgfqpoint{2.213195in}{2.326577in}}%
\pgfpathcurveto{\pgfqpoint{2.215451in}{2.324321in}}{\pgfqpoint{2.218511in}{2.323054in}}{\pgfqpoint{2.221701in}{2.323054in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.323054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228959in}{2.339738in}}%
\pgfpathcurveto{\pgfqpoint{2.232149in}{2.339738in}}{\pgfqpoint{2.235208in}{2.341006in}}{\pgfqpoint{2.237464in}{2.343261in}}%
\pgfpathcurveto{\pgfqpoint{2.239720in}{2.345517in}}{\pgfqpoint{2.240987in}{2.348577in}}{\pgfqpoint{2.240987in}{2.351766in}}%
\pgfpathcurveto{\pgfqpoint{2.240987in}{2.354956in}}{\pgfqpoint{2.239720in}{2.358016in}}{\pgfqpoint{2.237464in}{2.360272in}}%
\pgfpathcurveto{\pgfqpoint{2.235208in}{2.362527in}}{\pgfqpoint{2.232149in}{2.363795in}}{\pgfqpoint{2.228959in}{2.363795in}}%
\pgfpathcurveto{\pgfqpoint{2.225769in}{2.363795in}}{\pgfqpoint{2.222709in}{2.362527in}}{\pgfqpoint{2.220454in}{2.360272in}}%
\pgfpathcurveto{\pgfqpoint{2.218198in}{2.358016in}}{\pgfqpoint{2.216931in}{2.354956in}}{\pgfqpoint{2.216931in}{2.351766in}}%
\pgfpathcurveto{\pgfqpoint{2.216931in}{2.348577in}}{\pgfqpoint{2.218198in}{2.345517in}}{\pgfqpoint{2.220454in}{2.343261in}}%
\pgfpathcurveto{\pgfqpoint{2.222709in}{2.341006in}}{\pgfqpoint{2.225769in}{2.339738in}}{\pgfqpoint{2.228959in}{2.339738in}}%
\pgfpathlineto{\pgfqpoint{2.228959in}{2.339738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221701in}{2.363635in}}%
\pgfpathcurveto{\pgfqpoint{2.224891in}{2.363635in}}{\pgfqpoint{2.227950in}{2.364902in}}{\pgfqpoint{2.230206in}{2.367158in}}%
\pgfpathcurveto{\pgfqpoint{2.232461in}{2.369414in}}{\pgfqpoint{2.233729in}{2.372473in}}{\pgfqpoint{2.233729in}{2.375663in}}%
\pgfpathcurveto{\pgfqpoint{2.233729in}{2.378853in}}{\pgfqpoint{2.232461in}{2.381913in}}{\pgfqpoint{2.230206in}{2.384168in}}%
\pgfpathcurveto{\pgfqpoint{2.227950in}{2.386424in}}{\pgfqpoint{2.224891in}{2.387691in}}{\pgfqpoint{2.221701in}{2.387691in}}%
\pgfpathcurveto{\pgfqpoint{2.218511in}{2.387691in}}{\pgfqpoint{2.215451in}{2.386424in}}{\pgfqpoint{2.213195in}{2.384168in}}%
\pgfpathcurveto{\pgfqpoint{2.210940in}{2.381913in}}{\pgfqpoint{2.209673in}{2.378853in}}{\pgfqpoint{2.209673in}{2.375663in}}%
\pgfpathcurveto{\pgfqpoint{2.209673in}{2.372473in}}{\pgfqpoint{2.210940in}{2.369414in}}{\pgfqpoint{2.213195in}{2.367158in}}%
\pgfpathcurveto{\pgfqpoint{2.215451in}{2.364902in}}{\pgfqpoint{2.218511in}{2.363635in}}{\pgfqpoint{2.221701in}{2.363635in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.363635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245895in}{2.171785in}}%
\pgfpathcurveto{\pgfqpoint{2.249085in}{2.171785in}}{\pgfqpoint{2.252144in}{2.173053in}}{\pgfqpoint{2.254400in}{2.175308in}}%
\pgfpathcurveto{\pgfqpoint{2.256656in}{2.177564in}}{\pgfqpoint{2.257923in}{2.180624in}}{\pgfqpoint{2.257923in}{2.183813in}}%
\pgfpathcurveto{\pgfqpoint{2.257923in}{2.187003in}}{\pgfqpoint{2.256656in}{2.190063in}}{\pgfqpoint{2.254400in}{2.192319in}}%
\pgfpathcurveto{\pgfqpoint{2.252144in}{2.194574in}}{\pgfqpoint{2.249085in}{2.195842in}}{\pgfqpoint{2.245895in}{2.195842in}}%
\pgfpathcurveto{\pgfqpoint{2.242705in}{2.195842in}}{\pgfqpoint{2.239645in}{2.194574in}}{\pgfqpoint{2.237390in}{2.192319in}}%
\pgfpathcurveto{\pgfqpoint{2.235134in}{2.190063in}}{\pgfqpoint{2.233867in}{2.187003in}}{\pgfqpoint{2.233867in}{2.183813in}}%
\pgfpathcurveto{\pgfqpoint{2.233867in}{2.180624in}}{\pgfqpoint{2.235134in}{2.177564in}}{\pgfqpoint{2.237390in}{2.175308in}}%
\pgfpathcurveto{\pgfqpoint{2.239645in}{2.173053in}}{\pgfqpoint{2.242705in}{2.171785in}}{\pgfqpoint{2.245895in}{2.171785in}}%
\pgfpathlineto{\pgfqpoint{2.245895in}{2.171785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236217in}{2.181519in}}%
\pgfpathcurveto{\pgfqpoint{2.239407in}{2.181519in}}{\pgfqpoint{2.242467in}{2.182787in}}{\pgfqpoint{2.244722in}{2.185042in}}%
\pgfpathcurveto{\pgfqpoint{2.246978in}{2.187298in}}{\pgfqpoint{2.248245in}{2.190358in}}{\pgfqpoint{2.248245in}{2.193547in}}%
\pgfpathcurveto{\pgfqpoint{2.248245in}{2.196737in}}{\pgfqpoint{2.246978in}{2.199797in}}{\pgfqpoint{2.244722in}{2.202053in}}%
\pgfpathcurveto{\pgfqpoint{2.242467in}{2.204308in}}{\pgfqpoint{2.239407in}{2.205576in}}{\pgfqpoint{2.236217in}{2.205576in}}%
\pgfpathcurveto{\pgfqpoint{2.233027in}{2.205576in}}{\pgfqpoint{2.229968in}{2.204308in}}{\pgfqpoint{2.227712in}{2.202053in}}%
\pgfpathcurveto{\pgfqpoint{2.225456in}{2.199797in}}{\pgfqpoint{2.224189in}{2.196737in}}{\pgfqpoint{2.224189in}{2.193547in}}%
\pgfpathcurveto{\pgfqpoint{2.224189in}{2.190358in}}{\pgfqpoint{2.225456in}{2.187298in}}{\pgfqpoint{2.227712in}{2.185042in}}%
\pgfpathcurveto{\pgfqpoint{2.229968in}{2.182787in}}{\pgfqpoint{2.233027in}{2.181519in}}{\pgfqpoint{2.236217in}{2.181519in}}%
\pgfpathlineto{\pgfqpoint{2.236217in}{2.181519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238637in}{2.200812in}}%
\pgfpathcurveto{\pgfqpoint{2.241826in}{2.200812in}}{\pgfqpoint{2.244886in}{2.202079in}}{\pgfqpoint{2.247142in}{2.204335in}}%
\pgfpathcurveto{\pgfqpoint{2.249397in}{2.206590in}}{\pgfqpoint{2.250665in}{2.209650in}}{\pgfqpoint{2.250665in}{2.212840in}}%
\pgfpathcurveto{\pgfqpoint{2.250665in}{2.216030in}}{\pgfqpoint{2.249397in}{2.219089in}}{\pgfqpoint{2.247142in}{2.221345in}}%
\pgfpathcurveto{\pgfqpoint{2.244886in}{2.223601in}}{\pgfqpoint{2.241826in}{2.224868in}}{\pgfqpoint{2.238637in}{2.224868in}}%
\pgfpathcurveto{\pgfqpoint{2.235447in}{2.224868in}}{\pgfqpoint{2.232387in}{2.223601in}}{\pgfqpoint{2.230131in}{2.221345in}}%
\pgfpathcurveto{\pgfqpoint{2.227876in}{2.219089in}}{\pgfqpoint{2.226608in}{2.216030in}}{\pgfqpoint{2.226608in}{2.212840in}}%
\pgfpathcurveto{\pgfqpoint{2.226608in}{2.209650in}}{\pgfqpoint{2.227876in}{2.206590in}}{\pgfqpoint{2.230131in}{2.204335in}}%
\pgfpathcurveto{\pgfqpoint{2.232387in}{2.202079in}}{\pgfqpoint{2.235447in}{2.200812in}}{\pgfqpoint{2.238637in}{2.200812in}}%
\pgfpathlineto{\pgfqpoint{2.238637in}{2.200812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238637in}{2.214276in}}%
\pgfpathcurveto{\pgfqpoint{2.241826in}{2.214276in}}{\pgfqpoint{2.244886in}{2.215543in}}{\pgfqpoint{2.247142in}{2.217799in}}%
\pgfpathcurveto{\pgfqpoint{2.249397in}{2.220054in}}{\pgfqpoint{2.250665in}{2.223114in}}{\pgfqpoint{2.250665in}{2.226304in}}%
\pgfpathcurveto{\pgfqpoint{2.250665in}{2.229494in}}{\pgfqpoint{2.249397in}{2.232554in}}{\pgfqpoint{2.247142in}{2.234809in}}%
\pgfpathcurveto{\pgfqpoint{2.244886in}{2.237065in}}{\pgfqpoint{2.241826in}{2.238332in}}{\pgfqpoint{2.238637in}{2.238332in}}%
\pgfpathcurveto{\pgfqpoint{2.235447in}{2.238332in}}{\pgfqpoint{2.232387in}{2.237065in}}{\pgfqpoint{2.230131in}{2.234809in}}%
\pgfpathcurveto{\pgfqpoint{2.227876in}{2.232554in}}{\pgfqpoint{2.226608in}{2.229494in}}{\pgfqpoint{2.226608in}{2.226304in}}%
\pgfpathcurveto{\pgfqpoint{2.226608in}{2.223114in}}{\pgfqpoint{2.227876in}{2.220054in}}{\pgfqpoint{2.230131in}{2.217799in}}%
\pgfpathcurveto{\pgfqpoint{2.232387in}{2.215543in}}{\pgfqpoint{2.235447in}{2.214276in}}{\pgfqpoint{2.238637in}{2.214276in}}%
\pgfpathlineto{\pgfqpoint{2.238637in}{2.214276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236217in}{2.234989in}}%
\pgfpathcurveto{\pgfqpoint{2.239407in}{2.234989in}}{\pgfqpoint{2.242467in}{2.236256in}}{\pgfqpoint{2.244722in}{2.238512in}}%
\pgfpathcurveto{\pgfqpoint{2.246978in}{2.240767in}}{\pgfqpoint{2.248245in}{2.243827in}}{\pgfqpoint{2.248245in}{2.247017in}}%
\pgfpathcurveto{\pgfqpoint{2.248245in}{2.250207in}}{\pgfqpoint{2.246978in}{2.253267in}}{\pgfqpoint{2.244722in}{2.255522in}}%
\pgfpathcurveto{\pgfqpoint{2.242467in}{2.257778in}}{\pgfqpoint{2.239407in}{2.259045in}}{\pgfqpoint{2.236217in}{2.259045in}}%
\pgfpathcurveto{\pgfqpoint{2.233027in}{2.259045in}}{\pgfqpoint{2.229968in}{2.257778in}}{\pgfqpoint{2.227712in}{2.255522in}}%
\pgfpathcurveto{\pgfqpoint{2.225456in}{2.253267in}}{\pgfqpoint{2.224189in}{2.250207in}}{\pgfqpoint{2.224189in}{2.247017in}}%
\pgfpathcurveto{\pgfqpoint{2.224189in}{2.243827in}}{\pgfqpoint{2.225456in}{2.240767in}}{\pgfqpoint{2.227712in}{2.238512in}}%
\pgfpathcurveto{\pgfqpoint{2.229968in}{2.236256in}}{\pgfqpoint{2.233027in}{2.234989in}}{\pgfqpoint{2.236217in}{2.234989in}}%
\pgfpathlineto{\pgfqpoint{2.236217in}{2.234989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241056in}{2.245965in}}%
\pgfpathcurveto{\pgfqpoint{2.244246in}{2.245965in}}{\pgfqpoint{2.247306in}{2.247232in}}{\pgfqpoint{2.249561in}{2.249488in}}%
\pgfpathcurveto{\pgfqpoint{2.251817in}{2.251744in}}{\pgfqpoint{2.253084in}{2.254803in}}{\pgfqpoint{2.253084in}{2.257993in}}%
\pgfpathcurveto{\pgfqpoint{2.253084in}{2.261183in}}{\pgfqpoint{2.251817in}{2.264243in}}{\pgfqpoint{2.249561in}{2.266498in}}%
\pgfpathcurveto{\pgfqpoint{2.247306in}{2.268754in}}{\pgfqpoint{2.244246in}{2.270021in}}{\pgfqpoint{2.241056in}{2.270021in}}%
\pgfpathcurveto{\pgfqpoint{2.237866in}{2.270021in}}{\pgfqpoint{2.234806in}{2.268754in}}{\pgfqpoint{2.232551in}{2.266498in}}%
\pgfpathcurveto{\pgfqpoint{2.230295in}{2.264243in}}{\pgfqpoint{2.229028in}{2.261183in}}{\pgfqpoint{2.229028in}{2.257993in}}%
\pgfpathcurveto{\pgfqpoint{2.229028in}{2.254803in}}{\pgfqpoint{2.230295in}{2.251744in}}{\pgfqpoint{2.232551in}{2.249488in}}%
\pgfpathcurveto{\pgfqpoint{2.234806in}{2.247232in}}{\pgfqpoint{2.237866in}{2.245965in}}{\pgfqpoint{2.241056in}{2.245965in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{2.245965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241056in}{2.264249in}}%
\pgfpathcurveto{\pgfqpoint{2.244246in}{2.264249in}}{\pgfqpoint{2.247306in}{2.265516in}}{\pgfqpoint{2.249561in}{2.267772in}}%
\pgfpathcurveto{\pgfqpoint{2.251817in}{2.270028in}}{\pgfqpoint{2.253084in}{2.273087in}}{\pgfqpoint{2.253084in}{2.276277in}}%
\pgfpathcurveto{\pgfqpoint{2.253084in}{2.279467in}}{\pgfqpoint{2.251817in}{2.282527in}}{\pgfqpoint{2.249561in}{2.284782in}}%
\pgfpathcurveto{\pgfqpoint{2.247306in}{2.287038in}}{\pgfqpoint{2.244246in}{2.288305in}}{\pgfqpoint{2.241056in}{2.288305in}}%
\pgfpathcurveto{\pgfqpoint{2.237866in}{2.288305in}}{\pgfqpoint{2.234806in}{2.287038in}}{\pgfqpoint{2.232551in}{2.284782in}}%
\pgfpathcurveto{\pgfqpoint{2.230295in}{2.282527in}}{\pgfqpoint{2.229028in}{2.279467in}}{\pgfqpoint{2.229028in}{2.276277in}}%
\pgfpathcurveto{\pgfqpoint{2.229028in}{2.273087in}}{\pgfqpoint{2.230295in}{2.270028in}}{\pgfqpoint{2.232551in}{2.267772in}}%
\pgfpathcurveto{\pgfqpoint{2.234806in}{2.265516in}}{\pgfqpoint{2.237866in}{2.264249in}}{\pgfqpoint{2.241056in}{2.264249in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{2.264249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253153in}{2.272984in}}%
\pgfpathcurveto{\pgfqpoint{2.256343in}{2.272984in}}{\pgfqpoint{2.259403in}{2.274251in}}{\pgfqpoint{2.261658in}{2.276507in}}%
\pgfpathcurveto{\pgfqpoint{2.263914in}{2.278762in}}{\pgfqpoint{2.265181in}{2.281822in}}{\pgfqpoint{2.265181in}{2.285012in}}%
\pgfpathcurveto{\pgfqpoint{2.265181in}{2.288202in}}{\pgfqpoint{2.263914in}{2.291262in}}{\pgfqpoint{2.261658in}{2.293517in}}%
\pgfpathcurveto{\pgfqpoint{2.259403in}{2.295773in}}{\pgfqpoint{2.256343in}{2.297040in}}{\pgfqpoint{2.253153in}{2.297040in}}%
\pgfpathcurveto{\pgfqpoint{2.249963in}{2.297040in}}{\pgfqpoint{2.246904in}{2.295773in}}{\pgfqpoint{2.244648in}{2.293517in}}%
\pgfpathcurveto{\pgfqpoint{2.242392in}{2.291262in}}{\pgfqpoint{2.241125in}{2.288202in}}{\pgfqpoint{2.241125in}{2.285012in}}%
\pgfpathcurveto{\pgfqpoint{2.241125in}{2.281822in}}{\pgfqpoint{2.242392in}{2.278762in}}{\pgfqpoint{2.244648in}{2.276507in}}%
\pgfpathcurveto{\pgfqpoint{2.246904in}{2.274251in}}{\pgfqpoint{2.249963in}{2.272984in}}{\pgfqpoint{2.253153in}{2.272984in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{2.272984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238637in}{2.291605in}}%
\pgfpathcurveto{\pgfqpoint{2.241826in}{2.291605in}}{\pgfqpoint{2.244886in}{2.292872in}}{\pgfqpoint{2.247142in}{2.295128in}}%
\pgfpathcurveto{\pgfqpoint{2.249397in}{2.297383in}}{\pgfqpoint{2.250665in}{2.300443in}}{\pgfqpoint{2.250665in}{2.303633in}}%
\pgfpathcurveto{\pgfqpoint{2.250665in}{2.306823in}}{\pgfqpoint{2.249397in}{2.309883in}}{\pgfqpoint{2.247142in}{2.312138in}}%
\pgfpathcurveto{\pgfqpoint{2.244886in}{2.314394in}}{\pgfqpoint{2.241826in}{2.315661in}}{\pgfqpoint{2.238637in}{2.315661in}}%
\pgfpathcurveto{\pgfqpoint{2.235447in}{2.315661in}}{\pgfqpoint{2.232387in}{2.314394in}}{\pgfqpoint{2.230131in}{2.312138in}}%
\pgfpathcurveto{\pgfqpoint{2.227876in}{2.309883in}}{\pgfqpoint{2.226608in}{2.306823in}}{\pgfqpoint{2.226608in}{2.303633in}}%
\pgfpathcurveto{\pgfqpoint{2.226608in}{2.300443in}}{\pgfqpoint{2.227876in}{2.297383in}}{\pgfqpoint{2.230131in}{2.295128in}}%
\pgfpathcurveto{\pgfqpoint{2.232387in}{2.292872in}}{\pgfqpoint{2.235447in}{2.291605in}}{\pgfqpoint{2.238637in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{2.238637in}{2.291605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250734in}{2.301776in}}%
\pgfpathcurveto{\pgfqpoint{2.253924in}{2.301776in}}{\pgfqpoint{2.256983in}{2.303043in}}{\pgfqpoint{2.259239in}{2.305299in}}%
\pgfpathcurveto{\pgfqpoint{2.261494in}{2.307555in}}{\pgfqpoint{2.262762in}{2.310614in}}{\pgfqpoint{2.262762in}{2.313804in}}%
\pgfpathcurveto{\pgfqpoint{2.262762in}{2.316994in}}{\pgfqpoint{2.261494in}{2.320054in}}{\pgfqpoint{2.259239in}{2.322309in}}%
\pgfpathcurveto{\pgfqpoint{2.256983in}{2.324565in}}{\pgfqpoint{2.253924in}{2.325832in}}{\pgfqpoint{2.250734in}{2.325832in}}%
\pgfpathcurveto{\pgfqpoint{2.247544in}{2.325832in}}{\pgfqpoint{2.244484in}{2.324565in}}{\pgfqpoint{2.242229in}{2.322309in}}%
\pgfpathcurveto{\pgfqpoint{2.239973in}{2.320054in}}{\pgfqpoint{2.238706in}{2.316994in}}{\pgfqpoint{2.238706in}{2.313804in}}%
\pgfpathcurveto{\pgfqpoint{2.238706in}{2.310614in}}{\pgfqpoint{2.239973in}{2.307555in}}{\pgfqpoint{2.242229in}{2.305299in}}%
\pgfpathcurveto{\pgfqpoint{2.244484in}{2.303043in}}{\pgfqpoint{2.247544in}{2.301776in}}{\pgfqpoint{2.250734in}{2.301776in}}%
\pgfpathlineto{\pgfqpoint{2.250734in}{2.301776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250734in}{2.321989in}}%
\pgfpathcurveto{\pgfqpoint{2.253924in}{2.321989in}}{\pgfqpoint{2.256983in}{2.323257in}}{\pgfqpoint{2.259239in}{2.325512in}}%
\pgfpathcurveto{\pgfqpoint{2.261494in}{2.327768in}}{\pgfqpoint{2.262762in}{2.330827in}}{\pgfqpoint{2.262762in}{2.334017in}}%
\pgfpathcurveto{\pgfqpoint{2.262762in}{2.337207in}}{\pgfqpoint{2.261494in}{2.340267in}}{\pgfqpoint{2.259239in}{2.342523in}}%
\pgfpathcurveto{\pgfqpoint{2.256983in}{2.344778in}}{\pgfqpoint{2.253924in}{2.346045in}}{\pgfqpoint{2.250734in}{2.346045in}}%
\pgfpathcurveto{\pgfqpoint{2.247544in}{2.346045in}}{\pgfqpoint{2.244484in}{2.344778in}}{\pgfqpoint{2.242229in}{2.342523in}}%
\pgfpathcurveto{\pgfqpoint{2.239973in}{2.340267in}}{\pgfqpoint{2.238706in}{2.337207in}}{\pgfqpoint{2.238706in}{2.334017in}}%
\pgfpathcurveto{\pgfqpoint{2.238706in}{2.330827in}}{\pgfqpoint{2.239973in}{2.327768in}}{\pgfqpoint{2.242229in}{2.325512in}}%
\pgfpathcurveto{\pgfqpoint{2.244484in}{2.323257in}}{\pgfqpoint{2.247544in}{2.321989in}}{\pgfqpoint{2.250734in}{2.321989in}}%
\pgfpathlineto{\pgfqpoint{2.250734in}{2.321989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267670in}{2.198462in}}%
\pgfpathcurveto{\pgfqpoint{2.270860in}{2.198462in}}{\pgfqpoint{2.273919in}{2.199730in}}{\pgfqpoint{2.276175in}{2.201985in}}%
\pgfpathcurveto{\pgfqpoint{2.278430in}{2.204241in}}{\pgfqpoint{2.279698in}{2.207301in}}{\pgfqpoint{2.279698in}{2.210491in}}%
\pgfpathcurveto{\pgfqpoint{2.279698in}{2.213680in}}{\pgfqpoint{2.278430in}{2.216740in}}{\pgfqpoint{2.276175in}{2.218996in}}%
\pgfpathcurveto{\pgfqpoint{2.273919in}{2.221251in}}{\pgfqpoint{2.270860in}{2.222519in}}{\pgfqpoint{2.267670in}{2.222519in}}%
\pgfpathcurveto{\pgfqpoint{2.264480in}{2.222519in}}{\pgfqpoint{2.261420in}{2.221251in}}{\pgfqpoint{2.259164in}{2.218996in}}%
\pgfpathcurveto{\pgfqpoint{2.256909in}{2.216740in}}{\pgfqpoint{2.255642in}{2.213680in}}{\pgfqpoint{2.255642in}{2.210491in}}%
\pgfpathcurveto{\pgfqpoint{2.255642in}{2.207301in}}{\pgfqpoint{2.256909in}{2.204241in}}{\pgfqpoint{2.259164in}{2.201985in}}%
\pgfpathcurveto{\pgfqpoint{2.261420in}{2.199730in}}{\pgfqpoint{2.264480in}{2.198462in}}{\pgfqpoint{2.267670in}{2.198462in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{2.198462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260411in}{2.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.263601in}{2.221201in}}{\pgfqpoint{2.266661in}{2.222468in}}{\pgfqpoint{2.268917in}{2.224723in}}%
\pgfpathcurveto{\pgfqpoint{2.271172in}{2.226979in}}{\pgfqpoint{2.272440in}{2.230039in}}{\pgfqpoint{2.272440in}{2.233229in}}%
\pgfpathcurveto{\pgfqpoint{2.272440in}{2.236419in}}{\pgfqpoint{2.271172in}{2.239478in}}{\pgfqpoint{2.268917in}{2.241734in}}%
\pgfpathcurveto{\pgfqpoint{2.266661in}{2.243989in}}{\pgfqpoint{2.263601in}{2.245257in}}{\pgfqpoint{2.260411in}{2.245257in}}%
\pgfpathcurveto{\pgfqpoint{2.257221in}{2.245257in}}{\pgfqpoint{2.254162in}{2.243989in}}{\pgfqpoint{2.251906in}{2.241734in}}%
\pgfpathcurveto{\pgfqpoint{2.249651in}{2.239478in}}{\pgfqpoint{2.248383in}{2.236419in}}{\pgfqpoint{2.248383in}{2.233229in}}%
\pgfpathcurveto{\pgfqpoint{2.248383in}{2.230039in}}{\pgfqpoint{2.249651in}{2.226979in}}{\pgfqpoint{2.251906in}{2.224723in}}%
\pgfpathcurveto{\pgfqpoint{2.254162in}{2.222468in}}{\pgfqpoint{2.257221in}{2.221201in}}{\pgfqpoint{2.260411in}{2.221201in}}%
\pgfpathlineto{\pgfqpoint{2.260411in}{2.221201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260411in}{2.229922in}}%
\pgfpathcurveto{\pgfqpoint{2.263601in}{2.229922in}}{\pgfqpoint{2.266661in}{2.231189in}}{\pgfqpoint{2.268917in}{2.233445in}}%
\pgfpathcurveto{\pgfqpoint{2.271172in}{2.235701in}}{\pgfqpoint{2.272440in}{2.238760in}}{\pgfqpoint{2.272440in}{2.241950in}}%
\pgfpathcurveto{\pgfqpoint{2.272440in}{2.245140in}}{\pgfqpoint{2.271172in}{2.248200in}}{\pgfqpoint{2.268917in}{2.250455in}}%
\pgfpathcurveto{\pgfqpoint{2.266661in}{2.252711in}}{\pgfqpoint{2.263601in}{2.253978in}}{\pgfqpoint{2.260411in}{2.253978in}}%
\pgfpathcurveto{\pgfqpoint{2.257221in}{2.253978in}}{\pgfqpoint{2.254162in}{2.252711in}}{\pgfqpoint{2.251906in}{2.250455in}}%
\pgfpathcurveto{\pgfqpoint{2.249651in}{2.248200in}}{\pgfqpoint{2.248383in}{2.245140in}}{\pgfqpoint{2.248383in}{2.241950in}}%
\pgfpathcurveto{\pgfqpoint{2.248383in}{2.238760in}}{\pgfqpoint{2.249651in}{2.235701in}}{\pgfqpoint{2.251906in}{2.233445in}}%
\pgfpathcurveto{\pgfqpoint{2.254162in}{2.231189in}}{\pgfqpoint{2.257221in}{2.229922in}}{\pgfqpoint{2.260411in}{2.229922in}}%
\pgfpathlineto{\pgfqpoint{2.260411in}{2.229922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257992in}{2.251362in}}%
\pgfpathcurveto{\pgfqpoint{2.261182in}{2.251362in}}{\pgfqpoint{2.264242in}{2.252629in}}{\pgfqpoint{2.266497in}{2.254884in}}%
\pgfpathcurveto{\pgfqpoint{2.268753in}{2.257140in}}{\pgfqpoint{2.270020in}{2.260200in}}{\pgfqpoint{2.270020in}{2.263390in}}%
\pgfpathcurveto{\pgfqpoint{2.270020in}{2.266580in}}{\pgfqpoint{2.268753in}{2.269639in}}{\pgfqpoint{2.266497in}{2.271895in}}%
\pgfpathcurveto{\pgfqpoint{2.264242in}{2.274150in}}{\pgfqpoint{2.261182in}{2.275418in}}{\pgfqpoint{2.257992in}{2.275418in}}%
\pgfpathcurveto{\pgfqpoint{2.254802in}{2.275418in}}{\pgfqpoint{2.251742in}{2.274150in}}{\pgfqpoint{2.249487in}{2.271895in}}%
\pgfpathcurveto{\pgfqpoint{2.247231in}{2.269639in}}{\pgfqpoint{2.245964in}{2.266580in}}{\pgfqpoint{2.245964in}{2.263390in}}%
\pgfpathcurveto{\pgfqpoint{2.245964in}{2.260200in}}{\pgfqpoint{2.247231in}{2.257140in}}{\pgfqpoint{2.249487in}{2.254884in}}%
\pgfpathcurveto{\pgfqpoint{2.251742in}{2.252629in}}{\pgfqpoint{2.254802in}{2.251362in}}{\pgfqpoint{2.257992in}{2.251362in}}%
\pgfpathlineto{\pgfqpoint{2.257992in}{2.251362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265250in}{2.265404in}}%
\pgfpathcurveto{\pgfqpoint{2.268440in}{2.265404in}}{\pgfqpoint{2.271500in}{2.266671in}}{\pgfqpoint{2.273755in}{2.268927in}}%
\pgfpathcurveto{\pgfqpoint{2.276011in}{2.271183in}}{\pgfqpoint{2.277278in}{2.274242in}}{\pgfqpoint{2.277278in}{2.277432in}}%
\pgfpathcurveto{\pgfqpoint{2.277278in}{2.280622in}}{\pgfqpoint{2.276011in}{2.283682in}}{\pgfqpoint{2.273755in}{2.285937in}}%
\pgfpathcurveto{\pgfqpoint{2.271500in}{2.288193in}}{\pgfqpoint{2.268440in}{2.289460in}}{\pgfqpoint{2.265250in}{2.289460in}}%
\pgfpathcurveto{\pgfqpoint{2.262060in}{2.289460in}}{\pgfqpoint{2.259001in}{2.288193in}}{\pgfqpoint{2.256745in}{2.285937in}}%
\pgfpathcurveto{\pgfqpoint{2.254489in}{2.283682in}}{\pgfqpoint{2.253222in}{2.280622in}}{\pgfqpoint{2.253222in}{2.277432in}}%
\pgfpathcurveto{\pgfqpoint{2.253222in}{2.274242in}}{\pgfqpoint{2.254489in}{2.271183in}}{\pgfqpoint{2.256745in}{2.268927in}}%
\pgfpathcurveto{\pgfqpoint{2.259001in}{2.266671in}}{\pgfqpoint{2.262060in}{2.265404in}}{\pgfqpoint{2.265250in}{2.265404in}}%
\pgfpathlineto{\pgfqpoint{2.265250in}{2.265404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255573in}{2.279051in}}%
\pgfpathcurveto{\pgfqpoint{2.258762in}{2.279051in}}{\pgfqpoint{2.261822in}{2.280318in}}{\pgfqpoint{2.264078in}{2.282573in}}%
\pgfpathcurveto{\pgfqpoint{2.266333in}{2.284829in}}{\pgfqpoint{2.267601in}{2.287889in}}{\pgfqpoint{2.267601in}{2.291079in}}%
\pgfpathcurveto{\pgfqpoint{2.267601in}{2.294269in}}{\pgfqpoint{2.266333in}{2.297328in}}{\pgfqpoint{2.264078in}{2.299584in}}%
\pgfpathcurveto{\pgfqpoint{2.261822in}{2.301839in}}{\pgfqpoint{2.258762in}{2.303107in}}{\pgfqpoint{2.255573in}{2.303107in}}%
\pgfpathcurveto{\pgfqpoint{2.252383in}{2.303107in}}{\pgfqpoint{2.249323in}{2.301839in}}{\pgfqpoint{2.247067in}{2.299584in}}%
\pgfpathcurveto{\pgfqpoint{2.244812in}{2.297328in}}{\pgfqpoint{2.243544in}{2.294269in}}{\pgfqpoint{2.243544in}{2.291079in}}%
\pgfpathcurveto{\pgfqpoint{2.243544in}{2.287889in}}{\pgfqpoint{2.244812in}{2.284829in}}{\pgfqpoint{2.247067in}{2.282573in}}%
\pgfpathcurveto{\pgfqpoint{2.249323in}{2.280318in}}{\pgfqpoint{2.252383in}{2.279051in}}{\pgfqpoint{2.255573in}{2.279051in}}%
\pgfpathlineto{\pgfqpoint{2.255573in}{2.279051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255573in}{2.299410in}}%
\pgfpathcurveto{\pgfqpoint{2.258762in}{2.299410in}}{\pgfqpoint{2.261822in}{2.300677in}}{\pgfqpoint{2.264078in}{2.302933in}}%
\pgfpathcurveto{\pgfqpoint{2.266333in}{2.305189in}}{\pgfqpoint{2.267601in}{2.308248in}}{\pgfqpoint{2.267601in}{2.311438in}}%
\pgfpathcurveto{\pgfqpoint{2.267601in}{2.314628in}}{\pgfqpoint{2.266333in}{2.317688in}}{\pgfqpoint{2.264078in}{2.319943in}}%
\pgfpathcurveto{\pgfqpoint{2.261822in}{2.322199in}}{\pgfqpoint{2.258762in}{2.323466in}}{\pgfqpoint{2.255573in}{2.323466in}}%
\pgfpathcurveto{\pgfqpoint{2.252383in}{2.323466in}}{\pgfqpoint{2.249323in}{2.322199in}}{\pgfqpoint{2.247067in}{2.319943in}}%
\pgfpathcurveto{\pgfqpoint{2.244812in}{2.317688in}}{\pgfqpoint{2.243544in}{2.314628in}}{\pgfqpoint{2.243544in}{2.311438in}}%
\pgfpathcurveto{\pgfqpoint{2.243544in}{2.308248in}}{\pgfqpoint{2.244812in}{2.305189in}}{\pgfqpoint{2.247067in}{2.302933in}}%
\pgfpathcurveto{\pgfqpoint{2.249323in}{2.300677in}}{\pgfqpoint{2.252383in}{2.299410in}}{\pgfqpoint{2.255573in}{2.299410in}}%
\pgfpathlineto{\pgfqpoint{2.255573in}{2.299410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265250in}{2.315059in}}%
\pgfpathcurveto{\pgfqpoint{2.268440in}{2.315059in}}{\pgfqpoint{2.271500in}{2.316327in}}{\pgfqpoint{2.273755in}{2.318582in}}%
\pgfpathcurveto{\pgfqpoint{2.276011in}{2.320838in}}{\pgfqpoint{2.277278in}{2.323898in}}{\pgfqpoint{2.277278in}{2.327088in}}%
\pgfpathcurveto{\pgfqpoint{2.277278in}{2.330277in}}{\pgfqpoint{2.276011in}{2.333337in}}{\pgfqpoint{2.273755in}{2.335593in}}%
\pgfpathcurveto{\pgfqpoint{2.271500in}{2.337848in}}{\pgfqpoint{2.268440in}{2.339116in}}{\pgfqpoint{2.265250in}{2.339116in}}%
\pgfpathcurveto{\pgfqpoint{2.262060in}{2.339116in}}{\pgfqpoint{2.259001in}{2.337848in}}{\pgfqpoint{2.256745in}{2.335593in}}%
\pgfpathcurveto{\pgfqpoint{2.254489in}{2.333337in}}{\pgfqpoint{2.253222in}{2.330277in}}{\pgfqpoint{2.253222in}{2.327088in}}%
\pgfpathcurveto{\pgfqpoint{2.253222in}{2.323898in}}{\pgfqpoint{2.254489in}{2.320838in}}{\pgfqpoint{2.256745in}{2.318582in}}%
\pgfpathcurveto{\pgfqpoint{2.259001in}{2.316327in}}{\pgfqpoint{2.262060in}{2.315059in}}{\pgfqpoint{2.265250in}{2.315059in}}%
\pgfpathlineto{\pgfqpoint{2.265250in}{2.315059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267670in}{2.329297in}}%
\pgfpathcurveto{\pgfqpoint{2.270860in}{2.329297in}}{\pgfqpoint{2.273919in}{2.330565in}}{\pgfqpoint{2.276175in}{2.332820in}}%
\pgfpathcurveto{\pgfqpoint{2.278430in}{2.335076in}}{\pgfqpoint{2.279698in}{2.338135in}}{\pgfqpoint{2.279698in}{2.341325in}}%
\pgfpathcurveto{\pgfqpoint{2.279698in}{2.344515in}}{\pgfqpoint{2.278430in}{2.347575in}}{\pgfqpoint{2.276175in}{2.349830in}}%
\pgfpathcurveto{\pgfqpoint{2.273919in}{2.352086in}}{\pgfqpoint{2.270860in}{2.353353in}}{\pgfqpoint{2.267670in}{2.353353in}}%
\pgfpathcurveto{\pgfqpoint{2.264480in}{2.353353in}}{\pgfqpoint{2.261420in}{2.352086in}}{\pgfqpoint{2.259164in}{2.349830in}}%
\pgfpathcurveto{\pgfqpoint{2.256909in}{2.347575in}}{\pgfqpoint{2.255642in}{2.344515in}}{\pgfqpoint{2.255642in}{2.341325in}}%
\pgfpathcurveto{\pgfqpoint{2.255642in}{2.338135in}}{\pgfqpoint{2.256909in}{2.335076in}}{\pgfqpoint{2.259164in}{2.332820in}}%
\pgfpathcurveto{\pgfqpoint{2.261420in}{2.330565in}}{\pgfqpoint{2.264480in}{2.329297in}}{\pgfqpoint{2.267670in}{2.329297in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{2.329297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267670in}{2.340925in}}%
\pgfpathcurveto{\pgfqpoint{2.270860in}{2.340925in}}{\pgfqpoint{2.273919in}{2.342192in}}{\pgfqpoint{2.276175in}{2.344448in}}%
\pgfpathcurveto{\pgfqpoint{2.278430in}{2.346703in}}{\pgfqpoint{2.279698in}{2.349763in}}{\pgfqpoint{2.279698in}{2.352953in}}%
\pgfpathcurveto{\pgfqpoint{2.279698in}{2.356143in}}{\pgfqpoint{2.278430in}{2.359203in}}{\pgfqpoint{2.276175in}{2.361458in}}%
\pgfpathcurveto{\pgfqpoint{2.273919in}{2.363714in}}{\pgfqpoint{2.270860in}{2.364981in}}{\pgfqpoint{2.267670in}{2.364981in}}%
\pgfpathcurveto{\pgfqpoint{2.264480in}{2.364981in}}{\pgfqpoint{2.261420in}{2.363714in}}{\pgfqpoint{2.259164in}{2.361458in}}%
\pgfpathcurveto{\pgfqpoint{2.256909in}{2.359203in}}{\pgfqpoint{2.255642in}{2.356143in}}{\pgfqpoint{2.255642in}{2.352953in}}%
\pgfpathcurveto{\pgfqpoint{2.255642in}{2.349763in}}{\pgfqpoint{2.256909in}{2.346703in}}{\pgfqpoint{2.259164in}{2.344448in}}%
\pgfpathcurveto{\pgfqpoint{2.261420in}{2.342192in}}{\pgfqpoint{2.264480in}{2.340925in}}{\pgfqpoint{2.267670in}{2.340925in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{2.340925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272508in}{2.174874in}}%
\pgfpathcurveto{\pgfqpoint{2.275698in}{2.174874in}}{\pgfqpoint{2.278758in}{2.176141in}}{\pgfqpoint{2.281014in}{2.178396in}}%
\pgfpathcurveto{\pgfqpoint{2.283269in}{2.180652in}}{\pgfqpoint{2.284537in}{2.183712in}}{\pgfqpoint{2.284537in}{2.186902in}}%
\pgfpathcurveto{\pgfqpoint{2.284537in}{2.190092in}}{\pgfqpoint{2.283269in}{2.193151in}}{\pgfqpoint{2.281014in}{2.195407in}}%
\pgfpathcurveto{\pgfqpoint{2.278758in}{2.197662in}}{\pgfqpoint{2.275698in}{2.198930in}}{\pgfqpoint{2.272508in}{2.198930in}}%
\pgfpathcurveto{\pgfqpoint{2.269319in}{2.198930in}}{\pgfqpoint{2.266259in}{2.197662in}}{\pgfqpoint{2.264003in}{2.195407in}}%
\pgfpathcurveto{\pgfqpoint{2.261748in}{2.193151in}}{\pgfqpoint{2.260480in}{2.190092in}}{\pgfqpoint{2.260480in}{2.186902in}}%
\pgfpathcurveto{\pgfqpoint{2.260480in}{2.183712in}}{\pgfqpoint{2.261748in}{2.180652in}}{\pgfqpoint{2.264003in}{2.178396in}}%
\pgfpathcurveto{\pgfqpoint{2.266259in}{2.176141in}}{\pgfqpoint{2.269319in}{2.174874in}}{\pgfqpoint{2.272508in}{2.174874in}}%
\pgfpathlineto{\pgfqpoint{2.272508in}{2.174874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272508in}{2.201457in}}%
\pgfpathcurveto{\pgfqpoint{2.275698in}{2.201457in}}{\pgfqpoint{2.278758in}{2.202724in}}{\pgfqpoint{2.281014in}{2.204980in}}%
\pgfpathcurveto{\pgfqpoint{2.283269in}{2.207235in}}{\pgfqpoint{2.284537in}{2.210295in}}{\pgfqpoint{2.284537in}{2.213485in}}%
\pgfpathcurveto{\pgfqpoint{2.284537in}{2.216675in}}{\pgfqpoint{2.283269in}{2.219734in}}{\pgfqpoint{2.281014in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{2.278758in}{2.224246in}}{\pgfqpoint{2.275698in}{2.225513in}}{\pgfqpoint{2.272508in}{2.225513in}}%
\pgfpathcurveto{\pgfqpoint{2.269319in}{2.225513in}}{\pgfqpoint{2.266259in}{2.224246in}}{\pgfqpoint{2.264003in}{2.221990in}}%
\pgfpathcurveto{\pgfqpoint{2.261748in}{2.219734in}}{\pgfqpoint{2.260480in}{2.216675in}}{\pgfqpoint{2.260480in}{2.213485in}}%
\pgfpathcurveto{\pgfqpoint{2.260480in}{2.210295in}}{\pgfqpoint{2.261748in}{2.207235in}}{\pgfqpoint{2.264003in}{2.204980in}}%
\pgfpathcurveto{\pgfqpoint{2.266259in}{2.202724in}}{\pgfqpoint{2.269319in}{2.201457in}}{\pgfqpoint{2.272508in}{2.201457in}}%
\pgfpathlineto{\pgfqpoint{2.272508in}{2.201457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284606in}{2.216056in}}%
\pgfpathcurveto{\pgfqpoint{2.287795in}{2.216056in}}{\pgfqpoint{2.290855in}{2.217323in}}{\pgfqpoint{2.293111in}{2.219579in}}%
\pgfpathcurveto{\pgfqpoint{2.295366in}{2.221834in}}{\pgfqpoint{2.296634in}{2.224894in}}{\pgfqpoint{2.296634in}{2.228084in}}%
\pgfpathcurveto{\pgfqpoint{2.296634in}{2.231274in}}{\pgfqpoint{2.295366in}{2.234333in}}{\pgfqpoint{2.293111in}{2.236589in}}%
\pgfpathcurveto{\pgfqpoint{2.290855in}{2.238845in}}{\pgfqpoint{2.287795in}{2.240112in}}{\pgfqpoint{2.284606in}{2.240112in}}%
\pgfpathcurveto{\pgfqpoint{2.281416in}{2.240112in}}{\pgfqpoint{2.278356in}{2.238845in}}{\pgfqpoint{2.276100in}{2.236589in}}%
\pgfpathcurveto{\pgfqpoint{2.273845in}{2.234333in}}{\pgfqpoint{2.272577in}{2.231274in}}{\pgfqpoint{2.272577in}{2.228084in}}%
\pgfpathcurveto{\pgfqpoint{2.272577in}{2.224894in}}{\pgfqpoint{2.273845in}{2.221834in}}{\pgfqpoint{2.276100in}{2.219579in}}%
\pgfpathcurveto{\pgfqpoint{2.278356in}{2.217323in}}{\pgfqpoint{2.281416in}{2.216056in}}{\pgfqpoint{2.284606in}{2.216056in}}%
\pgfpathlineto{\pgfqpoint{2.284606in}{2.216056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282186in}{2.230449in}}%
\pgfpathcurveto{\pgfqpoint{2.285376in}{2.230449in}}{\pgfqpoint{2.288436in}{2.231716in}}{\pgfqpoint{2.290691in}{2.233972in}}%
\pgfpathcurveto{\pgfqpoint{2.292947in}{2.236228in}}{\pgfqpoint{2.294214in}{2.239287in}}{\pgfqpoint{2.294214in}{2.242477in}}%
\pgfpathcurveto{\pgfqpoint{2.294214in}{2.245667in}}{\pgfqpoint{2.292947in}{2.248727in}}{\pgfqpoint{2.290691in}{2.250982in}}%
\pgfpathcurveto{\pgfqpoint{2.288436in}{2.253238in}}{\pgfqpoint{2.285376in}{2.254505in}}{\pgfqpoint{2.282186in}{2.254505in}}%
\pgfpathcurveto{\pgfqpoint{2.278996in}{2.254505in}}{\pgfqpoint{2.275937in}{2.253238in}}{\pgfqpoint{2.273681in}{2.250982in}}%
\pgfpathcurveto{\pgfqpoint{2.271425in}{2.248727in}}{\pgfqpoint{2.270158in}{2.245667in}}{\pgfqpoint{2.270158in}{2.242477in}}%
\pgfpathcurveto{\pgfqpoint{2.270158in}{2.239287in}}{\pgfqpoint{2.271425in}{2.236228in}}{\pgfqpoint{2.273681in}{2.233972in}}%
\pgfpathcurveto{\pgfqpoint{2.275937in}{2.231716in}}{\pgfqpoint{2.278996in}{2.230449in}}{\pgfqpoint{2.282186in}{2.230449in}}%
\pgfpathlineto{\pgfqpoint{2.282186in}{2.230449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282186in}{2.248152in}}%
\pgfpathcurveto{\pgfqpoint{2.285376in}{2.248152in}}{\pgfqpoint{2.288436in}{2.249419in}}{\pgfqpoint{2.290691in}{2.251675in}}%
\pgfpathcurveto{\pgfqpoint{2.292947in}{2.253930in}}{\pgfqpoint{2.294214in}{2.256990in}}{\pgfqpoint{2.294214in}{2.260180in}}%
\pgfpathcurveto{\pgfqpoint{2.294214in}{2.263370in}}{\pgfqpoint{2.292947in}{2.266429in}}{\pgfqpoint{2.290691in}{2.268685in}}%
\pgfpathcurveto{\pgfqpoint{2.288436in}{2.270941in}}{\pgfqpoint{2.285376in}{2.272208in}}{\pgfqpoint{2.282186in}{2.272208in}}%
\pgfpathcurveto{\pgfqpoint{2.278996in}{2.272208in}}{\pgfqpoint{2.275937in}{2.270941in}}{\pgfqpoint{2.273681in}{2.268685in}}%
\pgfpathcurveto{\pgfqpoint{2.271425in}{2.266429in}}{\pgfqpoint{2.270158in}{2.263370in}}{\pgfqpoint{2.270158in}{2.260180in}}%
\pgfpathcurveto{\pgfqpoint{2.270158in}{2.256990in}}{\pgfqpoint{2.271425in}{2.253930in}}{\pgfqpoint{2.273681in}{2.251675in}}%
\pgfpathcurveto{\pgfqpoint{2.275937in}{2.249419in}}{\pgfqpoint{2.278996in}{2.248152in}}{\pgfqpoint{2.282186in}{2.248152in}}%
\pgfpathlineto{\pgfqpoint{2.282186in}{2.248152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274928in}{2.262167in}}%
\pgfpathcurveto{\pgfqpoint{2.278118in}{2.262167in}}{\pgfqpoint{2.281177in}{2.263434in}}{\pgfqpoint{2.283433in}{2.265690in}}%
\pgfpathcurveto{\pgfqpoint{2.285689in}{2.267945in}}{\pgfqpoint{2.286956in}{2.271005in}}{\pgfqpoint{2.286956in}{2.274195in}}%
\pgfpathcurveto{\pgfqpoint{2.286956in}{2.277385in}}{\pgfqpoint{2.285689in}{2.280445in}}{\pgfqpoint{2.283433in}{2.282700in}}%
\pgfpathcurveto{\pgfqpoint{2.281177in}{2.284956in}}{\pgfqpoint{2.278118in}{2.286223in}}{\pgfqpoint{2.274928in}{2.286223in}}%
\pgfpathcurveto{\pgfqpoint{2.271738in}{2.286223in}}{\pgfqpoint{2.268678in}{2.284956in}}{\pgfqpoint{2.266423in}{2.282700in}}%
\pgfpathcurveto{\pgfqpoint{2.264167in}{2.280445in}}{\pgfqpoint{2.262900in}{2.277385in}}{\pgfqpoint{2.262900in}{2.274195in}}%
\pgfpathcurveto{\pgfqpoint{2.262900in}{2.271005in}}{\pgfqpoint{2.264167in}{2.267945in}}{\pgfqpoint{2.266423in}{2.265690in}}%
\pgfpathcurveto{\pgfqpoint{2.268678in}{2.263434in}}{\pgfqpoint{2.271738in}{2.262167in}}{\pgfqpoint{2.274928in}{2.262167in}}%
\pgfpathlineto{\pgfqpoint{2.274928in}{2.262167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282186in}{2.275223in}}%
\pgfpathcurveto{\pgfqpoint{2.285376in}{2.275223in}}{\pgfqpoint{2.288436in}{2.276491in}}{\pgfqpoint{2.290691in}{2.278746in}}%
\pgfpathcurveto{\pgfqpoint{2.292947in}{2.281002in}}{\pgfqpoint{2.294214in}{2.284062in}}{\pgfqpoint{2.294214in}{2.287252in}}%
\pgfpathcurveto{\pgfqpoint{2.294214in}{2.290441in}}{\pgfqpoint{2.292947in}{2.293501in}}{\pgfqpoint{2.290691in}{2.295757in}}%
\pgfpathcurveto{\pgfqpoint{2.288436in}{2.298012in}}{\pgfqpoint{2.285376in}{2.299280in}}{\pgfqpoint{2.282186in}{2.299280in}}%
\pgfpathcurveto{\pgfqpoint{2.278996in}{2.299280in}}{\pgfqpoint{2.275937in}{2.298012in}}{\pgfqpoint{2.273681in}{2.295757in}}%
\pgfpathcurveto{\pgfqpoint{2.271425in}{2.293501in}}{\pgfqpoint{2.270158in}{2.290441in}}{\pgfqpoint{2.270158in}{2.287252in}}%
\pgfpathcurveto{\pgfqpoint{2.270158in}{2.284062in}}{\pgfqpoint{2.271425in}{2.281002in}}{\pgfqpoint{2.273681in}{2.278746in}}%
\pgfpathcurveto{\pgfqpoint{2.275937in}{2.276491in}}{\pgfqpoint{2.278996in}{2.275223in}}{\pgfqpoint{2.282186in}{2.275223in}}%
\pgfpathlineto{\pgfqpoint{2.282186in}{2.275223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274928in}{2.289085in}}%
\pgfpathcurveto{\pgfqpoint{2.278118in}{2.289085in}}{\pgfqpoint{2.281177in}{2.290353in}}{\pgfqpoint{2.283433in}{2.292608in}}%
\pgfpathcurveto{\pgfqpoint{2.285689in}{2.294864in}}{\pgfqpoint{2.286956in}{2.297924in}}{\pgfqpoint{2.286956in}{2.301113in}}%
\pgfpathcurveto{\pgfqpoint{2.286956in}{2.304303in}}{\pgfqpoint{2.285689in}{2.307363in}}{\pgfqpoint{2.283433in}{2.309619in}}%
\pgfpathcurveto{\pgfqpoint{2.281177in}{2.311874in}}{\pgfqpoint{2.278118in}{2.313142in}}{\pgfqpoint{2.274928in}{2.313142in}}%
\pgfpathcurveto{\pgfqpoint{2.271738in}{2.313142in}}{\pgfqpoint{2.268678in}{2.311874in}}{\pgfqpoint{2.266423in}{2.309619in}}%
\pgfpathcurveto{\pgfqpoint{2.264167in}{2.307363in}}{\pgfqpoint{2.262900in}{2.304303in}}{\pgfqpoint{2.262900in}{2.301113in}}%
\pgfpathcurveto{\pgfqpoint{2.262900in}{2.297924in}}{\pgfqpoint{2.264167in}{2.294864in}}{\pgfqpoint{2.266423in}{2.292608in}}%
\pgfpathcurveto{\pgfqpoint{2.268678in}{2.290353in}}{\pgfqpoint{2.271738in}{2.289085in}}{\pgfqpoint{2.274928in}{2.289085in}}%
\pgfpathlineto{\pgfqpoint{2.274928in}{2.289085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284606in}{2.313603in}}%
\pgfpathcurveto{\pgfqpoint{2.287795in}{2.313603in}}{\pgfqpoint{2.290855in}{2.314870in}}{\pgfqpoint{2.293111in}{2.317126in}}%
\pgfpathcurveto{\pgfqpoint{2.295366in}{2.319381in}}{\pgfqpoint{2.296634in}{2.322441in}}{\pgfqpoint{2.296634in}{2.325631in}}%
\pgfpathcurveto{\pgfqpoint{2.296634in}{2.328821in}}{\pgfqpoint{2.295366in}{2.331880in}}{\pgfqpoint{2.293111in}{2.334136in}}%
\pgfpathcurveto{\pgfqpoint{2.290855in}{2.336392in}}{\pgfqpoint{2.287795in}{2.337659in}}{\pgfqpoint{2.284606in}{2.337659in}}%
\pgfpathcurveto{\pgfqpoint{2.281416in}{2.337659in}}{\pgfqpoint{2.278356in}{2.336392in}}{\pgfqpoint{2.276100in}{2.334136in}}%
\pgfpathcurveto{\pgfqpoint{2.273845in}{2.331880in}}{\pgfqpoint{2.272577in}{2.328821in}}{\pgfqpoint{2.272577in}{2.325631in}}%
\pgfpathcurveto{\pgfqpoint{2.272577in}{2.322441in}}{\pgfqpoint{2.273845in}{2.319381in}}{\pgfqpoint{2.276100in}{2.317126in}}%
\pgfpathcurveto{\pgfqpoint{2.278356in}{2.314870in}}{\pgfqpoint{2.281416in}{2.313603in}}{\pgfqpoint{2.284606in}{2.313603in}}%
\pgfpathlineto{\pgfqpoint{2.284606in}{2.313603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289444in}{2.329670in}}%
\pgfpathcurveto{\pgfqpoint{2.292634in}{2.329670in}}{\pgfqpoint{2.295694in}{2.330937in}}{\pgfqpoint{2.297950in}{2.333193in}}%
\pgfpathcurveto{\pgfqpoint{2.300205in}{2.335449in}}{\pgfqpoint{2.301473in}{2.338508in}}{\pgfqpoint{2.301473in}{2.341698in}}%
\pgfpathcurveto{\pgfqpoint{2.301473in}{2.344888in}}{\pgfqpoint{2.300205in}{2.347948in}}{\pgfqpoint{2.297950in}{2.350203in}}%
\pgfpathcurveto{\pgfqpoint{2.295694in}{2.352459in}}{\pgfqpoint{2.292634in}{2.353726in}}{\pgfqpoint{2.289444in}{2.353726in}}%
\pgfpathcurveto{\pgfqpoint{2.286255in}{2.353726in}}{\pgfqpoint{2.283195in}{2.352459in}}{\pgfqpoint{2.280939in}{2.350203in}}%
\pgfpathcurveto{\pgfqpoint{2.278684in}{2.347948in}}{\pgfqpoint{2.277416in}{2.344888in}}{\pgfqpoint{2.277416in}{2.341698in}}%
\pgfpathcurveto{\pgfqpoint{2.277416in}{2.338508in}}{\pgfqpoint{2.278684in}{2.335449in}}{\pgfqpoint{2.280939in}{2.333193in}}%
\pgfpathcurveto{\pgfqpoint{2.283195in}{2.330937in}}{\pgfqpoint{2.286255in}{2.329670in}}{\pgfqpoint{2.289444in}{2.329670in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{2.329670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287025in}{2.336119in}}%
\pgfpathcurveto{\pgfqpoint{2.290215in}{2.336119in}}{\pgfqpoint{2.293275in}{2.337386in}}{\pgfqpoint{2.295530in}{2.339642in}}%
\pgfpathcurveto{\pgfqpoint{2.297786in}{2.341897in}}{\pgfqpoint{2.299053in}{2.344957in}}{\pgfqpoint{2.299053in}{2.348147in}}%
\pgfpathcurveto{\pgfqpoint{2.299053in}{2.351337in}}{\pgfqpoint{2.297786in}{2.354396in}}{\pgfqpoint{2.295530in}{2.356652in}}%
\pgfpathcurveto{\pgfqpoint{2.293275in}{2.358908in}}{\pgfqpoint{2.290215in}{2.360175in}}{\pgfqpoint{2.287025in}{2.360175in}}%
\pgfpathcurveto{\pgfqpoint{2.283835in}{2.360175in}}{\pgfqpoint{2.280775in}{2.358908in}}{\pgfqpoint{2.278520in}{2.356652in}}%
\pgfpathcurveto{\pgfqpoint{2.276264in}{2.354396in}}{\pgfqpoint{2.274997in}{2.351337in}}{\pgfqpoint{2.274997in}{2.348147in}}%
\pgfpathcurveto{\pgfqpoint{2.274997in}{2.344957in}}{\pgfqpoint{2.276264in}{2.341897in}}{\pgfqpoint{2.278520in}{2.339642in}}%
\pgfpathcurveto{\pgfqpoint{2.280775in}{2.337386in}}{\pgfqpoint{2.283835in}{2.336119in}}{\pgfqpoint{2.287025in}{2.336119in}}%
\pgfpathlineto{\pgfqpoint{2.287025in}{2.336119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289444in}{2.348839in}}%
\pgfpathcurveto{\pgfqpoint{2.292634in}{2.348839in}}{\pgfqpoint{2.295694in}{2.350107in}}{\pgfqpoint{2.297950in}{2.352362in}}%
\pgfpathcurveto{\pgfqpoint{2.300205in}{2.354618in}}{\pgfqpoint{2.301473in}{2.357678in}}{\pgfqpoint{2.301473in}{2.360868in}}%
\pgfpathcurveto{\pgfqpoint{2.301473in}{2.364057in}}{\pgfqpoint{2.300205in}{2.367117in}}{\pgfqpoint{2.297950in}{2.369373in}}%
\pgfpathcurveto{\pgfqpoint{2.295694in}{2.371628in}}{\pgfqpoint{2.292634in}{2.372896in}}{\pgfqpoint{2.289444in}{2.372896in}}%
\pgfpathcurveto{\pgfqpoint{2.286255in}{2.372896in}}{\pgfqpoint{2.283195in}{2.371628in}}{\pgfqpoint{2.280939in}{2.369373in}}%
\pgfpathcurveto{\pgfqpoint{2.278684in}{2.367117in}}{\pgfqpoint{2.277416in}{2.364057in}}{\pgfqpoint{2.277416in}{2.360868in}}%
\pgfpathcurveto{\pgfqpoint{2.277416in}{2.357678in}}{\pgfqpoint{2.278684in}{2.354618in}}{\pgfqpoint{2.280939in}{2.352362in}}%
\pgfpathcurveto{\pgfqpoint{2.283195in}{2.350107in}}{\pgfqpoint{2.286255in}{2.348839in}}{\pgfqpoint{2.289444in}{2.348839in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{2.348839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296703in}{2.192462in}}%
\pgfpathcurveto{\pgfqpoint{2.299893in}{2.192462in}}{\pgfqpoint{2.302952in}{2.193730in}}{\pgfqpoint{2.305208in}{2.195985in}}%
\pgfpathcurveto{\pgfqpoint{2.307463in}{2.198241in}}{\pgfqpoint{2.308731in}{2.201300in}}{\pgfqpoint{2.308731in}{2.204490in}}%
\pgfpathcurveto{\pgfqpoint{2.308731in}{2.207680in}}{\pgfqpoint{2.307463in}{2.210740in}}{\pgfqpoint{2.305208in}{2.212996in}}%
\pgfpathcurveto{\pgfqpoint{2.302952in}{2.215251in}}{\pgfqpoint{2.299893in}{2.216518in}}{\pgfqpoint{2.296703in}{2.216518in}}%
\pgfpathcurveto{\pgfqpoint{2.293513in}{2.216518in}}{\pgfqpoint{2.290453in}{2.215251in}}{\pgfqpoint{2.288197in}{2.212996in}}%
\pgfpathcurveto{\pgfqpoint{2.285942in}{2.210740in}}{\pgfqpoint{2.284675in}{2.207680in}}{\pgfqpoint{2.284675in}{2.204490in}}%
\pgfpathcurveto{\pgfqpoint{2.284675in}{2.201300in}}{\pgfqpoint{2.285942in}{2.198241in}}{\pgfqpoint{2.288197in}{2.195985in}}%
\pgfpathcurveto{\pgfqpoint{2.290453in}{2.193730in}}{\pgfqpoint{2.293513in}{2.192462in}}{\pgfqpoint{2.296703in}{2.192462in}}%
\pgfpathlineto{\pgfqpoint{2.296703in}{2.192462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294283in}{2.218909in}}%
\pgfpathcurveto{\pgfqpoint{2.297473in}{2.218909in}}{\pgfqpoint{2.300533in}{2.220177in}}{\pgfqpoint{2.302788in}{2.222432in}}%
\pgfpathcurveto{\pgfqpoint{2.305044in}{2.224688in}}{\pgfqpoint{2.306311in}{2.227747in}}{\pgfqpoint{2.306311in}{2.230937in}}%
\pgfpathcurveto{\pgfqpoint{2.306311in}{2.234127in}}{\pgfqpoint{2.305044in}{2.237187in}}{\pgfqpoint{2.302788in}{2.239442in}}%
\pgfpathcurveto{\pgfqpoint{2.300533in}{2.241698in}}{\pgfqpoint{2.297473in}{2.242965in}}{\pgfqpoint{2.294283in}{2.242965in}}%
\pgfpathcurveto{\pgfqpoint{2.291093in}{2.242965in}}{\pgfqpoint{2.288034in}{2.241698in}}{\pgfqpoint{2.285778in}{2.239442in}}%
\pgfpathcurveto{\pgfqpoint{2.283522in}{2.237187in}}{\pgfqpoint{2.282255in}{2.234127in}}{\pgfqpoint{2.282255in}{2.230937in}}%
\pgfpathcurveto{\pgfqpoint{2.282255in}{2.227747in}}{\pgfqpoint{2.283522in}{2.224688in}}{\pgfqpoint{2.285778in}{2.222432in}}%
\pgfpathcurveto{\pgfqpoint{2.288034in}{2.220177in}}{\pgfqpoint{2.291093in}{2.218909in}}{\pgfqpoint{2.294283in}{2.218909in}}%
\pgfpathlineto{\pgfqpoint{2.294283in}{2.218909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303961in}{2.236057in}}%
\pgfpathcurveto{\pgfqpoint{2.307151in}{2.236057in}}{\pgfqpoint{2.310211in}{2.237324in}}{\pgfqpoint{2.312466in}{2.239580in}}%
\pgfpathcurveto{\pgfqpoint{2.314722in}{2.241835in}}{\pgfqpoint{2.315989in}{2.244895in}}{\pgfqpoint{2.315989in}{2.248085in}}%
\pgfpathcurveto{\pgfqpoint{2.315989in}{2.251275in}}{\pgfqpoint{2.314722in}{2.254334in}}{\pgfqpoint{2.312466in}{2.256590in}}%
\pgfpathcurveto{\pgfqpoint{2.310211in}{2.258846in}}{\pgfqpoint{2.307151in}{2.260113in}}{\pgfqpoint{2.303961in}{2.260113in}}%
\pgfpathcurveto{\pgfqpoint{2.300771in}{2.260113in}}{\pgfqpoint{2.297711in}{2.258846in}}{\pgfqpoint{2.295456in}{2.256590in}}%
\pgfpathcurveto{\pgfqpoint{2.293200in}{2.254334in}}{\pgfqpoint{2.291933in}{2.251275in}}{\pgfqpoint{2.291933in}{2.248085in}}%
\pgfpathcurveto{\pgfqpoint{2.291933in}{2.244895in}}{\pgfqpoint{2.293200in}{2.241835in}}{\pgfqpoint{2.295456in}{2.239580in}}%
\pgfpathcurveto{\pgfqpoint{2.297711in}{2.237324in}}{\pgfqpoint{2.300771in}{2.236057in}}{\pgfqpoint{2.303961in}{2.236057in}}%
\pgfpathlineto{\pgfqpoint{2.303961in}{2.236057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291864in}{2.247176in}}%
\pgfpathcurveto{\pgfqpoint{2.295054in}{2.247176in}}{\pgfqpoint{2.298113in}{2.248443in}}{\pgfqpoint{2.300369in}{2.250699in}}%
\pgfpathcurveto{\pgfqpoint{2.302625in}{2.252954in}}{\pgfqpoint{2.303892in}{2.256014in}}{\pgfqpoint{2.303892in}{2.259204in}}%
\pgfpathcurveto{\pgfqpoint{2.303892in}{2.262394in}}{\pgfqpoint{2.302625in}{2.265454in}}{\pgfqpoint{2.300369in}{2.267709in}}%
\pgfpathcurveto{\pgfqpoint{2.298113in}{2.269965in}}{\pgfqpoint{2.295054in}{2.271232in}}{\pgfqpoint{2.291864in}{2.271232in}}%
\pgfpathcurveto{\pgfqpoint{2.288674in}{2.271232in}}{\pgfqpoint{2.285614in}{2.269965in}}{\pgfqpoint{2.283359in}{2.267709in}}%
\pgfpathcurveto{\pgfqpoint{2.281103in}{2.265454in}}{\pgfqpoint{2.279836in}{2.262394in}}{\pgfqpoint{2.279836in}{2.259204in}}%
\pgfpathcurveto{\pgfqpoint{2.279836in}{2.256014in}}{\pgfqpoint{2.281103in}{2.252954in}}{\pgfqpoint{2.283359in}{2.250699in}}%
\pgfpathcurveto{\pgfqpoint{2.285614in}{2.248443in}}{\pgfqpoint{2.288674in}{2.247176in}}{\pgfqpoint{2.291864in}{2.247176in}}%
\pgfpathlineto{\pgfqpoint{2.291864in}{2.247176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308800in}{2.253251in}}%
\pgfpathcurveto{\pgfqpoint{2.311990in}{2.253251in}}{\pgfqpoint{2.315049in}{2.254519in}}{\pgfqpoint{2.317305in}{2.256774in}}%
\pgfpathcurveto{\pgfqpoint{2.319561in}{2.259030in}}{\pgfqpoint{2.320828in}{2.262090in}}{\pgfqpoint{2.320828in}{2.265279in}}%
\pgfpathcurveto{\pgfqpoint{2.320828in}{2.268469in}}{\pgfqpoint{2.319561in}{2.271529in}}{\pgfqpoint{2.317305in}{2.273785in}}%
\pgfpathcurveto{\pgfqpoint{2.315049in}{2.276040in}}{\pgfqpoint{2.311990in}{2.277308in}}{\pgfqpoint{2.308800in}{2.277308in}}%
\pgfpathcurveto{\pgfqpoint{2.305610in}{2.277308in}}{\pgfqpoint{2.302550in}{2.276040in}}{\pgfqpoint{2.300295in}{2.273785in}}%
\pgfpathcurveto{\pgfqpoint{2.298039in}{2.271529in}}{\pgfqpoint{2.296772in}{2.268469in}}{\pgfqpoint{2.296772in}{2.265279in}}%
\pgfpathcurveto{\pgfqpoint{2.296772in}{2.262090in}}{\pgfqpoint{2.298039in}{2.259030in}}{\pgfqpoint{2.300295in}{2.256774in}}%
\pgfpathcurveto{\pgfqpoint{2.302550in}{2.254519in}}{\pgfqpoint{2.305610in}{2.253251in}}{\pgfqpoint{2.308800in}{2.253251in}}%
\pgfpathlineto{\pgfqpoint{2.308800in}{2.253251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294283in}{2.284956in}}%
\pgfpathcurveto{\pgfqpoint{2.297473in}{2.284956in}}{\pgfqpoint{2.300533in}{2.286223in}}{\pgfqpoint{2.302788in}{2.288479in}}%
\pgfpathcurveto{\pgfqpoint{2.305044in}{2.290735in}}{\pgfqpoint{2.306311in}{2.293794in}}{\pgfqpoint{2.306311in}{2.296984in}}%
\pgfpathcurveto{\pgfqpoint{2.306311in}{2.300174in}}{\pgfqpoint{2.305044in}{2.303234in}}{\pgfqpoint{2.302788in}{2.305489in}}%
\pgfpathcurveto{\pgfqpoint{2.300533in}{2.307745in}}{\pgfqpoint{2.297473in}{2.309012in}}{\pgfqpoint{2.294283in}{2.309012in}}%
\pgfpathcurveto{\pgfqpoint{2.291093in}{2.309012in}}{\pgfqpoint{2.288034in}{2.307745in}}{\pgfqpoint{2.285778in}{2.305489in}}%
\pgfpathcurveto{\pgfqpoint{2.283522in}{2.303234in}}{\pgfqpoint{2.282255in}{2.300174in}}{\pgfqpoint{2.282255in}{2.296984in}}%
\pgfpathcurveto{\pgfqpoint{2.282255in}{2.293794in}}{\pgfqpoint{2.283522in}{2.290735in}}{\pgfqpoint{2.285778in}{2.288479in}}%
\pgfpathcurveto{\pgfqpoint{2.288034in}{2.286223in}}{\pgfqpoint{2.291093in}{2.284956in}}{\pgfqpoint{2.294283in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{2.294283in}{2.284956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294283in}{2.296558in}}%
\pgfpathcurveto{\pgfqpoint{2.297473in}{2.296558in}}{\pgfqpoint{2.300533in}{2.297825in}}{\pgfqpoint{2.302788in}{2.300081in}}%
\pgfpathcurveto{\pgfqpoint{2.305044in}{2.302336in}}{\pgfqpoint{2.306311in}{2.305396in}}{\pgfqpoint{2.306311in}{2.308586in}}%
\pgfpathcurveto{\pgfqpoint{2.306311in}{2.311776in}}{\pgfqpoint{2.305044in}{2.314835in}}{\pgfqpoint{2.302788in}{2.317091in}}%
\pgfpathcurveto{\pgfqpoint{2.300533in}{2.319347in}}{\pgfqpoint{2.297473in}{2.320614in}}{\pgfqpoint{2.294283in}{2.320614in}}%
\pgfpathcurveto{\pgfqpoint{2.291093in}{2.320614in}}{\pgfqpoint{2.288034in}{2.319347in}}{\pgfqpoint{2.285778in}{2.317091in}}%
\pgfpathcurveto{\pgfqpoint{2.283522in}{2.314835in}}{\pgfqpoint{2.282255in}{2.311776in}}{\pgfqpoint{2.282255in}{2.308586in}}%
\pgfpathcurveto{\pgfqpoint{2.282255in}{2.305396in}}{\pgfqpoint{2.283522in}{2.302336in}}{\pgfqpoint{2.285778in}{2.300081in}}%
\pgfpathcurveto{\pgfqpoint{2.288034in}{2.297825in}}{\pgfqpoint{2.291093in}{2.296558in}}{\pgfqpoint{2.294283in}{2.296558in}}%
\pgfpathlineto{\pgfqpoint{2.294283in}{2.296558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291864in}{2.306732in}}%
\pgfpathcurveto{\pgfqpoint{2.295054in}{2.306732in}}{\pgfqpoint{2.298113in}{2.308000in}}{\pgfqpoint{2.300369in}{2.310255in}}%
\pgfpathcurveto{\pgfqpoint{2.302625in}{2.312511in}}{\pgfqpoint{2.303892in}{2.315571in}}{\pgfqpoint{2.303892in}{2.318761in}}%
\pgfpathcurveto{\pgfqpoint{2.303892in}{2.321951in}}{\pgfqpoint{2.302625in}{2.325010in}}{\pgfqpoint{2.300369in}{2.327266in}}%
\pgfpathcurveto{\pgfqpoint{2.298113in}{2.329521in}}{\pgfqpoint{2.295054in}{2.330789in}}{\pgfqpoint{2.291864in}{2.330789in}}%
\pgfpathcurveto{\pgfqpoint{2.288674in}{2.330789in}}{\pgfqpoint{2.285614in}{2.329521in}}{\pgfqpoint{2.283359in}{2.327266in}}%
\pgfpathcurveto{\pgfqpoint{2.281103in}{2.325010in}}{\pgfqpoint{2.279836in}{2.321951in}}{\pgfqpoint{2.279836in}{2.318761in}}%
\pgfpathcurveto{\pgfqpoint{2.279836in}{2.315571in}}{\pgfqpoint{2.281103in}{2.312511in}}{\pgfqpoint{2.283359in}{2.310255in}}%
\pgfpathcurveto{\pgfqpoint{2.285614in}{2.308000in}}{\pgfqpoint{2.288674in}{2.306732in}}{\pgfqpoint{2.291864in}{2.306732in}}%
\pgfpathlineto{\pgfqpoint{2.291864in}{2.306732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303961in}{2.323528in}}%
\pgfpathcurveto{\pgfqpoint{2.307151in}{2.323528in}}{\pgfqpoint{2.310211in}{2.324795in}}{\pgfqpoint{2.312466in}{2.327051in}}%
\pgfpathcurveto{\pgfqpoint{2.314722in}{2.329306in}}{\pgfqpoint{2.315989in}{2.332366in}}{\pgfqpoint{2.315989in}{2.335556in}}%
\pgfpathcurveto{\pgfqpoint{2.315989in}{2.338746in}}{\pgfqpoint{2.314722in}{2.341805in}}{\pgfqpoint{2.312466in}{2.344061in}}%
\pgfpathcurveto{\pgfqpoint{2.310211in}{2.346316in}}{\pgfqpoint{2.307151in}{2.347584in}}{\pgfqpoint{2.303961in}{2.347584in}}%
\pgfpathcurveto{\pgfqpoint{2.300771in}{2.347584in}}{\pgfqpoint{2.297711in}{2.346316in}}{\pgfqpoint{2.295456in}{2.344061in}}%
\pgfpathcurveto{\pgfqpoint{2.293200in}{2.341805in}}{\pgfqpoint{2.291933in}{2.338746in}}{\pgfqpoint{2.291933in}{2.335556in}}%
\pgfpathcurveto{\pgfqpoint{2.291933in}{2.332366in}}{\pgfqpoint{2.293200in}{2.329306in}}{\pgfqpoint{2.295456in}{2.327051in}}%
\pgfpathcurveto{\pgfqpoint{2.297711in}{2.324795in}}{\pgfqpoint{2.300771in}{2.323528in}}{\pgfqpoint{2.303961in}{2.323528in}}%
\pgfpathlineto{\pgfqpoint{2.303961in}{2.323528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296703in}{2.336876in}}%
\pgfpathcurveto{\pgfqpoint{2.299893in}{2.336876in}}{\pgfqpoint{2.302952in}{2.338144in}}{\pgfqpoint{2.305208in}{2.340399in}}%
\pgfpathcurveto{\pgfqpoint{2.307463in}{2.342655in}}{\pgfqpoint{2.308731in}{2.345715in}}{\pgfqpoint{2.308731in}{2.348904in}}%
\pgfpathcurveto{\pgfqpoint{2.308731in}{2.352094in}}{\pgfqpoint{2.307463in}{2.355154in}}{\pgfqpoint{2.305208in}{2.357410in}}%
\pgfpathcurveto{\pgfqpoint{2.302952in}{2.359665in}}{\pgfqpoint{2.299893in}{2.360933in}}{\pgfqpoint{2.296703in}{2.360933in}}%
\pgfpathcurveto{\pgfqpoint{2.293513in}{2.360933in}}{\pgfqpoint{2.290453in}{2.359665in}}{\pgfqpoint{2.288197in}{2.357410in}}%
\pgfpathcurveto{\pgfqpoint{2.285942in}{2.355154in}}{\pgfqpoint{2.284675in}{2.352094in}}{\pgfqpoint{2.284675in}{2.348904in}}%
\pgfpathcurveto{\pgfqpoint{2.284675in}{2.345715in}}{\pgfqpoint{2.285942in}{2.342655in}}{\pgfqpoint{2.288197in}{2.340399in}}%
\pgfpathcurveto{\pgfqpoint{2.290453in}{2.338144in}}{\pgfqpoint{2.293513in}{2.336876in}}{\pgfqpoint{2.296703in}{2.336876in}}%
\pgfpathlineto{\pgfqpoint{2.296703in}{2.336876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308800in}{2.354235in}}%
\pgfpathcurveto{\pgfqpoint{2.311990in}{2.354235in}}{\pgfqpoint{2.315049in}{2.355503in}}{\pgfqpoint{2.317305in}{2.357758in}}%
\pgfpathcurveto{\pgfqpoint{2.319561in}{2.360014in}}{\pgfqpoint{2.320828in}{2.363074in}}{\pgfqpoint{2.320828in}{2.366263in}}%
\pgfpathcurveto{\pgfqpoint{2.320828in}{2.369453in}}{\pgfqpoint{2.319561in}{2.372513in}}{\pgfqpoint{2.317305in}{2.374769in}}%
\pgfpathcurveto{\pgfqpoint{2.315049in}{2.377024in}}{\pgfqpoint{2.311990in}{2.378292in}}{\pgfqpoint{2.308800in}{2.378292in}}%
\pgfpathcurveto{\pgfqpoint{2.305610in}{2.378292in}}{\pgfqpoint{2.302550in}{2.377024in}}{\pgfqpoint{2.300295in}{2.374769in}}%
\pgfpathcurveto{\pgfqpoint{2.298039in}{2.372513in}}{\pgfqpoint{2.296772in}{2.369453in}}{\pgfqpoint{2.296772in}{2.366263in}}%
\pgfpathcurveto{\pgfqpoint{2.296772in}{2.363074in}}{\pgfqpoint{2.298039in}{2.360014in}}{\pgfqpoint{2.300295in}{2.357758in}}%
\pgfpathcurveto{\pgfqpoint{2.302550in}{2.355503in}}{\pgfqpoint{2.305610in}{2.354235in}}{\pgfqpoint{2.308800in}{2.354235in}}%
\pgfpathlineto{\pgfqpoint{2.308800in}{2.354235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303961in}{2.376389in}}%
\pgfpathcurveto{\pgfqpoint{2.307151in}{2.376389in}}{\pgfqpoint{2.310211in}{2.377656in}}{\pgfqpoint{2.312466in}{2.379912in}}%
\pgfpathcurveto{\pgfqpoint{2.314722in}{2.382167in}}{\pgfqpoint{2.315989in}{2.385227in}}{\pgfqpoint{2.315989in}{2.388417in}}%
\pgfpathcurveto{\pgfqpoint{2.315989in}{2.391607in}}{\pgfqpoint{2.314722in}{2.394666in}}{\pgfqpoint{2.312466in}{2.396922in}}%
\pgfpathcurveto{\pgfqpoint{2.310211in}{2.399178in}}{\pgfqpoint{2.307151in}{2.400445in}}{\pgfqpoint{2.303961in}{2.400445in}}%
\pgfpathcurveto{\pgfqpoint{2.300771in}{2.400445in}}{\pgfqpoint{2.297711in}{2.399178in}}{\pgfqpoint{2.295456in}{2.396922in}}%
\pgfpathcurveto{\pgfqpoint{2.293200in}{2.394666in}}{\pgfqpoint{2.291933in}{2.391607in}}{\pgfqpoint{2.291933in}{2.388417in}}%
\pgfpathcurveto{\pgfqpoint{2.291933in}{2.385227in}}{\pgfqpoint{2.293200in}{2.382167in}}{\pgfqpoint{2.295456in}{2.379912in}}%
\pgfpathcurveto{\pgfqpoint{2.297711in}{2.377656in}}{\pgfqpoint{2.300771in}{2.376389in}}{\pgfqpoint{2.303961in}{2.376389in}}%
\pgfpathlineto{\pgfqpoint{2.303961in}{2.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313639in}{2.224452in}}%
\pgfpathcurveto{\pgfqpoint{2.316829in}{2.224452in}}{\pgfqpoint{2.319888in}{2.225719in}}{\pgfqpoint{2.322144in}{2.227975in}}%
\pgfpathcurveto{\pgfqpoint{2.324399in}{2.230231in}}{\pgfqpoint{2.325667in}{2.233290in}}{\pgfqpoint{2.325667in}{2.236480in}}%
\pgfpathcurveto{\pgfqpoint{2.325667in}{2.239670in}}{\pgfqpoint{2.324399in}{2.242730in}}{\pgfqpoint{2.322144in}{2.244985in}}%
\pgfpathcurveto{\pgfqpoint{2.319888in}{2.247241in}}{\pgfqpoint{2.316829in}{2.248508in}}{\pgfqpoint{2.313639in}{2.248508in}}%
\pgfpathcurveto{\pgfqpoint{2.310449in}{2.248508in}}{\pgfqpoint{2.307389in}{2.247241in}}{\pgfqpoint{2.305133in}{2.244985in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{2.242730in}}{\pgfqpoint{2.301610in}{2.239670in}}{\pgfqpoint{2.301610in}{2.236480in}}%
\pgfpathcurveto{\pgfqpoint{2.301610in}{2.233290in}}{\pgfqpoint{2.302878in}{2.230231in}}{\pgfqpoint{2.305133in}{2.227975in}}%
\pgfpathcurveto{\pgfqpoint{2.307389in}{2.225719in}}{\pgfqpoint{2.310449in}{2.224452in}}{\pgfqpoint{2.313639in}{2.224452in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{2.224452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316058in}{2.248242in}}%
\pgfpathcurveto{\pgfqpoint{2.319248in}{2.248242in}}{\pgfqpoint{2.322308in}{2.249509in}}{\pgfqpoint{2.324563in}{2.251765in}}%
\pgfpathcurveto{\pgfqpoint{2.326819in}{2.254021in}}{\pgfqpoint{2.328086in}{2.257080in}}{\pgfqpoint{2.328086in}{2.260270in}}%
\pgfpathcurveto{\pgfqpoint{2.328086in}{2.263460in}}{\pgfqpoint{2.326819in}{2.266520in}}{\pgfqpoint{2.324563in}{2.268775in}}%
\pgfpathcurveto{\pgfqpoint{2.322308in}{2.271031in}}{\pgfqpoint{2.319248in}{2.272298in}}{\pgfqpoint{2.316058in}{2.272298in}}%
\pgfpathcurveto{\pgfqpoint{2.312868in}{2.272298in}}{\pgfqpoint{2.309808in}{2.271031in}}{\pgfqpoint{2.307553in}{2.268775in}}%
\pgfpathcurveto{\pgfqpoint{2.305297in}{2.266520in}}{\pgfqpoint{2.304030in}{2.263460in}}{\pgfqpoint{2.304030in}{2.260270in}}%
\pgfpathcurveto{\pgfqpoint{2.304030in}{2.257080in}}{\pgfqpoint{2.305297in}{2.254021in}}{\pgfqpoint{2.307553in}{2.251765in}}%
\pgfpathcurveto{\pgfqpoint{2.309808in}{2.249509in}}{\pgfqpoint{2.312868in}{2.248242in}}{\pgfqpoint{2.316058in}{2.248242in}}%
\pgfpathlineto{\pgfqpoint{2.316058in}{2.248242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313639in}{2.253495in}}%
\pgfpathcurveto{\pgfqpoint{2.316829in}{2.253495in}}{\pgfqpoint{2.319888in}{2.254762in}}{\pgfqpoint{2.322144in}{2.257018in}}%
\pgfpathcurveto{\pgfqpoint{2.324399in}{2.259273in}}{\pgfqpoint{2.325667in}{2.262333in}}{\pgfqpoint{2.325667in}{2.265523in}}%
\pgfpathcurveto{\pgfqpoint{2.325667in}{2.268713in}}{\pgfqpoint{2.324399in}{2.271773in}}{\pgfqpoint{2.322144in}{2.274028in}}%
\pgfpathcurveto{\pgfqpoint{2.319888in}{2.276284in}}{\pgfqpoint{2.316829in}{2.277551in}}{\pgfqpoint{2.313639in}{2.277551in}}%
\pgfpathcurveto{\pgfqpoint{2.310449in}{2.277551in}}{\pgfqpoint{2.307389in}{2.276284in}}{\pgfqpoint{2.305133in}{2.274028in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{2.271773in}}{\pgfqpoint{2.301610in}{2.268713in}}{\pgfqpoint{2.301610in}{2.265523in}}%
\pgfpathcurveto{\pgfqpoint{2.301610in}{2.262333in}}{\pgfqpoint{2.302878in}{2.259273in}}{\pgfqpoint{2.305133in}{2.257018in}}%
\pgfpathcurveto{\pgfqpoint{2.307389in}{2.254762in}}{\pgfqpoint{2.310449in}{2.253495in}}{\pgfqpoint{2.313639in}{2.253495in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{2.253495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311219in}{2.271600in}}%
\pgfpathcurveto{\pgfqpoint{2.314409in}{2.271600in}}{\pgfqpoint{2.317469in}{2.272868in}}{\pgfqpoint{2.319724in}{2.275123in}}%
\pgfpathcurveto{\pgfqpoint{2.321980in}{2.277379in}}{\pgfqpoint{2.323247in}{2.280439in}}{\pgfqpoint{2.323247in}{2.283628in}}%
\pgfpathcurveto{\pgfqpoint{2.323247in}{2.286818in}}{\pgfqpoint{2.321980in}{2.289878in}}{\pgfqpoint{2.319724in}{2.292134in}}%
\pgfpathcurveto{\pgfqpoint{2.317469in}{2.294389in}}{\pgfqpoint{2.314409in}{2.295657in}}{\pgfqpoint{2.311219in}{2.295657in}}%
\pgfpathcurveto{\pgfqpoint{2.308029in}{2.295657in}}{\pgfqpoint{2.304970in}{2.294389in}}{\pgfqpoint{2.302714in}{2.292134in}}%
\pgfpathcurveto{\pgfqpoint{2.300458in}{2.289878in}}{\pgfqpoint{2.299191in}{2.286818in}}{\pgfqpoint{2.299191in}{2.283628in}}%
\pgfpathcurveto{\pgfqpoint{2.299191in}{2.280439in}}{\pgfqpoint{2.300458in}{2.277379in}}{\pgfqpoint{2.302714in}{2.275123in}}%
\pgfpathcurveto{\pgfqpoint{2.304970in}{2.272868in}}{\pgfqpoint{2.308029in}{2.271600in}}{\pgfqpoint{2.311219in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.271600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311219in}{2.300280in}}%
\pgfpathcurveto{\pgfqpoint{2.314409in}{2.300280in}}{\pgfqpoint{2.317469in}{2.301548in}}{\pgfqpoint{2.319724in}{2.303803in}}%
\pgfpathcurveto{\pgfqpoint{2.321980in}{2.306059in}}{\pgfqpoint{2.323247in}{2.309119in}}{\pgfqpoint{2.323247in}{2.312309in}}%
\pgfpathcurveto{\pgfqpoint{2.323247in}{2.315498in}}{\pgfqpoint{2.321980in}{2.318558in}}{\pgfqpoint{2.319724in}{2.320814in}}%
\pgfpathcurveto{\pgfqpoint{2.317469in}{2.323069in}}{\pgfqpoint{2.314409in}{2.324337in}}{\pgfqpoint{2.311219in}{2.324337in}}%
\pgfpathcurveto{\pgfqpoint{2.308029in}{2.324337in}}{\pgfqpoint{2.304970in}{2.323069in}}{\pgfqpoint{2.302714in}{2.320814in}}%
\pgfpathcurveto{\pgfqpoint{2.300458in}{2.318558in}}{\pgfqpoint{2.299191in}{2.315498in}}{\pgfqpoint{2.299191in}{2.312309in}}%
\pgfpathcurveto{\pgfqpoint{2.299191in}{2.309119in}}{\pgfqpoint{2.300458in}{2.306059in}}{\pgfqpoint{2.302714in}{2.303803in}}%
\pgfpathcurveto{\pgfqpoint{2.304970in}{2.301548in}}{\pgfqpoint{2.308029in}{2.300280in}}{\pgfqpoint{2.311219in}{2.300280in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.300280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318477in}{2.313282in}}%
\pgfpathcurveto{\pgfqpoint{2.321667in}{2.313282in}}{\pgfqpoint{2.324727in}{2.314549in}}{\pgfqpoint{2.326983in}{2.316805in}}%
\pgfpathcurveto{\pgfqpoint{2.329238in}{2.319060in}}{\pgfqpoint{2.330506in}{2.322120in}}{\pgfqpoint{2.330506in}{2.325310in}}%
\pgfpathcurveto{\pgfqpoint{2.330506in}{2.328500in}}{\pgfqpoint{2.329238in}{2.331559in}}{\pgfqpoint{2.326983in}{2.333815in}}%
\pgfpathcurveto{\pgfqpoint{2.324727in}{2.336070in}}{\pgfqpoint{2.321667in}{2.337338in}}{\pgfqpoint{2.318477in}{2.337338in}}%
\pgfpathcurveto{\pgfqpoint{2.315288in}{2.337338in}}{\pgfqpoint{2.312228in}{2.336070in}}{\pgfqpoint{2.309972in}{2.333815in}}%
\pgfpathcurveto{\pgfqpoint{2.307717in}{2.331559in}}{\pgfqpoint{2.306449in}{2.328500in}}{\pgfqpoint{2.306449in}{2.325310in}}%
\pgfpathcurveto{\pgfqpoint{2.306449in}{2.322120in}}{\pgfqpoint{2.307717in}{2.319060in}}{\pgfqpoint{2.309972in}{2.316805in}}%
\pgfpathcurveto{\pgfqpoint{2.312228in}{2.314549in}}{\pgfqpoint{2.315288in}{2.313282in}}{\pgfqpoint{2.318477in}{2.313282in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{2.313282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313639in}{2.328165in}}%
\pgfpathcurveto{\pgfqpoint{2.316829in}{2.328165in}}{\pgfqpoint{2.319888in}{2.329432in}}{\pgfqpoint{2.322144in}{2.331688in}}%
\pgfpathcurveto{\pgfqpoint{2.324399in}{2.333943in}}{\pgfqpoint{2.325667in}{2.337003in}}{\pgfqpoint{2.325667in}{2.340193in}}%
\pgfpathcurveto{\pgfqpoint{2.325667in}{2.343383in}}{\pgfqpoint{2.324399in}{2.346443in}}{\pgfqpoint{2.322144in}{2.348698in}}%
\pgfpathcurveto{\pgfqpoint{2.319888in}{2.350954in}}{\pgfqpoint{2.316829in}{2.352221in}}{\pgfqpoint{2.313639in}{2.352221in}}%
\pgfpathcurveto{\pgfqpoint{2.310449in}{2.352221in}}{\pgfqpoint{2.307389in}{2.350954in}}{\pgfqpoint{2.305133in}{2.348698in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{2.346443in}}{\pgfqpoint{2.301610in}{2.343383in}}{\pgfqpoint{2.301610in}{2.340193in}}%
\pgfpathcurveto{\pgfqpoint{2.301610in}{2.337003in}}{\pgfqpoint{2.302878in}{2.333943in}}{\pgfqpoint{2.305133in}{2.331688in}}%
\pgfpathcurveto{\pgfqpoint{2.307389in}{2.329432in}}{\pgfqpoint{2.310449in}{2.328165in}}{\pgfqpoint{2.313639in}{2.328165in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{2.328165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320897in}{2.348322in}}%
\pgfpathcurveto{\pgfqpoint{2.324087in}{2.348322in}}{\pgfqpoint{2.327146in}{2.349589in}}{\pgfqpoint{2.329402in}{2.351845in}}%
\pgfpathcurveto{\pgfqpoint{2.331658in}{2.354100in}}{\pgfqpoint{2.332925in}{2.357160in}}{\pgfqpoint{2.332925in}{2.360350in}}%
\pgfpathcurveto{\pgfqpoint{2.332925in}{2.363540in}}{\pgfqpoint{2.331658in}{2.366600in}}{\pgfqpoint{2.329402in}{2.368855in}}%
\pgfpathcurveto{\pgfqpoint{2.327146in}{2.371111in}}{\pgfqpoint{2.324087in}{2.372378in}}{\pgfqpoint{2.320897in}{2.372378in}}%
\pgfpathcurveto{\pgfqpoint{2.317707in}{2.372378in}}{\pgfqpoint{2.314647in}{2.371111in}}{\pgfqpoint{2.312392in}{2.368855in}}%
\pgfpathcurveto{\pgfqpoint{2.310136in}{2.366600in}}{\pgfqpoint{2.308869in}{2.363540in}}{\pgfqpoint{2.308869in}{2.360350in}}%
\pgfpathcurveto{\pgfqpoint{2.308869in}{2.357160in}}{\pgfqpoint{2.310136in}{2.354100in}}{\pgfqpoint{2.312392in}{2.351845in}}%
\pgfpathcurveto{\pgfqpoint{2.314647in}{2.349589in}}{\pgfqpoint{2.317707in}{2.348322in}}{\pgfqpoint{2.320897in}{2.348322in}}%
\pgfpathlineto{\pgfqpoint{2.320897in}{2.348322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318477in}{2.355230in}}%
\pgfpathcurveto{\pgfqpoint{2.321667in}{2.355230in}}{\pgfqpoint{2.324727in}{2.356497in}}{\pgfqpoint{2.326983in}{2.358753in}}%
\pgfpathcurveto{\pgfqpoint{2.329238in}{2.361008in}}{\pgfqpoint{2.330506in}{2.364068in}}{\pgfqpoint{2.330506in}{2.367258in}}%
\pgfpathcurveto{\pgfqpoint{2.330506in}{2.370448in}}{\pgfqpoint{2.329238in}{2.373507in}}{\pgfqpoint{2.326983in}{2.375763in}}%
\pgfpathcurveto{\pgfqpoint{2.324727in}{2.378019in}}{\pgfqpoint{2.321667in}{2.379286in}}{\pgfqpoint{2.318477in}{2.379286in}}%
\pgfpathcurveto{\pgfqpoint{2.315288in}{2.379286in}}{\pgfqpoint{2.312228in}{2.378019in}}{\pgfqpoint{2.309972in}{2.375763in}}%
\pgfpathcurveto{\pgfqpoint{2.307717in}{2.373507in}}{\pgfqpoint{2.306449in}{2.370448in}}{\pgfqpoint{2.306449in}{2.367258in}}%
\pgfpathcurveto{\pgfqpoint{2.306449in}{2.364068in}}{\pgfqpoint{2.307717in}{2.361008in}}{\pgfqpoint{2.309972in}{2.358753in}}%
\pgfpathcurveto{\pgfqpoint{2.312228in}{2.356497in}}{\pgfqpoint{2.315288in}{2.355230in}}{\pgfqpoint{2.318477in}{2.355230in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{2.355230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328155in}{2.367471in}}%
\pgfpathcurveto{\pgfqpoint{2.331345in}{2.367471in}}{\pgfqpoint{2.334405in}{2.368738in}}{\pgfqpoint{2.336660in}{2.370994in}}%
\pgfpathcurveto{\pgfqpoint{2.338916in}{2.373249in}}{\pgfqpoint{2.340183in}{2.376309in}}{\pgfqpoint{2.340183in}{2.379499in}}%
\pgfpathcurveto{\pgfqpoint{2.340183in}{2.382689in}}{\pgfqpoint{2.338916in}{2.385749in}}{\pgfqpoint{2.336660in}{2.388004in}}%
\pgfpathcurveto{\pgfqpoint{2.334405in}{2.390260in}}{\pgfqpoint{2.331345in}{2.391527in}}{\pgfqpoint{2.328155in}{2.391527in}}%
\pgfpathcurveto{\pgfqpoint{2.324965in}{2.391527in}}{\pgfqpoint{2.321906in}{2.390260in}}{\pgfqpoint{2.319650in}{2.388004in}}%
\pgfpathcurveto{\pgfqpoint{2.317394in}{2.385749in}}{\pgfqpoint{2.316127in}{2.382689in}}{\pgfqpoint{2.316127in}{2.379499in}}%
\pgfpathcurveto{\pgfqpoint{2.316127in}{2.376309in}}{\pgfqpoint{2.317394in}{2.373249in}}{\pgfqpoint{2.319650in}{2.370994in}}%
\pgfpathcurveto{\pgfqpoint{2.321906in}{2.368738in}}{\pgfqpoint{2.324965in}{2.367471in}}{\pgfqpoint{2.328155in}{2.367471in}}%
\pgfpathlineto{\pgfqpoint{2.328155in}{2.367471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323316in}{2.388392in}}%
\pgfpathcurveto{\pgfqpoint{2.326506in}{2.388392in}}{\pgfqpoint{2.329566in}{2.389659in}}{\pgfqpoint{2.331821in}{2.391915in}}%
\pgfpathcurveto{\pgfqpoint{2.334077in}{2.394170in}}{\pgfqpoint{2.335344in}{2.397230in}}{\pgfqpoint{2.335344in}{2.400420in}}%
\pgfpathcurveto{\pgfqpoint{2.335344in}{2.403610in}}{\pgfqpoint{2.334077in}{2.406670in}}{\pgfqpoint{2.331821in}{2.408925in}}%
\pgfpathcurveto{\pgfqpoint{2.329566in}{2.411181in}}{\pgfqpoint{2.326506in}{2.412448in}}{\pgfqpoint{2.323316in}{2.412448in}}%
\pgfpathcurveto{\pgfqpoint{2.320126in}{2.412448in}}{\pgfqpoint{2.317067in}{2.411181in}}{\pgfqpoint{2.314811in}{2.408925in}}%
\pgfpathcurveto{\pgfqpoint{2.312556in}{2.406670in}}{\pgfqpoint{2.311288in}{2.403610in}}{\pgfqpoint{2.311288in}{2.400420in}}%
\pgfpathcurveto{\pgfqpoint{2.311288in}{2.397230in}}{\pgfqpoint{2.312556in}{2.394170in}}{\pgfqpoint{2.314811in}{2.391915in}}%
\pgfpathcurveto{\pgfqpoint{2.317067in}{2.389659in}}{\pgfqpoint{2.320126in}{2.388392in}}{\pgfqpoint{2.323316in}{2.388392in}}%
\pgfpathlineto{\pgfqpoint{2.323316in}{2.388392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328155in}{2.402718in}}%
\pgfpathcurveto{\pgfqpoint{2.331345in}{2.402718in}}{\pgfqpoint{2.334405in}{2.403985in}}{\pgfqpoint{2.336660in}{2.406241in}}%
\pgfpathcurveto{\pgfqpoint{2.338916in}{2.408496in}}{\pgfqpoint{2.340183in}{2.411556in}}{\pgfqpoint{2.340183in}{2.414746in}}%
\pgfpathcurveto{\pgfqpoint{2.340183in}{2.417936in}}{\pgfqpoint{2.338916in}{2.420995in}}{\pgfqpoint{2.336660in}{2.423251in}}%
\pgfpathcurveto{\pgfqpoint{2.334405in}{2.425507in}}{\pgfqpoint{2.331345in}{2.426774in}}{\pgfqpoint{2.328155in}{2.426774in}}%
\pgfpathcurveto{\pgfqpoint{2.324965in}{2.426774in}}{\pgfqpoint{2.321906in}{2.425507in}}{\pgfqpoint{2.319650in}{2.423251in}}%
\pgfpathcurveto{\pgfqpoint{2.317394in}{2.420995in}}{\pgfqpoint{2.316127in}{2.417936in}}{\pgfqpoint{2.316127in}{2.414746in}}%
\pgfpathcurveto{\pgfqpoint{2.316127in}{2.411556in}}{\pgfqpoint{2.317394in}{2.408496in}}{\pgfqpoint{2.319650in}{2.406241in}}%
\pgfpathcurveto{\pgfqpoint{2.321906in}{2.403985in}}{\pgfqpoint{2.324965in}{2.402718in}}{\pgfqpoint{2.328155in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.328155in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330575in}{2.241893in}}%
\pgfpathcurveto{\pgfqpoint{2.333764in}{2.241893in}}{\pgfqpoint{2.336824in}{2.243160in}}{\pgfqpoint{2.339080in}{2.245416in}}%
\pgfpathcurveto{\pgfqpoint{2.341335in}{2.247671in}}{\pgfqpoint{2.342603in}{2.250731in}}{\pgfqpoint{2.342603in}{2.253921in}}%
\pgfpathcurveto{\pgfqpoint{2.342603in}{2.257111in}}{\pgfqpoint{2.341335in}{2.260170in}}{\pgfqpoint{2.339080in}{2.262426in}}%
\pgfpathcurveto{\pgfqpoint{2.336824in}{2.264681in}}{\pgfqpoint{2.333764in}{2.265949in}}{\pgfqpoint{2.330575in}{2.265949in}}%
\pgfpathcurveto{\pgfqpoint{2.327385in}{2.265949in}}{\pgfqpoint{2.324325in}{2.264681in}}{\pgfqpoint{2.322069in}{2.262426in}}%
\pgfpathcurveto{\pgfqpoint{2.319814in}{2.260170in}}{\pgfqpoint{2.318546in}{2.257111in}}{\pgfqpoint{2.318546in}{2.253921in}}%
\pgfpathcurveto{\pgfqpoint{2.318546in}{2.250731in}}{\pgfqpoint{2.319814in}{2.247671in}}{\pgfqpoint{2.322069in}{2.245416in}}%
\pgfpathcurveto{\pgfqpoint{2.324325in}{2.243160in}}{\pgfqpoint{2.327385in}{2.241893in}}{\pgfqpoint{2.330575in}{2.241893in}}%
\pgfpathlineto{\pgfqpoint{2.330575in}{2.241893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340252in}{2.256742in}}%
\pgfpathcurveto{\pgfqpoint{2.343442in}{2.256742in}}{\pgfqpoint{2.346502in}{2.258010in}}{\pgfqpoint{2.348757in}{2.260265in}}%
\pgfpathcurveto{\pgfqpoint{2.351013in}{2.262521in}}{\pgfqpoint{2.352280in}{2.265580in}}{\pgfqpoint{2.352280in}{2.268770in}}%
\pgfpathcurveto{\pgfqpoint{2.352280in}{2.271960in}}{\pgfqpoint{2.351013in}{2.275020in}}{\pgfqpoint{2.348757in}{2.277276in}}%
\pgfpathcurveto{\pgfqpoint{2.346502in}{2.279531in}}{\pgfqpoint{2.343442in}{2.280799in}}{\pgfqpoint{2.340252in}{2.280799in}}%
\pgfpathcurveto{\pgfqpoint{2.337062in}{2.280799in}}{\pgfqpoint{2.334003in}{2.279531in}}{\pgfqpoint{2.331747in}{2.277276in}}%
\pgfpathcurveto{\pgfqpoint{2.329491in}{2.275020in}}{\pgfqpoint{2.328224in}{2.271960in}}{\pgfqpoint{2.328224in}{2.268770in}}%
\pgfpathcurveto{\pgfqpoint{2.328224in}{2.265580in}}{\pgfqpoint{2.329491in}{2.262521in}}{\pgfqpoint{2.331747in}{2.260265in}}%
\pgfpathcurveto{\pgfqpoint{2.334003in}{2.258010in}}{\pgfqpoint{2.337062in}{2.256742in}}{\pgfqpoint{2.340252in}{2.256742in}}%
\pgfpathlineto{\pgfqpoint{2.340252in}{2.256742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335413in}{2.269316in}}%
\pgfpathcurveto{\pgfqpoint{2.338603in}{2.269316in}}{\pgfqpoint{2.341663in}{2.270583in}}{\pgfqpoint{2.343919in}{2.272839in}}%
\pgfpathcurveto{\pgfqpoint{2.346174in}{2.275094in}}{\pgfqpoint{2.347442in}{2.278154in}}{\pgfqpoint{2.347442in}{2.281344in}}%
\pgfpathcurveto{\pgfqpoint{2.347442in}{2.284534in}}{\pgfqpoint{2.346174in}{2.287593in}}{\pgfqpoint{2.343919in}{2.289849in}}%
\pgfpathcurveto{\pgfqpoint{2.341663in}{2.292105in}}{\pgfqpoint{2.338603in}{2.293372in}}{\pgfqpoint{2.335413in}{2.293372in}}%
\pgfpathcurveto{\pgfqpoint{2.332223in}{2.293372in}}{\pgfqpoint{2.329164in}{2.292105in}}{\pgfqpoint{2.326908in}{2.289849in}}%
\pgfpathcurveto{\pgfqpoint{2.324653in}{2.287593in}}{\pgfqpoint{2.323385in}{2.284534in}}{\pgfqpoint{2.323385in}{2.281344in}}%
\pgfpathcurveto{\pgfqpoint{2.323385in}{2.278154in}}{\pgfqpoint{2.324653in}{2.275094in}}{\pgfqpoint{2.326908in}{2.272839in}}%
\pgfpathcurveto{\pgfqpoint{2.329164in}{2.270583in}}{\pgfqpoint{2.332223in}{2.269316in}}{\pgfqpoint{2.335413in}{2.269316in}}%
\pgfpathlineto{\pgfqpoint{2.335413in}{2.269316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330575in}{2.296109in}}%
\pgfpathcurveto{\pgfqpoint{2.333764in}{2.296109in}}{\pgfqpoint{2.336824in}{2.297377in}}{\pgfqpoint{2.339080in}{2.299632in}}%
\pgfpathcurveto{\pgfqpoint{2.341335in}{2.301888in}}{\pgfqpoint{2.342603in}{2.304948in}}{\pgfqpoint{2.342603in}{2.308138in}}%
\pgfpathcurveto{\pgfqpoint{2.342603in}{2.311327in}}{\pgfqpoint{2.341335in}{2.314387in}}{\pgfqpoint{2.339080in}{2.316643in}}%
\pgfpathcurveto{\pgfqpoint{2.336824in}{2.318898in}}{\pgfqpoint{2.333764in}{2.320166in}}{\pgfqpoint{2.330575in}{2.320166in}}%
\pgfpathcurveto{\pgfqpoint{2.327385in}{2.320166in}}{\pgfqpoint{2.324325in}{2.318898in}}{\pgfqpoint{2.322069in}{2.316643in}}%
\pgfpathcurveto{\pgfqpoint{2.319814in}{2.314387in}}{\pgfqpoint{2.318546in}{2.311327in}}{\pgfqpoint{2.318546in}{2.308138in}}%
\pgfpathcurveto{\pgfqpoint{2.318546in}{2.304948in}}{\pgfqpoint{2.319814in}{2.301888in}}{\pgfqpoint{2.322069in}{2.299632in}}%
\pgfpathcurveto{\pgfqpoint{2.324325in}{2.297377in}}{\pgfqpoint{2.327385in}{2.296109in}}{\pgfqpoint{2.330575in}{2.296109in}}%
\pgfpathlineto{\pgfqpoint{2.330575in}{2.296109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330575in}{2.312511in}}%
\pgfpathcurveto{\pgfqpoint{2.333764in}{2.312511in}}{\pgfqpoint{2.336824in}{2.313778in}}{\pgfqpoint{2.339080in}{2.316033in}}%
\pgfpathcurveto{\pgfqpoint{2.341335in}{2.318289in}}{\pgfqpoint{2.342603in}{2.321349in}}{\pgfqpoint{2.342603in}{2.324539in}}%
\pgfpathcurveto{\pgfqpoint{2.342603in}{2.327729in}}{\pgfqpoint{2.341335in}{2.330788in}}{\pgfqpoint{2.339080in}{2.333044in}}%
\pgfpathcurveto{\pgfqpoint{2.336824in}{2.335299in}}{\pgfqpoint{2.333764in}{2.336567in}}{\pgfqpoint{2.330575in}{2.336567in}}%
\pgfpathcurveto{\pgfqpoint{2.327385in}{2.336567in}}{\pgfqpoint{2.324325in}{2.335299in}}{\pgfqpoint{2.322069in}{2.333044in}}%
\pgfpathcurveto{\pgfqpoint{2.319814in}{2.330788in}}{\pgfqpoint{2.318546in}{2.327729in}}{\pgfqpoint{2.318546in}{2.324539in}}%
\pgfpathcurveto{\pgfqpoint{2.318546in}{2.321349in}}{\pgfqpoint{2.319814in}{2.318289in}}{\pgfqpoint{2.322069in}{2.316033in}}%
\pgfpathcurveto{\pgfqpoint{2.324325in}{2.313778in}}{\pgfqpoint{2.327385in}{2.312511in}}{\pgfqpoint{2.330575in}{2.312511in}}%
\pgfpathlineto{\pgfqpoint{2.330575in}{2.312511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332994in}{2.319683in}}%
\pgfpathcurveto{\pgfqpoint{2.336184in}{2.319683in}}{\pgfqpoint{2.339244in}{2.320950in}}{\pgfqpoint{2.341499in}{2.323205in}}%
\pgfpathcurveto{\pgfqpoint{2.343755in}{2.325461in}}{\pgfqpoint{2.345022in}{2.328521in}}{\pgfqpoint{2.345022in}{2.331711in}}%
\pgfpathcurveto{\pgfqpoint{2.345022in}{2.334901in}}{\pgfqpoint{2.343755in}{2.337960in}}{\pgfqpoint{2.341499in}{2.340216in}}%
\pgfpathcurveto{\pgfqpoint{2.339244in}{2.342471in}}{\pgfqpoint{2.336184in}{2.343739in}}{\pgfqpoint{2.332994in}{2.343739in}}%
\pgfpathcurveto{\pgfqpoint{2.329804in}{2.343739in}}{\pgfqpoint{2.326744in}{2.342471in}}{\pgfqpoint{2.324489in}{2.340216in}}%
\pgfpathcurveto{\pgfqpoint{2.322233in}{2.337960in}}{\pgfqpoint{2.320966in}{2.334901in}}{\pgfqpoint{2.320966in}{2.331711in}}%
\pgfpathcurveto{\pgfqpoint{2.320966in}{2.328521in}}{\pgfqpoint{2.322233in}{2.325461in}}{\pgfqpoint{2.324489in}{2.323205in}}%
\pgfpathcurveto{\pgfqpoint{2.326744in}{2.320950in}}{\pgfqpoint{2.329804in}{2.319683in}}{\pgfqpoint{2.332994in}{2.319683in}}%
\pgfpathlineto{\pgfqpoint{2.332994in}{2.319683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330575in}{2.342539in}}%
\pgfpathcurveto{\pgfqpoint{2.333764in}{2.342539in}}{\pgfqpoint{2.336824in}{2.343806in}}{\pgfqpoint{2.339080in}{2.346062in}}%
\pgfpathcurveto{\pgfqpoint{2.341335in}{2.348318in}}{\pgfqpoint{2.342603in}{2.351377in}}{\pgfqpoint{2.342603in}{2.354567in}}%
\pgfpathcurveto{\pgfqpoint{2.342603in}{2.357757in}}{\pgfqpoint{2.341335in}{2.360817in}}{\pgfqpoint{2.339080in}{2.363072in}}%
\pgfpathcurveto{\pgfqpoint{2.336824in}{2.365328in}}{\pgfqpoint{2.333764in}{2.366595in}}{\pgfqpoint{2.330575in}{2.366595in}}%
\pgfpathcurveto{\pgfqpoint{2.327385in}{2.366595in}}{\pgfqpoint{2.324325in}{2.365328in}}{\pgfqpoint{2.322069in}{2.363072in}}%
\pgfpathcurveto{\pgfqpoint{2.319814in}{2.360817in}}{\pgfqpoint{2.318546in}{2.357757in}}{\pgfqpoint{2.318546in}{2.354567in}}%
\pgfpathcurveto{\pgfqpoint{2.318546in}{2.351377in}}{\pgfqpoint{2.319814in}{2.348318in}}{\pgfqpoint{2.322069in}{2.346062in}}%
\pgfpathcurveto{\pgfqpoint{2.324325in}{2.343806in}}{\pgfqpoint{2.327385in}{2.342539in}}{\pgfqpoint{2.330575in}{2.342539in}}%
\pgfpathlineto{\pgfqpoint{2.330575in}{2.342539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345091in}{2.359658in}}%
\pgfpathcurveto{\pgfqpoint{2.348281in}{2.359658in}}{\pgfqpoint{2.351341in}{2.360925in}}{\pgfqpoint{2.353596in}{2.363181in}}%
\pgfpathcurveto{\pgfqpoint{2.355852in}{2.365436in}}{\pgfqpoint{2.357119in}{2.368496in}}{\pgfqpoint{2.357119in}{2.371686in}}%
\pgfpathcurveto{\pgfqpoint{2.357119in}{2.374876in}}{\pgfqpoint{2.355852in}{2.377935in}}{\pgfqpoint{2.353596in}{2.380191in}}%
\pgfpathcurveto{\pgfqpoint{2.351341in}{2.382447in}}{\pgfqpoint{2.348281in}{2.383714in}}{\pgfqpoint{2.345091in}{2.383714in}}%
\pgfpathcurveto{\pgfqpoint{2.341901in}{2.383714in}}{\pgfqpoint{2.338841in}{2.382447in}}{\pgfqpoint{2.336586in}{2.380191in}}%
\pgfpathcurveto{\pgfqpoint{2.334330in}{2.377935in}}{\pgfqpoint{2.333063in}{2.374876in}}{\pgfqpoint{2.333063in}{2.371686in}}%
\pgfpathcurveto{\pgfqpoint{2.333063in}{2.368496in}}{\pgfqpoint{2.334330in}{2.365436in}}{\pgfqpoint{2.336586in}{2.363181in}}%
\pgfpathcurveto{\pgfqpoint{2.338841in}{2.360925in}}{\pgfqpoint{2.341901in}{2.359658in}}{\pgfqpoint{2.345091in}{2.359658in}}%
\pgfpathlineto{\pgfqpoint{2.345091in}{2.359658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340252in}{2.366480in}}%
\pgfpathcurveto{\pgfqpoint{2.343442in}{2.366480in}}{\pgfqpoint{2.346502in}{2.367748in}}{\pgfqpoint{2.348757in}{2.370003in}}%
\pgfpathcurveto{\pgfqpoint{2.351013in}{2.372259in}}{\pgfqpoint{2.352280in}{2.375319in}}{\pgfqpoint{2.352280in}{2.378508in}}%
\pgfpathcurveto{\pgfqpoint{2.352280in}{2.381698in}}{\pgfqpoint{2.351013in}{2.384758in}}{\pgfqpoint{2.348757in}{2.387014in}}%
\pgfpathcurveto{\pgfqpoint{2.346502in}{2.389269in}}{\pgfqpoint{2.343442in}{2.390537in}}{\pgfqpoint{2.340252in}{2.390537in}}%
\pgfpathcurveto{\pgfqpoint{2.337062in}{2.390537in}}{\pgfqpoint{2.334003in}{2.389269in}}{\pgfqpoint{2.331747in}{2.387014in}}%
\pgfpathcurveto{\pgfqpoint{2.329491in}{2.384758in}}{\pgfqpoint{2.328224in}{2.381698in}}{\pgfqpoint{2.328224in}{2.378508in}}%
\pgfpathcurveto{\pgfqpoint{2.328224in}{2.375319in}}{\pgfqpoint{2.329491in}{2.372259in}}{\pgfqpoint{2.331747in}{2.370003in}}%
\pgfpathcurveto{\pgfqpoint{2.334003in}{2.367748in}}{\pgfqpoint{2.337062in}{2.366480in}}{\pgfqpoint{2.340252in}{2.366480in}}%
\pgfpathlineto{\pgfqpoint{2.340252in}{2.366480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347510in}{2.382169in}}%
\pgfpathcurveto{\pgfqpoint{2.350700in}{2.382169in}}{\pgfqpoint{2.353760in}{2.383436in}}{\pgfqpoint{2.356016in}{2.385692in}}%
\pgfpathcurveto{\pgfqpoint{2.358271in}{2.387947in}}{\pgfqpoint{2.359539in}{2.391007in}}{\pgfqpoint{2.359539in}{2.394197in}}%
\pgfpathcurveto{\pgfqpoint{2.359539in}{2.397387in}}{\pgfqpoint{2.358271in}{2.400447in}}{\pgfqpoint{2.356016in}{2.402702in}}%
\pgfpathcurveto{\pgfqpoint{2.353760in}{2.404958in}}{\pgfqpoint{2.350700in}{2.406225in}}{\pgfqpoint{2.347510in}{2.406225in}}%
\pgfpathcurveto{\pgfqpoint{2.344321in}{2.406225in}}{\pgfqpoint{2.341261in}{2.404958in}}{\pgfqpoint{2.339005in}{2.402702in}}%
\pgfpathcurveto{\pgfqpoint{2.336750in}{2.400447in}}{\pgfqpoint{2.335482in}{2.397387in}}{\pgfqpoint{2.335482in}{2.394197in}}%
\pgfpathcurveto{\pgfqpoint{2.335482in}{2.391007in}}{\pgfqpoint{2.336750in}{2.387947in}}{\pgfqpoint{2.339005in}{2.385692in}}%
\pgfpathcurveto{\pgfqpoint{2.341261in}{2.383436in}}{\pgfqpoint{2.344321in}{2.382169in}}{\pgfqpoint{2.347510in}{2.382169in}}%
\pgfpathlineto{\pgfqpoint{2.347510in}{2.382169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345091in}{2.404285in}}%
\pgfpathcurveto{\pgfqpoint{2.348281in}{2.404285in}}{\pgfqpoint{2.351341in}{2.405552in}}{\pgfqpoint{2.353596in}{2.407808in}}%
\pgfpathcurveto{\pgfqpoint{2.355852in}{2.410063in}}{\pgfqpoint{2.357119in}{2.413123in}}{\pgfqpoint{2.357119in}{2.416313in}}%
\pgfpathcurveto{\pgfqpoint{2.357119in}{2.419503in}}{\pgfqpoint{2.355852in}{2.422563in}}{\pgfqpoint{2.353596in}{2.424818in}}%
\pgfpathcurveto{\pgfqpoint{2.351341in}{2.427074in}}{\pgfqpoint{2.348281in}{2.428341in}}{\pgfqpoint{2.345091in}{2.428341in}}%
\pgfpathcurveto{\pgfqpoint{2.341901in}{2.428341in}}{\pgfqpoint{2.338841in}{2.427074in}}{\pgfqpoint{2.336586in}{2.424818in}}%
\pgfpathcurveto{\pgfqpoint{2.334330in}{2.422563in}}{\pgfqpoint{2.333063in}{2.419503in}}{\pgfqpoint{2.333063in}{2.416313in}}%
\pgfpathcurveto{\pgfqpoint{2.333063in}{2.413123in}}{\pgfqpoint{2.334330in}{2.410063in}}{\pgfqpoint{2.336586in}{2.407808in}}%
\pgfpathcurveto{\pgfqpoint{2.338841in}{2.405552in}}{\pgfqpoint{2.341901in}{2.404285in}}{\pgfqpoint{2.345091in}{2.404285in}}%
\pgfpathlineto{\pgfqpoint{2.345091in}{2.404285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347510in}{2.416901in}}%
\pgfpathcurveto{\pgfqpoint{2.350700in}{2.416901in}}{\pgfqpoint{2.353760in}{2.418168in}}{\pgfqpoint{2.356016in}{2.420424in}}%
\pgfpathcurveto{\pgfqpoint{2.358271in}{2.422679in}}{\pgfqpoint{2.359539in}{2.425739in}}{\pgfqpoint{2.359539in}{2.428929in}}%
\pgfpathcurveto{\pgfqpoint{2.359539in}{2.432119in}}{\pgfqpoint{2.358271in}{2.435178in}}{\pgfqpoint{2.356016in}{2.437434in}}%
\pgfpathcurveto{\pgfqpoint{2.353760in}{2.439690in}}{\pgfqpoint{2.350700in}{2.440957in}}{\pgfqpoint{2.347510in}{2.440957in}}%
\pgfpathcurveto{\pgfqpoint{2.344321in}{2.440957in}}{\pgfqpoint{2.341261in}{2.439690in}}{\pgfqpoint{2.339005in}{2.437434in}}%
\pgfpathcurveto{\pgfqpoint{2.336750in}{2.435178in}}{\pgfqpoint{2.335482in}{2.432119in}}{\pgfqpoint{2.335482in}{2.428929in}}%
\pgfpathcurveto{\pgfqpoint{2.335482in}{2.425739in}}{\pgfqpoint{2.336750in}{2.422679in}}{\pgfqpoint{2.339005in}{2.420424in}}%
\pgfpathcurveto{\pgfqpoint{2.341261in}{2.418168in}}{\pgfqpoint{2.344321in}{2.416901in}}{\pgfqpoint{2.347510in}{2.416901in}}%
\pgfpathlineto{\pgfqpoint{2.347510in}{2.416901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349930in}{2.247993in}}%
\pgfpathcurveto{\pgfqpoint{2.353120in}{2.247993in}}{\pgfqpoint{2.356179in}{2.249260in}}{\pgfqpoint{2.358435in}{2.251516in}}%
\pgfpathcurveto{\pgfqpoint{2.360691in}{2.253771in}}{\pgfqpoint{2.361958in}{2.256831in}}{\pgfqpoint{2.361958in}{2.260021in}}%
\pgfpathcurveto{\pgfqpoint{2.361958in}{2.263211in}}{\pgfqpoint{2.360691in}{2.266270in}}{\pgfqpoint{2.358435in}{2.268526in}}%
\pgfpathcurveto{\pgfqpoint{2.356179in}{2.270782in}}{\pgfqpoint{2.353120in}{2.272049in}}{\pgfqpoint{2.349930in}{2.272049in}}%
\pgfpathcurveto{\pgfqpoint{2.346740in}{2.272049in}}{\pgfqpoint{2.343680in}{2.270782in}}{\pgfqpoint{2.341425in}{2.268526in}}%
\pgfpathcurveto{\pgfqpoint{2.339169in}{2.266270in}}{\pgfqpoint{2.337902in}{2.263211in}}{\pgfqpoint{2.337902in}{2.260021in}}%
\pgfpathcurveto{\pgfqpoint{2.337902in}{2.256831in}}{\pgfqpoint{2.339169in}{2.253771in}}{\pgfqpoint{2.341425in}{2.251516in}}%
\pgfpathcurveto{\pgfqpoint{2.343680in}{2.249260in}}{\pgfqpoint{2.346740in}{2.247993in}}{\pgfqpoint{2.349930in}{2.247993in}}%
\pgfpathlineto{\pgfqpoint{2.349930in}{2.247993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357188in}{2.262155in}}%
\pgfpathcurveto{\pgfqpoint{2.360378in}{2.262155in}}{\pgfqpoint{2.363438in}{2.263422in}}{\pgfqpoint{2.365693in}{2.265678in}}%
\pgfpathcurveto{\pgfqpoint{2.367949in}{2.267933in}}{\pgfqpoint{2.369216in}{2.270993in}}{\pgfqpoint{2.369216in}{2.274183in}}%
\pgfpathcurveto{\pgfqpoint{2.369216in}{2.277373in}}{\pgfqpoint{2.367949in}{2.280432in}}{\pgfqpoint{2.365693in}{2.282688in}}%
\pgfpathcurveto{\pgfqpoint{2.363438in}{2.284944in}}{\pgfqpoint{2.360378in}{2.286211in}}{\pgfqpoint{2.357188in}{2.286211in}}%
\pgfpathcurveto{\pgfqpoint{2.353998in}{2.286211in}}{\pgfqpoint{2.350939in}{2.284944in}}{\pgfqpoint{2.348683in}{2.282688in}}%
\pgfpathcurveto{\pgfqpoint{2.346427in}{2.280432in}}{\pgfqpoint{2.345160in}{2.277373in}}{\pgfqpoint{2.345160in}{2.274183in}}%
\pgfpathcurveto{\pgfqpoint{2.345160in}{2.270993in}}{\pgfqpoint{2.346427in}{2.267933in}}{\pgfqpoint{2.348683in}{2.265678in}}%
\pgfpathcurveto{\pgfqpoint{2.350939in}{2.263422in}}{\pgfqpoint{2.353998in}{2.262155in}}{\pgfqpoint{2.357188in}{2.262155in}}%
\pgfpathlineto{\pgfqpoint{2.357188in}{2.262155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349930in}{2.284217in}}%
\pgfpathcurveto{\pgfqpoint{2.353120in}{2.284217in}}{\pgfqpoint{2.356179in}{2.285484in}}{\pgfqpoint{2.358435in}{2.287740in}}%
\pgfpathcurveto{\pgfqpoint{2.360691in}{2.289995in}}{\pgfqpoint{2.361958in}{2.293055in}}{\pgfqpoint{2.361958in}{2.296245in}}%
\pgfpathcurveto{\pgfqpoint{2.361958in}{2.299435in}}{\pgfqpoint{2.360691in}{2.302494in}}{\pgfqpoint{2.358435in}{2.304750in}}%
\pgfpathcurveto{\pgfqpoint{2.356179in}{2.307006in}}{\pgfqpoint{2.353120in}{2.308273in}}{\pgfqpoint{2.349930in}{2.308273in}}%
\pgfpathcurveto{\pgfqpoint{2.346740in}{2.308273in}}{\pgfqpoint{2.343680in}{2.307006in}}{\pgfqpoint{2.341425in}{2.304750in}}%
\pgfpathcurveto{\pgfqpoint{2.339169in}{2.302494in}}{\pgfqpoint{2.337902in}{2.299435in}}{\pgfqpoint{2.337902in}{2.296245in}}%
\pgfpathcurveto{\pgfqpoint{2.337902in}{2.293055in}}{\pgfqpoint{2.339169in}{2.289995in}}{\pgfqpoint{2.341425in}{2.287740in}}%
\pgfpathcurveto{\pgfqpoint{2.343680in}{2.285484in}}{\pgfqpoint{2.346740in}{2.284217in}}{\pgfqpoint{2.349930in}{2.284217in}}%
\pgfpathlineto{\pgfqpoint{2.349930in}{2.284217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364446in}{2.296452in}}%
\pgfpathcurveto{\pgfqpoint{2.367636in}{2.296452in}}{\pgfqpoint{2.370696in}{2.297720in}}{\pgfqpoint{2.372952in}{2.299975in}}%
\pgfpathcurveto{\pgfqpoint{2.375207in}{2.302231in}}{\pgfqpoint{2.376475in}{2.305290in}}{\pgfqpoint{2.376475in}{2.308480in}}%
\pgfpathcurveto{\pgfqpoint{2.376475in}{2.311670in}}{\pgfqpoint{2.375207in}{2.314730in}}{\pgfqpoint{2.372952in}{2.316985in}}%
\pgfpathcurveto{\pgfqpoint{2.370696in}{2.319241in}}{\pgfqpoint{2.367636in}{2.320508in}}{\pgfqpoint{2.364446in}{2.320508in}}%
\pgfpathcurveto{\pgfqpoint{2.361257in}{2.320508in}}{\pgfqpoint{2.358197in}{2.319241in}}{\pgfqpoint{2.355941in}{2.316985in}}%
\pgfpathcurveto{\pgfqpoint{2.353686in}{2.314730in}}{\pgfqpoint{2.352418in}{2.311670in}}{\pgfqpoint{2.352418in}{2.308480in}}%
\pgfpathcurveto{\pgfqpoint{2.352418in}{2.305290in}}{\pgfqpoint{2.353686in}{2.302231in}}{\pgfqpoint{2.355941in}{2.299975in}}%
\pgfpathcurveto{\pgfqpoint{2.358197in}{2.297720in}}{\pgfqpoint{2.361257in}{2.296452in}}{\pgfqpoint{2.364446in}{2.296452in}}%
\pgfpathlineto{\pgfqpoint{2.364446in}{2.296452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349930in}{2.315483in}}%
\pgfpathcurveto{\pgfqpoint{2.353120in}{2.315483in}}{\pgfqpoint{2.356179in}{2.316751in}}{\pgfqpoint{2.358435in}{2.319006in}}%
\pgfpathcurveto{\pgfqpoint{2.360691in}{2.321262in}}{\pgfqpoint{2.361958in}{2.324322in}}{\pgfqpoint{2.361958in}{2.327511in}}%
\pgfpathcurveto{\pgfqpoint{2.361958in}{2.330701in}}{\pgfqpoint{2.360691in}{2.333761in}}{\pgfqpoint{2.358435in}{2.336017in}}%
\pgfpathcurveto{\pgfqpoint{2.356179in}{2.338272in}}{\pgfqpoint{2.353120in}{2.339540in}}{\pgfqpoint{2.349930in}{2.339540in}}%
\pgfpathcurveto{\pgfqpoint{2.346740in}{2.339540in}}{\pgfqpoint{2.343680in}{2.338272in}}{\pgfqpoint{2.341425in}{2.336017in}}%
\pgfpathcurveto{\pgfqpoint{2.339169in}{2.333761in}}{\pgfqpoint{2.337902in}{2.330701in}}{\pgfqpoint{2.337902in}{2.327511in}}%
\pgfpathcurveto{\pgfqpoint{2.337902in}{2.324322in}}{\pgfqpoint{2.339169in}{2.321262in}}{\pgfqpoint{2.341425in}{2.319006in}}%
\pgfpathcurveto{\pgfqpoint{2.343680in}{2.316751in}}{\pgfqpoint{2.346740in}{2.315483in}}{\pgfqpoint{2.349930in}{2.315483in}}%
\pgfpathlineto{\pgfqpoint{2.349930in}{2.315483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349930in}{2.322710in}}%
\pgfpathcurveto{\pgfqpoint{2.353120in}{2.322710in}}{\pgfqpoint{2.356179in}{2.323978in}}{\pgfqpoint{2.358435in}{2.326233in}}%
\pgfpathcurveto{\pgfqpoint{2.360691in}{2.328489in}}{\pgfqpoint{2.361958in}{2.331549in}}{\pgfqpoint{2.361958in}{2.334739in}}%
\pgfpathcurveto{\pgfqpoint{2.361958in}{2.337928in}}{\pgfqpoint{2.360691in}{2.340988in}}{\pgfqpoint{2.358435in}{2.343244in}}%
\pgfpathcurveto{\pgfqpoint{2.356179in}{2.345499in}}{\pgfqpoint{2.353120in}{2.346767in}}{\pgfqpoint{2.349930in}{2.346767in}}%
\pgfpathcurveto{\pgfqpoint{2.346740in}{2.346767in}}{\pgfqpoint{2.343680in}{2.345499in}}{\pgfqpoint{2.341425in}{2.343244in}}%
\pgfpathcurveto{\pgfqpoint{2.339169in}{2.340988in}}{\pgfqpoint{2.337902in}{2.337928in}}{\pgfqpoint{2.337902in}{2.334739in}}%
\pgfpathcurveto{\pgfqpoint{2.337902in}{2.331549in}}{\pgfqpoint{2.339169in}{2.328489in}}{\pgfqpoint{2.341425in}{2.326233in}}%
\pgfpathcurveto{\pgfqpoint{2.343680in}{2.323978in}}{\pgfqpoint{2.346740in}{2.322710in}}{\pgfqpoint{2.349930in}{2.322710in}}%
\pgfpathlineto{\pgfqpoint{2.349930in}{2.322710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364446in}{2.345296in}}%
\pgfpathcurveto{\pgfqpoint{2.367636in}{2.345296in}}{\pgfqpoint{2.370696in}{2.346563in}}{\pgfqpoint{2.372952in}{2.348819in}}%
\pgfpathcurveto{\pgfqpoint{2.375207in}{2.351075in}}{\pgfqpoint{2.376475in}{2.354134in}}{\pgfqpoint{2.376475in}{2.357324in}}%
\pgfpathcurveto{\pgfqpoint{2.376475in}{2.360514in}}{\pgfqpoint{2.375207in}{2.363574in}}{\pgfqpoint{2.372952in}{2.365829in}}%
\pgfpathcurveto{\pgfqpoint{2.370696in}{2.368085in}}{\pgfqpoint{2.367636in}{2.369352in}}{\pgfqpoint{2.364446in}{2.369352in}}%
\pgfpathcurveto{\pgfqpoint{2.361257in}{2.369352in}}{\pgfqpoint{2.358197in}{2.368085in}}{\pgfqpoint{2.355941in}{2.365829in}}%
\pgfpathcurveto{\pgfqpoint{2.353686in}{2.363574in}}{\pgfqpoint{2.352418in}{2.360514in}}{\pgfqpoint{2.352418in}{2.357324in}}%
\pgfpathcurveto{\pgfqpoint{2.352418in}{2.354134in}}{\pgfqpoint{2.353686in}{2.351075in}}{\pgfqpoint{2.355941in}{2.348819in}}%
\pgfpathcurveto{\pgfqpoint{2.358197in}{2.346563in}}{\pgfqpoint{2.361257in}{2.345296in}}{\pgfqpoint{2.364446in}{2.345296in}}%
\pgfpathlineto{\pgfqpoint{2.364446in}{2.345296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359608in}{2.352839in}}%
\pgfpathcurveto{\pgfqpoint{2.362797in}{2.352839in}}{\pgfqpoint{2.365857in}{2.354107in}}{\pgfqpoint{2.368113in}{2.356362in}}%
\pgfpathcurveto{\pgfqpoint{2.370368in}{2.358618in}}{\pgfqpoint{2.371636in}{2.361678in}}{\pgfqpoint{2.371636in}{2.364868in}}%
\pgfpathcurveto{\pgfqpoint{2.371636in}{2.368058in}}{\pgfqpoint{2.370368in}{2.371117in}}{\pgfqpoint{2.368113in}{2.373373in}}%
\pgfpathcurveto{\pgfqpoint{2.365857in}{2.375628in}}{\pgfqpoint{2.362797in}{2.376896in}}{\pgfqpoint{2.359608in}{2.376896in}}%
\pgfpathcurveto{\pgfqpoint{2.356418in}{2.376896in}}{\pgfqpoint{2.353358in}{2.375628in}}{\pgfqpoint{2.351102in}{2.373373in}}%
\pgfpathcurveto{\pgfqpoint{2.348847in}{2.371117in}}{\pgfqpoint{2.347579in}{2.368058in}}{\pgfqpoint{2.347579in}{2.364868in}}%
\pgfpathcurveto{\pgfqpoint{2.347579in}{2.361678in}}{\pgfqpoint{2.348847in}{2.358618in}}{\pgfqpoint{2.351102in}{2.356362in}}%
\pgfpathcurveto{\pgfqpoint{2.353358in}{2.354107in}}{\pgfqpoint{2.356418in}{2.352839in}}{\pgfqpoint{2.359608in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{2.359608in}{2.352839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354769in}{2.379948in}}%
\pgfpathcurveto{\pgfqpoint{2.357959in}{2.379948in}}{\pgfqpoint{2.361018in}{2.381216in}}{\pgfqpoint{2.363274in}{2.383471in}}%
\pgfpathcurveto{\pgfqpoint{2.365530in}{2.385727in}}{\pgfqpoint{2.366797in}{2.388787in}}{\pgfqpoint{2.366797in}{2.391976in}}%
\pgfpathcurveto{\pgfqpoint{2.366797in}{2.395166in}}{\pgfqpoint{2.365530in}{2.398226in}}{\pgfqpoint{2.363274in}{2.400482in}}%
\pgfpathcurveto{\pgfqpoint{2.361018in}{2.402737in}}{\pgfqpoint{2.357959in}{2.404005in}}{\pgfqpoint{2.354769in}{2.404005in}}%
\pgfpathcurveto{\pgfqpoint{2.351579in}{2.404005in}}{\pgfqpoint{2.348519in}{2.402737in}}{\pgfqpoint{2.346264in}{2.400482in}}%
\pgfpathcurveto{\pgfqpoint{2.344008in}{2.398226in}}{\pgfqpoint{2.342741in}{2.395166in}}{\pgfqpoint{2.342741in}{2.391976in}}%
\pgfpathcurveto{\pgfqpoint{2.342741in}{2.388787in}}{\pgfqpoint{2.344008in}{2.385727in}}{\pgfqpoint{2.346264in}{2.383471in}}%
\pgfpathcurveto{\pgfqpoint{2.348519in}{2.381216in}}{\pgfqpoint{2.351579in}{2.379948in}}{\pgfqpoint{2.354769in}{2.379948in}}%
\pgfpathlineto{\pgfqpoint{2.354769in}{2.379948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354769in}{2.386946in}}%
\pgfpathcurveto{\pgfqpoint{2.357959in}{2.386946in}}{\pgfqpoint{2.361018in}{2.388213in}}{\pgfqpoint{2.363274in}{2.390469in}}%
\pgfpathcurveto{\pgfqpoint{2.365530in}{2.392725in}}{\pgfqpoint{2.366797in}{2.395784in}}{\pgfqpoint{2.366797in}{2.398974in}}%
\pgfpathcurveto{\pgfqpoint{2.366797in}{2.402164in}}{\pgfqpoint{2.365530in}{2.405224in}}{\pgfqpoint{2.363274in}{2.407479in}}%
\pgfpathcurveto{\pgfqpoint{2.361018in}{2.409735in}}{\pgfqpoint{2.357959in}{2.411002in}}{\pgfqpoint{2.354769in}{2.411002in}}%
\pgfpathcurveto{\pgfqpoint{2.351579in}{2.411002in}}{\pgfqpoint{2.348519in}{2.409735in}}{\pgfqpoint{2.346264in}{2.407479in}}%
\pgfpathcurveto{\pgfqpoint{2.344008in}{2.405224in}}{\pgfqpoint{2.342741in}{2.402164in}}{\pgfqpoint{2.342741in}{2.398974in}}%
\pgfpathcurveto{\pgfqpoint{2.342741in}{2.395784in}}{\pgfqpoint{2.344008in}{2.392725in}}{\pgfqpoint{2.346264in}{2.390469in}}%
\pgfpathcurveto{\pgfqpoint{2.348519in}{2.388213in}}{\pgfqpoint{2.351579in}{2.386946in}}{\pgfqpoint{2.354769in}{2.386946in}}%
\pgfpathlineto{\pgfqpoint{2.354769in}{2.386946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364446in}{2.399065in}}%
\pgfpathcurveto{\pgfqpoint{2.367636in}{2.399065in}}{\pgfqpoint{2.370696in}{2.400333in}}{\pgfqpoint{2.372952in}{2.402588in}}%
\pgfpathcurveto{\pgfqpoint{2.375207in}{2.404844in}}{\pgfqpoint{2.376475in}{2.407904in}}{\pgfqpoint{2.376475in}{2.411093in}}%
\pgfpathcurveto{\pgfqpoint{2.376475in}{2.414283in}}{\pgfqpoint{2.375207in}{2.417343in}}{\pgfqpoint{2.372952in}{2.419599in}}%
\pgfpathcurveto{\pgfqpoint{2.370696in}{2.421854in}}{\pgfqpoint{2.367636in}{2.423122in}}{\pgfqpoint{2.364446in}{2.423122in}}%
\pgfpathcurveto{\pgfqpoint{2.361257in}{2.423122in}}{\pgfqpoint{2.358197in}{2.421854in}}{\pgfqpoint{2.355941in}{2.419599in}}%
\pgfpathcurveto{\pgfqpoint{2.353686in}{2.417343in}}{\pgfqpoint{2.352418in}{2.414283in}}{\pgfqpoint{2.352418in}{2.411093in}}%
\pgfpathcurveto{\pgfqpoint{2.352418in}{2.407904in}}{\pgfqpoint{2.353686in}{2.404844in}}{\pgfqpoint{2.355941in}{2.402588in}}%
\pgfpathcurveto{\pgfqpoint{2.358197in}{2.400333in}}{\pgfqpoint{2.361257in}{2.399065in}}{\pgfqpoint{2.364446in}{2.399065in}}%
\pgfpathlineto{\pgfqpoint{2.364446in}{2.399065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354769in}{2.417889in}}%
\pgfpathcurveto{\pgfqpoint{2.357959in}{2.417889in}}{\pgfqpoint{2.361018in}{2.419156in}}{\pgfqpoint{2.363274in}{2.421412in}}%
\pgfpathcurveto{\pgfqpoint{2.365530in}{2.423667in}}{\pgfqpoint{2.366797in}{2.426727in}}{\pgfqpoint{2.366797in}{2.429917in}}%
\pgfpathcurveto{\pgfqpoint{2.366797in}{2.433107in}}{\pgfqpoint{2.365530in}{2.436166in}}{\pgfqpoint{2.363274in}{2.438422in}}%
\pgfpathcurveto{\pgfqpoint{2.361018in}{2.440677in}}{\pgfqpoint{2.357959in}{2.441945in}}{\pgfqpoint{2.354769in}{2.441945in}}%
\pgfpathcurveto{\pgfqpoint{2.351579in}{2.441945in}}{\pgfqpoint{2.348519in}{2.440677in}}{\pgfqpoint{2.346264in}{2.438422in}}%
\pgfpathcurveto{\pgfqpoint{2.344008in}{2.436166in}}{\pgfqpoint{2.342741in}{2.433107in}}{\pgfqpoint{2.342741in}{2.429917in}}%
\pgfpathcurveto{\pgfqpoint{2.342741in}{2.426727in}}{\pgfqpoint{2.344008in}{2.423667in}}{\pgfqpoint{2.346264in}{2.421412in}}%
\pgfpathcurveto{\pgfqpoint{2.348519in}{2.419156in}}{\pgfqpoint{2.351579in}{2.417889in}}{\pgfqpoint{2.354769in}{2.417889in}}%
\pgfpathlineto{\pgfqpoint{2.354769in}{2.417889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383802in}{2.291922in}}%
\pgfpathcurveto{\pgfqpoint{2.386992in}{2.291922in}}{\pgfqpoint{2.390051in}{2.293189in}}{\pgfqpoint{2.392307in}{2.295445in}}%
\pgfpathcurveto{\pgfqpoint{2.394563in}{2.297700in}}{\pgfqpoint{2.395830in}{2.300760in}}{\pgfqpoint{2.395830in}{2.303950in}}%
\pgfpathcurveto{\pgfqpoint{2.395830in}{2.307140in}}{\pgfqpoint{2.394563in}{2.310199in}}{\pgfqpoint{2.392307in}{2.312455in}}%
\pgfpathcurveto{\pgfqpoint{2.390051in}{2.314711in}}{\pgfqpoint{2.386992in}{2.315978in}}{\pgfqpoint{2.383802in}{2.315978in}}%
\pgfpathcurveto{\pgfqpoint{2.380612in}{2.315978in}}{\pgfqpoint{2.377552in}{2.314711in}}{\pgfqpoint{2.375297in}{2.312455in}}%
\pgfpathcurveto{\pgfqpoint{2.373041in}{2.310199in}}{\pgfqpoint{2.371774in}{2.307140in}}{\pgfqpoint{2.371774in}{2.303950in}}%
\pgfpathcurveto{\pgfqpoint{2.371774in}{2.300760in}}{\pgfqpoint{2.373041in}{2.297700in}}{\pgfqpoint{2.375297in}{2.295445in}}%
\pgfpathcurveto{\pgfqpoint{2.377552in}{2.293189in}}{\pgfqpoint{2.380612in}{2.291922in}}{\pgfqpoint{2.383802in}{2.291922in}}%
\pgfpathlineto{\pgfqpoint{2.383802in}{2.291922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378963in}{2.302587in}}%
\pgfpathcurveto{\pgfqpoint{2.382153in}{2.302587in}}{\pgfqpoint{2.385213in}{2.303854in}}{\pgfqpoint{2.387468in}{2.306110in}}%
\pgfpathcurveto{\pgfqpoint{2.389724in}{2.308365in}}{\pgfqpoint{2.390991in}{2.311425in}}{\pgfqpoint{2.390991in}{2.314615in}}%
\pgfpathcurveto{\pgfqpoint{2.390991in}{2.317805in}}{\pgfqpoint{2.389724in}{2.320865in}}{\pgfqpoint{2.387468in}{2.323120in}}%
\pgfpathcurveto{\pgfqpoint{2.385213in}{2.325376in}}{\pgfqpoint{2.382153in}{2.326643in}}{\pgfqpoint{2.378963in}{2.326643in}}%
\pgfpathcurveto{\pgfqpoint{2.375773in}{2.326643in}}{\pgfqpoint{2.372713in}{2.325376in}}{\pgfqpoint{2.370458in}{2.323120in}}%
\pgfpathcurveto{\pgfqpoint{2.368202in}{2.320865in}}{\pgfqpoint{2.366935in}{2.317805in}}{\pgfqpoint{2.366935in}{2.314615in}}%
\pgfpathcurveto{\pgfqpoint{2.366935in}{2.311425in}}{\pgfqpoint{2.368202in}{2.308365in}}{\pgfqpoint{2.370458in}{2.306110in}}%
\pgfpathcurveto{\pgfqpoint{2.372713in}{2.303854in}}{\pgfqpoint{2.375773in}{2.302587in}}{\pgfqpoint{2.378963in}{2.302587in}}%
\pgfpathlineto{\pgfqpoint{2.378963in}{2.302587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369285in}{2.323454in}}%
\pgfpathcurveto{\pgfqpoint{2.372475in}{2.323454in}}{\pgfqpoint{2.375535in}{2.324722in}}{\pgfqpoint{2.377790in}{2.326977in}}%
\pgfpathcurveto{\pgfqpoint{2.380046in}{2.329233in}}{\pgfqpoint{2.381313in}{2.332293in}}{\pgfqpoint{2.381313in}{2.335483in}}%
\pgfpathcurveto{\pgfqpoint{2.381313in}{2.338672in}}{\pgfqpoint{2.380046in}{2.341732in}}{\pgfqpoint{2.377790in}{2.343988in}}%
\pgfpathcurveto{\pgfqpoint{2.375535in}{2.346243in}}{\pgfqpoint{2.372475in}{2.347511in}}{\pgfqpoint{2.369285in}{2.347511in}}%
\pgfpathcurveto{\pgfqpoint{2.366095in}{2.347511in}}{\pgfqpoint{2.363036in}{2.346243in}}{\pgfqpoint{2.360780in}{2.343988in}}%
\pgfpathcurveto{\pgfqpoint{2.358524in}{2.341732in}}{\pgfqpoint{2.357257in}{2.338672in}}{\pgfqpoint{2.357257in}{2.335483in}}%
\pgfpathcurveto{\pgfqpoint{2.357257in}{2.332293in}}{\pgfqpoint{2.358524in}{2.329233in}}{\pgfqpoint{2.360780in}{2.326977in}}%
\pgfpathcurveto{\pgfqpoint{2.363036in}{2.324722in}}{\pgfqpoint{2.366095in}{2.323454in}}{\pgfqpoint{2.369285in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{2.323454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371705in}{2.347373in}}%
\pgfpathcurveto{\pgfqpoint{2.374895in}{2.347373in}}{\pgfqpoint{2.377954in}{2.348640in}}{\pgfqpoint{2.380210in}{2.350895in}}%
\pgfpathcurveto{\pgfqpoint{2.382465in}{2.353151in}}{\pgfqpoint{2.383733in}{2.356211in}}{\pgfqpoint{2.383733in}{2.359401in}}%
\pgfpathcurveto{\pgfqpoint{2.383733in}{2.362591in}}{\pgfqpoint{2.382465in}{2.365650in}}{\pgfqpoint{2.380210in}{2.367906in}}%
\pgfpathcurveto{\pgfqpoint{2.377954in}{2.370161in}}{\pgfqpoint{2.374895in}{2.371429in}}{\pgfqpoint{2.371705in}{2.371429in}}%
\pgfpathcurveto{\pgfqpoint{2.368515in}{2.371429in}}{\pgfqpoint{2.365455in}{2.370161in}}{\pgfqpoint{2.363200in}{2.367906in}}%
\pgfpathcurveto{\pgfqpoint{2.360944in}{2.365650in}}{\pgfqpoint{2.359677in}{2.362591in}}{\pgfqpoint{2.359677in}{2.359401in}}%
\pgfpathcurveto{\pgfqpoint{2.359677in}{2.356211in}}{\pgfqpoint{2.360944in}{2.353151in}}{\pgfqpoint{2.363200in}{2.350895in}}%
\pgfpathcurveto{\pgfqpoint{2.365455in}{2.348640in}}{\pgfqpoint{2.368515in}{2.347373in}}{\pgfqpoint{2.371705in}{2.347373in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{2.347373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371705in}{2.355874in}}%
\pgfpathcurveto{\pgfqpoint{2.374895in}{2.355874in}}{\pgfqpoint{2.377954in}{2.357141in}}{\pgfqpoint{2.380210in}{2.359397in}}%
\pgfpathcurveto{\pgfqpoint{2.382465in}{2.361653in}}{\pgfqpoint{2.383733in}{2.364712in}}{\pgfqpoint{2.383733in}{2.367902in}}%
\pgfpathcurveto{\pgfqpoint{2.383733in}{2.371092in}}{\pgfqpoint{2.382465in}{2.374152in}}{\pgfqpoint{2.380210in}{2.376407in}}%
\pgfpathcurveto{\pgfqpoint{2.377954in}{2.378663in}}{\pgfqpoint{2.374895in}{2.379930in}}{\pgfqpoint{2.371705in}{2.379930in}}%
\pgfpathcurveto{\pgfqpoint{2.368515in}{2.379930in}}{\pgfqpoint{2.365455in}{2.378663in}}{\pgfqpoint{2.363200in}{2.376407in}}%
\pgfpathcurveto{\pgfqpoint{2.360944in}{2.374152in}}{\pgfqpoint{2.359677in}{2.371092in}}{\pgfqpoint{2.359677in}{2.367902in}}%
\pgfpathcurveto{\pgfqpoint{2.359677in}{2.364712in}}{\pgfqpoint{2.360944in}{2.361653in}}{\pgfqpoint{2.363200in}{2.359397in}}%
\pgfpathcurveto{\pgfqpoint{2.365455in}{2.357141in}}{\pgfqpoint{2.368515in}{2.355874in}}{\pgfqpoint{2.371705in}{2.355874in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{2.355874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383802in}{2.374357in}}%
\pgfpathcurveto{\pgfqpoint{2.386992in}{2.374357in}}{\pgfqpoint{2.390051in}{2.375625in}}{\pgfqpoint{2.392307in}{2.377880in}}%
\pgfpathcurveto{\pgfqpoint{2.394563in}{2.380136in}}{\pgfqpoint{2.395830in}{2.383196in}}{\pgfqpoint{2.395830in}{2.386385in}}%
\pgfpathcurveto{\pgfqpoint{2.395830in}{2.389575in}}{\pgfqpoint{2.394563in}{2.392635in}}{\pgfqpoint{2.392307in}{2.394891in}}%
\pgfpathcurveto{\pgfqpoint{2.390051in}{2.397146in}}{\pgfqpoint{2.386992in}{2.398414in}}{\pgfqpoint{2.383802in}{2.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.380612in}{2.398414in}}{\pgfqpoint{2.377552in}{2.397146in}}{\pgfqpoint{2.375297in}{2.394891in}}%
\pgfpathcurveto{\pgfqpoint{2.373041in}{2.392635in}}{\pgfqpoint{2.371774in}{2.389575in}}{\pgfqpoint{2.371774in}{2.386385in}}%
\pgfpathcurveto{\pgfqpoint{2.371774in}{2.383196in}}{\pgfqpoint{2.373041in}{2.380136in}}{\pgfqpoint{2.375297in}{2.377880in}}%
\pgfpathcurveto{\pgfqpoint{2.377552in}{2.375625in}}{\pgfqpoint{2.380612in}{2.374357in}}{\pgfqpoint{2.383802in}{2.374357in}}%
\pgfpathlineto{\pgfqpoint{2.383802in}{2.374357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378963in}{2.396351in}}%
\pgfpathcurveto{\pgfqpoint{2.382153in}{2.396351in}}{\pgfqpoint{2.385213in}{2.397619in}}{\pgfqpoint{2.387468in}{2.399874in}}%
\pgfpathcurveto{\pgfqpoint{2.389724in}{2.402130in}}{\pgfqpoint{2.390991in}{2.405190in}}{\pgfqpoint{2.390991in}{2.408380in}}%
\pgfpathcurveto{\pgfqpoint{2.390991in}{2.411569in}}{\pgfqpoint{2.389724in}{2.414629in}}{\pgfqpoint{2.387468in}{2.416885in}}%
\pgfpathcurveto{\pgfqpoint{2.385213in}{2.419140in}}{\pgfqpoint{2.382153in}{2.420408in}}{\pgfqpoint{2.378963in}{2.420408in}}%
\pgfpathcurveto{\pgfqpoint{2.375773in}{2.420408in}}{\pgfqpoint{2.372713in}{2.419140in}}{\pgfqpoint{2.370458in}{2.416885in}}%
\pgfpathcurveto{\pgfqpoint{2.368202in}{2.414629in}}{\pgfqpoint{2.366935in}{2.411569in}}{\pgfqpoint{2.366935in}{2.408380in}}%
\pgfpathcurveto{\pgfqpoint{2.366935in}{2.405190in}}{\pgfqpoint{2.368202in}{2.402130in}}{\pgfqpoint{2.370458in}{2.399874in}}%
\pgfpathcurveto{\pgfqpoint{2.372713in}{2.397619in}}{\pgfqpoint{2.375773in}{2.396351in}}{\pgfqpoint{2.378963in}{2.396351in}}%
\pgfpathlineto{\pgfqpoint{2.378963in}{2.396351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378963in}{2.399597in}}%
\pgfpathcurveto{\pgfqpoint{2.382153in}{2.399597in}}{\pgfqpoint{2.385213in}{2.400864in}}{\pgfqpoint{2.387468in}{2.403120in}}%
\pgfpathcurveto{\pgfqpoint{2.389724in}{2.405375in}}{\pgfqpoint{2.390991in}{2.408435in}}{\pgfqpoint{2.390991in}{2.411625in}}%
\pgfpathcurveto{\pgfqpoint{2.390991in}{2.414815in}}{\pgfqpoint{2.389724in}{2.417875in}}{\pgfqpoint{2.387468in}{2.420130in}}%
\pgfpathcurveto{\pgfqpoint{2.385213in}{2.422386in}}{\pgfqpoint{2.382153in}{2.423653in}}{\pgfqpoint{2.378963in}{2.423653in}}%
\pgfpathcurveto{\pgfqpoint{2.375773in}{2.423653in}}{\pgfqpoint{2.372713in}{2.422386in}}{\pgfqpoint{2.370458in}{2.420130in}}%
\pgfpathcurveto{\pgfqpoint{2.368202in}{2.417875in}}{\pgfqpoint{2.366935in}{2.414815in}}{\pgfqpoint{2.366935in}{2.411625in}}%
\pgfpathcurveto{\pgfqpoint{2.366935in}{2.408435in}}{\pgfqpoint{2.368202in}{2.405375in}}{\pgfqpoint{2.370458in}{2.403120in}}%
\pgfpathcurveto{\pgfqpoint{2.372713in}{2.400864in}}{\pgfqpoint{2.375773in}{2.399597in}}{\pgfqpoint{2.378963in}{2.399597in}}%
\pgfpathlineto{\pgfqpoint{2.378963in}{2.399597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383802in}{2.425164in}}%
\pgfpathcurveto{\pgfqpoint{2.386992in}{2.425164in}}{\pgfqpoint{2.390051in}{2.426431in}}{\pgfqpoint{2.392307in}{2.428687in}}%
\pgfpathcurveto{\pgfqpoint{2.394563in}{2.430942in}}{\pgfqpoint{2.395830in}{2.434002in}}{\pgfqpoint{2.395830in}{2.437192in}}%
\pgfpathcurveto{\pgfqpoint{2.395830in}{2.440382in}}{\pgfqpoint{2.394563in}{2.443442in}}{\pgfqpoint{2.392307in}{2.445697in}}%
\pgfpathcurveto{\pgfqpoint{2.390051in}{2.447953in}}{\pgfqpoint{2.386992in}{2.449220in}}{\pgfqpoint{2.383802in}{2.449220in}}%
\pgfpathcurveto{\pgfqpoint{2.380612in}{2.449220in}}{\pgfqpoint{2.377552in}{2.447953in}}{\pgfqpoint{2.375297in}{2.445697in}}%
\pgfpathcurveto{\pgfqpoint{2.373041in}{2.443442in}}{\pgfqpoint{2.371774in}{2.440382in}}{\pgfqpoint{2.371774in}{2.437192in}}%
\pgfpathcurveto{\pgfqpoint{2.371774in}{2.434002in}}{\pgfqpoint{2.373041in}{2.430942in}}{\pgfqpoint{2.375297in}{2.428687in}}%
\pgfpathcurveto{\pgfqpoint{2.377552in}{2.426431in}}{\pgfqpoint{2.380612in}{2.425164in}}{\pgfqpoint{2.383802in}{2.425164in}}%
\pgfpathlineto{\pgfqpoint{2.383802in}{2.425164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371705in}{2.430253in}}%
\pgfpathcurveto{\pgfqpoint{2.374895in}{2.430253in}}{\pgfqpoint{2.377954in}{2.431520in}}{\pgfqpoint{2.380210in}{2.433776in}}%
\pgfpathcurveto{\pgfqpoint{2.382465in}{2.436032in}}{\pgfqpoint{2.383733in}{2.439091in}}{\pgfqpoint{2.383733in}{2.442281in}}%
\pgfpathcurveto{\pgfqpoint{2.383733in}{2.445471in}}{\pgfqpoint{2.382465in}{2.448531in}}{\pgfqpoint{2.380210in}{2.450786in}}%
\pgfpathcurveto{\pgfqpoint{2.377954in}{2.453042in}}{\pgfqpoint{2.374895in}{2.454309in}}{\pgfqpoint{2.371705in}{2.454309in}}%
\pgfpathcurveto{\pgfqpoint{2.368515in}{2.454309in}}{\pgfqpoint{2.365455in}{2.453042in}}{\pgfqpoint{2.363200in}{2.450786in}}%
\pgfpathcurveto{\pgfqpoint{2.360944in}{2.448531in}}{\pgfqpoint{2.359677in}{2.445471in}}{\pgfqpoint{2.359677in}{2.442281in}}%
\pgfpathcurveto{\pgfqpoint{2.359677in}{2.439091in}}{\pgfqpoint{2.360944in}{2.436032in}}{\pgfqpoint{2.363200in}{2.433776in}}%
\pgfpathcurveto{\pgfqpoint{2.365455in}{2.431520in}}{\pgfqpoint{2.368515in}{2.430253in}}{\pgfqpoint{2.371705in}{2.430253in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{2.430253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393479in}{2.307160in}}%
\pgfpathcurveto{\pgfqpoint{2.396669in}{2.307160in}}{\pgfqpoint{2.399729in}{2.308427in}}{\pgfqpoint{2.401985in}{2.310683in}}%
\pgfpathcurveto{\pgfqpoint{2.404240in}{2.312939in}}{\pgfqpoint{2.405508in}{2.315998in}}{\pgfqpoint{2.405508in}{2.319188in}}%
\pgfpathcurveto{\pgfqpoint{2.405508in}{2.322378in}}{\pgfqpoint{2.404240in}{2.325438in}}{\pgfqpoint{2.401985in}{2.327693in}}%
\pgfpathcurveto{\pgfqpoint{2.399729in}{2.329949in}}{\pgfqpoint{2.396669in}{2.331216in}}{\pgfqpoint{2.393479in}{2.331216in}}%
\pgfpathcurveto{\pgfqpoint{2.390290in}{2.331216in}}{\pgfqpoint{2.387230in}{2.329949in}}{\pgfqpoint{2.384974in}{2.327693in}}%
\pgfpathcurveto{\pgfqpoint{2.382719in}{2.325438in}}{\pgfqpoint{2.381451in}{2.322378in}}{\pgfqpoint{2.381451in}{2.319188in}}%
\pgfpathcurveto{\pgfqpoint{2.381451in}{2.315998in}}{\pgfqpoint{2.382719in}{2.312939in}}{\pgfqpoint{2.384974in}{2.310683in}}%
\pgfpathcurveto{\pgfqpoint{2.387230in}{2.308427in}}{\pgfqpoint{2.390290in}{2.307160in}}{\pgfqpoint{2.393479in}{2.307160in}}%
\pgfpathlineto{\pgfqpoint{2.393479in}{2.307160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391060in}{2.333066in}}%
\pgfpathcurveto{\pgfqpoint{2.394250in}{2.333066in}}{\pgfqpoint{2.397310in}{2.334333in}}{\pgfqpoint{2.399565in}{2.336589in}}%
\pgfpathcurveto{\pgfqpoint{2.401821in}{2.338844in}}{\pgfqpoint{2.403088in}{2.341904in}}{\pgfqpoint{2.403088in}{2.345094in}}%
\pgfpathcurveto{\pgfqpoint{2.403088in}{2.348284in}}{\pgfqpoint{2.401821in}{2.351344in}}{\pgfqpoint{2.399565in}{2.353599in}}%
\pgfpathcurveto{\pgfqpoint{2.397310in}{2.355855in}}{\pgfqpoint{2.394250in}{2.357122in}}{\pgfqpoint{2.391060in}{2.357122in}}%
\pgfpathcurveto{\pgfqpoint{2.387870in}{2.357122in}}{\pgfqpoint{2.384810in}{2.355855in}}{\pgfqpoint{2.382555in}{2.353599in}}%
\pgfpathcurveto{\pgfqpoint{2.380299in}{2.351344in}}{\pgfqpoint{2.379032in}{2.348284in}}{\pgfqpoint{2.379032in}{2.345094in}}%
\pgfpathcurveto{\pgfqpoint{2.379032in}{2.341904in}}{\pgfqpoint{2.380299in}{2.338844in}}{\pgfqpoint{2.382555in}{2.336589in}}%
\pgfpathcurveto{\pgfqpoint{2.384810in}{2.334333in}}{\pgfqpoint{2.387870in}{2.333066in}}{\pgfqpoint{2.391060in}{2.333066in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{2.333066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395899in}{2.364040in}}%
\pgfpathcurveto{\pgfqpoint{2.399089in}{2.364040in}}{\pgfqpoint{2.402148in}{2.365308in}}{\pgfqpoint{2.404404in}{2.367563in}}%
\pgfpathcurveto{\pgfqpoint{2.406660in}{2.369819in}}{\pgfqpoint{2.407927in}{2.372879in}}{\pgfqpoint{2.407927in}{2.376068in}}%
\pgfpathcurveto{\pgfqpoint{2.407927in}{2.379258in}}{\pgfqpoint{2.406660in}{2.382318in}}{\pgfqpoint{2.404404in}{2.384574in}}%
\pgfpathcurveto{\pgfqpoint{2.402148in}{2.386829in}}{\pgfqpoint{2.399089in}{2.388097in}}{\pgfqpoint{2.395899in}{2.388097in}}%
\pgfpathcurveto{\pgfqpoint{2.392709in}{2.388097in}}{\pgfqpoint{2.389649in}{2.386829in}}{\pgfqpoint{2.387394in}{2.384574in}}%
\pgfpathcurveto{\pgfqpoint{2.385138in}{2.382318in}}{\pgfqpoint{2.383871in}{2.379258in}}{\pgfqpoint{2.383871in}{2.376068in}}%
\pgfpathcurveto{\pgfqpoint{2.383871in}{2.372879in}}{\pgfqpoint{2.385138in}{2.369819in}}{\pgfqpoint{2.387394in}{2.367563in}}%
\pgfpathcurveto{\pgfqpoint{2.389649in}{2.365308in}}{\pgfqpoint{2.392709in}{2.364040in}}{\pgfqpoint{2.395899in}{2.364040in}}%
\pgfpathlineto{\pgfqpoint{2.395899in}{2.364040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398318in}{2.369740in}}%
\pgfpathcurveto{\pgfqpoint{2.401508in}{2.369740in}}{\pgfqpoint{2.404568in}{2.371007in}}{\pgfqpoint{2.406823in}{2.373263in}}%
\pgfpathcurveto{\pgfqpoint{2.409079in}{2.375518in}}{\pgfqpoint{2.410346in}{2.378578in}}{\pgfqpoint{2.410346in}{2.381768in}}%
\pgfpathcurveto{\pgfqpoint{2.410346in}{2.384958in}}{\pgfqpoint{2.409079in}{2.388017in}}{\pgfqpoint{2.406823in}{2.390273in}}%
\pgfpathcurveto{\pgfqpoint{2.404568in}{2.392529in}}{\pgfqpoint{2.401508in}{2.393796in}}{\pgfqpoint{2.398318in}{2.393796in}}%
\pgfpathcurveto{\pgfqpoint{2.395128in}{2.393796in}}{\pgfqpoint{2.392069in}{2.392529in}}{\pgfqpoint{2.389813in}{2.390273in}}%
\pgfpathcurveto{\pgfqpoint{2.387558in}{2.388017in}}{\pgfqpoint{2.386290in}{2.384958in}}{\pgfqpoint{2.386290in}{2.381768in}}%
\pgfpathcurveto{\pgfqpoint{2.386290in}{2.378578in}}{\pgfqpoint{2.387558in}{2.375518in}}{\pgfqpoint{2.389813in}{2.373263in}}%
\pgfpathcurveto{\pgfqpoint{2.392069in}{2.371007in}}{\pgfqpoint{2.395128in}{2.369740in}}{\pgfqpoint{2.398318in}{2.369740in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{2.369740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391060in}{2.393711in}}%
\pgfpathcurveto{\pgfqpoint{2.394250in}{2.393711in}}{\pgfqpoint{2.397310in}{2.394978in}}{\pgfqpoint{2.399565in}{2.397234in}}%
\pgfpathcurveto{\pgfqpoint{2.401821in}{2.399489in}}{\pgfqpoint{2.403088in}{2.402549in}}{\pgfqpoint{2.403088in}{2.405739in}}%
\pgfpathcurveto{\pgfqpoint{2.403088in}{2.408929in}}{\pgfqpoint{2.401821in}{2.411988in}}{\pgfqpoint{2.399565in}{2.414244in}}%
\pgfpathcurveto{\pgfqpoint{2.397310in}{2.416500in}}{\pgfqpoint{2.394250in}{2.417767in}}{\pgfqpoint{2.391060in}{2.417767in}}%
\pgfpathcurveto{\pgfqpoint{2.387870in}{2.417767in}}{\pgfqpoint{2.384810in}{2.416500in}}{\pgfqpoint{2.382555in}{2.414244in}}%
\pgfpathcurveto{\pgfqpoint{2.380299in}{2.411988in}}{\pgfqpoint{2.379032in}{2.408929in}}{\pgfqpoint{2.379032in}{2.405739in}}%
\pgfpathcurveto{\pgfqpoint{2.379032in}{2.402549in}}{\pgfqpoint{2.380299in}{2.399489in}}{\pgfqpoint{2.382555in}{2.397234in}}%
\pgfpathcurveto{\pgfqpoint{2.384810in}{2.394978in}}{\pgfqpoint{2.387870in}{2.393711in}}{\pgfqpoint{2.391060in}{2.393711in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{2.393711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391060in}{2.402336in}}%
\pgfpathcurveto{\pgfqpoint{2.394250in}{2.402336in}}{\pgfqpoint{2.397310in}{2.403604in}}{\pgfqpoint{2.399565in}{2.405859in}}%
\pgfpathcurveto{\pgfqpoint{2.401821in}{2.408115in}}{\pgfqpoint{2.403088in}{2.411175in}}{\pgfqpoint{2.403088in}{2.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.403088in}{2.417555in}}{\pgfqpoint{2.401821in}{2.420614in}}{\pgfqpoint{2.399565in}{2.422870in}}%
\pgfpathcurveto{\pgfqpoint{2.397310in}{2.425125in}}{\pgfqpoint{2.394250in}{2.426393in}}{\pgfqpoint{2.391060in}{2.426393in}}%
\pgfpathcurveto{\pgfqpoint{2.387870in}{2.426393in}}{\pgfqpoint{2.384810in}{2.425125in}}{\pgfqpoint{2.382555in}{2.422870in}}%
\pgfpathcurveto{\pgfqpoint{2.380299in}{2.420614in}}{\pgfqpoint{2.379032in}{2.417555in}}{\pgfqpoint{2.379032in}{2.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.379032in}{2.411175in}}{\pgfqpoint{2.380299in}{2.408115in}}{\pgfqpoint{2.382555in}{2.405859in}}%
\pgfpathcurveto{\pgfqpoint{2.384810in}{2.403604in}}{\pgfqpoint{2.387870in}{2.402336in}}{\pgfqpoint{2.391060in}{2.402336in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{2.402336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395899in}{2.428538in}}%
\pgfpathcurveto{\pgfqpoint{2.399089in}{2.428538in}}{\pgfqpoint{2.402148in}{2.429806in}}{\pgfqpoint{2.404404in}{2.432061in}}%
\pgfpathcurveto{\pgfqpoint{2.406660in}{2.434317in}}{\pgfqpoint{2.407927in}{2.437377in}}{\pgfqpoint{2.407927in}{2.440566in}}%
\pgfpathcurveto{\pgfqpoint{2.407927in}{2.443756in}}{\pgfqpoint{2.406660in}{2.446816in}}{\pgfqpoint{2.404404in}{2.449072in}}%
\pgfpathcurveto{\pgfqpoint{2.402148in}{2.451327in}}{\pgfqpoint{2.399089in}{2.452595in}}{\pgfqpoint{2.395899in}{2.452595in}}%
\pgfpathcurveto{\pgfqpoint{2.392709in}{2.452595in}}{\pgfqpoint{2.389649in}{2.451327in}}{\pgfqpoint{2.387394in}{2.449072in}}%
\pgfpathcurveto{\pgfqpoint{2.385138in}{2.446816in}}{\pgfqpoint{2.383871in}{2.443756in}}{\pgfqpoint{2.383871in}{2.440566in}}%
\pgfpathcurveto{\pgfqpoint{2.383871in}{2.437377in}}{\pgfqpoint{2.385138in}{2.434317in}}{\pgfqpoint{2.387394in}{2.432061in}}%
\pgfpathcurveto{\pgfqpoint{2.389649in}{2.429806in}}{\pgfqpoint{2.392709in}{2.428538in}}{\pgfqpoint{2.395899in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{2.395899in}{2.428538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400738in}{2.441837in}}%
\pgfpathcurveto{\pgfqpoint{2.403928in}{2.441837in}}{\pgfqpoint{2.406987in}{2.443104in}}{\pgfqpoint{2.409243in}{2.445360in}}%
\pgfpathcurveto{\pgfqpoint{2.411498in}{2.447615in}}{\pgfqpoint{2.412766in}{2.450675in}}{\pgfqpoint{2.412766in}{2.453865in}}%
\pgfpathcurveto{\pgfqpoint{2.412766in}{2.457055in}}{\pgfqpoint{2.411498in}{2.460115in}}{\pgfqpoint{2.409243in}{2.462370in}}%
\pgfpathcurveto{\pgfqpoint{2.406987in}{2.464626in}}{\pgfqpoint{2.403928in}{2.465893in}}{\pgfqpoint{2.400738in}{2.465893in}}%
\pgfpathcurveto{\pgfqpoint{2.397548in}{2.465893in}}{\pgfqpoint{2.394488in}{2.464626in}}{\pgfqpoint{2.392233in}{2.462370in}}%
\pgfpathcurveto{\pgfqpoint{2.389977in}{2.460115in}}{\pgfqpoint{2.388710in}{2.457055in}}{\pgfqpoint{2.388710in}{2.453865in}}%
\pgfpathcurveto{\pgfqpoint{2.388710in}{2.450675in}}{\pgfqpoint{2.389977in}{2.447615in}}{\pgfqpoint{2.392233in}{2.445360in}}%
\pgfpathcurveto{\pgfqpoint{2.394488in}{2.443104in}}{\pgfqpoint{2.397548in}{2.441837in}}{\pgfqpoint{2.400738in}{2.441837in}}%
\pgfpathlineto{\pgfqpoint{2.400738in}{2.441837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400738in}{2.453975in}}%
\pgfpathcurveto{\pgfqpoint{2.403928in}{2.453975in}}{\pgfqpoint{2.406987in}{2.455243in}}{\pgfqpoint{2.409243in}{2.457498in}}%
\pgfpathcurveto{\pgfqpoint{2.411498in}{2.459754in}}{\pgfqpoint{2.412766in}{2.462814in}}{\pgfqpoint{2.412766in}{2.466003in}}%
\pgfpathcurveto{\pgfqpoint{2.412766in}{2.469193in}}{\pgfqpoint{2.411498in}{2.472253in}}{\pgfqpoint{2.409243in}{2.474509in}}%
\pgfpathcurveto{\pgfqpoint{2.406987in}{2.476764in}}{\pgfqpoint{2.403928in}{2.478032in}}{\pgfqpoint{2.400738in}{2.478032in}}%
\pgfpathcurveto{\pgfqpoint{2.397548in}{2.478032in}}{\pgfqpoint{2.394488in}{2.476764in}}{\pgfqpoint{2.392233in}{2.474509in}}%
\pgfpathcurveto{\pgfqpoint{2.389977in}{2.472253in}}{\pgfqpoint{2.388710in}{2.469193in}}{\pgfqpoint{2.388710in}{2.466003in}}%
\pgfpathcurveto{\pgfqpoint{2.388710in}{2.462814in}}{\pgfqpoint{2.389977in}{2.459754in}}{\pgfqpoint{2.392233in}{2.457498in}}%
\pgfpathcurveto{\pgfqpoint{2.394488in}{2.455243in}}{\pgfqpoint{2.397548in}{2.453975in}}{\pgfqpoint{2.400738in}{2.453975in}}%
\pgfpathlineto{\pgfqpoint{2.400738in}{2.453975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400738in}{2.473264in}}%
\pgfpathcurveto{\pgfqpoint{2.403928in}{2.473264in}}{\pgfqpoint{2.406987in}{2.474532in}}{\pgfqpoint{2.409243in}{2.476787in}}%
\pgfpathcurveto{\pgfqpoint{2.411498in}{2.479043in}}{\pgfqpoint{2.412766in}{2.482102in}}{\pgfqpoint{2.412766in}{2.485292in}}%
\pgfpathcurveto{\pgfqpoint{2.412766in}{2.488482in}}{\pgfqpoint{2.411498in}{2.491542in}}{\pgfqpoint{2.409243in}{2.493797in}}%
\pgfpathcurveto{\pgfqpoint{2.406987in}{2.496053in}}{\pgfqpoint{2.403928in}{2.497320in}}{\pgfqpoint{2.400738in}{2.497320in}}%
\pgfpathcurveto{\pgfqpoint{2.397548in}{2.497320in}}{\pgfqpoint{2.394488in}{2.496053in}}{\pgfqpoint{2.392233in}{2.493797in}}%
\pgfpathcurveto{\pgfqpoint{2.389977in}{2.491542in}}{\pgfqpoint{2.388710in}{2.488482in}}{\pgfqpoint{2.388710in}{2.485292in}}%
\pgfpathcurveto{\pgfqpoint{2.388710in}{2.482102in}}{\pgfqpoint{2.389977in}{2.479043in}}{\pgfqpoint{2.392233in}{2.476787in}}%
\pgfpathcurveto{\pgfqpoint{2.394488in}{2.474532in}}{\pgfqpoint{2.397548in}{2.473264in}}{\pgfqpoint{2.400738in}{2.473264in}}%
\pgfpathlineto{\pgfqpoint{2.400738in}{2.473264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403157in}{2.476509in}}%
\pgfpathcurveto{\pgfqpoint{2.406347in}{2.476509in}}{\pgfqpoint{2.409407in}{2.477776in}}{\pgfqpoint{2.411662in}{2.480032in}}%
\pgfpathcurveto{\pgfqpoint{2.413918in}{2.482288in}}{\pgfqpoint{2.415185in}{2.485347in}}{\pgfqpoint{2.415185in}{2.488537in}}%
\pgfpathcurveto{\pgfqpoint{2.415185in}{2.491727in}}{\pgfqpoint{2.413918in}{2.494787in}}{\pgfqpoint{2.411662in}{2.497042in}}%
\pgfpathcurveto{\pgfqpoint{2.409407in}{2.499298in}}{\pgfqpoint{2.406347in}{2.500565in}}{\pgfqpoint{2.403157in}{2.500565in}}%
\pgfpathcurveto{\pgfqpoint{2.399967in}{2.500565in}}{\pgfqpoint{2.396908in}{2.499298in}}{\pgfqpoint{2.394652in}{2.497042in}}%
\pgfpathcurveto{\pgfqpoint{2.392396in}{2.494787in}}{\pgfqpoint{2.391129in}{2.491727in}}{\pgfqpoint{2.391129in}{2.488537in}}%
\pgfpathcurveto{\pgfqpoint{2.391129in}{2.485347in}}{\pgfqpoint{2.392396in}{2.482288in}}{\pgfqpoint{2.394652in}{2.480032in}}%
\pgfpathcurveto{\pgfqpoint{2.396908in}{2.477776in}}{\pgfqpoint{2.399967in}{2.476509in}}{\pgfqpoint{2.403157in}{2.476509in}}%
\pgfpathlineto{\pgfqpoint{2.403157in}{2.476509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412835in}{2.307286in}}%
\pgfpathcurveto{\pgfqpoint{2.416025in}{2.307286in}}{\pgfqpoint{2.419084in}{2.308554in}}{\pgfqpoint{2.421340in}{2.310809in}}%
\pgfpathcurveto{\pgfqpoint{2.423596in}{2.313065in}}{\pgfqpoint{2.424863in}{2.316125in}}{\pgfqpoint{2.424863in}{2.319315in}}%
\pgfpathcurveto{\pgfqpoint{2.424863in}{2.322504in}}{\pgfqpoint{2.423596in}{2.325564in}}{\pgfqpoint{2.421340in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{2.419084in}{2.330075in}}{\pgfqpoint{2.416025in}{2.331343in}}{\pgfqpoint{2.412835in}{2.331343in}}%
\pgfpathcurveto{\pgfqpoint{2.409645in}{2.331343in}}{\pgfqpoint{2.406585in}{2.330075in}}{\pgfqpoint{2.404330in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{2.402074in}{2.325564in}}{\pgfqpoint{2.400807in}{2.322504in}}{\pgfqpoint{2.400807in}{2.319315in}}%
\pgfpathcurveto{\pgfqpoint{2.400807in}{2.316125in}}{\pgfqpoint{2.402074in}{2.313065in}}{\pgfqpoint{2.404330in}{2.310809in}}%
\pgfpathcurveto{\pgfqpoint{2.406585in}{2.308554in}}{\pgfqpoint{2.409645in}{2.307286in}}{\pgfqpoint{2.412835in}{2.307286in}}%
\pgfpathlineto{\pgfqpoint{2.412835in}{2.307286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405577in}{2.330367in}}%
\pgfpathcurveto{\pgfqpoint{2.408766in}{2.330367in}}{\pgfqpoint{2.411826in}{2.331634in}}{\pgfqpoint{2.414082in}{2.333890in}}%
\pgfpathcurveto{\pgfqpoint{2.416337in}{2.336146in}}{\pgfqpoint{2.417605in}{2.339205in}}{\pgfqpoint{2.417605in}{2.342395in}}%
\pgfpathcurveto{\pgfqpoint{2.417605in}{2.345585in}}{\pgfqpoint{2.416337in}{2.348645in}}{\pgfqpoint{2.414082in}{2.350900in}}%
\pgfpathcurveto{\pgfqpoint{2.411826in}{2.353156in}}{\pgfqpoint{2.408766in}{2.354423in}}{\pgfqpoint{2.405577in}{2.354423in}}%
\pgfpathcurveto{\pgfqpoint{2.402387in}{2.354423in}}{\pgfqpoint{2.399327in}{2.353156in}}{\pgfqpoint{2.397071in}{2.350900in}}%
\pgfpathcurveto{\pgfqpoint{2.394816in}{2.348645in}}{\pgfqpoint{2.393548in}{2.345585in}}{\pgfqpoint{2.393548in}{2.342395in}}%
\pgfpathcurveto{\pgfqpoint{2.393548in}{2.339205in}}{\pgfqpoint{2.394816in}{2.336146in}}{\pgfqpoint{2.397071in}{2.333890in}}%
\pgfpathcurveto{\pgfqpoint{2.399327in}{2.331634in}}{\pgfqpoint{2.402387in}{2.330367in}}{\pgfqpoint{2.405577in}{2.330367in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{2.330367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422512in}{2.335475in}}%
\pgfpathcurveto{\pgfqpoint{2.425702in}{2.335475in}}{\pgfqpoint{2.428762in}{2.336742in}}{\pgfqpoint{2.431018in}{2.338998in}}%
\pgfpathcurveto{\pgfqpoint{2.433273in}{2.341253in}}{\pgfqpoint{2.434541in}{2.344313in}}{\pgfqpoint{2.434541in}{2.347503in}}%
\pgfpathcurveto{\pgfqpoint{2.434541in}{2.350693in}}{\pgfqpoint{2.433273in}{2.353753in}}{\pgfqpoint{2.431018in}{2.356008in}}%
\pgfpathcurveto{\pgfqpoint{2.428762in}{2.358264in}}{\pgfqpoint{2.425702in}{2.359531in}}{\pgfqpoint{2.422512in}{2.359531in}}%
\pgfpathcurveto{\pgfqpoint{2.419323in}{2.359531in}}{\pgfqpoint{2.416263in}{2.358264in}}{\pgfqpoint{2.414007in}{2.356008in}}%
\pgfpathcurveto{\pgfqpoint{2.411752in}{2.353753in}}{\pgfqpoint{2.410484in}{2.350693in}}{\pgfqpoint{2.410484in}{2.347503in}}%
\pgfpathcurveto{\pgfqpoint{2.410484in}{2.344313in}}{\pgfqpoint{2.411752in}{2.341253in}}{\pgfqpoint{2.414007in}{2.338998in}}%
\pgfpathcurveto{\pgfqpoint{2.416263in}{2.336742in}}{\pgfqpoint{2.419323in}{2.335475in}}{\pgfqpoint{2.422512in}{2.335475in}}%
\pgfpathlineto{\pgfqpoint{2.422512in}{2.335475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405577in}{2.372006in}}%
\pgfpathcurveto{\pgfqpoint{2.408766in}{2.372006in}}{\pgfqpoint{2.411826in}{2.373273in}}{\pgfqpoint{2.414082in}{2.375529in}}%
\pgfpathcurveto{\pgfqpoint{2.416337in}{2.377785in}}{\pgfqpoint{2.417605in}{2.380844in}}{\pgfqpoint{2.417605in}{2.384034in}}%
\pgfpathcurveto{\pgfqpoint{2.417605in}{2.387224in}}{\pgfqpoint{2.416337in}{2.390284in}}{\pgfqpoint{2.414082in}{2.392539in}}%
\pgfpathcurveto{\pgfqpoint{2.411826in}{2.394795in}}{\pgfqpoint{2.408766in}{2.396062in}}{\pgfqpoint{2.405577in}{2.396062in}}%
\pgfpathcurveto{\pgfqpoint{2.402387in}{2.396062in}}{\pgfqpoint{2.399327in}{2.394795in}}{\pgfqpoint{2.397071in}{2.392539in}}%
\pgfpathcurveto{\pgfqpoint{2.394816in}{2.390284in}}{\pgfqpoint{2.393548in}{2.387224in}}{\pgfqpoint{2.393548in}{2.384034in}}%
\pgfpathcurveto{\pgfqpoint{2.393548in}{2.380844in}}{\pgfqpoint{2.394816in}{2.377785in}}{\pgfqpoint{2.397071in}{2.375529in}}%
\pgfpathcurveto{\pgfqpoint{2.399327in}{2.373273in}}{\pgfqpoint{2.402387in}{2.372006in}}{\pgfqpoint{2.405577in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{2.372006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420093in}{2.391919in}}%
\pgfpathcurveto{\pgfqpoint{2.423283in}{2.391919in}}{\pgfqpoint{2.426343in}{2.393186in}}{\pgfqpoint{2.428598in}{2.395442in}}%
\pgfpathcurveto{\pgfqpoint{2.430854in}{2.397698in}}{\pgfqpoint{2.432121in}{2.400757in}}{\pgfqpoint{2.432121in}{2.403947in}}%
\pgfpathcurveto{\pgfqpoint{2.432121in}{2.407137in}}{\pgfqpoint{2.430854in}{2.410197in}}{\pgfqpoint{2.428598in}{2.412452in}}%
\pgfpathcurveto{\pgfqpoint{2.426343in}{2.414708in}}{\pgfqpoint{2.423283in}{2.415975in}}{\pgfqpoint{2.420093in}{2.415975in}}%
\pgfpathcurveto{\pgfqpoint{2.416903in}{2.415975in}}{\pgfqpoint{2.413843in}{2.414708in}}{\pgfqpoint{2.411588in}{2.412452in}}%
\pgfpathcurveto{\pgfqpoint{2.409332in}{2.410197in}}{\pgfqpoint{2.408065in}{2.407137in}}{\pgfqpoint{2.408065in}{2.403947in}}%
\pgfpathcurveto{\pgfqpoint{2.408065in}{2.400757in}}{\pgfqpoint{2.409332in}{2.397698in}}{\pgfqpoint{2.411588in}{2.395442in}}%
\pgfpathcurveto{\pgfqpoint{2.413843in}{2.393186in}}{\pgfqpoint{2.416903in}{2.391919in}}{\pgfqpoint{2.420093in}{2.391919in}}%
\pgfpathlineto{\pgfqpoint{2.420093in}{2.391919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407996in}{2.397250in}}%
\pgfpathcurveto{\pgfqpoint{2.411186in}{2.397250in}}{\pgfqpoint{2.414246in}{2.398517in}}{\pgfqpoint{2.416501in}{2.400773in}}%
\pgfpathcurveto{\pgfqpoint{2.418757in}{2.403028in}}{\pgfqpoint{2.420024in}{2.406088in}}{\pgfqpoint{2.420024in}{2.409278in}}%
\pgfpathcurveto{\pgfqpoint{2.420024in}{2.412468in}}{\pgfqpoint{2.418757in}{2.415527in}}{\pgfqpoint{2.416501in}{2.417783in}}%
\pgfpathcurveto{\pgfqpoint{2.414246in}{2.420039in}}{\pgfqpoint{2.411186in}{2.421306in}}{\pgfqpoint{2.407996in}{2.421306in}}%
\pgfpathcurveto{\pgfqpoint{2.404806in}{2.421306in}}{\pgfqpoint{2.401746in}{2.420039in}}{\pgfqpoint{2.399491in}{2.417783in}}%
\pgfpathcurveto{\pgfqpoint{2.397235in}{2.415527in}}{\pgfqpoint{2.395968in}{2.412468in}}{\pgfqpoint{2.395968in}{2.409278in}}%
\pgfpathcurveto{\pgfqpoint{2.395968in}{2.406088in}}{\pgfqpoint{2.397235in}{2.403028in}}{\pgfqpoint{2.399491in}{2.400773in}}%
\pgfpathcurveto{\pgfqpoint{2.401746in}{2.398517in}}{\pgfqpoint{2.404806in}{2.397250in}}{\pgfqpoint{2.407996in}{2.397250in}}%
\pgfpathlineto{\pgfqpoint{2.407996in}{2.397250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412835in}{2.426534in}}%
\pgfpathcurveto{\pgfqpoint{2.416025in}{2.426534in}}{\pgfqpoint{2.419084in}{2.427802in}}{\pgfqpoint{2.421340in}{2.430057in}}%
\pgfpathcurveto{\pgfqpoint{2.423596in}{2.432313in}}{\pgfqpoint{2.424863in}{2.435373in}}{\pgfqpoint{2.424863in}{2.438562in}}%
\pgfpathcurveto{\pgfqpoint{2.424863in}{2.441752in}}{\pgfqpoint{2.423596in}{2.444812in}}{\pgfqpoint{2.421340in}{2.447068in}}%
\pgfpathcurveto{\pgfqpoint{2.419084in}{2.449323in}}{\pgfqpoint{2.416025in}{2.450591in}}{\pgfqpoint{2.412835in}{2.450591in}}%
\pgfpathcurveto{\pgfqpoint{2.409645in}{2.450591in}}{\pgfqpoint{2.406585in}{2.449323in}}{\pgfqpoint{2.404330in}{2.447068in}}%
\pgfpathcurveto{\pgfqpoint{2.402074in}{2.444812in}}{\pgfqpoint{2.400807in}{2.441752in}}{\pgfqpoint{2.400807in}{2.438562in}}%
\pgfpathcurveto{\pgfqpoint{2.400807in}{2.435373in}}{\pgfqpoint{2.402074in}{2.432313in}}{\pgfqpoint{2.404330in}{2.430057in}}%
\pgfpathcurveto{\pgfqpoint{2.406585in}{2.427802in}}{\pgfqpoint{2.409645in}{2.426534in}}{\pgfqpoint{2.412835in}{2.426534in}}%
\pgfpathlineto{\pgfqpoint{2.412835in}{2.426534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422512in}{2.434943in}}%
\pgfpathcurveto{\pgfqpoint{2.425702in}{2.434943in}}{\pgfqpoint{2.428762in}{2.436211in}}{\pgfqpoint{2.431018in}{2.438466in}}%
\pgfpathcurveto{\pgfqpoint{2.433273in}{2.440722in}}{\pgfqpoint{2.434541in}{2.443782in}}{\pgfqpoint{2.434541in}{2.446972in}}%
\pgfpathcurveto{\pgfqpoint{2.434541in}{2.450161in}}{\pgfqpoint{2.433273in}{2.453221in}}{\pgfqpoint{2.431018in}{2.455477in}}%
\pgfpathcurveto{\pgfqpoint{2.428762in}{2.457732in}}{\pgfqpoint{2.425702in}{2.459000in}}{\pgfqpoint{2.422512in}{2.459000in}}%
\pgfpathcurveto{\pgfqpoint{2.419323in}{2.459000in}}{\pgfqpoint{2.416263in}{2.457732in}}{\pgfqpoint{2.414007in}{2.455477in}}%
\pgfpathcurveto{\pgfqpoint{2.411752in}{2.453221in}}{\pgfqpoint{2.410484in}{2.450161in}}{\pgfqpoint{2.410484in}{2.446972in}}%
\pgfpathcurveto{\pgfqpoint{2.410484in}{2.443782in}}{\pgfqpoint{2.411752in}{2.440722in}}{\pgfqpoint{2.414007in}{2.438466in}}%
\pgfpathcurveto{\pgfqpoint{2.416263in}{2.436211in}}{\pgfqpoint{2.419323in}{2.434943in}}{\pgfqpoint{2.422512in}{2.434943in}}%
\pgfpathlineto{\pgfqpoint{2.422512in}{2.434943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422512in}{2.456168in}}%
\pgfpathcurveto{\pgfqpoint{2.425702in}{2.456168in}}{\pgfqpoint{2.428762in}{2.457435in}}{\pgfqpoint{2.431018in}{2.459691in}}%
\pgfpathcurveto{\pgfqpoint{2.433273in}{2.461946in}}{\pgfqpoint{2.434541in}{2.465006in}}{\pgfqpoint{2.434541in}{2.468196in}}%
\pgfpathcurveto{\pgfqpoint{2.434541in}{2.471386in}}{\pgfqpoint{2.433273in}{2.474445in}}{\pgfqpoint{2.431018in}{2.476701in}}%
\pgfpathcurveto{\pgfqpoint{2.428762in}{2.478957in}}{\pgfqpoint{2.425702in}{2.480224in}}{\pgfqpoint{2.422512in}{2.480224in}}%
\pgfpathcurveto{\pgfqpoint{2.419323in}{2.480224in}}{\pgfqpoint{2.416263in}{2.478957in}}{\pgfqpoint{2.414007in}{2.476701in}}%
\pgfpathcurveto{\pgfqpoint{2.411752in}{2.474445in}}{\pgfqpoint{2.410484in}{2.471386in}}{\pgfqpoint{2.410484in}{2.468196in}}%
\pgfpathcurveto{\pgfqpoint{2.410484in}{2.465006in}}{\pgfqpoint{2.411752in}{2.461946in}}{\pgfqpoint{2.414007in}{2.459691in}}%
\pgfpathcurveto{\pgfqpoint{2.416263in}{2.457435in}}{\pgfqpoint{2.419323in}{2.456168in}}{\pgfqpoint{2.422512in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.422512in}{2.456168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415254in}{2.462696in}}%
\pgfpathcurveto{\pgfqpoint{2.418444in}{2.462696in}}{\pgfqpoint{2.421504in}{2.463963in}}{\pgfqpoint{2.423759in}{2.466219in}}%
\pgfpathcurveto{\pgfqpoint{2.426015in}{2.468475in}}{\pgfqpoint{2.427282in}{2.471534in}}{\pgfqpoint{2.427282in}{2.474724in}}%
\pgfpathcurveto{\pgfqpoint{2.427282in}{2.477914in}}{\pgfqpoint{2.426015in}{2.480974in}}{\pgfqpoint{2.423759in}{2.483229in}}%
\pgfpathcurveto{\pgfqpoint{2.421504in}{2.485485in}}{\pgfqpoint{2.418444in}{2.486752in}}{\pgfqpoint{2.415254in}{2.486752in}}%
\pgfpathcurveto{\pgfqpoint{2.412064in}{2.486752in}}{\pgfqpoint{2.409005in}{2.485485in}}{\pgfqpoint{2.406749in}{2.483229in}}%
\pgfpathcurveto{\pgfqpoint{2.404493in}{2.480974in}}{\pgfqpoint{2.403226in}{2.477914in}}{\pgfqpoint{2.403226in}{2.474724in}}%
\pgfpathcurveto{\pgfqpoint{2.403226in}{2.471534in}}{\pgfqpoint{2.404493in}{2.468475in}}{\pgfqpoint{2.406749in}{2.466219in}}%
\pgfpathcurveto{\pgfqpoint{2.409005in}{2.463963in}}{\pgfqpoint{2.412064in}{2.462696in}}{\pgfqpoint{2.415254in}{2.462696in}}%
\pgfpathlineto{\pgfqpoint{2.415254in}{2.462696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412835in}{2.477776in}}%
\pgfpathcurveto{\pgfqpoint{2.416025in}{2.477776in}}{\pgfqpoint{2.419084in}{2.479044in}}{\pgfqpoint{2.421340in}{2.481299in}}%
\pgfpathcurveto{\pgfqpoint{2.423596in}{2.483555in}}{\pgfqpoint{2.424863in}{2.486615in}}{\pgfqpoint{2.424863in}{2.489805in}}%
\pgfpathcurveto{\pgfqpoint{2.424863in}{2.492994in}}{\pgfqpoint{2.423596in}{2.496054in}}{\pgfqpoint{2.421340in}{2.498310in}}%
\pgfpathcurveto{\pgfqpoint{2.419084in}{2.500565in}}{\pgfqpoint{2.416025in}{2.501833in}}{\pgfqpoint{2.412835in}{2.501833in}}%
\pgfpathcurveto{\pgfqpoint{2.409645in}{2.501833in}}{\pgfqpoint{2.406585in}{2.500565in}}{\pgfqpoint{2.404330in}{2.498310in}}%
\pgfpathcurveto{\pgfqpoint{2.402074in}{2.496054in}}{\pgfqpoint{2.400807in}{2.492994in}}{\pgfqpoint{2.400807in}{2.489805in}}%
\pgfpathcurveto{\pgfqpoint{2.400807in}{2.486615in}}{\pgfqpoint{2.402074in}{2.483555in}}{\pgfqpoint{2.404330in}{2.481299in}}%
\pgfpathcurveto{\pgfqpoint{2.406585in}{2.479044in}}{\pgfqpoint{2.409645in}{2.477776in}}{\pgfqpoint{2.412835in}{2.477776in}}%
\pgfpathlineto{\pgfqpoint{2.412835in}{2.477776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427351in}{2.334682in}}%
\pgfpathcurveto{\pgfqpoint{2.430541in}{2.334682in}}{\pgfqpoint{2.433601in}{2.335949in}}{\pgfqpoint{2.435857in}{2.338205in}}%
\pgfpathcurveto{\pgfqpoint{2.438112in}{2.340460in}}{\pgfqpoint{2.439379in}{2.343520in}}{\pgfqpoint{2.439379in}{2.346710in}}%
\pgfpathcurveto{\pgfqpoint{2.439379in}{2.349900in}}{\pgfqpoint{2.438112in}{2.352960in}}{\pgfqpoint{2.435857in}{2.355215in}}%
\pgfpathcurveto{\pgfqpoint{2.433601in}{2.357471in}}{\pgfqpoint{2.430541in}{2.358738in}}{\pgfqpoint{2.427351in}{2.358738in}}%
\pgfpathcurveto{\pgfqpoint{2.424161in}{2.358738in}}{\pgfqpoint{2.421102in}{2.357471in}}{\pgfqpoint{2.418846in}{2.355215in}}%
\pgfpathcurveto{\pgfqpoint{2.416591in}{2.352960in}}{\pgfqpoint{2.415323in}{2.349900in}}{\pgfqpoint{2.415323in}{2.346710in}}%
\pgfpathcurveto{\pgfqpoint{2.415323in}{2.343520in}}{\pgfqpoint{2.416591in}{2.340460in}}{\pgfqpoint{2.418846in}{2.338205in}}%
\pgfpathcurveto{\pgfqpoint{2.421102in}{2.335949in}}{\pgfqpoint{2.424161in}{2.334682in}}{\pgfqpoint{2.427351in}{2.334682in}}%
\pgfpathlineto{\pgfqpoint{2.427351in}{2.334682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424932in}{2.358755in}}%
\pgfpathcurveto{\pgfqpoint{2.428122in}{2.358755in}}{\pgfqpoint{2.431181in}{2.360022in}}{\pgfqpoint{2.433437in}{2.362278in}}%
\pgfpathcurveto{\pgfqpoint{2.435693in}{2.364533in}}{\pgfqpoint{2.436960in}{2.367593in}}{\pgfqpoint{2.436960in}{2.370783in}}%
\pgfpathcurveto{\pgfqpoint{2.436960in}{2.373973in}}{\pgfqpoint{2.435693in}{2.377033in}}{\pgfqpoint{2.433437in}{2.379288in}}%
\pgfpathcurveto{\pgfqpoint{2.431181in}{2.381544in}}{\pgfqpoint{2.428122in}{2.382811in}}{\pgfqpoint{2.424932in}{2.382811in}}%
\pgfpathcurveto{\pgfqpoint{2.421742in}{2.382811in}}{\pgfqpoint{2.418682in}{2.381544in}}{\pgfqpoint{2.416427in}{2.379288in}}%
\pgfpathcurveto{\pgfqpoint{2.414171in}{2.377033in}}{\pgfqpoint{2.412904in}{2.373973in}}{\pgfqpoint{2.412904in}{2.370783in}}%
\pgfpathcurveto{\pgfqpoint{2.412904in}{2.367593in}}{\pgfqpoint{2.414171in}{2.364533in}}{\pgfqpoint{2.416427in}{2.362278in}}%
\pgfpathcurveto{\pgfqpoint{2.418682in}{2.360022in}}{\pgfqpoint{2.421742in}{2.358755in}}{\pgfqpoint{2.424932in}{2.358755in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{2.358755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424932in}{2.379537in}}%
\pgfpathcurveto{\pgfqpoint{2.428122in}{2.379537in}}{\pgfqpoint{2.431181in}{2.380804in}}{\pgfqpoint{2.433437in}{2.383060in}}%
\pgfpathcurveto{\pgfqpoint{2.435693in}{2.385315in}}{\pgfqpoint{2.436960in}{2.388375in}}{\pgfqpoint{2.436960in}{2.391565in}}%
\pgfpathcurveto{\pgfqpoint{2.436960in}{2.394755in}}{\pgfqpoint{2.435693in}{2.397815in}}{\pgfqpoint{2.433437in}{2.400070in}}%
\pgfpathcurveto{\pgfqpoint{2.431181in}{2.402326in}}{\pgfqpoint{2.428122in}{2.403593in}}{\pgfqpoint{2.424932in}{2.403593in}}%
\pgfpathcurveto{\pgfqpoint{2.421742in}{2.403593in}}{\pgfqpoint{2.418682in}{2.402326in}}{\pgfqpoint{2.416427in}{2.400070in}}%
\pgfpathcurveto{\pgfqpoint{2.414171in}{2.397815in}}{\pgfqpoint{2.412904in}{2.394755in}}{\pgfqpoint{2.412904in}{2.391565in}}%
\pgfpathcurveto{\pgfqpoint{2.412904in}{2.388375in}}{\pgfqpoint{2.414171in}{2.385315in}}{\pgfqpoint{2.416427in}{2.383060in}}%
\pgfpathcurveto{\pgfqpoint{2.418682in}{2.380804in}}{\pgfqpoint{2.421742in}{2.379537in}}{\pgfqpoint{2.424932in}{2.379537in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{2.379537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439448in}{2.383258in}}%
\pgfpathcurveto{\pgfqpoint{2.442638in}{2.383258in}}{\pgfqpoint{2.445698in}{2.384525in}}{\pgfqpoint{2.447954in}{2.386781in}}%
\pgfpathcurveto{\pgfqpoint{2.450209in}{2.389036in}}{\pgfqpoint{2.451477in}{2.392096in}}{\pgfqpoint{2.451477in}{2.395286in}}%
\pgfpathcurveto{\pgfqpoint{2.451477in}{2.398476in}}{\pgfqpoint{2.450209in}{2.401535in}}{\pgfqpoint{2.447954in}{2.403791in}}%
\pgfpathcurveto{\pgfqpoint{2.445698in}{2.406047in}}{\pgfqpoint{2.442638in}{2.407314in}}{\pgfqpoint{2.439448in}{2.407314in}}%
\pgfpathcurveto{\pgfqpoint{2.436259in}{2.407314in}}{\pgfqpoint{2.433199in}{2.406047in}}{\pgfqpoint{2.430943in}{2.403791in}}%
\pgfpathcurveto{\pgfqpoint{2.428688in}{2.401535in}}{\pgfqpoint{2.427420in}{2.398476in}}{\pgfqpoint{2.427420in}{2.395286in}}%
\pgfpathcurveto{\pgfqpoint{2.427420in}{2.392096in}}{\pgfqpoint{2.428688in}{2.389036in}}{\pgfqpoint{2.430943in}{2.386781in}}%
\pgfpathcurveto{\pgfqpoint{2.433199in}{2.384525in}}{\pgfqpoint{2.436259in}{2.383258in}}{\pgfqpoint{2.439448in}{2.383258in}}%
\pgfpathlineto{\pgfqpoint{2.439448in}{2.383258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427351in}{2.397662in}}%
\pgfpathcurveto{\pgfqpoint{2.430541in}{2.397662in}}{\pgfqpoint{2.433601in}{2.398929in}}{\pgfqpoint{2.435857in}{2.401185in}}%
\pgfpathcurveto{\pgfqpoint{2.438112in}{2.403440in}}{\pgfqpoint{2.439379in}{2.406500in}}{\pgfqpoint{2.439379in}{2.409690in}}%
\pgfpathcurveto{\pgfqpoint{2.439379in}{2.412880in}}{\pgfqpoint{2.438112in}{2.415940in}}{\pgfqpoint{2.435857in}{2.418195in}}%
\pgfpathcurveto{\pgfqpoint{2.433601in}{2.420451in}}{\pgfqpoint{2.430541in}{2.421718in}}{\pgfqpoint{2.427351in}{2.421718in}}%
\pgfpathcurveto{\pgfqpoint{2.424161in}{2.421718in}}{\pgfqpoint{2.421102in}{2.420451in}}{\pgfqpoint{2.418846in}{2.418195in}}%
\pgfpathcurveto{\pgfqpoint{2.416591in}{2.415940in}}{\pgfqpoint{2.415323in}{2.412880in}}{\pgfqpoint{2.415323in}{2.409690in}}%
\pgfpathcurveto{\pgfqpoint{2.415323in}{2.406500in}}{\pgfqpoint{2.416591in}{2.403440in}}{\pgfqpoint{2.418846in}{2.401185in}}%
\pgfpathcurveto{\pgfqpoint{2.421102in}{2.398929in}}{\pgfqpoint{2.424161in}{2.397662in}}{\pgfqpoint{2.427351in}{2.397662in}}%
\pgfpathlineto{\pgfqpoint{2.427351in}{2.397662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427351in}{2.421280in}}%
\pgfpathcurveto{\pgfqpoint{2.430541in}{2.421280in}}{\pgfqpoint{2.433601in}{2.422548in}}{\pgfqpoint{2.435857in}{2.424803in}}%
\pgfpathcurveto{\pgfqpoint{2.438112in}{2.427059in}}{\pgfqpoint{2.439379in}{2.430119in}}{\pgfqpoint{2.439379in}{2.433309in}}%
\pgfpathcurveto{\pgfqpoint{2.439379in}{2.436499in}}{\pgfqpoint{2.438112in}{2.439558in}}{\pgfqpoint{2.435857in}{2.441814in}}%
\pgfpathcurveto{\pgfqpoint{2.433601in}{2.444069in}}{\pgfqpoint{2.430541in}{2.445337in}}{\pgfqpoint{2.427351in}{2.445337in}}%
\pgfpathcurveto{\pgfqpoint{2.424161in}{2.445337in}}{\pgfqpoint{2.421102in}{2.444069in}}{\pgfqpoint{2.418846in}{2.441814in}}%
\pgfpathcurveto{\pgfqpoint{2.416591in}{2.439558in}}{\pgfqpoint{2.415323in}{2.436499in}}{\pgfqpoint{2.415323in}{2.433309in}}%
\pgfpathcurveto{\pgfqpoint{2.415323in}{2.430119in}}{\pgfqpoint{2.416591in}{2.427059in}}{\pgfqpoint{2.418846in}{2.424803in}}%
\pgfpathcurveto{\pgfqpoint{2.421102in}{2.422548in}}{\pgfqpoint{2.424161in}{2.421280in}}{\pgfqpoint{2.427351in}{2.421280in}}%
\pgfpathlineto{\pgfqpoint{2.427351in}{2.421280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441868in}{2.438207in}}%
\pgfpathcurveto{\pgfqpoint{2.445058in}{2.438207in}}{\pgfqpoint{2.448117in}{2.439474in}}{\pgfqpoint{2.450373in}{2.441730in}}%
\pgfpathcurveto{\pgfqpoint{2.452629in}{2.443985in}}{\pgfqpoint{2.453896in}{2.447045in}}{\pgfqpoint{2.453896in}{2.450235in}}%
\pgfpathcurveto{\pgfqpoint{2.453896in}{2.453425in}}{\pgfqpoint{2.452629in}{2.456485in}}{\pgfqpoint{2.450373in}{2.458740in}}%
\pgfpathcurveto{\pgfqpoint{2.448117in}{2.460996in}}{\pgfqpoint{2.445058in}{2.462263in}}{\pgfqpoint{2.441868in}{2.462263in}}%
\pgfpathcurveto{\pgfqpoint{2.438678in}{2.462263in}}{\pgfqpoint{2.435618in}{2.460996in}}{\pgfqpoint{2.433363in}{2.458740in}}%
\pgfpathcurveto{\pgfqpoint{2.431107in}{2.456485in}}{\pgfqpoint{2.429840in}{2.453425in}}{\pgfqpoint{2.429840in}{2.450235in}}%
\pgfpathcurveto{\pgfqpoint{2.429840in}{2.447045in}}{\pgfqpoint{2.431107in}{2.443985in}}{\pgfqpoint{2.433363in}{2.441730in}}%
\pgfpathcurveto{\pgfqpoint{2.435618in}{2.439474in}}{\pgfqpoint{2.438678in}{2.438207in}}{\pgfqpoint{2.441868in}{2.438207in}}%
\pgfpathlineto{\pgfqpoint{2.441868in}{2.438207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434610in}{2.449259in}}%
\pgfpathcurveto{\pgfqpoint{2.437799in}{2.449259in}}{\pgfqpoint{2.440859in}{2.450527in}}{\pgfqpoint{2.443115in}{2.452782in}}%
\pgfpathcurveto{\pgfqpoint{2.445370in}{2.455038in}}{\pgfqpoint{2.446638in}{2.458098in}}{\pgfqpoint{2.446638in}{2.461288in}}%
\pgfpathcurveto{\pgfqpoint{2.446638in}{2.464477in}}{\pgfqpoint{2.445370in}{2.467537in}}{\pgfqpoint{2.443115in}{2.469793in}}%
\pgfpathcurveto{\pgfqpoint{2.440859in}{2.472048in}}{\pgfqpoint{2.437799in}{2.473316in}}{\pgfqpoint{2.434610in}{2.473316in}}%
\pgfpathcurveto{\pgfqpoint{2.431420in}{2.473316in}}{\pgfqpoint{2.428360in}{2.472048in}}{\pgfqpoint{2.426104in}{2.469793in}}%
\pgfpathcurveto{\pgfqpoint{2.423849in}{2.467537in}}{\pgfqpoint{2.422581in}{2.464477in}}{\pgfqpoint{2.422581in}{2.461288in}}%
\pgfpathcurveto{\pgfqpoint{2.422581in}{2.458098in}}{\pgfqpoint{2.423849in}{2.455038in}}{\pgfqpoint{2.426104in}{2.452782in}}%
\pgfpathcurveto{\pgfqpoint{2.428360in}{2.450527in}}{\pgfqpoint{2.431420in}{2.449259in}}{\pgfqpoint{2.434610in}{2.449259in}}%
\pgfpathlineto{\pgfqpoint{2.434610in}{2.449259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429771in}{2.461807in}}%
\pgfpathcurveto{\pgfqpoint{2.432961in}{2.461807in}}{\pgfqpoint{2.436020in}{2.463074in}}{\pgfqpoint{2.438276in}{2.465330in}}%
\pgfpathcurveto{\pgfqpoint{2.440532in}{2.467585in}}{\pgfqpoint{2.441799in}{2.470645in}}{\pgfqpoint{2.441799in}{2.473835in}}%
\pgfpathcurveto{\pgfqpoint{2.441799in}{2.477025in}}{\pgfqpoint{2.440532in}{2.480084in}}{\pgfqpoint{2.438276in}{2.482340in}}%
\pgfpathcurveto{\pgfqpoint{2.436020in}{2.484596in}}{\pgfqpoint{2.432961in}{2.485863in}}{\pgfqpoint{2.429771in}{2.485863in}}%
\pgfpathcurveto{\pgfqpoint{2.426581in}{2.485863in}}{\pgfqpoint{2.423521in}{2.484596in}}{\pgfqpoint{2.421266in}{2.482340in}}%
\pgfpathcurveto{\pgfqpoint{2.419010in}{2.480084in}}{\pgfqpoint{2.417743in}{2.477025in}}{\pgfqpoint{2.417743in}{2.473835in}}%
\pgfpathcurveto{\pgfqpoint{2.417743in}{2.470645in}}{\pgfqpoint{2.419010in}{2.467585in}}{\pgfqpoint{2.421266in}{2.465330in}}%
\pgfpathcurveto{\pgfqpoint{2.423521in}{2.463074in}}{\pgfqpoint{2.426581in}{2.461807in}}{\pgfqpoint{2.429771in}{2.461807in}}%
\pgfpathlineto{\pgfqpoint{2.429771in}{2.461807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437029in}{2.476782in}}%
\pgfpathcurveto{\pgfqpoint{2.440219in}{2.476782in}}{\pgfqpoint{2.443279in}{2.478049in}}{\pgfqpoint{2.445534in}{2.480305in}}%
\pgfpathcurveto{\pgfqpoint{2.447790in}{2.482561in}}{\pgfqpoint{2.449057in}{2.485620in}}{\pgfqpoint{2.449057in}{2.488810in}}%
\pgfpathcurveto{\pgfqpoint{2.449057in}{2.492000in}}{\pgfqpoint{2.447790in}{2.495060in}}{\pgfqpoint{2.445534in}{2.497315in}}%
\pgfpathcurveto{\pgfqpoint{2.443279in}{2.499571in}}{\pgfqpoint{2.440219in}{2.500838in}}{\pgfqpoint{2.437029in}{2.500838in}}%
\pgfpathcurveto{\pgfqpoint{2.433839in}{2.500838in}}{\pgfqpoint{2.430779in}{2.499571in}}{\pgfqpoint{2.428524in}{2.497315in}}%
\pgfpathcurveto{\pgfqpoint{2.426268in}{2.495060in}}{\pgfqpoint{2.425001in}{2.492000in}}{\pgfqpoint{2.425001in}{2.488810in}}%
\pgfpathcurveto{\pgfqpoint{2.425001in}{2.485620in}}{\pgfqpoint{2.426268in}{2.482561in}}{\pgfqpoint{2.428524in}{2.480305in}}%
\pgfpathcurveto{\pgfqpoint{2.430779in}{2.478049in}}{\pgfqpoint{2.433839in}{2.476782in}}{\pgfqpoint{2.437029in}{2.476782in}}%
\pgfpathlineto{\pgfqpoint{2.437029in}{2.476782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441868in}{2.514875in}}%
\pgfpathcurveto{\pgfqpoint{2.445058in}{2.514875in}}{\pgfqpoint{2.448117in}{2.516143in}}{\pgfqpoint{2.450373in}{2.518398in}}%
\pgfpathcurveto{\pgfqpoint{2.452629in}{2.520654in}}{\pgfqpoint{2.453896in}{2.523713in}}{\pgfqpoint{2.453896in}{2.526903in}}%
\pgfpathcurveto{\pgfqpoint{2.453896in}{2.530093in}}{\pgfqpoint{2.452629in}{2.533153in}}{\pgfqpoint{2.450373in}{2.535408in}}%
\pgfpathcurveto{\pgfqpoint{2.448117in}{2.537664in}}{\pgfqpoint{2.445058in}{2.538931in}}{\pgfqpoint{2.441868in}{2.538931in}}%
\pgfpathcurveto{\pgfqpoint{2.438678in}{2.538931in}}{\pgfqpoint{2.435618in}{2.537664in}}{\pgfqpoint{2.433363in}{2.535408in}}%
\pgfpathcurveto{\pgfqpoint{2.431107in}{2.533153in}}{\pgfqpoint{2.429840in}{2.530093in}}{\pgfqpoint{2.429840in}{2.526903in}}%
\pgfpathcurveto{\pgfqpoint{2.429840in}{2.523713in}}{\pgfqpoint{2.431107in}{2.520654in}}{\pgfqpoint{2.433363in}{2.518398in}}%
\pgfpathcurveto{\pgfqpoint{2.435618in}{2.516143in}}{\pgfqpoint{2.438678in}{2.514875in}}{\pgfqpoint{2.441868in}{2.514875in}}%
\pgfpathlineto{\pgfqpoint{2.441868in}{2.514875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456384in}{2.351995in}}%
\pgfpathcurveto{\pgfqpoint{2.459574in}{2.351995in}}{\pgfqpoint{2.462634in}{2.353262in}}{\pgfqpoint{2.464890in}{2.355518in}}%
\pgfpathcurveto{\pgfqpoint{2.467145in}{2.357773in}}{\pgfqpoint{2.468412in}{2.360833in}}{\pgfqpoint{2.468412in}{2.364023in}}%
\pgfpathcurveto{\pgfqpoint{2.468412in}{2.367213in}}{\pgfqpoint{2.467145in}{2.370272in}}{\pgfqpoint{2.464890in}{2.372528in}}%
\pgfpathcurveto{\pgfqpoint{2.462634in}{2.374783in}}{\pgfqpoint{2.459574in}{2.376051in}}{\pgfqpoint{2.456384in}{2.376051in}}%
\pgfpathcurveto{\pgfqpoint{2.453194in}{2.376051in}}{\pgfqpoint{2.450135in}{2.374783in}}{\pgfqpoint{2.447879in}{2.372528in}}%
\pgfpathcurveto{\pgfqpoint{2.445624in}{2.370272in}}{\pgfqpoint{2.444356in}{2.367213in}}{\pgfqpoint{2.444356in}{2.364023in}}%
\pgfpathcurveto{\pgfqpoint{2.444356in}{2.360833in}}{\pgfqpoint{2.445624in}{2.357773in}}{\pgfqpoint{2.447879in}{2.355518in}}%
\pgfpathcurveto{\pgfqpoint{2.450135in}{2.353262in}}{\pgfqpoint{2.453194in}{2.351995in}}{\pgfqpoint{2.456384in}{2.351995in}}%
\pgfpathlineto{\pgfqpoint{2.456384in}{2.351995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453965in}{2.367182in}}%
\pgfpathcurveto{\pgfqpoint{2.457155in}{2.367182in}}{\pgfqpoint{2.460215in}{2.368450in}}{\pgfqpoint{2.462470in}{2.370705in}}%
\pgfpathcurveto{\pgfqpoint{2.464726in}{2.372961in}}{\pgfqpoint{2.465993in}{2.376021in}}{\pgfqpoint{2.465993in}{2.379211in}}%
\pgfpathcurveto{\pgfqpoint{2.465993in}{2.382400in}}{\pgfqpoint{2.464726in}{2.385460in}}{\pgfqpoint{2.462470in}{2.387716in}}%
\pgfpathcurveto{\pgfqpoint{2.460215in}{2.389971in}}{\pgfqpoint{2.457155in}{2.391239in}}{\pgfqpoint{2.453965in}{2.391239in}}%
\pgfpathcurveto{\pgfqpoint{2.450775in}{2.391239in}}{\pgfqpoint{2.447715in}{2.389971in}}{\pgfqpoint{2.445460in}{2.387716in}}%
\pgfpathcurveto{\pgfqpoint{2.443204in}{2.385460in}}{\pgfqpoint{2.441937in}{2.382400in}}{\pgfqpoint{2.441937in}{2.379211in}}%
\pgfpathcurveto{\pgfqpoint{2.441937in}{2.376021in}}{\pgfqpoint{2.443204in}{2.372961in}}{\pgfqpoint{2.445460in}{2.370705in}}%
\pgfpathcurveto{\pgfqpoint{2.447715in}{2.368450in}}{\pgfqpoint{2.450775in}{2.367182in}}{\pgfqpoint{2.453965in}{2.367182in}}%
\pgfpathlineto{\pgfqpoint{2.453965in}{2.367182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444287in}{2.392311in}}%
\pgfpathcurveto{\pgfqpoint{2.447477in}{2.392311in}}{\pgfqpoint{2.450537in}{2.393578in}}{\pgfqpoint{2.452792in}{2.395834in}}%
\pgfpathcurveto{\pgfqpoint{2.455048in}{2.398089in}}{\pgfqpoint{2.456315in}{2.401149in}}{\pgfqpoint{2.456315in}{2.404339in}}%
\pgfpathcurveto{\pgfqpoint{2.456315in}{2.407529in}}{\pgfqpoint{2.455048in}{2.410589in}}{\pgfqpoint{2.452792in}{2.412844in}}%
\pgfpathcurveto{\pgfqpoint{2.450537in}{2.415100in}}{\pgfqpoint{2.447477in}{2.416367in}}{\pgfqpoint{2.444287in}{2.416367in}}%
\pgfpathcurveto{\pgfqpoint{2.441097in}{2.416367in}}{\pgfqpoint{2.438038in}{2.415100in}}{\pgfqpoint{2.435782in}{2.412844in}}%
\pgfpathcurveto{\pgfqpoint{2.433526in}{2.410589in}}{\pgfqpoint{2.432259in}{2.407529in}}{\pgfqpoint{2.432259in}{2.404339in}}%
\pgfpathcurveto{\pgfqpoint{2.432259in}{2.401149in}}{\pgfqpoint{2.433526in}{2.398089in}}{\pgfqpoint{2.435782in}{2.395834in}}%
\pgfpathcurveto{\pgfqpoint{2.438038in}{2.393578in}}{\pgfqpoint{2.441097in}{2.392311in}}{\pgfqpoint{2.444287in}{2.392311in}}%
\pgfpathlineto{\pgfqpoint{2.444287in}{2.392311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453965in}{2.405857in}}%
\pgfpathcurveto{\pgfqpoint{2.457155in}{2.405857in}}{\pgfqpoint{2.460215in}{2.407125in}}{\pgfqpoint{2.462470in}{2.409380in}}%
\pgfpathcurveto{\pgfqpoint{2.464726in}{2.411636in}}{\pgfqpoint{2.465993in}{2.414695in}}{\pgfqpoint{2.465993in}{2.417885in}}%
\pgfpathcurveto{\pgfqpoint{2.465993in}{2.421075in}}{\pgfqpoint{2.464726in}{2.424135in}}{\pgfqpoint{2.462470in}{2.426390in}}%
\pgfpathcurveto{\pgfqpoint{2.460215in}{2.428646in}}{\pgfqpoint{2.457155in}{2.429913in}}{\pgfqpoint{2.453965in}{2.429913in}}%
\pgfpathcurveto{\pgfqpoint{2.450775in}{2.429913in}}{\pgfqpoint{2.447715in}{2.428646in}}{\pgfqpoint{2.445460in}{2.426390in}}%
\pgfpathcurveto{\pgfqpoint{2.443204in}{2.424135in}}{\pgfqpoint{2.441937in}{2.421075in}}{\pgfqpoint{2.441937in}{2.417885in}}%
\pgfpathcurveto{\pgfqpoint{2.441937in}{2.414695in}}{\pgfqpoint{2.443204in}{2.411636in}}{\pgfqpoint{2.445460in}{2.409380in}}%
\pgfpathcurveto{\pgfqpoint{2.447715in}{2.407125in}}{\pgfqpoint{2.450775in}{2.405857in}}{\pgfqpoint{2.453965in}{2.405857in}}%
\pgfpathlineto{\pgfqpoint{2.453965in}{2.405857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446707in}{2.422646in}}%
\pgfpathcurveto{\pgfqpoint{2.449897in}{2.422646in}}{\pgfqpoint{2.452956in}{2.423913in}}{\pgfqpoint{2.455212in}{2.426169in}}%
\pgfpathcurveto{\pgfqpoint{2.457467in}{2.428424in}}{\pgfqpoint{2.458735in}{2.431484in}}{\pgfqpoint{2.458735in}{2.434674in}}%
\pgfpathcurveto{\pgfqpoint{2.458735in}{2.437864in}}{\pgfqpoint{2.457467in}{2.440923in}}{\pgfqpoint{2.455212in}{2.443179in}}%
\pgfpathcurveto{\pgfqpoint{2.452956in}{2.445434in}}{\pgfqpoint{2.449897in}{2.446702in}}{\pgfqpoint{2.446707in}{2.446702in}}%
\pgfpathcurveto{\pgfqpoint{2.443517in}{2.446702in}}{\pgfqpoint{2.440457in}{2.445434in}}{\pgfqpoint{2.438202in}{2.443179in}}%
\pgfpathcurveto{\pgfqpoint{2.435946in}{2.440923in}}{\pgfqpoint{2.434679in}{2.437864in}}{\pgfqpoint{2.434679in}{2.434674in}}%
\pgfpathcurveto{\pgfqpoint{2.434679in}{2.431484in}}{\pgfqpoint{2.435946in}{2.428424in}}{\pgfqpoint{2.438202in}{2.426169in}}%
\pgfpathcurveto{\pgfqpoint{2.440457in}{2.423913in}}{\pgfqpoint{2.443517in}{2.422646in}}{\pgfqpoint{2.446707in}{2.422646in}}%
\pgfpathlineto{\pgfqpoint{2.446707in}{2.422646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446707in}{2.435041in}}%
\pgfpathcurveto{\pgfqpoint{2.449897in}{2.435041in}}{\pgfqpoint{2.452956in}{2.436308in}}{\pgfqpoint{2.455212in}{2.438564in}}%
\pgfpathcurveto{\pgfqpoint{2.457467in}{2.440820in}}{\pgfqpoint{2.458735in}{2.443879in}}{\pgfqpoint{2.458735in}{2.447069in}}%
\pgfpathcurveto{\pgfqpoint{2.458735in}{2.450259in}}{\pgfqpoint{2.457467in}{2.453319in}}{\pgfqpoint{2.455212in}{2.455574in}}%
\pgfpathcurveto{\pgfqpoint{2.452956in}{2.457830in}}{\pgfqpoint{2.449897in}{2.459097in}}{\pgfqpoint{2.446707in}{2.459097in}}%
\pgfpathcurveto{\pgfqpoint{2.443517in}{2.459097in}}{\pgfqpoint{2.440457in}{2.457830in}}{\pgfqpoint{2.438202in}{2.455574in}}%
\pgfpathcurveto{\pgfqpoint{2.435946in}{2.453319in}}{\pgfqpoint{2.434679in}{2.450259in}}{\pgfqpoint{2.434679in}{2.447069in}}%
\pgfpathcurveto{\pgfqpoint{2.434679in}{2.443879in}}{\pgfqpoint{2.435946in}{2.440820in}}{\pgfqpoint{2.438202in}{2.438564in}}%
\pgfpathcurveto{\pgfqpoint{2.440457in}{2.436308in}}{\pgfqpoint{2.443517in}{2.435041in}}{\pgfqpoint{2.446707in}{2.435041in}}%
\pgfpathlineto{\pgfqpoint{2.446707in}{2.435041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451546in}{2.450579in}}%
\pgfpathcurveto{\pgfqpoint{2.454735in}{2.450579in}}{\pgfqpoint{2.457795in}{2.451846in}}{\pgfqpoint{2.460051in}{2.454102in}}%
\pgfpathcurveto{\pgfqpoint{2.462306in}{2.456357in}}{\pgfqpoint{2.463574in}{2.459417in}}{\pgfqpoint{2.463574in}{2.462607in}}%
\pgfpathcurveto{\pgfqpoint{2.463574in}{2.465797in}}{\pgfqpoint{2.462306in}{2.468856in}}{\pgfqpoint{2.460051in}{2.471112in}}%
\pgfpathcurveto{\pgfqpoint{2.457795in}{2.473368in}}{\pgfqpoint{2.454735in}{2.474635in}}{\pgfqpoint{2.451546in}{2.474635in}}%
\pgfpathcurveto{\pgfqpoint{2.448356in}{2.474635in}}{\pgfqpoint{2.445296in}{2.473368in}}{\pgfqpoint{2.443040in}{2.471112in}}%
\pgfpathcurveto{\pgfqpoint{2.440785in}{2.468856in}}{\pgfqpoint{2.439517in}{2.465797in}}{\pgfqpoint{2.439517in}{2.462607in}}%
\pgfpathcurveto{\pgfqpoint{2.439517in}{2.459417in}}{\pgfqpoint{2.440785in}{2.456357in}}{\pgfqpoint{2.443040in}{2.454102in}}%
\pgfpathcurveto{\pgfqpoint{2.445296in}{2.451846in}}{\pgfqpoint{2.448356in}{2.450579in}}{\pgfqpoint{2.451546in}{2.450579in}}%
\pgfpathlineto{\pgfqpoint{2.451546in}{2.450579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453965in}{2.462546in}}%
\pgfpathcurveto{\pgfqpoint{2.457155in}{2.462546in}}{\pgfqpoint{2.460215in}{2.463813in}}{\pgfqpoint{2.462470in}{2.466069in}}%
\pgfpathcurveto{\pgfqpoint{2.464726in}{2.468324in}}{\pgfqpoint{2.465993in}{2.471384in}}{\pgfqpoint{2.465993in}{2.474574in}}%
\pgfpathcurveto{\pgfqpoint{2.465993in}{2.477764in}}{\pgfqpoint{2.464726in}{2.480824in}}{\pgfqpoint{2.462470in}{2.483079in}}%
\pgfpathcurveto{\pgfqpoint{2.460215in}{2.485335in}}{\pgfqpoint{2.457155in}{2.486602in}}{\pgfqpoint{2.453965in}{2.486602in}}%
\pgfpathcurveto{\pgfqpoint{2.450775in}{2.486602in}}{\pgfqpoint{2.447715in}{2.485335in}}{\pgfqpoint{2.445460in}{2.483079in}}%
\pgfpathcurveto{\pgfqpoint{2.443204in}{2.480824in}}{\pgfqpoint{2.441937in}{2.477764in}}{\pgfqpoint{2.441937in}{2.474574in}}%
\pgfpathcurveto{\pgfqpoint{2.441937in}{2.471384in}}{\pgfqpoint{2.443204in}{2.468324in}}{\pgfqpoint{2.445460in}{2.466069in}}%
\pgfpathcurveto{\pgfqpoint{2.447715in}{2.463813in}}{\pgfqpoint{2.450775in}{2.462546in}}{\pgfqpoint{2.453965in}{2.462546in}}%
\pgfpathlineto{\pgfqpoint{2.453965in}{2.462546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453965in}{2.482501in}}%
\pgfpathcurveto{\pgfqpoint{2.457155in}{2.482501in}}{\pgfqpoint{2.460215in}{2.483769in}}{\pgfqpoint{2.462470in}{2.486024in}}%
\pgfpathcurveto{\pgfqpoint{2.464726in}{2.488280in}}{\pgfqpoint{2.465993in}{2.491340in}}{\pgfqpoint{2.465993in}{2.494529in}}%
\pgfpathcurveto{\pgfqpoint{2.465993in}{2.497719in}}{\pgfqpoint{2.464726in}{2.500779in}}{\pgfqpoint{2.462470in}{2.503035in}}%
\pgfpathcurveto{\pgfqpoint{2.460215in}{2.505290in}}{\pgfqpoint{2.457155in}{2.506558in}}{\pgfqpoint{2.453965in}{2.506558in}}%
\pgfpathcurveto{\pgfqpoint{2.450775in}{2.506558in}}{\pgfqpoint{2.447715in}{2.505290in}}{\pgfqpoint{2.445460in}{2.503035in}}%
\pgfpathcurveto{\pgfqpoint{2.443204in}{2.500779in}}{\pgfqpoint{2.441937in}{2.497719in}}{\pgfqpoint{2.441937in}{2.494529in}}%
\pgfpathcurveto{\pgfqpoint{2.441937in}{2.491340in}}{\pgfqpoint{2.443204in}{2.488280in}}{\pgfqpoint{2.445460in}{2.486024in}}%
\pgfpathcurveto{\pgfqpoint{2.447715in}{2.483769in}}{\pgfqpoint{2.450775in}{2.482501in}}{\pgfqpoint{2.453965in}{2.482501in}}%
\pgfpathlineto{\pgfqpoint{2.453965in}{2.482501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444287in}{2.492450in}}%
\pgfpathcurveto{\pgfqpoint{2.447477in}{2.492450in}}{\pgfqpoint{2.450537in}{2.493718in}}{\pgfqpoint{2.452792in}{2.495973in}}%
\pgfpathcurveto{\pgfqpoint{2.455048in}{2.498229in}}{\pgfqpoint{2.456315in}{2.501289in}}{\pgfqpoint{2.456315in}{2.504479in}}%
\pgfpathcurveto{\pgfqpoint{2.456315in}{2.507668in}}{\pgfqpoint{2.455048in}{2.510728in}}{\pgfqpoint{2.452792in}{2.512984in}}%
\pgfpathcurveto{\pgfqpoint{2.450537in}{2.515239in}}{\pgfqpoint{2.447477in}{2.516507in}}{\pgfqpoint{2.444287in}{2.516507in}}%
\pgfpathcurveto{\pgfqpoint{2.441097in}{2.516507in}}{\pgfqpoint{2.438038in}{2.515239in}}{\pgfqpoint{2.435782in}{2.512984in}}%
\pgfpathcurveto{\pgfqpoint{2.433526in}{2.510728in}}{\pgfqpoint{2.432259in}{2.507668in}}{\pgfqpoint{2.432259in}{2.504479in}}%
\pgfpathcurveto{\pgfqpoint{2.432259in}{2.501289in}}{\pgfqpoint{2.433526in}{2.498229in}}{\pgfqpoint{2.435782in}{2.495973in}}%
\pgfpathcurveto{\pgfqpoint{2.438038in}{2.493718in}}{\pgfqpoint{2.441097in}{2.492450in}}{\pgfqpoint{2.444287in}{2.492450in}}%
\pgfpathlineto{\pgfqpoint{2.444287in}{2.492450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458804in}{2.509898in}}%
\pgfpathcurveto{\pgfqpoint{2.461994in}{2.509898in}}{\pgfqpoint{2.465053in}{2.511165in}}{\pgfqpoint{2.467309in}{2.513421in}}%
\pgfpathcurveto{\pgfqpoint{2.469565in}{2.515676in}}{\pgfqpoint{2.470832in}{2.518736in}}{\pgfqpoint{2.470832in}{2.521926in}}%
\pgfpathcurveto{\pgfqpoint{2.470832in}{2.525116in}}{\pgfqpoint{2.469565in}{2.528176in}}{\pgfqpoint{2.467309in}{2.530431in}}%
\pgfpathcurveto{\pgfqpoint{2.465053in}{2.532687in}}{\pgfqpoint{2.461994in}{2.533954in}}{\pgfqpoint{2.458804in}{2.533954in}}%
\pgfpathcurveto{\pgfqpoint{2.455614in}{2.533954in}}{\pgfqpoint{2.452554in}{2.532687in}}{\pgfqpoint{2.450299in}{2.530431in}}%
\pgfpathcurveto{\pgfqpoint{2.448043in}{2.528176in}}{\pgfqpoint{2.446776in}{2.525116in}}{\pgfqpoint{2.446776in}{2.521926in}}%
\pgfpathcurveto{\pgfqpoint{2.446776in}{2.518736in}}{\pgfqpoint{2.448043in}{2.515676in}}{\pgfqpoint{2.450299in}{2.513421in}}%
\pgfpathcurveto{\pgfqpoint{2.452554in}{2.511165in}}{\pgfqpoint{2.455614in}{2.509898in}}{\pgfqpoint{2.458804in}{2.509898in}}%
\pgfpathlineto{\pgfqpoint{2.458804in}{2.509898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475740in}{2.377951in}}%
\pgfpathcurveto{\pgfqpoint{2.478930in}{2.377951in}}{\pgfqpoint{2.481989in}{2.379218in}}{\pgfqpoint{2.484245in}{2.381474in}}%
\pgfpathcurveto{\pgfqpoint{2.486500in}{2.383729in}}{\pgfqpoint{2.487768in}{2.386789in}}{\pgfqpoint{2.487768in}{2.389979in}}%
\pgfpathcurveto{\pgfqpoint{2.487768in}{2.393169in}}{\pgfqpoint{2.486500in}{2.396229in}}{\pgfqpoint{2.484245in}{2.398484in}}%
\pgfpathcurveto{\pgfqpoint{2.481989in}{2.400740in}}{\pgfqpoint{2.478930in}{2.402007in}}{\pgfqpoint{2.475740in}{2.402007in}}%
\pgfpathcurveto{\pgfqpoint{2.472550in}{2.402007in}}{\pgfqpoint{2.469490in}{2.400740in}}{\pgfqpoint{2.467235in}{2.398484in}}%
\pgfpathcurveto{\pgfqpoint{2.464979in}{2.396229in}}{\pgfqpoint{2.463712in}{2.393169in}}{\pgfqpoint{2.463712in}{2.389979in}}%
\pgfpathcurveto{\pgfqpoint{2.463712in}{2.386789in}}{\pgfqpoint{2.464979in}{2.383729in}}{\pgfqpoint{2.467235in}{2.381474in}}%
\pgfpathcurveto{\pgfqpoint{2.469490in}{2.379218in}}{\pgfqpoint{2.472550in}{2.377951in}}{\pgfqpoint{2.475740in}{2.377951in}}%
\pgfpathlineto{\pgfqpoint{2.475740in}{2.377951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473320in}{2.388901in}}%
\pgfpathcurveto{\pgfqpoint{2.476510in}{2.388901in}}{\pgfqpoint{2.479570in}{2.390168in}}{\pgfqpoint{2.481825in}{2.392424in}}%
\pgfpathcurveto{\pgfqpoint{2.484081in}{2.394679in}}{\pgfqpoint{2.485348in}{2.397739in}}{\pgfqpoint{2.485348in}{2.400929in}}%
\pgfpathcurveto{\pgfqpoint{2.485348in}{2.404119in}}{\pgfqpoint{2.484081in}{2.407178in}}{\pgfqpoint{2.481825in}{2.409434in}}%
\pgfpathcurveto{\pgfqpoint{2.479570in}{2.411690in}}{\pgfqpoint{2.476510in}{2.412957in}}{\pgfqpoint{2.473320in}{2.412957in}}%
\pgfpathcurveto{\pgfqpoint{2.470130in}{2.412957in}}{\pgfqpoint{2.467071in}{2.411690in}}{\pgfqpoint{2.464815in}{2.409434in}}%
\pgfpathcurveto{\pgfqpoint{2.462560in}{2.407178in}}{\pgfqpoint{2.461292in}{2.404119in}}{\pgfqpoint{2.461292in}{2.400929in}}%
\pgfpathcurveto{\pgfqpoint{2.461292in}{2.397739in}}{\pgfqpoint{2.462560in}{2.394679in}}{\pgfqpoint{2.464815in}{2.392424in}}%
\pgfpathcurveto{\pgfqpoint{2.467071in}{2.390168in}}{\pgfqpoint{2.470130in}{2.388901in}}{\pgfqpoint{2.473320in}{2.388901in}}%
\pgfpathlineto{\pgfqpoint{2.473320in}{2.388901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463643in}{2.410745in}}%
\pgfpathcurveto{\pgfqpoint{2.466833in}{2.410745in}}{\pgfqpoint{2.469892in}{2.412012in}}{\pgfqpoint{2.472148in}{2.414268in}}%
\pgfpathcurveto{\pgfqpoint{2.474403in}{2.416524in}}{\pgfqpoint{2.475671in}{2.419583in}}{\pgfqpoint{2.475671in}{2.422773in}}%
\pgfpathcurveto{\pgfqpoint{2.475671in}{2.425963in}}{\pgfqpoint{2.474403in}{2.429023in}}{\pgfqpoint{2.472148in}{2.431278in}}%
\pgfpathcurveto{\pgfqpoint{2.469892in}{2.433534in}}{\pgfqpoint{2.466833in}{2.434801in}}{\pgfqpoint{2.463643in}{2.434801in}}%
\pgfpathcurveto{\pgfqpoint{2.460453in}{2.434801in}}{\pgfqpoint{2.457393in}{2.433534in}}{\pgfqpoint{2.455137in}{2.431278in}}%
\pgfpathcurveto{\pgfqpoint{2.452882in}{2.429023in}}{\pgfqpoint{2.451614in}{2.425963in}}{\pgfqpoint{2.451614in}{2.422773in}}%
\pgfpathcurveto{\pgfqpoint{2.451614in}{2.419583in}}{\pgfqpoint{2.452882in}{2.416524in}}{\pgfqpoint{2.455137in}{2.414268in}}%
\pgfpathcurveto{\pgfqpoint{2.457393in}{2.412012in}}{\pgfqpoint{2.460453in}{2.410745in}}{\pgfqpoint{2.463643in}{2.410745in}}%
\pgfpathlineto{\pgfqpoint{2.463643in}{2.410745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463643in}{2.415965in}}%
\pgfpathcurveto{\pgfqpoint{2.466833in}{2.415965in}}{\pgfqpoint{2.469892in}{2.417232in}}{\pgfqpoint{2.472148in}{2.419488in}}%
\pgfpathcurveto{\pgfqpoint{2.474403in}{2.421743in}}{\pgfqpoint{2.475671in}{2.424803in}}{\pgfqpoint{2.475671in}{2.427993in}}%
\pgfpathcurveto{\pgfqpoint{2.475671in}{2.431183in}}{\pgfqpoint{2.474403in}{2.434242in}}{\pgfqpoint{2.472148in}{2.436498in}}%
\pgfpathcurveto{\pgfqpoint{2.469892in}{2.438754in}}{\pgfqpoint{2.466833in}{2.440021in}}{\pgfqpoint{2.463643in}{2.440021in}}%
\pgfpathcurveto{\pgfqpoint{2.460453in}{2.440021in}}{\pgfqpoint{2.457393in}{2.438754in}}{\pgfqpoint{2.455137in}{2.436498in}}%
\pgfpathcurveto{\pgfqpoint{2.452882in}{2.434242in}}{\pgfqpoint{2.451614in}{2.431183in}}{\pgfqpoint{2.451614in}{2.427993in}}%
\pgfpathcurveto{\pgfqpoint{2.451614in}{2.424803in}}{\pgfqpoint{2.452882in}{2.421743in}}{\pgfqpoint{2.455137in}{2.419488in}}%
\pgfpathcurveto{\pgfqpoint{2.457393in}{2.417232in}}{\pgfqpoint{2.460453in}{2.415965in}}{\pgfqpoint{2.463643in}{2.415965in}}%
\pgfpathlineto{\pgfqpoint{2.463643in}{2.415965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480579in}{2.429077in}}%
\pgfpathcurveto{\pgfqpoint{2.483768in}{2.429077in}}{\pgfqpoint{2.486828in}{2.430345in}}{\pgfqpoint{2.489084in}{2.432600in}}%
\pgfpathcurveto{\pgfqpoint{2.491339in}{2.434856in}}{\pgfqpoint{2.492607in}{2.437916in}}{\pgfqpoint{2.492607in}{2.441106in}}%
\pgfpathcurveto{\pgfqpoint{2.492607in}{2.444295in}}{\pgfqpoint{2.491339in}{2.447355in}}{\pgfqpoint{2.489084in}{2.449611in}}%
\pgfpathcurveto{\pgfqpoint{2.486828in}{2.451866in}}{\pgfqpoint{2.483768in}{2.453134in}}{\pgfqpoint{2.480579in}{2.453134in}}%
\pgfpathcurveto{\pgfqpoint{2.477389in}{2.453134in}}{\pgfqpoint{2.474329in}{2.451866in}}{\pgfqpoint{2.472073in}{2.449611in}}%
\pgfpathcurveto{\pgfqpoint{2.469818in}{2.447355in}}{\pgfqpoint{2.468550in}{2.444295in}}{\pgfqpoint{2.468550in}{2.441106in}}%
\pgfpathcurveto{\pgfqpoint{2.468550in}{2.437916in}}{\pgfqpoint{2.469818in}{2.434856in}}{\pgfqpoint{2.472073in}{2.432600in}}%
\pgfpathcurveto{\pgfqpoint{2.474329in}{2.430345in}}{\pgfqpoint{2.477389in}{2.429077in}}{\pgfqpoint{2.480579in}{2.429077in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{2.429077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463643in}{2.458173in}}%
\pgfpathcurveto{\pgfqpoint{2.466833in}{2.458173in}}{\pgfqpoint{2.469892in}{2.459441in}}{\pgfqpoint{2.472148in}{2.461696in}}%
\pgfpathcurveto{\pgfqpoint{2.474403in}{2.463952in}}{\pgfqpoint{2.475671in}{2.467012in}}{\pgfqpoint{2.475671in}{2.470201in}}%
\pgfpathcurveto{\pgfqpoint{2.475671in}{2.473391in}}{\pgfqpoint{2.474403in}{2.476451in}}{\pgfqpoint{2.472148in}{2.478707in}}%
\pgfpathcurveto{\pgfqpoint{2.469892in}{2.480962in}}{\pgfqpoint{2.466833in}{2.482230in}}{\pgfqpoint{2.463643in}{2.482230in}}%
\pgfpathcurveto{\pgfqpoint{2.460453in}{2.482230in}}{\pgfqpoint{2.457393in}{2.480962in}}{\pgfqpoint{2.455137in}{2.478707in}}%
\pgfpathcurveto{\pgfqpoint{2.452882in}{2.476451in}}{\pgfqpoint{2.451614in}{2.473391in}}{\pgfqpoint{2.451614in}{2.470201in}}%
\pgfpathcurveto{\pgfqpoint{2.451614in}{2.467012in}}{\pgfqpoint{2.452882in}{2.463952in}}{\pgfqpoint{2.455137in}{2.461696in}}%
\pgfpathcurveto{\pgfqpoint{2.457393in}{2.459441in}}{\pgfqpoint{2.460453in}{2.458173in}}{\pgfqpoint{2.463643in}{2.458173in}}%
\pgfpathlineto{\pgfqpoint{2.463643in}{2.458173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473320in}{2.465132in}}%
\pgfpathcurveto{\pgfqpoint{2.476510in}{2.465132in}}{\pgfqpoint{2.479570in}{2.466399in}}{\pgfqpoint{2.481825in}{2.468655in}}%
\pgfpathcurveto{\pgfqpoint{2.484081in}{2.470910in}}{\pgfqpoint{2.485348in}{2.473970in}}{\pgfqpoint{2.485348in}{2.477160in}}%
\pgfpathcurveto{\pgfqpoint{2.485348in}{2.480350in}}{\pgfqpoint{2.484081in}{2.483410in}}{\pgfqpoint{2.481825in}{2.485665in}}%
\pgfpathcurveto{\pgfqpoint{2.479570in}{2.487921in}}{\pgfqpoint{2.476510in}{2.489188in}}{\pgfqpoint{2.473320in}{2.489188in}}%
\pgfpathcurveto{\pgfqpoint{2.470130in}{2.489188in}}{\pgfqpoint{2.467071in}{2.487921in}}{\pgfqpoint{2.464815in}{2.485665in}}%
\pgfpathcurveto{\pgfqpoint{2.462560in}{2.483410in}}{\pgfqpoint{2.461292in}{2.480350in}}{\pgfqpoint{2.461292in}{2.477160in}}%
\pgfpathcurveto{\pgfqpoint{2.461292in}{2.473970in}}{\pgfqpoint{2.462560in}{2.470910in}}{\pgfqpoint{2.464815in}{2.468655in}}%
\pgfpathcurveto{\pgfqpoint{2.467071in}{2.466399in}}{\pgfqpoint{2.470130in}{2.465132in}}{\pgfqpoint{2.473320in}{2.465132in}}%
\pgfpathlineto{\pgfqpoint{2.473320in}{2.465132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470901in}{2.484238in}}%
\pgfpathcurveto{\pgfqpoint{2.474091in}{2.484238in}}{\pgfqpoint{2.477150in}{2.485505in}}{\pgfqpoint{2.479406in}{2.487761in}}%
\pgfpathcurveto{\pgfqpoint{2.481662in}{2.490017in}}{\pgfqpoint{2.482929in}{2.493076in}}{\pgfqpoint{2.482929in}{2.496266in}}%
\pgfpathcurveto{\pgfqpoint{2.482929in}{2.499456in}}{\pgfqpoint{2.481662in}{2.502516in}}{\pgfqpoint{2.479406in}{2.504771in}}%
\pgfpathcurveto{\pgfqpoint{2.477150in}{2.507027in}}{\pgfqpoint{2.474091in}{2.508294in}}{\pgfqpoint{2.470901in}{2.508294in}}%
\pgfpathcurveto{\pgfqpoint{2.467711in}{2.508294in}}{\pgfqpoint{2.464651in}{2.507027in}}{\pgfqpoint{2.462396in}{2.504771in}}%
\pgfpathcurveto{\pgfqpoint{2.460140in}{2.502516in}}{\pgfqpoint{2.458873in}{2.499456in}}{\pgfqpoint{2.458873in}{2.496266in}}%
\pgfpathcurveto{\pgfqpoint{2.458873in}{2.493076in}}{\pgfqpoint{2.460140in}{2.490017in}}{\pgfqpoint{2.462396in}{2.487761in}}%
\pgfpathcurveto{\pgfqpoint{2.464651in}{2.485505in}}{\pgfqpoint{2.467711in}{2.484238in}}{\pgfqpoint{2.470901in}{2.484238in}}%
\pgfpathlineto{\pgfqpoint{2.470901in}{2.484238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480579in}{2.497391in}}%
\pgfpathcurveto{\pgfqpoint{2.483768in}{2.497391in}}{\pgfqpoint{2.486828in}{2.498659in}}{\pgfqpoint{2.489084in}{2.500914in}}%
\pgfpathcurveto{\pgfqpoint{2.491339in}{2.503170in}}{\pgfqpoint{2.492607in}{2.506230in}}{\pgfqpoint{2.492607in}{2.509420in}}%
\pgfpathcurveto{\pgfqpoint{2.492607in}{2.512609in}}{\pgfqpoint{2.491339in}{2.515669in}}{\pgfqpoint{2.489084in}{2.517925in}}%
\pgfpathcurveto{\pgfqpoint{2.486828in}{2.520180in}}{\pgfqpoint{2.483768in}{2.521448in}}{\pgfqpoint{2.480579in}{2.521448in}}%
\pgfpathcurveto{\pgfqpoint{2.477389in}{2.521448in}}{\pgfqpoint{2.474329in}{2.520180in}}{\pgfqpoint{2.472073in}{2.517925in}}%
\pgfpathcurveto{\pgfqpoint{2.469818in}{2.515669in}}{\pgfqpoint{2.468550in}{2.512609in}}{\pgfqpoint{2.468550in}{2.509420in}}%
\pgfpathcurveto{\pgfqpoint{2.468550in}{2.506230in}}{\pgfqpoint{2.469818in}{2.503170in}}{\pgfqpoint{2.472073in}{2.500914in}}%
\pgfpathcurveto{\pgfqpoint{2.474329in}{2.498659in}}{\pgfqpoint{2.477389in}{2.497391in}}{\pgfqpoint{2.480579in}{2.497391in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{2.497391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473320in}{2.517811in}}%
\pgfpathcurveto{\pgfqpoint{2.476510in}{2.517811in}}{\pgfqpoint{2.479570in}{2.519078in}}{\pgfqpoint{2.481825in}{2.521334in}}%
\pgfpathcurveto{\pgfqpoint{2.484081in}{2.523589in}}{\pgfqpoint{2.485348in}{2.526649in}}{\pgfqpoint{2.485348in}{2.529839in}}%
\pgfpathcurveto{\pgfqpoint{2.485348in}{2.533029in}}{\pgfqpoint{2.484081in}{2.536089in}}{\pgfqpoint{2.481825in}{2.538344in}}%
\pgfpathcurveto{\pgfqpoint{2.479570in}{2.540600in}}{\pgfqpoint{2.476510in}{2.541867in}}{\pgfqpoint{2.473320in}{2.541867in}}%
\pgfpathcurveto{\pgfqpoint{2.470130in}{2.541867in}}{\pgfqpoint{2.467071in}{2.540600in}}{\pgfqpoint{2.464815in}{2.538344in}}%
\pgfpathcurveto{\pgfqpoint{2.462560in}{2.536089in}}{\pgfqpoint{2.461292in}{2.533029in}}{\pgfqpoint{2.461292in}{2.529839in}}%
\pgfpathcurveto{\pgfqpoint{2.461292in}{2.526649in}}{\pgfqpoint{2.462560in}{2.523589in}}{\pgfqpoint{2.464815in}{2.521334in}}%
\pgfpathcurveto{\pgfqpoint{2.467071in}{2.519078in}}{\pgfqpoint{2.470130in}{2.517811in}}{\pgfqpoint{2.473320in}{2.517811in}}%
\pgfpathlineto{\pgfqpoint{2.473320in}{2.517811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478159in}{2.533197in}}%
\pgfpathcurveto{\pgfqpoint{2.481349in}{2.533197in}}{\pgfqpoint{2.484409in}{2.534464in}}{\pgfqpoint{2.486664in}{2.536720in}}%
\pgfpathcurveto{\pgfqpoint{2.488920in}{2.538975in}}{\pgfqpoint{2.490187in}{2.542035in}}{\pgfqpoint{2.490187in}{2.545225in}}%
\pgfpathcurveto{\pgfqpoint{2.490187in}{2.548415in}}{\pgfqpoint{2.488920in}{2.551474in}}{\pgfqpoint{2.486664in}{2.553730in}}%
\pgfpathcurveto{\pgfqpoint{2.484409in}{2.555986in}}{\pgfqpoint{2.481349in}{2.557253in}}{\pgfqpoint{2.478159in}{2.557253in}}%
\pgfpathcurveto{\pgfqpoint{2.474969in}{2.557253in}}{\pgfqpoint{2.471910in}{2.555986in}}{\pgfqpoint{2.469654in}{2.553730in}}%
\pgfpathcurveto{\pgfqpoint{2.467398in}{2.551474in}}{\pgfqpoint{2.466131in}{2.548415in}}{\pgfqpoint{2.466131in}{2.545225in}}%
\pgfpathcurveto{\pgfqpoint{2.466131in}{2.542035in}}{\pgfqpoint{2.467398in}{2.538975in}}{\pgfqpoint{2.469654in}{2.536720in}}%
\pgfpathcurveto{\pgfqpoint{2.471910in}{2.534464in}}{\pgfqpoint{2.474969in}{2.533197in}}{\pgfqpoint{2.478159in}{2.533197in}}%
\pgfpathlineto{\pgfqpoint{2.478159in}{2.533197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497515in}{2.427108in}}%
\pgfpathcurveto{\pgfqpoint{2.500704in}{2.427108in}}{\pgfqpoint{2.503764in}{2.428376in}}{\pgfqpoint{2.506020in}{2.430631in}}%
\pgfpathcurveto{\pgfqpoint{2.508275in}{2.432887in}}{\pgfqpoint{2.509543in}{2.435947in}}{\pgfqpoint{2.509543in}{2.439136in}}%
\pgfpathcurveto{\pgfqpoint{2.509543in}{2.442326in}}{\pgfqpoint{2.508275in}{2.445386in}}{\pgfqpoint{2.506020in}{2.447642in}}%
\pgfpathcurveto{\pgfqpoint{2.503764in}{2.449897in}}{\pgfqpoint{2.500704in}{2.451165in}}{\pgfqpoint{2.497515in}{2.451165in}}%
\pgfpathcurveto{\pgfqpoint{2.494325in}{2.451165in}}{\pgfqpoint{2.491265in}{2.449897in}}{\pgfqpoint{2.489009in}{2.447642in}}%
\pgfpathcurveto{\pgfqpoint{2.486754in}{2.445386in}}{\pgfqpoint{2.485486in}{2.442326in}}{\pgfqpoint{2.485486in}{2.439136in}}%
\pgfpathcurveto{\pgfqpoint{2.485486in}{2.435947in}}{\pgfqpoint{2.486754in}{2.432887in}}{\pgfqpoint{2.489009in}{2.430631in}}%
\pgfpathcurveto{\pgfqpoint{2.491265in}{2.428376in}}{\pgfqpoint{2.494325in}{2.427108in}}{\pgfqpoint{2.497515in}{2.427108in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{2.427108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497515in}{2.436895in}}%
\pgfpathcurveto{\pgfqpoint{2.500704in}{2.436895in}}{\pgfqpoint{2.503764in}{2.438163in}}{\pgfqpoint{2.506020in}{2.440418in}}%
\pgfpathcurveto{\pgfqpoint{2.508275in}{2.442674in}}{\pgfqpoint{2.509543in}{2.445734in}}{\pgfqpoint{2.509543in}{2.448923in}}%
\pgfpathcurveto{\pgfqpoint{2.509543in}{2.452113in}}{\pgfqpoint{2.508275in}{2.455173in}}{\pgfqpoint{2.506020in}{2.457429in}}%
\pgfpathcurveto{\pgfqpoint{2.503764in}{2.459684in}}{\pgfqpoint{2.500704in}{2.460952in}}{\pgfqpoint{2.497515in}{2.460952in}}%
\pgfpathcurveto{\pgfqpoint{2.494325in}{2.460952in}}{\pgfqpoint{2.491265in}{2.459684in}}{\pgfqpoint{2.489009in}{2.457429in}}%
\pgfpathcurveto{\pgfqpoint{2.486754in}{2.455173in}}{\pgfqpoint{2.485486in}{2.452113in}}{\pgfqpoint{2.485486in}{2.448923in}}%
\pgfpathcurveto{\pgfqpoint{2.485486in}{2.445734in}}{\pgfqpoint{2.486754in}{2.442674in}}{\pgfqpoint{2.489009in}{2.440418in}}%
\pgfpathcurveto{\pgfqpoint{2.491265in}{2.438163in}}{\pgfqpoint{2.494325in}{2.436895in}}{\pgfqpoint{2.497515in}{2.436895in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{2.436895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499934in}{2.447277in}}%
\pgfpathcurveto{\pgfqpoint{2.503124in}{2.447277in}}{\pgfqpoint{2.506183in}{2.448544in}}{\pgfqpoint{2.508439in}{2.450800in}}%
\pgfpathcurveto{\pgfqpoint{2.510695in}{2.453056in}}{\pgfqpoint{2.511962in}{2.456115in}}{\pgfqpoint{2.511962in}{2.459305in}}%
\pgfpathcurveto{\pgfqpoint{2.511962in}{2.462495in}}{\pgfqpoint{2.510695in}{2.465555in}}{\pgfqpoint{2.508439in}{2.467810in}}%
\pgfpathcurveto{\pgfqpoint{2.506183in}{2.470066in}}{\pgfqpoint{2.503124in}{2.471333in}}{\pgfqpoint{2.499934in}{2.471333in}}%
\pgfpathcurveto{\pgfqpoint{2.496744in}{2.471333in}}{\pgfqpoint{2.493684in}{2.470066in}}{\pgfqpoint{2.491429in}{2.467810in}}%
\pgfpathcurveto{\pgfqpoint{2.489173in}{2.465555in}}{\pgfqpoint{2.487906in}{2.462495in}}{\pgfqpoint{2.487906in}{2.459305in}}%
\pgfpathcurveto{\pgfqpoint{2.487906in}{2.456115in}}{\pgfqpoint{2.489173in}{2.453056in}}{\pgfqpoint{2.491429in}{2.450800in}}%
\pgfpathcurveto{\pgfqpoint{2.493684in}{2.448544in}}{\pgfqpoint{2.496744in}{2.447277in}}{\pgfqpoint{2.499934in}{2.447277in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{2.447277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492676in}{2.465552in}}%
\pgfpathcurveto{\pgfqpoint{2.495866in}{2.465552in}}{\pgfqpoint{2.498925in}{2.466819in}}{\pgfqpoint{2.501181in}{2.469075in}}%
\pgfpathcurveto{\pgfqpoint{2.503436in}{2.471331in}}{\pgfqpoint{2.504704in}{2.474390in}}{\pgfqpoint{2.504704in}{2.477580in}}%
\pgfpathcurveto{\pgfqpoint{2.504704in}{2.480770in}}{\pgfqpoint{2.503436in}{2.483830in}}{\pgfqpoint{2.501181in}{2.486085in}}%
\pgfpathcurveto{\pgfqpoint{2.498925in}{2.488341in}}{\pgfqpoint{2.495866in}{2.489608in}}{\pgfqpoint{2.492676in}{2.489608in}}%
\pgfpathcurveto{\pgfqpoint{2.489486in}{2.489608in}}{\pgfqpoint{2.486426in}{2.488341in}}{\pgfqpoint{2.484170in}{2.486085in}}%
\pgfpathcurveto{\pgfqpoint{2.481915in}{2.483830in}}{\pgfqpoint{2.480648in}{2.480770in}}{\pgfqpoint{2.480648in}{2.477580in}}%
\pgfpathcurveto{\pgfqpoint{2.480648in}{2.474390in}}{\pgfqpoint{2.481915in}{2.471331in}}{\pgfqpoint{2.484170in}{2.469075in}}%
\pgfpathcurveto{\pgfqpoint{2.486426in}{2.466819in}}{\pgfqpoint{2.489486in}{2.465552in}}{\pgfqpoint{2.492676in}{2.465552in}}%
\pgfpathlineto{\pgfqpoint{2.492676in}{2.465552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487837in}{2.482116in}}%
\pgfpathcurveto{\pgfqpoint{2.491027in}{2.482116in}}{\pgfqpoint{2.494086in}{2.483384in}}{\pgfqpoint{2.496342in}{2.485639in}}%
\pgfpathcurveto{\pgfqpoint{2.498598in}{2.487895in}}{\pgfqpoint{2.499865in}{2.490954in}}{\pgfqpoint{2.499865in}{2.494144in}}%
\pgfpathcurveto{\pgfqpoint{2.499865in}{2.497334in}}{\pgfqpoint{2.498598in}{2.500394in}}{\pgfqpoint{2.496342in}{2.502649in}}%
\pgfpathcurveto{\pgfqpoint{2.494086in}{2.504905in}}{\pgfqpoint{2.491027in}{2.506172in}}{\pgfqpoint{2.487837in}{2.506172in}}%
\pgfpathcurveto{\pgfqpoint{2.484647in}{2.506172in}}{\pgfqpoint{2.481587in}{2.504905in}}{\pgfqpoint{2.479332in}{2.502649in}}%
\pgfpathcurveto{\pgfqpoint{2.477076in}{2.500394in}}{\pgfqpoint{2.475809in}{2.497334in}}{\pgfqpoint{2.475809in}{2.494144in}}%
\pgfpathcurveto{\pgfqpoint{2.475809in}{2.490954in}}{\pgfqpoint{2.477076in}{2.487895in}}{\pgfqpoint{2.479332in}{2.485639in}}%
\pgfpathcurveto{\pgfqpoint{2.481587in}{2.483384in}}{\pgfqpoint{2.484647in}{2.482116in}}{\pgfqpoint{2.487837in}{2.482116in}}%
\pgfpathlineto{\pgfqpoint{2.487837in}{2.482116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495095in}{2.501909in}}%
\pgfpathcurveto{\pgfqpoint{2.498285in}{2.501909in}}{\pgfqpoint{2.501345in}{2.503177in}}{\pgfqpoint{2.503600in}{2.505432in}}%
\pgfpathcurveto{\pgfqpoint{2.505856in}{2.507688in}}{\pgfqpoint{2.507123in}{2.510748in}}{\pgfqpoint{2.507123in}{2.513938in}}%
\pgfpathcurveto{\pgfqpoint{2.507123in}{2.517127in}}{\pgfqpoint{2.505856in}{2.520187in}}{\pgfqpoint{2.503600in}{2.522443in}}%
\pgfpathcurveto{\pgfqpoint{2.501345in}{2.524698in}}{\pgfqpoint{2.498285in}{2.525966in}}{\pgfqpoint{2.495095in}{2.525966in}}%
\pgfpathcurveto{\pgfqpoint{2.491905in}{2.525966in}}{\pgfqpoint{2.488846in}{2.524698in}}{\pgfqpoint{2.486590in}{2.522443in}}%
\pgfpathcurveto{\pgfqpoint{2.484334in}{2.520187in}}{\pgfqpoint{2.483067in}{2.517127in}}{\pgfqpoint{2.483067in}{2.513938in}}%
\pgfpathcurveto{\pgfqpoint{2.483067in}{2.510748in}}{\pgfqpoint{2.484334in}{2.507688in}}{\pgfqpoint{2.486590in}{2.505432in}}%
\pgfpathcurveto{\pgfqpoint{2.488846in}{2.503177in}}{\pgfqpoint{2.491905in}{2.501909in}}{\pgfqpoint{2.495095in}{2.501909in}}%
\pgfpathlineto{\pgfqpoint{2.495095in}{2.501909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497515in}{2.509663in}}%
\pgfpathcurveto{\pgfqpoint{2.500704in}{2.509663in}}{\pgfqpoint{2.503764in}{2.510930in}}{\pgfqpoint{2.506020in}{2.513186in}}%
\pgfpathcurveto{\pgfqpoint{2.508275in}{2.515441in}}{\pgfqpoint{2.509543in}{2.518501in}}{\pgfqpoint{2.509543in}{2.521691in}}%
\pgfpathcurveto{\pgfqpoint{2.509543in}{2.524881in}}{\pgfqpoint{2.508275in}{2.527940in}}{\pgfqpoint{2.506020in}{2.530196in}}%
\pgfpathcurveto{\pgfqpoint{2.503764in}{2.532451in}}{\pgfqpoint{2.500704in}{2.533719in}}{\pgfqpoint{2.497515in}{2.533719in}}%
\pgfpathcurveto{\pgfqpoint{2.494325in}{2.533719in}}{\pgfqpoint{2.491265in}{2.532451in}}{\pgfqpoint{2.489009in}{2.530196in}}%
\pgfpathcurveto{\pgfqpoint{2.486754in}{2.527940in}}{\pgfqpoint{2.485486in}{2.524881in}}{\pgfqpoint{2.485486in}{2.521691in}}%
\pgfpathcurveto{\pgfqpoint{2.485486in}{2.518501in}}{\pgfqpoint{2.486754in}{2.515441in}}{\pgfqpoint{2.489009in}{2.513186in}}%
\pgfpathcurveto{\pgfqpoint{2.491265in}{2.510930in}}{\pgfqpoint{2.494325in}{2.509663in}}{\pgfqpoint{2.497515in}{2.509663in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{2.509663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485417in}{2.533620in}}%
\pgfpathcurveto{\pgfqpoint{2.488607in}{2.533620in}}{\pgfqpoint{2.491667in}{2.534887in}}{\pgfqpoint{2.493923in}{2.537142in}}%
\pgfpathcurveto{\pgfqpoint{2.496178in}{2.539398in}}{\pgfqpoint{2.497446in}{2.542458in}}{\pgfqpoint{2.497446in}{2.545648in}}%
\pgfpathcurveto{\pgfqpoint{2.497446in}{2.548838in}}{\pgfqpoint{2.496178in}{2.551897in}}{\pgfqpoint{2.493923in}{2.554153in}}%
\pgfpathcurveto{\pgfqpoint{2.491667in}{2.556408in}}{\pgfqpoint{2.488607in}{2.557676in}}{\pgfqpoint{2.485417in}{2.557676in}}%
\pgfpathcurveto{\pgfqpoint{2.482228in}{2.557676in}}{\pgfqpoint{2.479168in}{2.556408in}}{\pgfqpoint{2.476912in}{2.554153in}}%
\pgfpathcurveto{\pgfqpoint{2.474657in}{2.551897in}}{\pgfqpoint{2.473389in}{2.548838in}}{\pgfqpoint{2.473389in}{2.545648in}}%
\pgfpathcurveto{\pgfqpoint{2.473389in}{2.542458in}}{\pgfqpoint{2.474657in}{2.539398in}}{\pgfqpoint{2.476912in}{2.537142in}}%
\pgfpathcurveto{\pgfqpoint{2.479168in}{2.534887in}}{\pgfqpoint{2.482228in}{2.533620in}}{\pgfqpoint{2.485417in}{2.533620in}}%
\pgfpathlineto{\pgfqpoint{2.485417in}{2.533620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502353in}{2.424883in}}%
\pgfpathcurveto{\pgfqpoint{2.505543in}{2.424883in}}{\pgfqpoint{2.508603in}{2.426151in}}{\pgfqpoint{2.510859in}{2.428406in}}%
\pgfpathcurveto{\pgfqpoint{2.513114in}{2.430662in}}{\pgfqpoint{2.514381in}{2.433722in}}{\pgfqpoint{2.514381in}{2.436911in}}%
\pgfpathcurveto{\pgfqpoint{2.514381in}{2.440101in}}{\pgfqpoint{2.513114in}{2.443161in}}{\pgfqpoint{2.510859in}{2.445417in}}%
\pgfpathcurveto{\pgfqpoint{2.508603in}{2.447672in}}{\pgfqpoint{2.505543in}{2.448940in}}{\pgfqpoint{2.502353in}{2.448940in}}%
\pgfpathcurveto{\pgfqpoint{2.499163in}{2.448940in}}{\pgfqpoint{2.496104in}{2.447672in}}{\pgfqpoint{2.493848in}{2.445417in}}%
\pgfpathcurveto{\pgfqpoint{2.491593in}{2.443161in}}{\pgfqpoint{2.490325in}{2.440101in}}{\pgfqpoint{2.490325in}{2.436911in}}%
\pgfpathcurveto{\pgfqpoint{2.490325in}{2.433722in}}{\pgfqpoint{2.491593in}{2.430662in}}{\pgfqpoint{2.493848in}{2.428406in}}%
\pgfpathcurveto{\pgfqpoint{2.496104in}{2.426151in}}{\pgfqpoint{2.499163in}{2.424883in}}{\pgfqpoint{2.502353in}{2.424883in}}%
\pgfpathlineto{\pgfqpoint{2.502353in}{2.424883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514450in}{2.435047in}}%
\pgfpathcurveto{\pgfqpoint{2.517640in}{2.435047in}}{\pgfqpoint{2.520700in}{2.436314in}}{\pgfqpoint{2.522956in}{2.438570in}}%
\pgfpathcurveto{\pgfqpoint{2.525211in}{2.440826in}}{\pgfqpoint{2.526479in}{2.443885in}}{\pgfqpoint{2.526479in}{2.447075in}}%
\pgfpathcurveto{\pgfqpoint{2.526479in}{2.450265in}}{\pgfqpoint{2.525211in}{2.453325in}}{\pgfqpoint{2.522956in}{2.455580in}}%
\pgfpathcurveto{\pgfqpoint{2.520700in}{2.457836in}}{\pgfqpoint{2.517640in}{2.459103in}}{\pgfqpoint{2.514450in}{2.459103in}}%
\pgfpathcurveto{\pgfqpoint{2.511261in}{2.459103in}}{\pgfqpoint{2.508201in}{2.457836in}}{\pgfqpoint{2.505945in}{2.455580in}}%
\pgfpathcurveto{\pgfqpoint{2.503690in}{2.453325in}}{\pgfqpoint{2.502422in}{2.450265in}}{\pgfqpoint{2.502422in}{2.447075in}}%
\pgfpathcurveto{\pgfqpoint{2.502422in}{2.443885in}}{\pgfqpoint{2.503690in}{2.440826in}}{\pgfqpoint{2.505945in}{2.438570in}}%
\pgfpathcurveto{\pgfqpoint{2.508201in}{2.436314in}}{\pgfqpoint{2.511261in}{2.435047in}}{\pgfqpoint{2.514450in}{2.435047in}}%
\pgfpathlineto{\pgfqpoint{2.514450in}{2.435047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514450in}{2.459656in}}%
\pgfpathcurveto{\pgfqpoint{2.517640in}{2.459656in}}{\pgfqpoint{2.520700in}{2.460923in}}{\pgfqpoint{2.522956in}{2.463179in}}%
\pgfpathcurveto{\pgfqpoint{2.525211in}{2.465434in}}{\pgfqpoint{2.526479in}{2.468494in}}{\pgfqpoint{2.526479in}{2.471684in}}%
\pgfpathcurveto{\pgfqpoint{2.526479in}{2.474874in}}{\pgfqpoint{2.525211in}{2.477933in}}{\pgfqpoint{2.522956in}{2.480189in}}%
\pgfpathcurveto{\pgfqpoint{2.520700in}{2.482445in}}{\pgfqpoint{2.517640in}{2.483712in}}{\pgfqpoint{2.514450in}{2.483712in}}%
\pgfpathcurveto{\pgfqpoint{2.511261in}{2.483712in}}{\pgfqpoint{2.508201in}{2.482445in}}{\pgfqpoint{2.505945in}{2.480189in}}%
\pgfpathcurveto{\pgfqpoint{2.503690in}{2.477933in}}{\pgfqpoint{2.502422in}{2.474874in}}{\pgfqpoint{2.502422in}{2.471684in}}%
\pgfpathcurveto{\pgfqpoint{2.502422in}{2.468494in}}{\pgfqpoint{2.503690in}{2.465434in}}{\pgfqpoint{2.505945in}{2.463179in}}%
\pgfpathcurveto{\pgfqpoint{2.508201in}{2.460923in}}{\pgfqpoint{2.511261in}{2.459656in}}{\pgfqpoint{2.514450in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{2.514450in}{2.459656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504773in}{2.471735in}}%
\pgfpathcurveto{\pgfqpoint{2.507963in}{2.471735in}}{\pgfqpoint{2.511022in}{2.473002in}}{\pgfqpoint{2.513278in}{2.475258in}}%
\pgfpathcurveto{\pgfqpoint{2.515534in}{2.477514in}}{\pgfqpoint{2.516801in}{2.480573in}}{\pgfqpoint{2.516801in}{2.483763in}}%
\pgfpathcurveto{\pgfqpoint{2.516801in}{2.486953in}}{\pgfqpoint{2.515534in}{2.490013in}}{\pgfqpoint{2.513278in}{2.492268in}}%
\pgfpathcurveto{\pgfqpoint{2.511022in}{2.494524in}}{\pgfqpoint{2.507963in}{2.495791in}}{\pgfqpoint{2.504773in}{2.495791in}}%
\pgfpathcurveto{\pgfqpoint{2.501583in}{2.495791in}}{\pgfqpoint{2.498523in}{2.494524in}}{\pgfqpoint{2.496268in}{2.492268in}}%
\pgfpathcurveto{\pgfqpoint{2.494012in}{2.490013in}}{\pgfqpoint{2.492745in}{2.486953in}}{\pgfqpoint{2.492745in}{2.483763in}}%
\pgfpathcurveto{\pgfqpoint{2.492745in}{2.480573in}}{\pgfqpoint{2.494012in}{2.477514in}}{\pgfqpoint{2.496268in}{2.475258in}}%
\pgfpathcurveto{\pgfqpoint{2.498523in}{2.473002in}}{\pgfqpoint{2.501583in}{2.471735in}}{\pgfqpoint{2.504773in}{2.471735in}}%
\pgfpathlineto{\pgfqpoint{2.504773in}{2.471735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509612in}{2.487374in}}%
\pgfpathcurveto{\pgfqpoint{2.512801in}{2.487374in}}{\pgfqpoint{2.515861in}{2.488642in}}{\pgfqpoint{2.518117in}{2.490897in}}%
\pgfpathcurveto{\pgfqpoint{2.520372in}{2.493153in}}{\pgfqpoint{2.521640in}{2.496213in}}{\pgfqpoint{2.521640in}{2.499403in}}%
\pgfpathcurveto{\pgfqpoint{2.521640in}{2.502592in}}{\pgfqpoint{2.520372in}{2.505652in}}{\pgfqpoint{2.518117in}{2.507908in}}%
\pgfpathcurveto{\pgfqpoint{2.515861in}{2.510163in}}{\pgfqpoint{2.512801in}{2.511431in}}{\pgfqpoint{2.509612in}{2.511431in}}%
\pgfpathcurveto{\pgfqpoint{2.506422in}{2.511431in}}{\pgfqpoint{2.503362in}{2.510163in}}{\pgfqpoint{2.501106in}{2.507908in}}%
\pgfpathcurveto{\pgfqpoint{2.498851in}{2.505652in}}{\pgfqpoint{2.497583in}{2.502592in}}{\pgfqpoint{2.497583in}{2.499403in}}%
\pgfpathcurveto{\pgfqpoint{2.497583in}{2.496213in}}{\pgfqpoint{2.498851in}{2.493153in}}{\pgfqpoint{2.501106in}{2.490897in}}%
\pgfpathcurveto{\pgfqpoint{2.503362in}{2.488642in}}{\pgfqpoint{2.506422in}{2.487374in}}{\pgfqpoint{2.509612in}{2.487374in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{2.487374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509612in}{2.501087in}}%
\pgfpathcurveto{\pgfqpoint{2.512801in}{2.501087in}}{\pgfqpoint{2.515861in}{2.502354in}}{\pgfqpoint{2.518117in}{2.504610in}}%
\pgfpathcurveto{\pgfqpoint{2.520372in}{2.506865in}}{\pgfqpoint{2.521640in}{2.509925in}}{\pgfqpoint{2.521640in}{2.513115in}}%
\pgfpathcurveto{\pgfqpoint{2.521640in}{2.516305in}}{\pgfqpoint{2.520372in}{2.519364in}}{\pgfqpoint{2.518117in}{2.521620in}}%
\pgfpathcurveto{\pgfqpoint{2.515861in}{2.523876in}}{\pgfqpoint{2.512801in}{2.525143in}}{\pgfqpoint{2.509612in}{2.525143in}}%
\pgfpathcurveto{\pgfqpoint{2.506422in}{2.525143in}}{\pgfqpoint{2.503362in}{2.523876in}}{\pgfqpoint{2.501106in}{2.521620in}}%
\pgfpathcurveto{\pgfqpoint{2.498851in}{2.519364in}}{\pgfqpoint{2.497583in}{2.516305in}}{\pgfqpoint{2.497583in}{2.513115in}}%
\pgfpathcurveto{\pgfqpoint{2.497583in}{2.509925in}}{\pgfqpoint{2.498851in}{2.506865in}}{\pgfqpoint{2.501106in}{2.504610in}}%
\pgfpathcurveto{\pgfqpoint{2.503362in}{2.502354in}}{\pgfqpoint{2.506422in}{2.501087in}}{\pgfqpoint{2.509612in}{2.501087in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{2.501087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519289in}{2.513124in}}%
\pgfpathcurveto{\pgfqpoint{2.522479in}{2.513124in}}{\pgfqpoint{2.525539in}{2.514391in}}{\pgfqpoint{2.527794in}{2.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.530050in}{2.518902in}}{\pgfqpoint{2.531317in}{2.521962in}}{\pgfqpoint{2.531317in}{2.525152in}}%
\pgfpathcurveto{\pgfqpoint{2.531317in}{2.528342in}}{\pgfqpoint{2.530050in}{2.531401in}}{\pgfqpoint{2.527794in}{2.533657in}}%
\pgfpathcurveto{\pgfqpoint{2.525539in}{2.535913in}}{\pgfqpoint{2.522479in}{2.537180in}}{\pgfqpoint{2.519289in}{2.537180in}}%
\pgfpathcurveto{\pgfqpoint{2.516099in}{2.537180in}}{\pgfqpoint{2.513040in}{2.535913in}}{\pgfqpoint{2.510784in}{2.533657in}}%
\pgfpathcurveto{\pgfqpoint{2.508529in}{2.531401in}}{\pgfqpoint{2.507261in}{2.528342in}}{\pgfqpoint{2.507261in}{2.525152in}}%
\pgfpathcurveto{\pgfqpoint{2.507261in}{2.521962in}}{\pgfqpoint{2.508529in}{2.518902in}}{\pgfqpoint{2.510784in}{2.516647in}}%
\pgfpathcurveto{\pgfqpoint{2.513040in}{2.514391in}}{\pgfqpoint{2.516099in}{2.513124in}}{\pgfqpoint{2.519289in}{2.513124in}}%
\pgfpathlineto{\pgfqpoint{2.519289in}{2.513124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519289in}{2.525263in}}%
\pgfpathcurveto{\pgfqpoint{2.522479in}{2.525263in}}{\pgfqpoint{2.525539in}{2.526530in}}{\pgfqpoint{2.527794in}{2.528786in}}%
\pgfpathcurveto{\pgfqpoint{2.530050in}{2.531041in}}{\pgfqpoint{2.531317in}{2.534101in}}{\pgfqpoint{2.531317in}{2.537291in}}%
\pgfpathcurveto{\pgfqpoint{2.531317in}{2.540481in}}{\pgfqpoint{2.530050in}{2.543540in}}{\pgfqpoint{2.527794in}{2.545796in}}%
\pgfpathcurveto{\pgfqpoint{2.525539in}{2.548052in}}{\pgfqpoint{2.522479in}{2.549319in}}{\pgfqpoint{2.519289in}{2.549319in}}%
\pgfpathcurveto{\pgfqpoint{2.516099in}{2.549319in}}{\pgfqpoint{2.513040in}{2.548052in}}{\pgfqpoint{2.510784in}{2.545796in}}%
\pgfpathcurveto{\pgfqpoint{2.508529in}{2.543540in}}{\pgfqpoint{2.507261in}{2.540481in}}{\pgfqpoint{2.507261in}{2.537291in}}%
\pgfpathcurveto{\pgfqpoint{2.507261in}{2.534101in}}{\pgfqpoint{2.508529in}{2.531041in}}{\pgfqpoint{2.510784in}{2.528786in}}%
\pgfpathcurveto{\pgfqpoint{2.513040in}{2.526530in}}{\pgfqpoint{2.516099in}{2.525263in}}{\pgfqpoint{2.519289in}{2.525263in}}%
\pgfpathlineto{\pgfqpoint{2.519289in}{2.525263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514450in}{2.550299in}}%
\pgfpathcurveto{\pgfqpoint{2.517640in}{2.550299in}}{\pgfqpoint{2.520700in}{2.551566in}}{\pgfqpoint{2.522956in}{2.553822in}}%
\pgfpathcurveto{\pgfqpoint{2.525211in}{2.556078in}}{\pgfqpoint{2.526479in}{2.559137in}}{\pgfqpoint{2.526479in}{2.562327in}}%
\pgfpathcurveto{\pgfqpoint{2.526479in}{2.565517in}}{\pgfqpoint{2.525211in}{2.568577in}}{\pgfqpoint{2.522956in}{2.570832in}}%
\pgfpathcurveto{\pgfqpoint{2.520700in}{2.573088in}}{\pgfqpoint{2.517640in}{2.574355in}}{\pgfqpoint{2.514450in}{2.574355in}}%
\pgfpathcurveto{\pgfqpoint{2.511261in}{2.574355in}}{\pgfqpoint{2.508201in}{2.573088in}}{\pgfqpoint{2.505945in}{2.570832in}}%
\pgfpathcurveto{\pgfqpoint{2.503690in}{2.568577in}}{\pgfqpoint{2.502422in}{2.565517in}}{\pgfqpoint{2.502422in}{2.562327in}}%
\pgfpathcurveto{\pgfqpoint{2.502422in}{2.559137in}}{\pgfqpoint{2.503690in}{2.556078in}}{\pgfqpoint{2.505945in}{2.553822in}}%
\pgfpathcurveto{\pgfqpoint{2.508201in}{2.551566in}}{\pgfqpoint{2.511261in}{2.550299in}}{\pgfqpoint{2.514450in}{2.550299in}}%
\pgfpathlineto{\pgfqpoint{2.514450in}{2.550299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528967in}{2.443722in}}%
\pgfpathcurveto{\pgfqpoint{2.532157in}{2.443722in}}{\pgfqpoint{2.535217in}{2.444989in}}{\pgfqpoint{2.537472in}{2.447244in}}%
\pgfpathcurveto{\pgfqpoint{2.539728in}{2.449500in}}{\pgfqpoint{2.540995in}{2.452560in}}{\pgfqpoint{2.540995in}{2.455750in}}%
\pgfpathcurveto{\pgfqpoint{2.540995in}{2.458940in}}{\pgfqpoint{2.539728in}{2.461999in}}{\pgfqpoint{2.537472in}{2.464255in}}%
\pgfpathcurveto{\pgfqpoint{2.535217in}{2.466510in}}{\pgfqpoint{2.532157in}{2.467778in}}{\pgfqpoint{2.528967in}{2.467778in}}%
\pgfpathcurveto{\pgfqpoint{2.525777in}{2.467778in}}{\pgfqpoint{2.522717in}{2.466510in}}{\pgfqpoint{2.520462in}{2.464255in}}%
\pgfpathcurveto{\pgfqpoint{2.518206in}{2.461999in}}{\pgfqpoint{2.516939in}{2.458940in}}{\pgfqpoint{2.516939in}{2.455750in}}%
\pgfpathcurveto{\pgfqpoint{2.516939in}{2.452560in}}{\pgfqpoint{2.518206in}{2.449500in}}{\pgfqpoint{2.520462in}{2.447244in}}%
\pgfpathcurveto{\pgfqpoint{2.522717in}{2.444989in}}{\pgfqpoint{2.525777in}{2.443722in}}{\pgfqpoint{2.528967in}{2.443722in}}%
\pgfpathlineto{\pgfqpoint{2.528967in}{2.443722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526548in}{2.451099in}}%
\pgfpathcurveto{\pgfqpoint{2.529737in}{2.451099in}}{\pgfqpoint{2.532797in}{2.452366in}}{\pgfqpoint{2.535053in}{2.454621in}}%
\pgfpathcurveto{\pgfqpoint{2.537308in}{2.456877in}}{\pgfqpoint{2.538576in}{2.459937in}}{\pgfqpoint{2.538576in}{2.463127in}}%
\pgfpathcurveto{\pgfqpoint{2.538576in}{2.466317in}}{\pgfqpoint{2.537308in}{2.469376in}}{\pgfqpoint{2.535053in}{2.471632in}}%
\pgfpathcurveto{\pgfqpoint{2.532797in}{2.473887in}}{\pgfqpoint{2.529737in}{2.475155in}}{\pgfqpoint{2.526548in}{2.475155in}}%
\pgfpathcurveto{\pgfqpoint{2.523358in}{2.475155in}}{\pgfqpoint{2.520298in}{2.473887in}}{\pgfqpoint{2.518042in}{2.471632in}}%
\pgfpathcurveto{\pgfqpoint{2.515787in}{2.469376in}}{\pgfqpoint{2.514519in}{2.466317in}}{\pgfqpoint{2.514519in}{2.463127in}}%
\pgfpathcurveto{\pgfqpoint{2.514519in}{2.459937in}}{\pgfqpoint{2.515787in}{2.456877in}}{\pgfqpoint{2.518042in}{2.454621in}}%
\pgfpathcurveto{\pgfqpoint{2.520298in}{2.452366in}}{\pgfqpoint{2.523358in}{2.451099in}}{\pgfqpoint{2.526548in}{2.451099in}}%
\pgfpathlineto{\pgfqpoint{2.526548in}{2.451099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533806in}{2.474144in}}%
\pgfpathcurveto{\pgfqpoint{2.536996in}{2.474144in}}{\pgfqpoint{2.540055in}{2.475411in}}{\pgfqpoint{2.542311in}{2.477667in}}%
\pgfpathcurveto{\pgfqpoint{2.544567in}{2.479922in}}{\pgfqpoint{2.545834in}{2.482982in}}{\pgfqpoint{2.545834in}{2.486172in}}%
\pgfpathcurveto{\pgfqpoint{2.545834in}{2.489362in}}{\pgfqpoint{2.544567in}{2.492421in}}{\pgfqpoint{2.542311in}{2.494677in}}%
\pgfpathcurveto{\pgfqpoint{2.540055in}{2.496933in}}{\pgfqpoint{2.536996in}{2.498200in}}{\pgfqpoint{2.533806in}{2.498200in}}%
\pgfpathcurveto{\pgfqpoint{2.530616in}{2.498200in}}{\pgfqpoint{2.527556in}{2.496933in}}{\pgfqpoint{2.525301in}{2.494677in}}%
\pgfpathcurveto{\pgfqpoint{2.523045in}{2.492421in}}{\pgfqpoint{2.521778in}{2.489362in}}{\pgfqpoint{2.521778in}{2.486172in}}%
\pgfpathcurveto{\pgfqpoint{2.521778in}{2.482982in}}{\pgfqpoint{2.523045in}{2.479922in}}{\pgfqpoint{2.525301in}{2.477667in}}%
\pgfpathcurveto{\pgfqpoint{2.527556in}{2.475411in}}{\pgfqpoint{2.530616in}{2.474144in}}{\pgfqpoint{2.533806in}{2.474144in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{2.474144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524128in}{2.486005in}}%
\pgfpathcurveto{\pgfqpoint{2.527318in}{2.486005in}}{\pgfqpoint{2.530378in}{2.487273in}}{\pgfqpoint{2.532633in}{2.489528in}}%
\pgfpathcurveto{\pgfqpoint{2.534889in}{2.491784in}}{\pgfqpoint{2.536156in}{2.494844in}}{\pgfqpoint{2.536156in}{2.498033in}}%
\pgfpathcurveto{\pgfqpoint{2.536156in}{2.501223in}}{\pgfqpoint{2.534889in}{2.504283in}}{\pgfqpoint{2.532633in}{2.506539in}}%
\pgfpathcurveto{\pgfqpoint{2.530378in}{2.508794in}}{\pgfqpoint{2.527318in}{2.510062in}}{\pgfqpoint{2.524128in}{2.510062in}}%
\pgfpathcurveto{\pgfqpoint{2.520938in}{2.510062in}}{\pgfqpoint{2.517879in}{2.508794in}}{\pgfqpoint{2.515623in}{2.506539in}}%
\pgfpathcurveto{\pgfqpoint{2.513367in}{2.504283in}}{\pgfqpoint{2.512100in}{2.501223in}}{\pgfqpoint{2.512100in}{2.498033in}}%
\pgfpathcurveto{\pgfqpoint{2.512100in}{2.494844in}}{\pgfqpoint{2.513367in}{2.491784in}}{\pgfqpoint{2.515623in}{2.489528in}}%
\pgfpathcurveto{\pgfqpoint{2.517879in}{2.487273in}}{\pgfqpoint{2.520938in}{2.486005in}}{\pgfqpoint{2.524128in}{2.486005in}}%
\pgfpathlineto{\pgfqpoint{2.524128in}{2.486005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521709in}{2.500647in}}%
\pgfpathcurveto{\pgfqpoint{2.524899in}{2.500647in}}{\pgfqpoint{2.527958in}{2.501915in}}{\pgfqpoint{2.530214in}{2.504170in}}%
\pgfpathcurveto{\pgfqpoint{2.532469in}{2.506426in}}{\pgfqpoint{2.533737in}{2.509486in}}{\pgfqpoint{2.533737in}{2.512675in}}%
\pgfpathcurveto{\pgfqpoint{2.533737in}{2.515865in}}{\pgfqpoint{2.532469in}{2.518925in}}{\pgfqpoint{2.530214in}{2.521181in}}%
\pgfpathcurveto{\pgfqpoint{2.527958in}{2.523436in}}{\pgfqpoint{2.524899in}{2.524704in}}{\pgfqpoint{2.521709in}{2.524704in}}%
\pgfpathcurveto{\pgfqpoint{2.518519in}{2.524704in}}{\pgfqpoint{2.515459in}{2.523436in}}{\pgfqpoint{2.513204in}{2.521181in}}%
\pgfpathcurveto{\pgfqpoint{2.510948in}{2.518925in}}{\pgfqpoint{2.509681in}{2.515865in}}{\pgfqpoint{2.509681in}{2.512675in}}%
\pgfpathcurveto{\pgfqpoint{2.509681in}{2.509486in}}{\pgfqpoint{2.510948in}{2.506426in}}{\pgfqpoint{2.513204in}{2.504170in}}%
\pgfpathcurveto{\pgfqpoint{2.515459in}{2.501915in}}{\pgfqpoint{2.518519in}{2.500647in}}{\pgfqpoint{2.521709in}{2.500647in}}%
\pgfpathlineto{\pgfqpoint{2.521709in}{2.500647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528967in}{2.512343in}}%
\pgfpathcurveto{\pgfqpoint{2.532157in}{2.512343in}}{\pgfqpoint{2.535217in}{2.513610in}}{\pgfqpoint{2.537472in}{2.515866in}}%
\pgfpathcurveto{\pgfqpoint{2.539728in}{2.518121in}}{\pgfqpoint{2.540995in}{2.521181in}}{\pgfqpoint{2.540995in}{2.524371in}}%
\pgfpathcurveto{\pgfqpoint{2.540995in}{2.527561in}}{\pgfqpoint{2.539728in}{2.530620in}}{\pgfqpoint{2.537472in}{2.532876in}}%
\pgfpathcurveto{\pgfqpoint{2.535217in}{2.535132in}}{\pgfqpoint{2.532157in}{2.536399in}}{\pgfqpoint{2.528967in}{2.536399in}}%
\pgfpathcurveto{\pgfqpoint{2.525777in}{2.536399in}}{\pgfqpoint{2.522717in}{2.535132in}}{\pgfqpoint{2.520462in}{2.532876in}}%
\pgfpathcurveto{\pgfqpoint{2.518206in}{2.530620in}}{\pgfqpoint{2.516939in}{2.527561in}}{\pgfqpoint{2.516939in}{2.524371in}}%
\pgfpathcurveto{\pgfqpoint{2.516939in}{2.521181in}}{\pgfqpoint{2.518206in}{2.518121in}}{\pgfqpoint{2.520462in}{2.515866in}}%
\pgfpathcurveto{\pgfqpoint{2.522717in}{2.513610in}}{\pgfqpoint{2.525777in}{2.512343in}}{\pgfqpoint{2.528967in}{2.512343in}}%
\pgfpathlineto{\pgfqpoint{2.528967in}{2.512343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526548in}{2.534819in}}%
\pgfpathcurveto{\pgfqpoint{2.529737in}{2.534819in}}{\pgfqpoint{2.532797in}{2.536086in}}{\pgfqpoint{2.535053in}{2.538342in}}%
\pgfpathcurveto{\pgfqpoint{2.537308in}{2.540597in}}{\pgfqpoint{2.538576in}{2.543657in}}{\pgfqpoint{2.538576in}{2.546847in}}%
\pgfpathcurveto{\pgfqpoint{2.538576in}{2.550037in}}{\pgfqpoint{2.537308in}{2.553096in}}{\pgfqpoint{2.535053in}{2.555352in}}%
\pgfpathcurveto{\pgfqpoint{2.532797in}{2.557608in}}{\pgfqpoint{2.529737in}{2.558875in}}{\pgfqpoint{2.526548in}{2.558875in}}%
\pgfpathcurveto{\pgfqpoint{2.523358in}{2.558875in}}{\pgfqpoint{2.520298in}{2.557608in}}{\pgfqpoint{2.518042in}{2.555352in}}%
\pgfpathcurveto{\pgfqpoint{2.515787in}{2.553096in}}{\pgfqpoint{2.514519in}{2.550037in}}{\pgfqpoint{2.514519in}{2.546847in}}%
\pgfpathcurveto{\pgfqpoint{2.514519in}{2.543657in}}{\pgfqpoint{2.515787in}{2.540597in}}{\pgfqpoint{2.518042in}{2.538342in}}%
\pgfpathcurveto{\pgfqpoint{2.520298in}{2.536086in}}{\pgfqpoint{2.523358in}{2.534819in}}{\pgfqpoint{2.526548in}{2.534819in}}%
\pgfpathlineto{\pgfqpoint{2.526548in}{2.534819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531386in}{2.543856in}}%
\pgfpathcurveto{\pgfqpoint{2.534576in}{2.543856in}}{\pgfqpoint{2.537636in}{2.545124in}}{\pgfqpoint{2.539892in}{2.547379in}}%
\pgfpathcurveto{\pgfqpoint{2.542147in}{2.549635in}}{\pgfqpoint{2.543415in}{2.552695in}}{\pgfqpoint{2.543415in}{2.555884in}}%
\pgfpathcurveto{\pgfqpoint{2.543415in}{2.559074in}}{\pgfqpoint{2.542147in}{2.562134in}}{\pgfqpoint{2.539892in}{2.564390in}}%
\pgfpathcurveto{\pgfqpoint{2.537636in}{2.566645in}}{\pgfqpoint{2.534576in}{2.567913in}}{\pgfqpoint{2.531386in}{2.567913in}}%
\pgfpathcurveto{\pgfqpoint{2.528196in}{2.567913in}}{\pgfqpoint{2.525137in}{2.566645in}}{\pgfqpoint{2.522881in}{2.564390in}}%
\pgfpathcurveto{\pgfqpoint{2.520626in}{2.562134in}}{\pgfqpoint{2.519358in}{2.559074in}}{\pgfqpoint{2.519358in}{2.555884in}}%
\pgfpathcurveto{\pgfqpoint{2.519358in}{2.552695in}}{\pgfqpoint{2.520626in}{2.549635in}}{\pgfqpoint{2.522881in}{2.547379in}}%
\pgfpathcurveto{\pgfqpoint{2.525137in}{2.545124in}}{\pgfqpoint{2.528196in}{2.543856in}}{\pgfqpoint{2.531386in}{2.543856in}}%
\pgfpathlineto{\pgfqpoint{2.531386in}{2.543856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524128in}{2.557204in}}%
\pgfpathcurveto{\pgfqpoint{2.527318in}{2.557204in}}{\pgfqpoint{2.530378in}{2.558472in}}{\pgfqpoint{2.532633in}{2.560727in}}%
\pgfpathcurveto{\pgfqpoint{2.534889in}{2.562983in}}{\pgfqpoint{2.536156in}{2.566042in}}{\pgfqpoint{2.536156in}{2.569232in}}%
\pgfpathcurveto{\pgfqpoint{2.536156in}{2.572422in}}{\pgfqpoint{2.534889in}{2.575482in}}{\pgfqpoint{2.532633in}{2.577738in}}%
\pgfpathcurveto{\pgfqpoint{2.530378in}{2.579993in}}{\pgfqpoint{2.527318in}{2.581260in}}{\pgfqpoint{2.524128in}{2.581260in}}%
\pgfpathcurveto{\pgfqpoint{2.520938in}{2.581260in}}{\pgfqpoint{2.517879in}{2.579993in}}{\pgfqpoint{2.515623in}{2.577738in}}%
\pgfpathcurveto{\pgfqpoint{2.513367in}{2.575482in}}{\pgfqpoint{2.512100in}{2.572422in}}{\pgfqpoint{2.512100in}{2.569232in}}%
\pgfpathcurveto{\pgfqpoint{2.512100in}{2.566042in}}{\pgfqpoint{2.513367in}{2.562983in}}{\pgfqpoint{2.515623in}{2.560727in}}%
\pgfpathcurveto{\pgfqpoint{2.517879in}{2.558472in}}{\pgfqpoint{2.520938in}{2.557204in}}{\pgfqpoint{2.524128in}{2.557204in}}%
\pgfpathlineto{\pgfqpoint{2.524128in}{2.557204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538645in}{2.449372in}}%
\pgfpathcurveto{\pgfqpoint{2.541835in}{2.449372in}}{\pgfqpoint{2.544894in}{2.450639in}}{\pgfqpoint{2.547150in}{2.452895in}}%
\pgfpathcurveto{\pgfqpoint{2.549405in}{2.455150in}}{\pgfqpoint{2.550673in}{2.458210in}}{\pgfqpoint{2.550673in}{2.461400in}}%
\pgfpathcurveto{\pgfqpoint{2.550673in}{2.464590in}}{\pgfqpoint{2.549405in}{2.467649in}}{\pgfqpoint{2.547150in}{2.469905in}}%
\pgfpathcurveto{\pgfqpoint{2.544894in}{2.472161in}}{\pgfqpoint{2.541835in}{2.473428in}}{\pgfqpoint{2.538645in}{2.473428in}}%
\pgfpathcurveto{\pgfqpoint{2.535455in}{2.473428in}}{\pgfqpoint{2.532395in}{2.472161in}}{\pgfqpoint{2.530139in}{2.469905in}}%
\pgfpathcurveto{\pgfqpoint{2.527884in}{2.467649in}}{\pgfqpoint{2.526617in}{2.464590in}}{\pgfqpoint{2.526617in}{2.461400in}}%
\pgfpathcurveto{\pgfqpoint{2.526617in}{2.458210in}}{\pgfqpoint{2.527884in}{2.455150in}}{\pgfqpoint{2.530139in}{2.452895in}}%
\pgfpathcurveto{\pgfqpoint{2.532395in}{2.450639in}}{\pgfqpoint{2.535455in}{2.449372in}}{\pgfqpoint{2.538645in}{2.449372in}}%
\pgfpathlineto{\pgfqpoint{2.538645in}{2.449372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548322in}{2.476073in}}%
\pgfpathcurveto{\pgfqpoint{2.551512in}{2.476073in}}{\pgfqpoint{2.554572in}{2.477340in}}{\pgfqpoint{2.556827in}{2.479596in}}%
\pgfpathcurveto{\pgfqpoint{2.559083in}{2.481851in}}{\pgfqpoint{2.560350in}{2.484911in}}{\pgfqpoint{2.560350in}{2.488101in}}%
\pgfpathcurveto{\pgfqpoint{2.560350in}{2.491291in}}{\pgfqpoint{2.559083in}{2.494350in}}{\pgfqpoint{2.556827in}{2.496606in}}%
\pgfpathcurveto{\pgfqpoint{2.554572in}{2.498862in}}{\pgfqpoint{2.551512in}{2.500129in}}{\pgfqpoint{2.548322in}{2.500129in}}%
\pgfpathcurveto{\pgfqpoint{2.545132in}{2.500129in}}{\pgfqpoint{2.542073in}{2.498862in}}{\pgfqpoint{2.539817in}{2.496606in}}%
\pgfpathcurveto{\pgfqpoint{2.537562in}{2.494350in}}{\pgfqpoint{2.536294in}{2.491291in}}{\pgfqpoint{2.536294in}{2.488101in}}%
\pgfpathcurveto{\pgfqpoint{2.536294in}{2.484911in}}{\pgfqpoint{2.537562in}{2.481851in}}{\pgfqpoint{2.539817in}{2.479596in}}%
\pgfpathcurveto{\pgfqpoint{2.542073in}{2.477340in}}{\pgfqpoint{2.545132in}{2.476073in}}{\pgfqpoint{2.548322in}{2.476073in}}%
\pgfpathlineto{\pgfqpoint{2.548322in}{2.476073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553161in}{2.490348in}}%
\pgfpathcurveto{\pgfqpoint{2.556351in}{2.490348in}}{\pgfqpoint{2.559411in}{2.491616in}}{\pgfqpoint{2.561666in}{2.493871in}}%
\pgfpathcurveto{\pgfqpoint{2.563922in}{2.496127in}}{\pgfqpoint{2.565189in}{2.499186in}}{\pgfqpoint{2.565189in}{2.502376in}}%
\pgfpathcurveto{\pgfqpoint{2.565189in}{2.505566in}}{\pgfqpoint{2.563922in}{2.508626in}}{\pgfqpoint{2.561666in}{2.510882in}}%
\pgfpathcurveto{\pgfqpoint{2.559411in}{2.513137in}}{\pgfqpoint{2.556351in}{2.514405in}}{\pgfqpoint{2.553161in}{2.514405in}}%
\pgfpathcurveto{\pgfqpoint{2.549971in}{2.514405in}}{\pgfqpoint{2.546912in}{2.513137in}}{\pgfqpoint{2.544656in}{2.510882in}}%
\pgfpathcurveto{\pgfqpoint{2.542400in}{2.508626in}}{\pgfqpoint{2.541133in}{2.505566in}}{\pgfqpoint{2.541133in}{2.502376in}}%
\pgfpathcurveto{\pgfqpoint{2.541133in}{2.499186in}}{\pgfqpoint{2.542400in}{2.496127in}}{\pgfqpoint{2.544656in}{2.493871in}}%
\pgfpathcurveto{\pgfqpoint{2.546912in}{2.491616in}}{\pgfqpoint{2.549971in}{2.490348in}}{\pgfqpoint{2.553161in}{2.490348in}}%
\pgfpathlineto{\pgfqpoint{2.553161in}{2.490348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541064in}{2.505771in}}%
\pgfpathcurveto{\pgfqpoint{2.544254in}{2.505771in}}{\pgfqpoint{2.547314in}{2.507039in}}{\pgfqpoint{2.549569in}{2.509294in}}%
\pgfpathcurveto{\pgfqpoint{2.551825in}{2.511550in}}{\pgfqpoint{2.553092in}{2.514610in}}{\pgfqpoint{2.553092in}{2.517799in}}%
\pgfpathcurveto{\pgfqpoint{2.553092in}{2.520989in}}{\pgfqpoint{2.551825in}{2.524049in}}{\pgfqpoint{2.549569in}{2.526305in}}%
\pgfpathcurveto{\pgfqpoint{2.547314in}{2.528560in}}{\pgfqpoint{2.544254in}{2.529828in}}{\pgfqpoint{2.541064in}{2.529828in}}%
\pgfpathcurveto{\pgfqpoint{2.537874in}{2.529828in}}{\pgfqpoint{2.534814in}{2.528560in}}{\pgfqpoint{2.532559in}{2.526305in}}%
\pgfpathcurveto{\pgfqpoint{2.530303in}{2.524049in}}{\pgfqpoint{2.529036in}{2.520989in}}{\pgfqpoint{2.529036in}{2.517799in}}%
\pgfpathcurveto{\pgfqpoint{2.529036in}{2.514610in}}{\pgfqpoint{2.530303in}{2.511550in}}{\pgfqpoint{2.532559in}{2.509294in}}%
\pgfpathcurveto{\pgfqpoint{2.534814in}{2.507039in}}{\pgfqpoint{2.537874in}{2.505771in}}{\pgfqpoint{2.541064in}{2.505771in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{2.505771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541064in}{2.515169in}}%
\pgfpathcurveto{\pgfqpoint{2.544254in}{2.515169in}}{\pgfqpoint{2.547314in}{2.516436in}}{\pgfqpoint{2.549569in}{2.518692in}}%
\pgfpathcurveto{\pgfqpoint{2.551825in}{2.520947in}}{\pgfqpoint{2.553092in}{2.524007in}}{\pgfqpoint{2.553092in}{2.527197in}}%
\pgfpathcurveto{\pgfqpoint{2.553092in}{2.530387in}}{\pgfqpoint{2.551825in}{2.533446in}}{\pgfqpoint{2.549569in}{2.535702in}}%
\pgfpathcurveto{\pgfqpoint{2.547314in}{2.537958in}}{\pgfqpoint{2.544254in}{2.539225in}}{\pgfqpoint{2.541064in}{2.539225in}}%
\pgfpathcurveto{\pgfqpoint{2.537874in}{2.539225in}}{\pgfqpoint{2.534814in}{2.537958in}}{\pgfqpoint{2.532559in}{2.535702in}}%
\pgfpathcurveto{\pgfqpoint{2.530303in}{2.533446in}}{\pgfqpoint{2.529036in}{2.530387in}}{\pgfqpoint{2.529036in}{2.527197in}}%
\pgfpathcurveto{\pgfqpoint{2.529036in}{2.524007in}}{\pgfqpoint{2.530303in}{2.520947in}}{\pgfqpoint{2.532559in}{2.518692in}}%
\pgfpathcurveto{\pgfqpoint{2.534814in}{2.516436in}}{\pgfqpoint{2.537874in}{2.515169in}}{\pgfqpoint{2.541064in}{2.515169in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{2.515169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548322in}{2.536920in}}%
\pgfpathcurveto{\pgfqpoint{2.551512in}{2.536920in}}{\pgfqpoint{2.554572in}{2.538187in}}{\pgfqpoint{2.556827in}{2.540443in}}%
\pgfpathcurveto{\pgfqpoint{2.559083in}{2.542698in}}{\pgfqpoint{2.560350in}{2.545758in}}{\pgfqpoint{2.560350in}{2.548948in}}%
\pgfpathcurveto{\pgfqpoint{2.560350in}{2.552138in}}{\pgfqpoint{2.559083in}{2.555198in}}{\pgfqpoint{2.556827in}{2.557453in}}%
\pgfpathcurveto{\pgfqpoint{2.554572in}{2.559709in}}{\pgfqpoint{2.551512in}{2.560976in}}{\pgfqpoint{2.548322in}{2.560976in}}%
\pgfpathcurveto{\pgfqpoint{2.545132in}{2.560976in}}{\pgfqpoint{2.542073in}{2.559709in}}{\pgfqpoint{2.539817in}{2.557453in}}%
\pgfpathcurveto{\pgfqpoint{2.537562in}{2.555198in}}{\pgfqpoint{2.536294in}{2.552138in}}{\pgfqpoint{2.536294in}{2.548948in}}%
\pgfpathcurveto{\pgfqpoint{2.536294in}{2.545758in}}{\pgfqpoint{2.537562in}{2.542698in}}{\pgfqpoint{2.539817in}{2.540443in}}%
\pgfpathcurveto{\pgfqpoint{2.542073in}{2.538187in}}{\pgfqpoint{2.545132in}{2.536920in}}{\pgfqpoint{2.548322in}{2.536920in}}%
\pgfpathlineto{\pgfqpoint{2.548322in}{2.536920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538645in}{2.550410in}}%
\pgfpathcurveto{\pgfqpoint{2.541835in}{2.550410in}}{\pgfqpoint{2.544894in}{2.551677in}}{\pgfqpoint{2.547150in}{2.553933in}}%
\pgfpathcurveto{\pgfqpoint{2.549405in}{2.556189in}}{\pgfqpoint{2.550673in}{2.559248in}}{\pgfqpoint{2.550673in}{2.562438in}}%
\pgfpathcurveto{\pgfqpoint{2.550673in}{2.565628in}}{\pgfqpoint{2.549405in}{2.568688in}}{\pgfqpoint{2.547150in}{2.570943in}}%
\pgfpathcurveto{\pgfqpoint{2.544894in}{2.573199in}}{\pgfqpoint{2.541835in}{2.574466in}}{\pgfqpoint{2.538645in}{2.574466in}}%
\pgfpathcurveto{\pgfqpoint{2.535455in}{2.574466in}}{\pgfqpoint{2.532395in}{2.573199in}}{\pgfqpoint{2.530139in}{2.570943in}}%
\pgfpathcurveto{\pgfqpoint{2.527884in}{2.568688in}}{\pgfqpoint{2.526617in}{2.565628in}}{\pgfqpoint{2.526617in}{2.562438in}}%
\pgfpathcurveto{\pgfqpoint{2.526617in}{2.559248in}}{\pgfqpoint{2.527884in}{2.556189in}}{\pgfqpoint{2.530139in}{2.553933in}}%
\pgfpathcurveto{\pgfqpoint{2.532395in}{2.551677in}}{\pgfqpoint{2.535455in}{2.550410in}}{\pgfqpoint{2.538645in}{2.550410in}}%
\pgfpathlineto{\pgfqpoint{2.538645in}{2.550410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541064in}{2.565228in}}%
\pgfpathcurveto{\pgfqpoint{2.544254in}{2.565228in}}{\pgfqpoint{2.547314in}{2.566496in}}{\pgfqpoint{2.549569in}{2.568751in}}%
\pgfpathcurveto{\pgfqpoint{2.551825in}{2.571007in}}{\pgfqpoint{2.553092in}{2.574067in}}{\pgfqpoint{2.553092in}{2.577256in}}%
\pgfpathcurveto{\pgfqpoint{2.553092in}{2.580446in}}{\pgfqpoint{2.551825in}{2.583506in}}{\pgfqpoint{2.549569in}{2.585762in}}%
\pgfpathcurveto{\pgfqpoint{2.547314in}{2.588017in}}{\pgfqpoint{2.544254in}{2.589285in}}{\pgfqpoint{2.541064in}{2.589285in}}%
\pgfpathcurveto{\pgfqpoint{2.537874in}{2.589285in}}{\pgfqpoint{2.534814in}{2.588017in}}{\pgfqpoint{2.532559in}{2.585762in}}%
\pgfpathcurveto{\pgfqpoint{2.530303in}{2.583506in}}{\pgfqpoint{2.529036in}{2.580446in}}{\pgfqpoint{2.529036in}{2.577256in}}%
\pgfpathcurveto{\pgfqpoint{2.529036in}{2.574067in}}{\pgfqpoint{2.530303in}{2.571007in}}{\pgfqpoint{2.532559in}{2.568751in}}%
\pgfpathcurveto{\pgfqpoint{2.534814in}{2.566496in}}{\pgfqpoint{2.537874in}{2.565228in}}{\pgfqpoint{2.541064in}{2.565228in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{2.565228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553161in}{2.576049in}}%
\pgfpathcurveto{\pgfqpoint{2.556351in}{2.576049in}}{\pgfqpoint{2.559411in}{2.577316in}}{\pgfqpoint{2.561666in}{2.579572in}}%
\pgfpathcurveto{\pgfqpoint{2.563922in}{2.581827in}}{\pgfqpoint{2.565189in}{2.584887in}}{\pgfqpoint{2.565189in}{2.588077in}}%
\pgfpathcurveto{\pgfqpoint{2.565189in}{2.591267in}}{\pgfqpoint{2.563922in}{2.594326in}}{\pgfqpoint{2.561666in}{2.596582in}}%
\pgfpathcurveto{\pgfqpoint{2.559411in}{2.598837in}}{\pgfqpoint{2.556351in}{2.600105in}}{\pgfqpoint{2.553161in}{2.600105in}}%
\pgfpathcurveto{\pgfqpoint{2.549971in}{2.600105in}}{\pgfqpoint{2.546912in}{2.598837in}}{\pgfqpoint{2.544656in}{2.596582in}}%
\pgfpathcurveto{\pgfqpoint{2.542400in}{2.594326in}}{\pgfqpoint{2.541133in}{2.591267in}}{\pgfqpoint{2.541133in}{2.588077in}}%
\pgfpathcurveto{\pgfqpoint{2.541133in}{2.584887in}}{\pgfqpoint{2.542400in}{2.581827in}}{\pgfqpoint{2.544656in}{2.579572in}}%
\pgfpathcurveto{\pgfqpoint{2.546912in}{2.577316in}}{\pgfqpoint{2.549971in}{2.576049in}}{\pgfqpoint{2.553161in}{2.576049in}}%
\pgfpathlineto{\pgfqpoint{2.553161in}{2.576049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562839in}{2.507448in}}%
\pgfpathcurveto{\pgfqpoint{2.566029in}{2.507448in}}{\pgfqpoint{2.569088in}{2.508716in}}{\pgfqpoint{2.571344in}{2.510971in}}%
\pgfpathcurveto{\pgfqpoint{2.573600in}{2.513227in}}{\pgfqpoint{2.574867in}{2.516286in}}{\pgfqpoint{2.574867in}{2.519476in}}%
\pgfpathcurveto{\pgfqpoint{2.574867in}{2.522666in}}{\pgfqpoint{2.573600in}{2.525726in}}{\pgfqpoint{2.571344in}{2.527982in}}%
\pgfpathcurveto{\pgfqpoint{2.569088in}{2.530237in}}{\pgfqpoint{2.566029in}{2.531504in}}{\pgfqpoint{2.562839in}{2.531504in}}%
\pgfpathcurveto{\pgfqpoint{2.559649in}{2.531504in}}{\pgfqpoint{2.556589in}{2.530237in}}{\pgfqpoint{2.554334in}{2.527982in}}%
\pgfpathcurveto{\pgfqpoint{2.552078in}{2.525726in}}{\pgfqpoint{2.550811in}{2.522666in}}{\pgfqpoint{2.550811in}{2.519476in}}%
\pgfpathcurveto{\pgfqpoint{2.550811in}{2.516286in}}{\pgfqpoint{2.552078in}{2.513227in}}{\pgfqpoint{2.554334in}{2.510971in}}%
\pgfpathcurveto{\pgfqpoint{2.556589in}{2.508716in}}{\pgfqpoint{2.559649in}{2.507448in}}{\pgfqpoint{2.562839in}{2.507448in}}%
\pgfpathlineto{\pgfqpoint{2.562839in}{2.507448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567678in}{2.522754in}}%
\pgfpathcurveto{\pgfqpoint{2.570868in}{2.522754in}}{\pgfqpoint{2.573927in}{2.524022in}}{\pgfqpoint{2.576183in}{2.526277in}}%
\pgfpathcurveto{\pgfqpoint{2.578438in}{2.528533in}}{\pgfqpoint{2.579706in}{2.531592in}}{\pgfqpoint{2.579706in}{2.534782in}}%
\pgfpathcurveto{\pgfqpoint{2.579706in}{2.537972in}}{\pgfqpoint{2.578438in}{2.541032in}}{\pgfqpoint{2.576183in}{2.543287in}}%
\pgfpathcurveto{\pgfqpoint{2.573927in}{2.545543in}}{\pgfqpoint{2.570868in}{2.546810in}}{\pgfqpoint{2.567678in}{2.546810in}}%
\pgfpathcurveto{\pgfqpoint{2.564488in}{2.546810in}}{\pgfqpoint{2.561428in}{2.545543in}}{\pgfqpoint{2.559172in}{2.543287in}}%
\pgfpathcurveto{\pgfqpoint{2.556917in}{2.541032in}}{\pgfqpoint{2.555650in}{2.537972in}}{\pgfqpoint{2.555650in}{2.534782in}}%
\pgfpathcurveto{\pgfqpoint{2.555650in}{2.531592in}}{\pgfqpoint{2.556917in}{2.528533in}}{\pgfqpoint{2.559172in}{2.526277in}}%
\pgfpathcurveto{\pgfqpoint{2.561428in}{2.524022in}}{\pgfqpoint{2.564488in}{2.522754in}}{\pgfqpoint{2.567678in}{2.522754in}}%
\pgfpathlineto{\pgfqpoint{2.567678in}{2.522754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567678in}{2.531413in}}%
\pgfpathcurveto{\pgfqpoint{2.570868in}{2.531413in}}{\pgfqpoint{2.573927in}{2.532680in}}{\pgfqpoint{2.576183in}{2.534935in}}%
\pgfpathcurveto{\pgfqpoint{2.578438in}{2.537191in}}{\pgfqpoint{2.579706in}{2.540251in}}{\pgfqpoint{2.579706in}{2.543441in}}%
\pgfpathcurveto{\pgfqpoint{2.579706in}{2.546631in}}{\pgfqpoint{2.578438in}{2.549690in}}{\pgfqpoint{2.576183in}{2.551946in}}%
\pgfpathcurveto{\pgfqpoint{2.573927in}{2.554201in}}{\pgfqpoint{2.570868in}{2.555469in}}{\pgfqpoint{2.567678in}{2.555469in}}%
\pgfpathcurveto{\pgfqpoint{2.564488in}{2.555469in}}{\pgfqpoint{2.561428in}{2.554201in}}{\pgfqpoint{2.559172in}{2.551946in}}%
\pgfpathcurveto{\pgfqpoint{2.556917in}{2.549690in}}{\pgfqpoint{2.555650in}{2.546631in}}{\pgfqpoint{2.555650in}{2.543441in}}%
\pgfpathcurveto{\pgfqpoint{2.555650in}{2.540251in}}{\pgfqpoint{2.556917in}{2.537191in}}{\pgfqpoint{2.559172in}{2.534935in}}%
\pgfpathcurveto{\pgfqpoint{2.561428in}{2.532680in}}{\pgfqpoint{2.564488in}{2.531413in}}{\pgfqpoint{2.567678in}{2.531413in}}%
\pgfpathlineto{\pgfqpoint{2.567678in}{2.531413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565258in}{2.544261in}}%
\pgfpathcurveto{\pgfqpoint{2.568448in}{2.544261in}}{\pgfqpoint{2.571508in}{2.545528in}}{\pgfqpoint{2.573763in}{2.547784in}}%
\pgfpathcurveto{\pgfqpoint{2.576019in}{2.550039in}}{\pgfqpoint{2.577286in}{2.553099in}}{\pgfqpoint{2.577286in}{2.556289in}}%
\pgfpathcurveto{\pgfqpoint{2.577286in}{2.559479in}}{\pgfqpoint{2.576019in}{2.562538in}}{\pgfqpoint{2.573763in}{2.564794in}}%
\pgfpathcurveto{\pgfqpoint{2.571508in}{2.567049in}}{\pgfqpoint{2.568448in}{2.568317in}}{\pgfqpoint{2.565258in}{2.568317in}}%
\pgfpathcurveto{\pgfqpoint{2.562068in}{2.568317in}}{\pgfqpoint{2.559009in}{2.567049in}}{\pgfqpoint{2.556753in}{2.564794in}}%
\pgfpathcurveto{\pgfqpoint{2.554497in}{2.562538in}}{\pgfqpoint{2.553230in}{2.559479in}}{\pgfqpoint{2.553230in}{2.556289in}}%
\pgfpathcurveto{\pgfqpoint{2.553230in}{2.553099in}}{\pgfqpoint{2.554497in}{2.550039in}}{\pgfqpoint{2.556753in}{2.547784in}}%
\pgfpathcurveto{\pgfqpoint{2.559009in}{2.545528in}}{\pgfqpoint{2.562068in}{2.544261in}}{\pgfqpoint{2.565258in}{2.544261in}}%
\pgfpathlineto{\pgfqpoint{2.565258in}{2.544261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572517in}{2.558655in}}%
\pgfpathcurveto{\pgfqpoint{2.575706in}{2.558655in}}{\pgfqpoint{2.578766in}{2.559922in}}{\pgfqpoint{2.581022in}{2.562178in}}%
\pgfpathcurveto{\pgfqpoint{2.583277in}{2.564433in}}{\pgfqpoint{2.584545in}{2.567493in}}{\pgfqpoint{2.584545in}{2.570683in}}%
\pgfpathcurveto{\pgfqpoint{2.584545in}{2.573873in}}{\pgfqpoint{2.583277in}{2.576932in}}{\pgfqpoint{2.581022in}{2.579188in}}%
\pgfpathcurveto{\pgfqpoint{2.578766in}{2.581444in}}{\pgfqpoint{2.575706in}{2.582711in}}{\pgfqpoint{2.572517in}{2.582711in}}%
\pgfpathcurveto{\pgfqpoint{2.569327in}{2.582711in}}{\pgfqpoint{2.566267in}{2.581444in}}{\pgfqpoint{2.564011in}{2.579188in}}%
\pgfpathcurveto{\pgfqpoint{2.561756in}{2.576932in}}{\pgfqpoint{2.560488in}{2.573873in}}{\pgfqpoint{2.560488in}{2.570683in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{2.567493in}}{\pgfqpoint{2.561756in}{2.564433in}}{\pgfqpoint{2.564011in}{2.562178in}}%
\pgfpathcurveto{\pgfqpoint{2.566267in}{2.559922in}}{\pgfqpoint{2.569327in}{2.558655in}}{\pgfqpoint{2.572517in}{2.558655in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{2.558655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574936in}{2.574033in}}%
\pgfpathcurveto{\pgfqpoint{2.578126in}{2.574033in}}{\pgfqpoint{2.581186in}{2.575301in}}{\pgfqpoint{2.583441in}{2.577556in}}%
\pgfpathcurveto{\pgfqpoint{2.585697in}{2.579812in}}{\pgfqpoint{2.586964in}{2.582872in}}{\pgfqpoint{2.586964in}{2.586062in}}%
\pgfpathcurveto{\pgfqpoint{2.586964in}{2.589251in}}{\pgfqpoint{2.585697in}{2.592311in}}{\pgfqpoint{2.583441in}{2.594567in}}%
\pgfpathcurveto{\pgfqpoint{2.581186in}{2.596822in}}{\pgfqpoint{2.578126in}{2.598090in}}{\pgfqpoint{2.574936in}{2.598090in}}%
\pgfpathcurveto{\pgfqpoint{2.571746in}{2.598090in}}{\pgfqpoint{2.568686in}{2.596822in}}{\pgfqpoint{2.566431in}{2.594567in}}%
\pgfpathcurveto{\pgfqpoint{2.564175in}{2.592311in}}{\pgfqpoint{2.562908in}{2.589251in}}{\pgfqpoint{2.562908in}{2.586062in}}%
\pgfpathcurveto{\pgfqpoint{2.562908in}{2.582872in}}{\pgfqpoint{2.564175in}{2.579812in}}{\pgfqpoint{2.566431in}{2.577556in}}%
\pgfpathcurveto{\pgfqpoint{2.568686in}{2.575301in}}{\pgfqpoint{2.571746in}{2.574033in}}{\pgfqpoint{2.574936in}{2.574033in}}%
\pgfpathlineto{\pgfqpoint{2.574936in}{2.574033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567678in}{2.592252in}}%
\pgfpathcurveto{\pgfqpoint{2.570868in}{2.592252in}}{\pgfqpoint{2.573927in}{2.593519in}}{\pgfqpoint{2.576183in}{2.595775in}}%
\pgfpathcurveto{\pgfqpoint{2.578438in}{2.598030in}}{\pgfqpoint{2.579706in}{2.601090in}}{\pgfqpoint{2.579706in}{2.604280in}}%
\pgfpathcurveto{\pgfqpoint{2.579706in}{2.607470in}}{\pgfqpoint{2.578438in}{2.610529in}}{\pgfqpoint{2.576183in}{2.612785in}}%
\pgfpathcurveto{\pgfqpoint{2.573927in}{2.615041in}}{\pgfqpoint{2.570868in}{2.616308in}}{\pgfqpoint{2.567678in}{2.616308in}}%
\pgfpathcurveto{\pgfqpoint{2.564488in}{2.616308in}}{\pgfqpoint{2.561428in}{2.615041in}}{\pgfqpoint{2.559172in}{2.612785in}}%
\pgfpathcurveto{\pgfqpoint{2.556917in}{2.610529in}}{\pgfqpoint{2.555650in}{2.607470in}}{\pgfqpoint{2.555650in}{2.604280in}}%
\pgfpathcurveto{\pgfqpoint{2.555650in}{2.601090in}}{\pgfqpoint{2.556917in}{2.598030in}}{\pgfqpoint{2.559172in}{2.595775in}}%
\pgfpathcurveto{\pgfqpoint{2.561428in}{2.593519in}}{\pgfqpoint{2.564488in}{2.592252in}}{\pgfqpoint{2.567678in}{2.592252in}}%
\pgfpathlineto{\pgfqpoint{2.567678in}{2.592252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577355in}{2.487806in}}%
\pgfpathcurveto{\pgfqpoint{2.580545in}{2.487806in}}{\pgfqpoint{2.583605in}{2.489073in}}{\pgfqpoint{2.585861in}{2.491329in}}%
\pgfpathcurveto{\pgfqpoint{2.588116in}{2.493584in}}{\pgfqpoint{2.589383in}{2.496644in}}{\pgfqpoint{2.589383in}{2.499834in}}%
\pgfpathcurveto{\pgfqpoint{2.589383in}{2.503024in}}{\pgfqpoint{2.588116in}{2.506083in}}{\pgfqpoint{2.585861in}{2.508339in}}%
\pgfpathcurveto{\pgfqpoint{2.583605in}{2.510594in}}{\pgfqpoint{2.580545in}{2.511862in}}{\pgfqpoint{2.577355in}{2.511862in}}%
\pgfpathcurveto{\pgfqpoint{2.574165in}{2.511862in}}{\pgfqpoint{2.571106in}{2.510594in}}{\pgfqpoint{2.568850in}{2.508339in}}%
\pgfpathcurveto{\pgfqpoint{2.566595in}{2.506083in}}{\pgfqpoint{2.565327in}{2.503024in}}{\pgfqpoint{2.565327in}{2.499834in}}%
\pgfpathcurveto{\pgfqpoint{2.565327in}{2.496644in}}{\pgfqpoint{2.566595in}{2.493584in}}{\pgfqpoint{2.568850in}{2.491329in}}%
\pgfpathcurveto{\pgfqpoint{2.571106in}{2.489073in}}{\pgfqpoint{2.574165in}{2.487806in}}{\pgfqpoint{2.577355in}{2.487806in}}%
\pgfpathlineto{\pgfqpoint{2.577355in}{2.487806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584614in}{2.495514in}}%
\pgfpathcurveto{\pgfqpoint{2.587804in}{2.495514in}}{\pgfqpoint{2.590863in}{2.496782in}}{\pgfqpoint{2.593119in}{2.499037in}}%
\pgfpathcurveto{\pgfqpoint{2.595374in}{2.501293in}}{\pgfqpoint{2.596642in}{2.504352in}}{\pgfqpoint{2.596642in}{2.507542in}}%
\pgfpathcurveto{\pgfqpoint{2.596642in}{2.510732in}}{\pgfqpoint{2.595374in}{2.513792in}}{\pgfqpoint{2.593119in}{2.516047in}}%
\pgfpathcurveto{\pgfqpoint{2.590863in}{2.518303in}}{\pgfqpoint{2.587804in}{2.519570in}}{\pgfqpoint{2.584614in}{2.519570in}}%
\pgfpathcurveto{\pgfqpoint{2.581424in}{2.519570in}}{\pgfqpoint{2.578364in}{2.518303in}}{\pgfqpoint{2.576108in}{2.516047in}}%
\pgfpathcurveto{\pgfqpoint{2.573853in}{2.513792in}}{\pgfqpoint{2.572585in}{2.510732in}}{\pgfqpoint{2.572585in}{2.507542in}}%
\pgfpathcurveto{\pgfqpoint{2.572585in}{2.504352in}}{\pgfqpoint{2.573853in}{2.501293in}}{\pgfqpoint{2.576108in}{2.499037in}}%
\pgfpathcurveto{\pgfqpoint{2.578364in}{2.496782in}}{\pgfqpoint{2.581424in}{2.495514in}}{\pgfqpoint{2.584614in}{2.495514in}}%
\pgfpathlineto{\pgfqpoint{2.584614in}{2.495514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587033in}{2.522071in}}%
\pgfpathcurveto{\pgfqpoint{2.590223in}{2.522071in}}{\pgfqpoint{2.593283in}{2.523339in}}{\pgfqpoint{2.595538in}{2.525594in}}%
\pgfpathcurveto{\pgfqpoint{2.597794in}{2.527850in}}{\pgfqpoint{2.599061in}{2.530910in}}{\pgfqpoint{2.599061in}{2.534100in}}%
\pgfpathcurveto{\pgfqpoint{2.599061in}{2.537289in}}{\pgfqpoint{2.597794in}{2.540349in}}{\pgfqpoint{2.595538in}{2.542605in}}%
\pgfpathcurveto{\pgfqpoint{2.593283in}{2.544860in}}{\pgfqpoint{2.590223in}{2.546128in}}{\pgfqpoint{2.587033in}{2.546128in}}%
\pgfpathcurveto{\pgfqpoint{2.583843in}{2.546128in}}{\pgfqpoint{2.580783in}{2.544860in}}{\pgfqpoint{2.578528in}{2.542605in}}%
\pgfpathcurveto{\pgfqpoint{2.576272in}{2.540349in}}{\pgfqpoint{2.575005in}{2.537289in}}{\pgfqpoint{2.575005in}{2.534100in}}%
\pgfpathcurveto{\pgfqpoint{2.575005in}{2.530910in}}{\pgfqpoint{2.576272in}{2.527850in}}{\pgfqpoint{2.578528in}{2.525594in}}%
\pgfpathcurveto{\pgfqpoint{2.580783in}{2.523339in}}{\pgfqpoint{2.583843in}{2.522071in}}{\pgfqpoint{2.587033in}{2.522071in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{2.522071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582194in}{2.534755in}}%
\pgfpathcurveto{\pgfqpoint{2.585384in}{2.534755in}}{\pgfqpoint{2.588444in}{2.536023in}}{\pgfqpoint{2.590699in}{2.538278in}}%
\pgfpathcurveto{\pgfqpoint{2.592955in}{2.540534in}}{\pgfqpoint{2.594222in}{2.543593in}}{\pgfqpoint{2.594222in}{2.546783in}}%
\pgfpathcurveto{\pgfqpoint{2.594222in}{2.549973in}}{\pgfqpoint{2.592955in}{2.553033in}}{\pgfqpoint{2.590699in}{2.555289in}}%
\pgfpathcurveto{\pgfqpoint{2.588444in}{2.557544in}}{\pgfqpoint{2.585384in}{2.558811in}}{\pgfqpoint{2.582194in}{2.558811in}}%
\pgfpathcurveto{\pgfqpoint{2.579004in}{2.558811in}}{\pgfqpoint{2.575945in}{2.557544in}}{\pgfqpoint{2.573689in}{2.555289in}}%
\pgfpathcurveto{\pgfqpoint{2.571433in}{2.553033in}}{\pgfqpoint{2.570166in}{2.549973in}}{\pgfqpoint{2.570166in}{2.546783in}}%
\pgfpathcurveto{\pgfqpoint{2.570166in}{2.543593in}}{\pgfqpoint{2.571433in}{2.540534in}}{\pgfqpoint{2.573689in}{2.538278in}}%
\pgfpathcurveto{\pgfqpoint{2.575945in}{2.536023in}}{\pgfqpoint{2.579004in}{2.534755in}}{\pgfqpoint{2.582194in}{2.534755in}}%
\pgfpathlineto{\pgfqpoint{2.582194in}{2.534755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582194in}{2.542175in}}%
\pgfpathcurveto{\pgfqpoint{2.585384in}{2.542175in}}{\pgfqpoint{2.588444in}{2.543442in}}{\pgfqpoint{2.590699in}{2.545698in}}%
\pgfpathcurveto{\pgfqpoint{2.592955in}{2.547953in}}{\pgfqpoint{2.594222in}{2.551013in}}{\pgfqpoint{2.594222in}{2.554203in}}%
\pgfpathcurveto{\pgfqpoint{2.594222in}{2.557393in}}{\pgfqpoint{2.592955in}{2.560452in}}{\pgfqpoint{2.590699in}{2.562708in}}%
\pgfpathcurveto{\pgfqpoint{2.588444in}{2.564963in}}{\pgfqpoint{2.585384in}{2.566231in}}{\pgfqpoint{2.582194in}{2.566231in}}%
\pgfpathcurveto{\pgfqpoint{2.579004in}{2.566231in}}{\pgfqpoint{2.575945in}{2.564963in}}{\pgfqpoint{2.573689in}{2.562708in}}%
\pgfpathcurveto{\pgfqpoint{2.571433in}{2.560452in}}{\pgfqpoint{2.570166in}{2.557393in}}{\pgfqpoint{2.570166in}{2.554203in}}%
\pgfpathcurveto{\pgfqpoint{2.570166in}{2.551013in}}{\pgfqpoint{2.571433in}{2.547953in}}{\pgfqpoint{2.573689in}{2.545698in}}%
\pgfpathcurveto{\pgfqpoint{2.575945in}{2.543442in}}{\pgfqpoint{2.579004in}{2.542175in}}{\pgfqpoint{2.582194in}{2.542175in}}%
\pgfpathlineto{\pgfqpoint{2.582194in}{2.542175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589452in}{2.566384in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{2.566384in}}{\pgfqpoint{2.595702in}{2.567651in}}{\pgfqpoint{2.597958in}{2.569907in}}%
\pgfpathcurveto{\pgfqpoint{2.600213in}{2.572162in}}{\pgfqpoint{2.601481in}{2.575222in}}{\pgfqpoint{2.601481in}{2.578412in}}%
\pgfpathcurveto{\pgfqpoint{2.601481in}{2.581602in}}{\pgfqpoint{2.600213in}{2.584661in}}{\pgfqpoint{2.597958in}{2.586917in}}%
\pgfpathcurveto{\pgfqpoint{2.595702in}{2.589173in}}{\pgfqpoint{2.592642in}{2.590440in}}{\pgfqpoint{2.589452in}{2.590440in}}%
\pgfpathcurveto{\pgfqpoint{2.586263in}{2.590440in}}{\pgfqpoint{2.583203in}{2.589173in}}{\pgfqpoint{2.580947in}{2.586917in}}%
\pgfpathcurveto{\pgfqpoint{2.578692in}{2.584661in}}{\pgfqpoint{2.577424in}{2.581602in}}{\pgfqpoint{2.577424in}{2.578412in}}%
\pgfpathcurveto{\pgfqpoint{2.577424in}{2.575222in}}{\pgfqpoint{2.578692in}{2.572162in}}{\pgfqpoint{2.580947in}{2.569907in}}%
\pgfpathcurveto{\pgfqpoint{2.583203in}{2.567651in}}{\pgfqpoint{2.586263in}{2.566384in}}{\pgfqpoint{2.589452in}{2.566384in}}%
\pgfpathlineto{\pgfqpoint{2.589452in}{2.566384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582194in}{2.580258in}}%
\pgfpathcurveto{\pgfqpoint{2.585384in}{2.580258in}}{\pgfqpoint{2.588444in}{2.581525in}}{\pgfqpoint{2.590699in}{2.583781in}}%
\pgfpathcurveto{\pgfqpoint{2.592955in}{2.586036in}}{\pgfqpoint{2.594222in}{2.589096in}}{\pgfqpoint{2.594222in}{2.592286in}}%
\pgfpathcurveto{\pgfqpoint{2.594222in}{2.595476in}}{\pgfqpoint{2.592955in}{2.598535in}}{\pgfqpoint{2.590699in}{2.600791in}}%
\pgfpathcurveto{\pgfqpoint{2.588444in}{2.603046in}}{\pgfqpoint{2.585384in}{2.604314in}}{\pgfqpoint{2.582194in}{2.604314in}}%
\pgfpathcurveto{\pgfqpoint{2.579004in}{2.604314in}}{\pgfqpoint{2.575945in}{2.603046in}}{\pgfqpoint{2.573689in}{2.600791in}}%
\pgfpathcurveto{\pgfqpoint{2.571433in}{2.598535in}}{\pgfqpoint{2.570166in}{2.595476in}}{\pgfqpoint{2.570166in}{2.592286in}}%
\pgfpathcurveto{\pgfqpoint{2.570166in}{2.589096in}}{\pgfqpoint{2.571433in}{2.586036in}}{\pgfqpoint{2.573689in}{2.583781in}}%
\pgfpathcurveto{\pgfqpoint{2.575945in}{2.581525in}}{\pgfqpoint{2.579004in}{2.580258in}}{\pgfqpoint{2.582194in}{2.580258in}}%
\pgfpathlineto{\pgfqpoint{2.582194in}{2.580258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591872in}{2.601987in}}%
\pgfpathcurveto{\pgfqpoint{2.595062in}{2.601987in}}{\pgfqpoint{2.598121in}{2.603255in}}{\pgfqpoint{2.600377in}{2.605510in}}%
\pgfpathcurveto{\pgfqpoint{2.602633in}{2.607766in}}{\pgfqpoint{2.603900in}{2.610826in}}{\pgfqpoint{2.603900in}{2.614015in}}%
\pgfpathcurveto{\pgfqpoint{2.603900in}{2.617205in}}{\pgfqpoint{2.602633in}{2.620265in}}{\pgfqpoint{2.600377in}{2.622521in}}%
\pgfpathcurveto{\pgfqpoint{2.598121in}{2.624776in}}{\pgfqpoint{2.595062in}{2.626044in}}{\pgfqpoint{2.591872in}{2.626044in}}%
\pgfpathcurveto{\pgfqpoint{2.588682in}{2.626044in}}{\pgfqpoint{2.585622in}{2.624776in}}{\pgfqpoint{2.583367in}{2.622521in}}%
\pgfpathcurveto{\pgfqpoint{2.581111in}{2.620265in}}{\pgfqpoint{2.579844in}{2.617205in}}{\pgfqpoint{2.579844in}{2.614015in}}%
\pgfpathcurveto{\pgfqpoint{2.579844in}{2.610826in}}{\pgfqpoint{2.581111in}{2.607766in}}{\pgfqpoint{2.583367in}{2.605510in}}%
\pgfpathcurveto{\pgfqpoint{2.585622in}{2.603255in}}{\pgfqpoint{2.588682in}{2.601987in}}{\pgfqpoint{2.591872in}{2.601987in}}%
\pgfpathlineto{\pgfqpoint{2.591872in}{2.601987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591872in}{2.604439in}}%
\pgfpathcurveto{\pgfqpoint{2.595062in}{2.604439in}}{\pgfqpoint{2.598121in}{2.605706in}}{\pgfqpoint{2.600377in}{2.607962in}}%
\pgfpathcurveto{\pgfqpoint{2.602633in}{2.610218in}}{\pgfqpoint{2.603900in}{2.613277in}}{\pgfqpoint{2.603900in}{2.616467in}}%
\pgfpathcurveto{\pgfqpoint{2.603900in}{2.619657in}}{\pgfqpoint{2.602633in}{2.622717in}}{\pgfqpoint{2.600377in}{2.624972in}}%
\pgfpathcurveto{\pgfqpoint{2.598121in}{2.627228in}}{\pgfqpoint{2.595062in}{2.628495in}}{\pgfqpoint{2.591872in}{2.628495in}}%
\pgfpathcurveto{\pgfqpoint{2.588682in}{2.628495in}}{\pgfqpoint{2.585622in}{2.627228in}}{\pgfqpoint{2.583367in}{2.624972in}}%
\pgfpathcurveto{\pgfqpoint{2.581111in}{2.622717in}}{\pgfqpoint{2.579844in}{2.619657in}}{\pgfqpoint{2.579844in}{2.616467in}}%
\pgfpathcurveto{\pgfqpoint{2.579844in}{2.613277in}}{\pgfqpoint{2.581111in}{2.610218in}}{\pgfqpoint{2.583367in}{2.607962in}}%
\pgfpathcurveto{\pgfqpoint{2.585622in}{2.605706in}}{\pgfqpoint{2.588682in}{2.604439in}}{\pgfqpoint{2.591872in}{2.604439in}}%
\pgfpathlineto{\pgfqpoint{2.591872in}{2.604439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606388in}{2.511073in}}%
\pgfpathcurveto{\pgfqpoint{2.609578in}{2.511073in}}{\pgfqpoint{2.612638in}{2.512341in}}{\pgfqpoint{2.614894in}{2.514596in}}%
\pgfpathcurveto{\pgfqpoint{2.617149in}{2.516852in}}{\pgfqpoint{2.618417in}{2.519912in}}{\pgfqpoint{2.618417in}{2.523101in}}%
\pgfpathcurveto{\pgfqpoint{2.618417in}{2.526291in}}{\pgfqpoint{2.617149in}{2.529351in}}{\pgfqpoint{2.614894in}{2.531607in}}%
\pgfpathcurveto{\pgfqpoint{2.612638in}{2.533862in}}{\pgfqpoint{2.609578in}{2.535130in}}{\pgfqpoint{2.606388in}{2.535130in}}%
\pgfpathcurveto{\pgfqpoint{2.603198in}{2.535130in}}{\pgfqpoint{2.600139in}{2.533862in}}{\pgfqpoint{2.597883in}{2.531607in}}%
\pgfpathcurveto{\pgfqpoint{2.595628in}{2.529351in}}{\pgfqpoint{2.594360in}{2.526291in}}{\pgfqpoint{2.594360in}{2.523101in}}%
\pgfpathcurveto{\pgfqpoint{2.594360in}{2.519912in}}{\pgfqpoint{2.595628in}{2.516852in}}{\pgfqpoint{2.597883in}{2.514596in}}%
\pgfpathcurveto{\pgfqpoint{2.600139in}{2.512341in}}{\pgfqpoint{2.603198in}{2.511073in}}{\pgfqpoint{2.606388in}{2.511073in}}%
\pgfpathlineto{\pgfqpoint{2.606388in}{2.511073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603969in}{2.539667in}}%
\pgfpathcurveto{\pgfqpoint{2.607159in}{2.539667in}}{\pgfqpoint{2.610219in}{2.540934in}}{\pgfqpoint{2.612474in}{2.543190in}}%
\pgfpathcurveto{\pgfqpoint{2.614730in}{2.545446in}}{\pgfqpoint{2.615997in}{2.548505in}}{\pgfqpoint{2.615997in}{2.551695in}}%
\pgfpathcurveto{\pgfqpoint{2.615997in}{2.554885in}}{\pgfqpoint{2.614730in}{2.557945in}}{\pgfqpoint{2.612474in}{2.560200in}}%
\pgfpathcurveto{\pgfqpoint{2.610219in}{2.562456in}}{\pgfqpoint{2.607159in}{2.563723in}}{\pgfqpoint{2.603969in}{2.563723in}}%
\pgfpathcurveto{\pgfqpoint{2.600779in}{2.563723in}}{\pgfqpoint{2.597719in}{2.562456in}}{\pgfqpoint{2.595464in}{2.560200in}}%
\pgfpathcurveto{\pgfqpoint{2.593208in}{2.557945in}}{\pgfqpoint{2.591941in}{2.554885in}}{\pgfqpoint{2.591941in}{2.551695in}}%
\pgfpathcurveto{\pgfqpoint{2.591941in}{2.548505in}}{\pgfqpoint{2.593208in}{2.545446in}}{\pgfqpoint{2.595464in}{2.543190in}}%
\pgfpathcurveto{\pgfqpoint{2.597719in}{2.540934in}}{\pgfqpoint{2.600779in}{2.539667in}}{\pgfqpoint{2.603969in}{2.539667in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{2.539667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599130in}{2.551626in}}%
\pgfpathcurveto{\pgfqpoint{2.602320in}{2.551626in}}{\pgfqpoint{2.605380in}{2.552893in}}{\pgfqpoint{2.607635in}{2.555149in}}%
\pgfpathcurveto{\pgfqpoint{2.609891in}{2.557404in}}{\pgfqpoint{2.611158in}{2.560464in}}{\pgfqpoint{2.611158in}{2.563654in}}%
\pgfpathcurveto{\pgfqpoint{2.611158in}{2.566844in}}{\pgfqpoint{2.609891in}{2.569903in}}{\pgfqpoint{2.607635in}{2.572159in}}%
\pgfpathcurveto{\pgfqpoint{2.605380in}{2.574415in}}{\pgfqpoint{2.602320in}{2.575682in}}{\pgfqpoint{2.599130in}{2.575682in}}%
\pgfpathcurveto{\pgfqpoint{2.595940in}{2.575682in}}{\pgfqpoint{2.592881in}{2.574415in}}{\pgfqpoint{2.590625in}{2.572159in}}%
\pgfpathcurveto{\pgfqpoint{2.588369in}{2.569903in}}{\pgfqpoint{2.587102in}{2.566844in}}{\pgfqpoint{2.587102in}{2.563654in}}%
\pgfpathcurveto{\pgfqpoint{2.587102in}{2.560464in}}{\pgfqpoint{2.588369in}{2.557404in}}{\pgfqpoint{2.590625in}{2.555149in}}%
\pgfpathcurveto{\pgfqpoint{2.592881in}{2.552893in}}{\pgfqpoint{2.595940in}{2.551626in}}{\pgfqpoint{2.599130in}{2.551626in}}%
\pgfpathlineto{\pgfqpoint{2.599130in}{2.551626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608808in}{2.564741in}}%
\pgfpathcurveto{\pgfqpoint{2.611998in}{2.564741in}}{\pgfqpoint{2.615057in}{2.566008in}}{\pgfqpoint{2.617313in}{2.568264in}}%
\pgfpathcurveto{\pgfqpoint{2.619569in}{2.570520in}}{\pgfqpoint{2.620836in}{2.573579in}}{\pgfqpoint{2.620836in}{2.576769in}}%
\pgfpathcurveto{\pgfqpoint{2.620836in}{2.579959in}}{\pgfqpoint{2.619569in}{2.583019in}}{\pgfqpoint{2.617313in}{2.585274in}}%
\pgfpathcurveto{\pgfqpoint{2.615057in}{2.587530in}}{\pgfqpoint{2.611998in}{2.588797in}}{\pgfqpoint{2.608808in}{2.588797in}}%
\pgfpathcurveto{\pgfqpoint{2.605618in}{2.588797in}}{\pgfqpoint{2.602558in}{2.587530in}}{\pgfqpoint{2.600303in}{2.585274in}}%
\pgfpathcurveto{\pgfqpoint{2.598047in}{2.583019in}}{\pgfqpoint{2.596780in}{2.579959in}}{\pgfqpoint{2.596780in}{2.576769in}}%
\pgfpathcurveto{\pgfqpoint{2.596780in}{2.573579in}}{\pgfqpoint{2.598047in}{2.570520in}}{\pgfqpoint{2.600303in}{2.568264in}}%
\pgfpathcurveto{\pgfqpoint{2.602558in}{2.566008in}}{\pgfqpoint{2.605618in}{2.564741in}}{\pgfqpoint{2.608808in}{2.564741in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{2.564741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611227in}{2.585123in}}%
\pgfpathcurveto{\pgfqpoint{2.614417in}{2.585123in}}{\pgfqpoint{2.617477in}{2.586391in}}{\pgfqpoint{2.619732in}{2.588646in}}%
\pgfpathcurveto{\pgfqpoint{2.621988in}{2.590902in}}{\pgfqpoint{2.623255in}{2.593962in}}{\pgfqpoint{2.623255in}{2.597151in}}%
\pgfpathcurveto{\pgfqpoint{2.623255in}{2.600341in}}{\pgfqpoint{2.621988in}{2.603401in}}{\pgfqpoint{2.619732in}{2.605657in}}%
\pgfpathcurveto{\pgfqpoint{2.617477in}{2.607912in}}{\pgfqpoint{2.614417in}{2.609180in}}{\pgfqpoint{2.611227in}{2.609180in}}%
\pgfpathcurveto{\pgfqpoint{2.608037in}{2.609180in}}{\pgfqpoint{2.604978in}{2.607912in}}{\pgfqpoint{2.602722in}{2.605657in}}%
\pgfpathcurveto{\pgfqpoint{2.600466in}{2.603401in}}{\pgfqpoint{2.599199in}{2.600341in}}{\pgfqpoint{2.599199in}{2.597151in}}%
\pgfpathcurveto{\pgfqpoint{2.599199in}{2.593962in}}{\pgfqpoint{2.600466in}{2.590902in}}{\pgfqpoint{2.602722in}{2.588646in}}%
\pgfpathcurveto{\pgfqpoint{2.604978in}{2.586391in}}{\pgfqpoint{2.608037in}{2.585123in}}{\pgfqpoint{2.611227in}{2.585123in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{2.585123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608808in}{2.592463in}}%
\pgfpathcurveto{\pgfqpoint{2.611998in}{2.592463in}}{\pgfqpoint{2.615057in}{2.593730in}}{\pgfqpoint{2.617313in}{2.595986in}}%
\pgfpathcurveto{\pgfqpoint{2.619569in}{2.598241in}}{\pgfqpoint{2.620836in}{2.601301in}}{\pgfqpoint{2.620836in}{2.604491in}}%
\pgfpathcurveto{\pgfqpoint{2.620836in}{2.607681in}}{\pgfqpoint{2.619569in}{2.610741in}}{\pgfqpoint{2.617313in}{2.612996in}}%
\pgfpathcurveto{\pgfqpoint{2.615057in}{2.615252in}}{\pgfqpoint{2.611998in}{2.616519in}}{\pgfqpoint{2.608808in}{2.616519in}}%
\pgfpathcurveto{\pgfqpoint{2.605618in}{2.616519in}}{\pgfqpoint{2.602558in}{2.615252in}}{\pgfqpoint{2.600303in}{2.612996in}}%
\pgfpathcurveto{\pgfqpoint{2.598047in}{2.610741in}}{\pgfqpoint{2.596780in}{2.607681in}}{\pgfqpoint{2.596780in}{2.604491in}}%
\pgfpathcurveto{\pgfqpoint{2.596780in}{2.601301in}}{\pgfqpoint{2.598047in}{2.598241in}}{\pgfqpoint{2.600303in}{2.595986in}}%
\pgfpathcurveto{\pgfqpoint{2.602558in}{2.593730in}}{\pgfqpoint{2.605618in}{2.592463in}}{\pgfqpoint{2.608808in}{2.592463in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{2.592463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606388in}{2.613698in}}%
\pgfpathcurveto{\pgfqpoint{2.609578in}{2.613698in}}{\pgfqpoint{2.612638in}{2.614966in}}{\pgfqpoint{2.614894in}{2.617221in}}%
\pgfpathcurveto{\pgfqpoint{2.617149in}{2.619477in}}{\pgfqpoint{2.618417in}{2.622537in}}{\pgfqpoint{2.618417in}{2.625726in}}%
\pgfpathcurveto{\pgfqpoint{2.618417in}{2.628916in}}{\pgfqpoint{2.617149in}{2.631976in}}{\pgfqpoint{2.614894in}{2.634232in}}%
\pgfpathcurveto{\pgfqpoint{2.612638in}{2.636487in}}{\pgfqpoint{2.609578in}{2.637755in}}{\pgfqpoint{2.606388in}{2.637755in}}%
\pgfpathcurveto{\pgfqpoint{2.603198in}{2.637755in}}{\pgfqpoint{2.600139in}{2.636487in}}{\pgfqpoint{2.597883in}{2.634232in}}%
\pgfpathcurveto{\pgfqpoint{2.595628in}{2.631976in}}{\pgfqpoint{2.594360in}{2.628916in}}{\pgfqpoint{2.594360in}{2.625726in}}%
\pgfpathcurveto{\pgfqpoint{2.594360in}{2.622537in}}{\pgfqpoint{2.595628in}{2.619477in}}{\pgfqpoint{2.597883in}{2.617221in}}%
\pgfpathcurveto{\pgfqpoint{2.600139in}{2.614966in}}{\pgfqpoint{2.603198in}{2.613698in}}{\pgfqpoint{2.606388in}{2.613698in}}%
\pgfpathlineto{\pgfqpoint{2.606388in}{2.613698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618485in}{2.515770in}}%
\pgfpathcurveto{\pgfqpoint{2.621675in}{2.515770in}}{\pgfqpoint{2.624735in}{2.517038in}}{\pgfqpoint{2.626991in}{2.519293in}}%
\pgfpathcurveto{\pgfqpoint{2.629246in}{2.521549in}}{\pgfqpoint{2.630514in}{2.524609in}}{\pgfqpoint{2.630514in}{2.527798in}}%
\pgfpathcurveto{\pgfqpoint{2.630514in}{2.530988in}}{\pgfqpoint{2.629246in}{2.534048in}}{\pgfqpoint{2.626991in}{2.536304in}}%
\pgfpathcurveto{\pgfqpoint{2.624735in}{2.538559in}}{\pgfqpoint{2.621675in}{2.539827in}}{\pgfqpoint{2.618485in}{2.539827in}}%
\pgfpathcurveto{\pgfqpoint{2.615296in}{2.539827in}}{\pgfqpoint{2.612236in}{2.538559in}}{\pgfqpoint{2.609980in}{2.536304in}}%
\pgfpathcurveto{\pgfqpoint{2.607725in}{2.534048in}}{\pgfqpoint{2.606457in}{2.530988in}}{\pgfqpoint{2.606457in}{2.527798in}}%
\pgfpathcurveto{\pgfqpoint{2.606457in}{2.524609in}}{\pgfqpoint{2.607725in}{2.521549in}}{\pgfqpoint{2.609980in}{2.519293in}}%
\pgfpathcurveto{\pgfqpoint{2.612236in}{2.517038in}}{\pgfqpoint{2.615296in}{2.515770in}}{\pgfqpoint{2.618485in}{2.515770in}}%
\pgfpathlineto{\pgfqpoint{2.618485in}{2.515770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616066in}{2.549428in}}%
\pgfpathcurveto{\pgfqpoint{2.619256in}{2.549428in}}{\pgfqpoint{2.622316in}{2.550696in}}{\pgfqpoint{2.624571in}{2.552951in}}%
\pgfpathcurveto{\pgfqpoint{2.626827in}{2.555207in}}{\pgfqpoint{2.628094in}{2.558266in}}{\pgfqpoint{2.628094in}{2.561456in}}%
\pgfpathcurveto{\pgfqpoint{2.628094in}{2.564646in}}{\pgfqpoint{2.626827in}{2.567706in}}{\pgfqpoint{2.624571in}{2.569962in}}%
\pgfpathcurveto{\pgfqpoint{2.622316in}{2.572217in}}{\pgfqpoint{2.619256in}{2.573484in}}{\pgfqpoint{2.616066in}{2.573484in}}%
\pgfpathcurveto{\pgfqpoint{2.612876in}{2.573484in}}{\pgfqpoint{2.609816in}{2.572217in}}{\pgfqpoint{2.607561in}{2.569962in}}%
\pgfpathcurveto{\pgfqpoint{2.605305in}{2.567706in}}{\pgfqpoint{2.604038in}{2.564646in}}{\pgfqpoint{2.604038in}{2.561456in}}%
\pgfpathcurveto{\pgfqpoint{2.604038in}{2.558266in}}{\pgfqpoint{2.605305in}{2.555207in}}{\pgfqpoint{2.607561in}{2.552951in}}%
\pgfpathcurveto{\pgfqpoint{2.609816in}{2.550696in}}{\pgfqpoint{2.612876in}{2.549428in}}{\pgfqpoint{2.616066in}{2.549428in}}%
\pgfpathlineto{\pgfqpoint{2.616066in}{2.549428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633002in}{2.562496in}}%
\pgfpathcurveto{\pgfqpoint{2.636192in}{2.562496in}}{\pgfqpoint{2.639252in}{2.563763in}}{\pgfqpoint{2.641507in}{2.566019in}}%
\pgfpathcurveto{\pgfqpoint{2.643763in}{2.568275in}}{\pgfqpoint{2.645030in}{2.571334in}}{\pgfqpoint{2.645030in}{2.574524in}}%
\pgfpathcurveto{\pgfqpoint{2.645030in}{2.577714in}}{\pgfqpoint{2.643763in}{2.580774in}}{\pgfqpoint{2.641507in}{2.583029in}}%
\pgfpathcurveto{\pgfqpoint{2.639252in}{2.585285in}}{\pgfqpoint{2.636192in}{2.586552in}}{\pgfqpoint{2.633002in}{2.586552in}}%
\pgfpathcurveto{\pgfqpoint{2.629812in}{2.586552in}}{\pgfqpoint{2.626752in}{2.585285in}}{\pgfqpoint{2.624497in}{2.583029in}}%
\pgfpathcurveto{\pgfqpoint{2.622241in}{2.580774in}}{\pgfqpoint{2.620974in}{2.577714in}}{\pgfqpoint{2.620974in}{2.574524in}}%
\pgfpathcurveto{\pgfqpoint{2.620974in}{2.571334in}}{\pgfqpoint{2.622241in}{2.568275in}}{\pgfqpoint{2.624497in}{2.566019in}}%
\pgfpathcurveto{\pgfqpoint{2.626752in}{2.563763in}}{\pgfqpoint{2.629812in}{2.562496in}}{\pgfqpoint{2.633002in}{2.562496in}}%
\pgfpathlineto{\pgfqpoint{2.633002in}{2.562496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625744in}{2.581057in}}%
\pgfpathcurveto{\pgfqpoint{2.628934in}{2.581057in}}{\pgfqpoint{2.631993in}{2.582324in}}{\pgfqpoint{2.634249in}{2.584580in}}%
\pgfpathcurveto{\pgfqpoint{2.636505in}{2.586836in}}{\pgfqpoint{2.637772in}{2.589895in}}{\pgfqpoint{2.637772in}{2.593085in}}%
\pgfpathcurveto{\pgfqpoint{2.637772in}{2.596275in}}{\pgfqpoint{2.636505in}{2.599335in}}{\pgfqpoint{2.634249in}{2.601590in}}%
\pgfpathcurveto{\pgfqpoint{2.631993in}{2.603846in}}{\pgfqpoint{2.628934in}{2.605113in}}{\pgfqpoint{2.625744in}{2.605113in}}%
\pgfpathcurveto{\pgfqpoint{2.622554in}{2.605113in}}{\pgfqpoint{2.619494in}{2.603846in}}{\pgfqpoint{2.617239in}{2.601590in}}%
\pgfpathcurveto{\pgfqpoint{2.614983in}{2.599335in}}{\pgfqpoint{2.613716in}{2.596275in}}{\pgfqpoint{2.613716in}{2.593085in}}%
\pgfpathcurveto{\pgfqpoint{2.613716in}{2.589895in}}{\pgfqpoint{2.614983in}{2.586836in}}{\pgfqpoint{2.617239in}{2.584580in}}%
\pgfpathcurveto{\pgfqpoint{2.619494in}{2.582324in}}{\pgfqpoint{2.622554in}{2.581057in}}{\pgfqpoint{2.625744in}{2.581057in}}%
\pgfpathlineto{\pgfqpoint{2.625744in}{2.581057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628163in}{2.590328in}}%
\pgfpathcurveto{\pgfqpoint{2.631353in}{2.590328in}}{\pgfqpoint{2.634413in}{2.591596in}}{\pgfqpoint{2.636668in}{2.593851in}}%
\pgfpathcurveto{\pgfqpoint{2.638924in}{2.596107in}}{\pgfqpoint{2.640191in}{2.599167in}}{\pgfqpoint{2.640191in}{2.602356in}}%
\pgfpathcurveto{\pgfqpoint{2.640191in}{2.605546in}}{\pgfqpoint{2.638924in}{2.608606in}}{\pgfqpoint{2.636668in}{2.610862in}}%
\pgfpathcurveto{\pgfqpoint{2.634413in}{2.613117in}}{\pgfqpoint{2.631353in}{2.614385in}}{\pgfqpoint{2.628163in}{2.614385in}}%
\pgfpathcurveto{\pgfqpoint{2.624973in}{2.614385in}}{\pgfqpoint{2.621914in}{2.613117in}}{\pgfqpoint{2.619658in}{2.610862in}}%
\pgfpathcurveto{\pgfqpoint{2.617402in}{2.608606in}}{\pgfqpoint{2.616135in}{2.605546in}}{\pgfqpoint{2.616135in}{2.602356in}}%
\pgfpathcurveto{\pgfqpoint{2.616135in}{2.599167in}}{\pgfqpoint{2.617402in}{2.596107in}}{\pgfqpoint{2.619658in}{2.593851in}}%
\pgfpathcurveto{\pgfqpoint{2.621914in}{2.591596in}}{\pgfqpoint{2.624973in}{2.590328in}}{\pgfqpoint{2.628163in}{2.590328in}}%
\pgfpathlineto{\pgfqpoint{2.628163in}{2.590328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633002in}{2.606842in}}%
\pgfpathcurveto{\pgfqpoint{2.636192in}{2.606842in}}{\pgfqpoint{2.639252in}{2.608109in}}{\pgfqpoint{2.641507in}{2.610365in}}%
\pgfpathcurveto{\pgfqpoint{2.643763in}{2.612621in}}{\pgfqpoint{2.645030in}{2.615680in}}{\pgfqpoint{2.645030in}{2.618870in}}%
\pgfpathcurveto{\pgfqpoint{2.645030in}{2.622060in}}{\pgfqpoint{2.643763in}{2.625120in}}{\pgfqpoint{2.641507in}{2.627375in}}%
\pgfpathcurveto{\pgfqpoint{2.639252in}{2.629631in}}{\pgfqpoint{2.636192in}{2.630898in}}{\pgfqpoint{2.633002in}{2.630898in}}%
\pgfpathcurveto{\pgfqpoint{2.629812in}{2.630898in}}{\pgfqpoint{2.626752in}{2.629631in}}{\pgfqpoint{2.624497in}{2.627375in}}%
\pgfpathcurveto{\pgfqpoint{2.622241in}{2.625120in}}{\pgfqpoint{2.620974in}{2.622060in}}{\pgfqpoint{2.620974in}{2.618870in}}%
\pgfpathcurveto{\pgfqpoint{2.620974in}{2.615680in}}{\pgfqpoint{2.622241in}{2.612621in}}{\pgfqpoint{2.624497in}{2.610365in}}%
\pgfpathcurveto{\pgfqpoint{2.626752in}{2.608109in}}{\pgfqpoint{2.629812in}{2.606842in}}{\pgfqpoint{2.633002in}{2.606842in}}%
\pgfpathlineto{\pgfqpoint{2.633002in}{2.606842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620905in}{2.620102in}}%
\pgfpathcurveto{\pgfqpoint{2.624095in}{2.620102in}}{\pgfqpoint{2.627154in}{2.621369in}}{\pgfqpoint{2.629410in}{2.623625in}}%
\pgfpathcurveto{\pgfqpoint{2.631666in}{2.625880in}}{\pgfqpoint{2.632933in}{2.628940in}}{\pgfqpoint{2.632933in}{2.632130in}}%
\pgfpathcurveto{\pgfqpoint{2.632933in}{2.635320in}}{\pgfqpoint{2.631666in}{2.638380in}}{\pgfqpoint{2.629410in}{2.640635in}}%
\pgfpathcurveto{\pgfqpoint{2.627154in}{2.642891in}}{\pgfqpoint{2.624095in}{2.644158in}}{\pgfqpoint{2.620905in}{2.644158in}}%
\pgfpathcurveto{\pgfqpoint{2.617715in}{2.644158in}}{\pgfqpoint{2.614655in}{2.642891in}}{\pgfqpoint{2.612400in}{2.640635in}}%
\pgfpathcurveto{\pgfqpoint{2.610144in}{2.638380in}}{\pgfqpoint{2.608877in}{2.635320in}}{\pgfqpoint{2.608877in}{2.632130in}}%
\pgfpathcurveto{\pgfqpoint{2.608877in}{2.628940in}}{\pgfqpoint{2.610144in}{2.625880in}}{\pgfqpoint{2.612400in}{2.623625in}}%
\pgfpathcurveto{\pgfqpoint{2.614655in}{2.621369in}}{\pgfqpoint{2.617715in}{2.620102in}}{\pgfqpoint{2.620905in}{2.620102in}}%
\pgfpathlineto{\pgfqpoint{2.620905in}{2.620102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635421in}{2.542146in}}%
\pgfpathcurveto{\pgfqpoint{2.638611in}{2.542146in}}{\pgfqpoint{2.641671in}{2.543413in}}{\pgfqpoint{2.643927in}{2.545669in}}%
\pgfpathcurveto{\pgfqpoint{2.646182in}{2.547924in}}{\pgfqpoint{2.647450in}{2.550984in}}{\pgfqpoint{2.647450in}{2.554174in}}%
\pgfpathcurveto{\pgfqpoint{2.647450in}{2.557364in}}{\pgfqpoint{2.646182in}{2.560423in}}{\pgfqpoint{2.643927in}{2.562679in}}%
\pgfpathcurveto{\pgfqpoint{2.641671in}{2.564935in}}{\pgfqpoint{2.638611in}{2.566202in}}{\pgfqpoint{2.635421in}{2.566202in}}%
\pgfpathcurveto{\pgfqpoint{2.632232in}{2.566202in}}{\pgfqpoint{2.629172in}{2.564935in}}{\pgfqpoint{2.626916in}{2.562679in}}%
\pgfpathcurveto{\pgfqpoint{2.624661in}{2.560423in}}{\pgfqpoint{2.623393in}{2.557364in}}{\pgfqpoint{2.623393in}{2.554174in}}%
\pgfpathcurveto{\pgfqpoint{2.623393in}{2.550984in}}{\pgfqpoint{2.624661in}{2.547924in}}{\pgfqpoint{2.626916in}{2.545669in}}%
\pgfpathcurveto{\pgfqpoint{2.629172in}{2.543413in}}{\pgfqpoint{2.632232in}{2.542146in}}{\pgfqpoint{2.635421in}{2.542146in}}%
\pgfpathlineto{\pgfqpoint{2.635421in}{2.542146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637841in}{2.569735in}}%
\pgfpathcurveto{\pgfqpoint{2.641031in}{2.569735in}}{\pgfqpoint{2.644090in}{2.571002in}}{\pgfqpoint{2.646346in}{2.573258in}}%
\pgfpathcurveto{\pgfqpoint{2.648602in}{2.575513in}}{\pgfqpoint{2.649869in}{2.578573in}}{\pgfqpoint{2.649869in}{2.581763in}}%
\pgfpathcurveto{\pgfqpoint{2.649869in}{2.584953in}}{\pgfqpoint{2.648602in}{2.588013in}}{\pgfqpoint{2.646346in}{2.590268in}}%
\pgfpathcurveto{\pgfqpoint{2.644090in}{2.592524in}}{\pgfqpoint{2.641031in}{2.593791in}}{\pgfqpoint{2.637841in}{2.593791in}}%
\pgfpathcurveto{\pgfqpoint{2.634651in}{2.593791in}}{\pgfqpoint{2.631591in}{2.592524in}}{\pgfqpoint{2.629336in}{2.590268in}}%
\pgfpathcurveto{\pgfqpoint{2.627080in}{2.588013in}}{\pgfqpoint{2.625813in}{2.584953in}}{\pgfqpoint{2.625813in}{2.581763in}}%
\pgfpathcurveto{\pgfqpoint{2.625813in}{2.578573in}}{\pgfqpoint{2.627080in}{2.575513in}}{\pgfqpoint{2.629336in}{2.573258in}}%
\pgfpathcurveto{\pgfqpoint{2.631591in}{2.571002in}}{\pgfqpoint{2.634651in}{2.569735in}}{\pgfqpoint{2.637841in}{2.569735in}}%
\pgfpathlineto{\pgfqpoint{2.637841in}{2.569735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635421in}{2.580065in}}%
\pgfpathcurveto{\pgfqpoint{2.638611in}{2.580065in}}{\pgfqpoint{2.641671in}{2.581332in}}{\pgfqpoint{2.643927in}{2.583588in}}%
\pgfpathcurveto{\pgfqpoint{2.646182in}{2.585843in}}{\pgfqpoint{2.647450in}{2.588903in}}{\pgfqpoint{2.647450in}{2.592093in}}%
\pgfpathcurveto{\pgfqpoint{2.647450in}{2.595283in}}{\pgfqpoint{2.646182in}{2.598342in}}{\pgfqpoint{2.643927in}{2.600598in}}%
\pgfpathcurveto{\pgfqpoint{2.641671in}{2.602854in}}{\pgfqpoint{2.638611in}{2.604121in}}{\pgfqpoint{2.635421in}{2.604121in}}%
\pgfpathcurveto{\pgfqpoint{2.632232in}{2.604121in}}{\pgfqpoint{2.629172in}{2.602854in}}{\pgfqpoint{2.626916in}{2.600598in}}%
\pgfpathcurveto{\pgfqpoint{2.624661in}{2.598342in}}{\pgfqpoint{2.623393in}{2.595283in}}{\pgfqpoint{2.623393in}{2.592093in}}%
\pgfpathcurveto{\pgfqpoint{2.623393in}{2.588903in}}{\pgfqpoint{2.624661in}{2.585843in}}{\pgfqpoint{2.626916in}{2.583588in}}%
\pgfpathcurveto{\pgfqpoint{2.629172in}{2.581332in}}{\pgfqpoint{2.632232in}{2.580065in}}{\pgfqpoint{2.635421in}{2.580065in}}%
\pgfpathlineto{\pgfqpoint{2.635421in}{2.580065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645099in}{2.590512in}}%
\pgfpathcurveto{\pgfqpoint{2.648289in}{2.590512in}}{\pgfqpoint{2.651349in}{2.591779in}}{\pgfqpoint{2.653604in}{2.594035in}}%
\pgfpathcurveto{\pgfqpoint{2.655860in}{2.596290in}}{\pgfqpoint{2.657127in}{2.599350in}}{\pgfqpoint{2.657127in}{2.602540in}}%
\pgfpathcurveto{\pgfqpoint{2.657127in}{2.605730in}}{\pgfqpoint{2.655860in}{2.608789in}}{\pgfqpoint{2.653604in}{2.611045in}}%
\pgfpathcurveto{\pgfqpoint{2.651349in}{2.613300in}}{\pgfqpoint{2.648289in}{2.614568in}}{\pgfqpoint{2.645099in}{2.614568in}}%
\pgfpathcurveto{\pgfqpoint{2.641909in}{2.614568in}}{\pgfqpoint{2.638850in}{2.613300in}}{\pgfqpoint{2.636594in}{2.611045in}}%
\pgfpathcurveto{\pgfqpoint{2.634338in}{2.608789in}}{\pgfqpoint{2.633071in}{2.605730in}}{\pgfqpoint{2.633071in}{2.602540in}}%
\pgfpathcurveto{\pgfqpoint{2.633071in}{2.599350in}}{\pgfqpoint{2.634338in}{2.596290in}}{\pgfqpoint{2.636594in}{2.594035in}}%
\pgfpathcurveto{\pgfqpoint{2.638850in}{2.591779in}}{\pgfqpoint{2.641909in}{2.590512in}}{\pgfqpoint{2.645099in}{2.590512in}}%
\pgfpathlineto{\pgfqpoint{2.645099in}{2.590512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645099in}{2.607357in}}%
\pgfpathcurveto{\pgfqpoint{2.648289in}{2.607357in}}{\pgfqpoint{2.651349in}{2.608624in}}{\pgfqpoint{2.653604in}{2.610880in}}%
\pgfpathcurveto{\pgfqpoint{2.655860in}{2.613135in}}{\pgfqpoint{2.657127in}{2.616195in}}{\pgfqpoint{2.657127in}{2.619385in}}%
\pgfpathcurveto{\pgfqpoint{2.657127in}{2.622575in}}{\pgfqpoint{2.655860in}{2.625634in}}{\pgfqpoint{2.653604in}{2.627890in}}%
\pgfpathcurveto{\pgfqpoint{2.651349in}{2.630146in}}{\pgfqpoint{2.648289in}{2.631413in}}{\pgfqpoint{2.645099in}{2.631413in}}%
\pgfpathcurveto{\pgfqpoint{2.641909in}{2.631413in}}{\pgfqpoint{2.638850in}{2.630146in}}{\pgfqpoint{2.636594in}{2.627890in}}%
\pgfpathcurveto{\pgfqpoint{2.634338in}{2.625634in}}{\pgfqpoint{2.633071in}{2.622575in}}{\pgfqpoint{2.633071in}{2.619385in}}%
\pgfpathcurveto{\pgfqpoint{2.633071in}{2.616195in}}{\pgfqpoint{2.634338in}{2.613135in}}{\pgfqpoint{2.636594in}{2.610880in}}%
\pgfpathcurveto{\pgfqpoint{2.638850in}{2.608624in}}{\pgfqpoint{2.641909in}{2.607357in}}{\pgfqpoint{2.645099in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{2.645099in}{2.607357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649938in}{2.628550in}}%
\pgfpathcurveto{\pgfqpoint{2.653128in}{2.628550in}}{\pgfqpoint{2.656188in}{2.629817in}}{\pgfqpoint{2.658443in}{2.632073in}}%
\pgfpathcurveto{\pgfqpoint{2.660699in}{2.634328in}}{\pgfqpoint{2.661966in}{2.637388in}}{\pgfqpoint{2.661966in}{2.640578in}}%
\pgfpathcurveto{\pgfqpoint{2.661966in}{2.643768in}}{\pgfqpoint{2.660699in}{2.646827in}}{\pgfqpoint{2.658443in}{2.649083in}}%
\pgfpathcurveto{\pgfqpoint{2.656188in}{2.651339in}}{\pgfqpoint{2.653128in}{2.652606in}}{\pgfqpoint{2.649938in}{2.652606in}}%
\pgfpathcurveto{\pgfqpoint{2.646748in}{2.652606in}}{\pgfqpoint{2.643688in}{2.651339in}}{\pgfqpoint{2.641433in}{2.649083in}}%
\pgfpathcurveto{\pgfqpoint{2.639177in}{2.646827in}}{\pgfqpoint{2.637910in}{2.643768in}}{\pgfqpoint{2.637910in}{2.640578in}}%
\pgfpathcurveto{\pgfqpoint{2.637910in}{2.637388in}}{\pgfqpoint{2.639177in}{2.634328in}}{\pgfqpoint{2.641433in}{2.632073in}}%
\pgfpathcurveto{\pgfqpoint{2.643688in}{2.629817in}}{\pgfqpoint{2.646748in}{2.628550in}}{\pgfqpoint{2.649938in}{2.628550in}}%
\pgfpathlineto{\pgfqpoint{2.649938in}{2.628550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664454in}{2.548341in}}%
\pgfpathcurveto{\pgfqpoint{2.667644in}{2.548341in}}{\pgfqpoint{2.670704in}{2.549608in}}{\pgfqpoint{2.672960in}{2.551864in}}%
\pgfpathcurveto{\pgfqpoint{2.675215in}{2.554120in}}{\pgfqpoint{2.676483in}{2.557179in}}{\pgfqpoint{2.676483in}{2.560369in}}%
\pgfpathcurveto{\pgfqpoint{2.676483in}{2.563559in}}{\pgfqpoint{2.675215in}{2.566619in}}{\pgfqpoint{2.672960in}{2.568874in}}%
\pgfpathcurveto{\pgfqpoint{2.670704in}{2.571130in}}{\pgfqpoint{2.667644in}{2.572397in}}{\pgfqpoint{2.664454in}{2.572397in}}%
\pgfpathcurveto{\pgfqpoint{2.661265in}{2.572397in}}{\pgfqpoint{2.658205in}{2.571130in}}{\pgfqpoint{2.655949in}{2.568874in}}%
\pgfpathcurveto{\pgfqpoint{2.653694in}{2.566619in}}{\pgfqpoint{2.652426in}{2.563559in}}{\pgfqpoint{2.652426in}{2.560369in}}%
\pgfpathcurveto{\pgfqpoint{2.652426in}{2.557179in}}{\pgfqpoint{2.653694in}{2.554120in}}{\pgfqpoint{2.655949in}{2.551864in}}%
\pgfpathcurveto{\pgfqpoint{2.658205in}{2.549608in}}{\pgfqpoint{2.661265in}{2.548341in}}{\pgfqpoint{2.664454in}{2.548341in}}%
\pgfpathlineto{\pgfqpoint{2.664454in}{2.548341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659616in}{2.568668in}}%
\pgfpathcurveto{\pgfqpoint{2.662806in}{2.568668in}}{\pgfqpoint{2.665865in}{2.569936in}}{\pgfqpoint{2.668121in}{2.572191in}}%
\pgfpathcurveto{\pgfqpoint{2.670376in}{2.574447in}}{\pgfqpoint{2.671644in}{2.577507in}}{\pgfqpoint{2.671644in}{2.580697in}}%
\pgfpathcurveto{\pgfqpoint{2.671644in}{2.583886in}}{\pgfqpoint{2.670376in}{2.586946in}}{\pgfqpoint{2.668121in}{2.589202in}}%
\pgfpathcurveto{\pgfqpoint{2.665865in}{2.591457in}}{\pgfqpoint{2.662806in}{2.592725in}}{\pgfqpoint{2.659616in}{2.592725in}}%
\pgfpathcurveto{\pgfqpoint{2.656426in}{2.592725in}}{\pgfqpoint{2.653366in}{2.591457in}}{\pgfqpoint{2.651110in}{2.589202in}}%
\pgfpathcurveto{\pgfqpoint{2.648855in}{2.586946in}}{\pgfqpoint{2.647587in}{2.583886in}}{\pgfqpoint{2.647587in}{2.580697in}}%
\pgfpathcurveto{\pgfqpoint{2.647587in}{2.577507in}}{\pgfqpoint{2.648855in}{2.574447in}}{\pgfqpoint{2.651110in}{2.572191in}}%
\pgfpathcurveto{\pgfqpoint{2.653366in}{2.569936in}}{\pgfqpoint{2.656426in}{2.568668in}}{\pgfqpoint{2.659616in}{2.568668in}}%
\pgfpathlineto{\pgfqpoint{2.659616in}{2.568668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664454in}{2.581146in}}%
\pgfpathcurveto{\pgfqpoint{2.667644in}{2.581146in}}{\pgfqpoint{2.670704in}{2.582413in}}{\pgfqpoint{2.672960in}{2.584669in}}%
\pgfpathcurveto{\pgfqpoint{2.675215in}{2.586924in}}{\pgfqpoint{2.676483in}{2.589984in}}{\pgfqpoint{2.676483in}{2.593174in}}%
\pgfpathcurveto{\pgfqpoint{2.676483in}{2.596364in}}{\pgfqpoint{2.675215in}{2.599424in}}{\pgfqpoint{2.672960in}{2.601679in}}%
\pgfpathcurveto{\pgfqpoint{2.670704in}{2.603935in}}{\pgfqpoint{2.667644in}{2.605202in}}{\pgfqpoint{2.664454in}{2.605202in}}%
\pgfpathcurveto{\pgfqpoint{2.661265in}{2.605202in}}{\pgfqpoint{2.658205in}{2.603935in}}{\pgfqpoint{2.655949in}{2.601679in}}%
\pgfpathcurveto{\pgfqpoint{2.653694in}{2.599424in}}{\pgfqpoint{2.652426in}{2.596364in}}{\pgfqpoint{2.652426in}{2.593174in}}%
\pgfpathcurveto{\pgfqpoint{2.652426in}{2.589984in}}{\pgfqpoint{2.653694in}{2.586924in}}{\pgfqpoint{2.655949in}{2.584669in}}%
\pgfpathcurveto{\pgfqpoint{2.658205in}{2.582413in}}{\pgfqpoint{2.661265in}{2.581146in}}{\pgfqpoint{2.664454in}{2.581146in}}%
\pgfpathlineto{\pgfqpoint{2.664454in}{2.581146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662035in}{2.594888in}}%
\pgfpathcurveto{\pgfqpoint{2.665225in}{2.594888in}}{\pgfqpoint{2.668285in}{2.596155in}}{\pgfqpoint{2.670540in}{2.598411in}}%
\pgfpathcurveto{\pgfqpoint{2.672796in}{2.600667in}}{\pgfqpoint{2.674063in}{2.603726in}}{\pgfqpoint{2.674063in}{2.606916in}}%
\pgfpathcurveto{\pgfqpoint{2.674063in}{2.610106in}}{\pgfqpoint{2.672796in}{2.613166in}}{\pgfqpoint{2.670540in}{2.615421in}}%
\pgfpathcurveto{\pgfqpoint{2.668285in}{2.617677in}}{\pgfqpoint{2.665225in}{2.618944in}}{\pgfqpoint{2.662035in}{2.618944in}}%
\pgfpathcurveto{\pgfqpoint{2.658845in}{2.618944in}}{\pgfqpoint{2.655785in}{2.617677in}}{\pgfqpoint{2.653530in}{2.615421in}}%
\pgfpathcurveto{\pgfqpoint{2.651274in}{2.613166in}}{\pgfqpoint{2.650007in}{2.610106in}}{\pgfqpoint{2.650007in}{2.606916in}}%
\pgfpathcurveto{\pgfqpoint{2.650007in}{2.603726in}}{\pgfqpoint{2.651274in}{2.600667in}}{\pgfqpoint{2.653530in}{2.598411in}}%
\pgfpathcurveto{\pgfqpoint{2.655785in}{2.596155in}}{\pgfqpoint{2.658845in}{2.594888in}}{\pgfqpoint{2.662035in}{2.594888in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{2.594888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666874in}{2.607829in}}%
\pgfpathcurveto{\pgfqpoint{2.670064in}{2.607829in}}{\pgfqpoint{2.673123in}{2.609096in}}{\pgfqpoint{2.675379in}{2.611352in}}%
\pgfpathcurveto{\pgfqpoint{2.677635in}{2.613607in}}{\pgfqpoint{2.678902in}{2.616667in}}{\pgfqpoint{2.678902in}{2.619857in}}%
\pgfpathcurveto{\pgfqpoint{2.678902in}{2.623047in}}{\pgfqpoint{2.677635in}{2.626106in}}{\pgfqpoint{2.675379in}{2.628362in}}%
\pgfpathcurveto{\pgfqpoint{2.673123in}{2.630617in}}{\pgfqpoint{2.670064in}{2.631885in}}{\pgfqpoint{2.666874in}{2.631885in}}%
\pgfpathcurveto{\pgfqpoint{2.663684in}{2.631885in}}{\pgfqpoint{2.660624in}{2.630617in}}{\pgfqpoint{2.658369in}{2.628362in}}%
\pgfpathcurveto{\pgfqpoint{2.656113in}{2.626106in}}{\pgfqpoint{2.654846in}{2.623047in}}{\pgfqpoint{2.654846in}{2.619857in}}%
\pgfpathcurveto{\pgfqpoint{2.654846in}{2.616667in}}{\pgfqpoint{2.656113in}{2.613607in}}{\pgfqpoint{2.658369in}{2.611352in}}%
\pgfpathcurveto{\pgfqpoint{2.660624in}{2.609096in}}{\pgfqpoint{2.663684in}{2.607829in}}{\pgfqpoint{2.666874in}{2.607829in}}%
\pgfpathlineto{\pgfqpoint{2.666874in}{2.607829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654777in}{2.622611in}}%
\pgfpathcurveto{\pgfqpoint{2.657967in}{2.622611in}}{\pgfqpoint{2.661026in}{2.623878in}}{\pgfqpoint{2.663282in}{2.626134in}}%
\pgfpathcurveto{\pgfqpoint{2.665538in}{2.628389in}}{\pgfqpoint{2.666805in}{2.631449in}}{\pgfqpoint{2.666805in}{2.634639in}}%
\pgfpathcurveto{\pgfqpoint{2.666805in}{2.637829in}}{\pgfqpoint{2.665538in}{2.640888in}}{\pgfqpoint{2.663282in}{2.643144in}}%
\pgfpathcurveto{\pgfqpoint{2.661026in}{2.645400in}}{\pgfqpoint{2.657967in}{2.646667in}}{\pgfqpoint{2.654777in}{2.646667in}}%
\pgfpathcurveto{\pgfqpoint{2.651587in}{2.646667in}}{\pgfqpoint{2.648527in}{2.645400in}}{\pgfqpoint{2.646272in}{2.643144in}}%
\pgfpathcurveto{\pgfqpoint{2.644016in}{2.640888in}}{\pgfqpoint{2.642749in}{2.637829in}}{\pgfqpoint{2.642749in}{2.634639in}}%
\pgfpathcurveto{\pgfqpoint{2.642749in}{2.631449in}}{\pgfqpoint{2.644016in}{2.628389in}}{\pgfqpoint{2.646272in}{2.626134in}}%
\pgfpathcurveto{\pgfqpoint{2.648527in}{2.623878in}}{\pgfqpoint{2.651587in}{2.622611in}}{\pgfqpoint{2.654777in}{2.622611in}}%
\pgfpathlineto{\pgfqpoint{2.654777in}{2.622611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669293in}{2.640071in}}%
\pgfpathcurveto{\pgfqpoint{2.672483in}{2.640071in}}{\pgfqpoint{2.675543in}{2.641339in}}{\pgfqpoint{2.677798in}{2.643594in}}%
\pgfpathcurveto{\pgfqpoint{2.680054in}{2.645850in}}{\pgfqpoint{2.681321in}{2.648909in}}{\pgfqpoint{2.681321in}{2.652099in}}%
\pgfpathcurveto{\pgfqpoint{2.681321in}{2.655289in}}{\pgfqpoint{2.680054in}{2.658349in}}{\pgfqpoint{2.677798in}{2.660605in}}%
\pgfpathcurveto{\pgfqpoint{2.675543in}{2.662860in}}{\pgfqpoint{2.672483in}{2.664128in}}{\pgfqpoint{2.669293in}{2.664128in}}%
\pgfpathcurveto{\pgfqpoint{2.666103in}{2.664128in}}{\pgfqpoint{2.663044in}{2.662860in}}{\pgfqpoint{2.660788in}{2.660605in}}%
\pgfpathcurveto{\pgfqpoint{2.658533in}{2.658349in}}{\pgfqpoint{2.657265in}{2.655289in}}{\pgfqpoint{2.657265in}{2.652099in}}%
\pgfpathcurveto{\pgfqpoint{2.657265in}{2.648909in}}{\pgfqpoint{2.658533in}{2.645850in}}{\pgfqpoint{2.660788in}{2.643594in}}%
\pgfpathcurveto{\pgfqpoint{2.663044in}{2.641339in}}{\pgfqpoint{2.666103in}{2.640071in}}{\pgfqpoint{2.669293in}{2.640071in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{2.640071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664454in}{2.652925in}}%
\pgfpathcurveto{\pgfqpoint{2.667644in}{2.652925in}}{\pgfqpoint{2.670704in}{2.654192in}}{\pgfqpoint{2.672960in}{2.656448in}}%
\pgfpathcurveto{\pgfqpoint{2.675215in}{2.658704in}}{\pgfqpoint{2.676483in}{2.661763in}}{\pgfqpoint{2.676483in}{2.664953in}}%
\pgfpathcurveto{\pgfqpoint{2.676483in}{2.668143in}}{\pgfqpoint{2.675215in}{2.671203in}}{\pgfqpoint{2.672960in}{2.673458in}}%
\pgfpathcurveto{\pgfqpoint{2.670704in}{2.675714in}}{\pgfqpoint{2.667644in}{2.676981in}}{\pgfqpoint{2.664454in}{2.676981in}}%
\pgfpathcurveto{\pgfqpoint{2.661265in}{2.676981in}}{\pgfqpoint{2.658205in}{2.675714in}}{\pgfqpoint{2.655949in}{2.673458in}}%
\pgfpathcurveto{\pgfqpoint{2.653694in}{2.671203in}}{\pgfqpoint{2.652426in}{2.668143in}}{\pgfqpoint{2.652426in}{2.664953in}}%
\pgfpathcurveto{\pgfqpoint{2.652426in}{2.661763in}}{\pgfqpoint{2.653694in}{2.658704in}}{\pgfqpoint{2.655949in}{2.656448in}}%
\pgfpathcurveto{\pgfqpoint{2.658205in}{2.654192in}}{\pgfqpoint{2.661265in}{2.652925in}}{\pgfqpoint{2.664454in}{2.652925in}}%
\pgfpathlineto{\pgfqpoint{2.664454in}{2.652925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674132in}{2.551095in}}%
\pgfpathcurveto{\pgfqpoint{2.677322in}{2.551095in}}{\pgfqpoint{2.680382in}{2.552362in}}{\pgfqpoint{2.682637in}{2.554618in}}%
\pgfpathcurveto{\pgfqpoint{2.684893in}{2.556873in}}{\pgfqpoint{2.686160in}{2.559933in}}{\pgfqpoint{2.686160in}{2.563123in}}%
\pgfpathcurveto{\pgfqpoint{2.686160in}{2.566313in}}{\pgfqpoint{2.684893in}{2.569372in}}{\pgfqpoint{2.682637in}{2.571628in}}%
\pgfpathcurveto{\pgfqpoint{2.680382in}{2.573884in}}{\pgfqpoint{2.677322in}{2.575151in}}{\pgfqpoint{2.674132in}{2.575151in}}%
\pgfpathcurveto{\pgfqpoint{2.670942in}{2.575151in}}{\pgfqpoint{2.667883in}{2.573884in}}{\pgfqpoint{2.665627in}{2.571628in}}%
\pgfpathcurveto{\pgfqpoint{2.663371in}{2.569372in}}{\pgfqpoint{2.662104in}{2.566313in}}{\pgfqpoint{2.662104in}{2.563123in}}%
\pgfpathcurveto{\pgfqpoint{2.662104in}{2.559933in}}{\pgfqpoint{2.663371in}{2.556873in}}{\pgfqpoint{2.665627in}{2.554618in}}%
\pgfpathcurveto{\pgfqpoint{2.667883in}{2.552362in}}{\pgfqpoint{2.670942in}{2.551095in}}{\pgfqpoint{2.674132in}{2.551095in}}%
\pgfpathlineto{\pgfqpoint{2.674132in}{2.551095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681390in}{2.585398in}}%
\pgfpathcurveto{\pgfqpoint{2.684580in}{2.585398in}}{\pgfqpoint{2.687640in}{2.586666in}}{\pgfqpoint{2.689896in}{2.588921in}}%
\pgfpathcurveto{\pgfqpoint{2.692151in}{2.591177in}}{\pgfqpoint{2.693419in}{2.594237in}}{\pgfqpoint{2.693419in}{2.597427in}}%
\pgfpathcurveto{\pgfqpoint{2.693419in}{2.600617in}}{\pgfqpoint{2.692151in}{2.603676in}}{\pgfqpoint{2.689896in}{2.605932in}}%
\pgfpathcurveto{\pgfqpoint{2.687640in}{2.608187in}}{\pgfqpoint{2.684580in}{2.609455in}}{\pgfqpoint{2.681390in}{2.609455in}}%
\pgfpathcurveto{\pgfqpoint{2.678200in}{2.609455in}}{\pgfqpoint{2.675141in}{2.608187in}}{\pgfqpoint{2.672885in}{2.605932in}}%
\pgfpathcurveto{\pgfqpoint{2.670630in}{2.603676in}}{\pgfqpoint{2.669362in}{2.600617in}}{\pgfqpoint{2.669362in}{2.597427in}}%
\pgfpathcurveto{\pgfqpoint{2.669362in}{2.594237in}}{\pgfqpoint{2.670630in}{2.591177in}}{\pgfqpoint{2.672885in}{2.588921in}}%
\pgfpathcurveto{\pgfqpoint{2.675141in}{2.586666in}}{\pgfqpoint{2.678200in}{2.585398in}}{\pgfqpoint{2.681390in}{2.585398in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{2.585398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678971in}{2.594943in}}%
\pgfpathcurveto{\pgfqpoint{2.682161in}{2.594943in}}{\pgfqpoint{2.685221in}{2.596210in}}{\pgfqpoint{2.687476in}{2.598466in}}%
\pgfpathcurveto{\pgfqpoint{2.689732in}{2.600721in}}{\pgfqpoint{2.690999in}{2.603781in}}{\pgfqpoint{2.690999in}{2.606971in}}%
\pgfpathcurveto{\pgfqpoint{2.690999in}{2.610161in}}{\pgfqpoint{2.689732in}{2.613220in}}{\pgfqpoint{2.687476in}{2.615476in}}%
\pgfpathcurveto{\pgfqpoint{2.685221in}{2.617732in}}{\pgfqpoint{2.682161in}{2.618999in}}{\pgfqpoint{2.678971in}{2.618999in}}%
\pgfpathcurveto{\pgfqpoint{2.675781in}{2.618999in}}{\pgfqpoint{2.672721in}{2.617732in}}{\pgfqpoint{2.670466in}{2.615476in}}%
\pgfpathcurveto{\pgfqpoint{2.668210in}{2.613220in}}{\pgfqpoint{2.666943in}{2.610161in}}{\pgfqpoint{2.666943in}{2.606971in}}%
\pgfpathcurveto{\pgfqpoint{2.666943in}{2.603781in}}{\pgfqpoint{2.668210in}{2.600721in}}{\pgfqpoint{2.670466in}{2.598466in}}%
\pgfpathcurveto{\pgfqpoint{2.672721in}{2.596210in}}{\pgfqpoint{2.675781in}{2.594943in}}{\pgfqpoint{2.678971in}{2.594943in}}%
\pgfpathlineto{\pgfqpoint{2.678971in}{2.594943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674132in}{2.619037in}}%
\pgfpathcurveto{\pgfqpoint{2.677322in}{2.619037in}}{\pgfqpoint{2.680382in}{2.620304in}}{\pgfqpoint{2.682637in}{2.622560in}}%
\pgfpathcurveto{\pgfqpoint{2.684893in}{2.624815in}}{\pgfqpoint{2.686160in}{2.627875in}}{\pgfqpoint{2.686160in}{2.631065in}}%
\pgfpathcurveto{\pgfqpoint{2.686160in}{2.634255in}}{\pgfqpoint{2.684893in}{2.637314in}}{\pgfqpoint{2.682637in}{2.639570in}}%
\pgfpathcurveto{\pgfqpoint{2.680382in}{2.641826in}}{\pgfqpoint{2.677322in}{2.643093in}}{\pgfqpoint{2.674132in}{2.643093in}}%
\pgfpathcurveto{\pgfqpoint{2.670942in}{2.643093in}}{\pgfqpoint{2.667883in}{2.641826in}}{\pgfqpoint{2.665627in}{2.639570in}}%
\pgfpathcurveto{\pgfqpoint{2.663371in}{2.637314in}}{\pgfqpoint{2.662104in}{2.634255in}}{\pgfqpoint{2.662104in}{2.631065in}}%
\pgfpathcurveto{\pgfqpoint{2.662104in}{2.627875in}}{\pgfqpoint{2.663371in}{2.624815in}}{\pgfqpoint{2.665627in}{2.622560in}}%
\pgfpathcurveto{\pgfqpoint{2.667883in}{2.620304in}}{\pgfqpoint{2.670942in}{2.619037in}}{\pgfqpoint{2.674132in}{2.619037in}}%
\pgfpathlineto{\pgfqpoint{2.674132in}{2.619037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683810in}{2.632285in}}%
\pgfpathcurveto{\pgfqpoint{2.687000in}{2.632285in}}{\pgfqpoint{2.690059in}{2.633553in}}{\pgfqpoint{2.692315in}{2.635808in}}%
\pgfpathcurveto{\pgfqpoint{2.694571in}{2.638064in}}{\pgfqpoint{2.695838in}{2.641123in}}{\pgfqpoint{2.695838in}{2.644313in}}%
\pgfpathcurveto{\pgfqpoint{2.695838in}{2.647503in}}{\pgfqpoint{2.694571in}{2.650563in}}{\pgfqpoint{2.692315in}{2.652819in}}%
\pgfpathcurveto{\pgfqpoint{2.690059in}{2.655074in}}{\pgfqpoint{2.687000in}{2.656342in}}{\pgfqpoint{2.683810in}{2.656342in}}%
\pgfpathcurveto{\pgfqpoint{2.680620in}{2.656342in}}{\pgfqpoint{2.677560in}{2.655074in}}{\pgfqpoint{2.675305in}{2.652819in}}%
\pgfpathcurveto{\pgfqpoint{2.673049in}{2.650563in}}{\pgfqpoint{2.671782in}{2.647503in}}{\pgfqpoint{2.671782in}{2.644313in}}%
\pgfpathcurveto{\pgfqpoint{2.671782in}{2.641123in}}{\pgfqpoint{2.673049in}{2.638064in}}{\pgfqpoint{2.675305in}{2.635808in}}%
\pgfpathcurveto{\pgfqpoint{2.677560in}{2.633553in}}{\pgfqpoint{2.680620in}{2.632285in}}{\pgfqpoint{2.683810in}{2.632285in}}%
\pgfpathlineto{\pgfqpoint{2.683810in}{2.632285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681390in}{2.636236in}}%
\pgfpathcurveto{\pgfqpoint{2.684580in}{2.636236in}}{\pgfqpoint{2.687640in}{2.637503in}}{\pgfqpoint{2.689896in}{2.639759in}}%
\pgfpathcurveto{\pgfqpoint{2.692151in}{2.642014in}}{\pgfqpoint{2.693419in}{2.645074in}}{\pgfqpoint{2.693419in}{2.648264in}}%
\pgfpathcurveto{\pgfqpoint{2.693419in}{2.651454in}}{\pgfqpoint{2.692151in}{2.654513in}}{\pgfqpoint{2.689896in}{2.656769in}}%
\pgfpathcurveto{\pgfqpoint{2.687640in}{2.659025in}}{\pgfqpoint{2.684580in}{2.660292in}}{\pgfqpoint{2.681390in}{2.660292in}}%
\pgfpathcurveto{\pgfqpoint{2.678200in}{2.660292in}}{\pgfqpoint{2.675141in}{2.659025in}}{\pgfqpoint{2.672885in}{2.656769in}}%
\pgfpathcurveto{\pgfqpoint{2.670630in}{2.654513in}}{\pgfqpoint{2.669362in}{2.651454in}}{\pgfqpoint{2.669362in}{2.648264in}}%
\pgfpathcurveto{\pgfqpoint{2.669362in}{2.645074in}}{\pgfqpoint{2.670630in}{2.642014in}}{\pgfqpoint{2.672885in}{2.639759in}}%
\pgfpathcurveto{\pgfqpoint{2.675141in}{2.637503in}}{\pgfqpoint{2.678200in}{2.636236in}}{\pgfqpoint{2.681390in}{2.636236in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{2.636236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678971in}{2.662343in}}%
\pgfpathcurveto{\pgfqpoint{2.682161in}{2.662343in}}{\pgfqpoint{2.685221in}{2.663610in}}{\pgfqpoint{2.687476in}{2.665866in}}%
\pgfpathcurveto{\pgfqpoint{2.689732in}{2.668121in}}{\pgfqpoint{2.690999in}{2.671181in}}{\pgfqpoint{2.690999in}{2.674371in}}%
\pgfpathcurveto{\pgfqpoint{2.690999in}{2.677561in}}{\pgfqpoint{2.689732in}{2.680620in}}{\pgfqpoint{2.687476in}{2.682876in}}%
\pgfpathcurveto{\pgfqpoint{2.685221in}{2.685131in}}{\pgfqpoint{2.682161in}{2.686399in}}{\pgfqpoint{2.678971in}{2.686399in}}%
\pgfpathcurveto{\pgfqpoint{2.675781in}{2.686399in}}{\pgfqpoint{2.672721in}{2.685131in}}{\pgfqpoint{2.670466in}{2.682876in}}%
\pgfpathcurveto{\pgfqpoint{2.668210in}{2.680620in}}{\pgfqpoint{2.666943in}{2.677561in}}{\pgfqpoint{2.666943in}{2.674371in}}%
\pgfpathcurveto{\pgfqpoint{2.666943in}{2.671181in}}{\pgfqpoint{2.668210in}{2.668121in}}{\pgfqpoint{2.670466in}{2.665866in}}%
\pgfpathcurveto{\pgfqpoint{2.672721in}{2.663610in}}{\pgfqpoint{2.675781in}{2.662343in}}{\pgfqpoint{2.678971in}{2.662343in}}%
\pgfpathlineto{\pgfqpoint{2.678971in}{2.662343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691068in}{2.586583in}}%
\pgfpathcurveto{\pgfqpoint{2.694258in}{2.586583in}}{\pgfqpoint{2.697318in}{2.587850in}}{\pgfqpoint{2.699573in}{2.590106in}}%
\pgfpathcurveto{\pgfqpoint{2.701829in}{2.592361in}}{\pgfqpoint{2.703096in}{2.595421in}}{\pgfqpoint{2.703096in}{2.598611in}}%
\pgfpathcurveto{\pgfqpoint{2.703096in}{2.601801in}}{\pgfqpoint{2.701829in}{2.604860in}}{\pgfqpoint{2.699573in}{2.607116in}}%
\pgfpathcurveto{\pgfqpoint{2.697318in}{2.609372in}}{\pgfqpoint{2.694258in}{2.610639in}}{\pgfqpoint{2.691068in}{2.610639in}}%
\pgfpathcurveto{\pgfqpoint{2.687878in}{2.610639in}}{\pgfqpoint{2.684819in}{2.609372in}}{\pgfqpoint{2.682563in}{2.607116in}}%
\pgfpathcurveto{\pgfqpoint{2.680307in}{2.604860in}}{\pgfqpoint{2.679040in}{2.601801in}}{\pgfqpoint{2.679040in}{2.598611in}}%
\pgfpathcurveto{\pgfqpoint{2.679040in}{2.595421in}}{\pgfqpoint{2.680307in}{2.592361in}}{\pgfqpoint{2.682563in}{2.590106in}}%
\pgfpathcurveto{\pgfqpoint{2.684819in}{2.587850in}}{\pgfqpoint{2.687878in}{2.586583in}}{\pgfqpoint{2.691068in}{2.586583in}}%
\pgfpathlineto{\pgfqpoint{2.691068in}{2.586583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698326in}{2.603126in}}%
\pgfpathcurveto{\pgfqpoint{2.701516in}{2.603126in}}{\pgfqpoint{2.704576in}{2.604393in}}{\pgfqpoint{2.706832in}{2.606649in}}%
\pgfpathcurveto{\pgfqpoint{2.709087in}{2.608905in}}{\pgfqpoint{2.710354in}{2.611964in}}{\pgfqpoint{2.710354in}{2.615154in}}%
\pgfpathcurveto{\pgfqpoint{2.710354in}{2.618344in}}{\pgfqpoint{2.709087in}{2.621404in}}{\pgfqpoint{2.706832in}{2.623659in}}%
\pgfpathcurveto{\pgfqpoint{2.704576in}{2.625915in}}{\pgfqpoint{2.701516in}{2.627182in}}{\pgfqpoint{2.698326in}{2.627182in}}%
\pgfpathcurveto{\pgfqpoint{2.695136in}{2.627182in}}{\pgfqpoint{2.692077in}{2.625915in}}{\pgfqpoint{2.689821in}{2.623659in}}%
\pgfpathcurveto{\pgfqpoint{2.687566in}{2.621404in}}{\pgfqpoint{2.686298in}{2.618344in}}{\pgfqpoint{2.686298in}{2.615154in}}%
\pgfpathcurveto{\pgfqpoint{2.686298in}{2.611964in}}{\pgfqpoint{2.687566in}{2.608905in}}{\pgfqpoint{2.689821in}{2.606649in}}%
\pgfpathcurveto{\pgfqpoint{2.692077in}{2.604393in}}{\pgfqpoint{2.695136in}{2.603126in}}{\pgfqpoint{2.698326in}{2.603126in}}%
\pgfpathlineto{\pgfqpoint{2.698326in}{2.603126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705585in}{2.613158in}}%
\pgfpathcurveto{\pgfqpoint{2.708774in}{2.613158in}}{\pgfqpoint{2.711834in}{2.614426in}}{\pgfqpoint{2.714090in}{2.616681in}}%
\pgfpathcurveto{\pgfqpoint{2.716345in}{2.618937in}}{\pgfqpoint{2.717613in}{2.621996in}}{\pgfqpoint{2.717613in}{2.625186in}}%
\pgfpathcurveto{\pgfqpoint{2.717613in}{2.628376in}}{\pgfqpoint{2.716345in}{2.631436in}}{\pgfqpoint{2.714090in}{2.633691in}}%
\pgfpathcurveto{\pgfqpoint{2.711834in}{2.635947in}}{\pgfqpoint{2.708774in}{2.637214in}}{\pgfqpoint{2.705585in}{2.637214in}}%
\pgfpathcurveto{\pgfqpoint{2.702395in}{2.637214in}}{\pgfqpoint{2.699335in}{2.635947in}}{\pgfqpoint{2.697079in}{2.633691in}}%
\pgfpathcurveto{\pgfqpoint{2.694824in}{2.631436in}}{\pgfqpoint{2.693556in}{2.628376in}}{\pgfqpoint{2.693556in}{2.625186in}}%
\pgfpathcurveto{\pgfqpoint{2.693556in}{2.621996in}}{\pgfqpoint{2.694824in}{2.618937in}}{\pgfqpoint{2.697079in}{2.616681in}}%
\pgfpathcurveto{\pgfqpoint{2.699335in}{2.614426in}}{\pgfqpoint{2.702395in}{2.613158in}}{\pgfqpoint{2.705585in}{2.613158in}}%
\pgfpathlineto{\pgfqpoint{2.705585in}{2.613158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691068in}{2.632069in}}%
\pgfpathcurveto{\pgfqpoint{2.694258in}{2.632069in}}{\pgfqpoint{2.697318in}{2.633336in}}{\pgfqpoint{2.699573in}{2.635592in}}%
\pgfpathcurveto{\pgfqpoint{2.701829in}{2.637847in}}{\pgfqpoint{2.703096in}{2.640907in}}{\pgfqpoint{2.703096in}{2.644097in}}%
\pgfpathcurveto{\pgfqpoint{2.703096in}{2.647287in}}{\pgfqpoint{2.701829in}{2.650346in}}{\pgfqpoint{2.699573in}{2.652602in}}%
\pgfpathcurveto{\pgfqpoint{2.697318in}{2.654858in}}{\pgfqpoint{2.694258in}{2.656125in}}{\pgfqpoint{2.691068in}{2.656125in}}%
\pgfpathcurveto{\pgfqpoint{2.687878in}{2.656125in}}{\pgfqpoint{2.684819in}{2.654858in}}{\pgfqpoint{2.682563in}{2.652602in}}%
\pgfpathcurveto{\pgfqpoint{2.680307in}{2.650346in}}{\pgfqpoint{2.679040in}{2.647287in}}{\pgfqpoint{2.679040in}{2.644097in}}%
\pgfpathcurveto{\pgfqpoint{2.679040in}{2.640907in}}{\pgfqpoint{2.680307in}{2.637847in}}{\pgfqpoint{2.682563in}{2.635592in}}%
\pgfpathcurveto{\pgfqpoint{2.684819in}{2.633336in}}{\pgfqpoint{2.687878in}{2.632069in}}{\pgfqpoint{2.691068in}{2.632069in}}%
\pgfpathlineto{\pgfqpoint{2.691068in}{2.632069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700746in}{2.649353in}}%
\pgfpathcurveto{\pgfqpoint{2.703936in}{2.649353in}}{\pgfqpoint{2.706995in}{2.650621in}}{\pgfqpoint{2.709251in}{2.652876in}}%
\pgfpathcurveto{\pgfqpoint{2.711507in}{2.655132in}}{\pgfqpoint{2.712774in}{2.658192in}}{\pgfqpoint{2.712774in}{2.661382in}}%
\pgfpathcurveto{\pgfqpoint{2.712774in}{2.664571in}}{\pgfqpoint{2.711507in}{2.667631in}}{\pgfqpoint{2.709251in}{2.669887in}}%
\pgfpathcurveto{\pgfqpoint{2.706995in}{2.672142in}}{\pgfqpoint{2.703936in}{2.673410in}}{\pgfqpoint{2.700746in}{2.673410in}}%
\pgfpathcurveto{\pgfqpoint{2.697556in}{2.673410in}}{\pgfqpoint{2.694496in}{2.672142in}}{\pgfqpoint{2.692241in}{2.669887in}}%
\pgfpathcurveto{\pgfqpoint{2.689985in}{2.667631in}}{\pgfqpoint{2.688718in}{2.664571in}}{\pgfqpoint{2.688718in}{2.661382in}}%
\pgfpathcurveto{\pgfqpoint{2.688718in}{2.658192in}}{\pgfqpoint{2.689985in}{2.655132in}}{\pgfqpoint{2.692241in}{2.652876in}}%
\pgfpathcurveto{\pgfqpoint{2.694496in}{2.650621in}}{\pgfqpoint{2.697556in}{2.649353in}}{\pgfqpoint{2.700746in}{2.649353in}}%
\pgfpathlineto{\pgfqpoint{2.700746in}{2.649353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708004in}{2.656968in}}%
\pgfpathcurveto{\pgfqpoint{2.711194in}{2.656968in}}{\pgfqpoint{2.714254in}{2.658236in}}{\pgfqpoint{2.716509in}{2.660491in}}%
\pgfpathcurveto{\pgfqpoint{2.718765in}{2.662747in}}{\pgfqpoint{2.720032in}{2.665806in}}{\pgfqpoint{2.720032in}{2.668996in}}%
\pgfpathcurveto{\pgfqpoint{2.720032in}{2.672186in}}{\pgfqpoint{2.718765in}{2.675246in}}{\pgfqpoint{2.716509in}{2.677502in}}%
\pgfpathcurveto{\pgfqpoint{2.714254in}{2.679757in}}{\pgfqpoint{2.711194in}{2.681024in}}{\pgfqpoint{2.708004in}{2.681024in}}%
\pgfpathcurveto{\pgfqpoint{2.704814in}{2.681024in}}{\pgfqpoint{2.701754in}{2.679757in}}{\pgfqpoint{2.699499in}{2.677502in}}%
\pgfpathcurveto{\pgfqpoint{2.697243in}{2.675246in}}{\pgfqpoint{2.695976in}{2.672186in}}{\pgfqpoint{2.695976in}{2.668996in}}%
\pgfpathcurveto{\pgfqpoint{2.695976in}{2.665806in}}{\pgfqpoint{2.697243in}{2.662747in}}{\pgfqpoint{2.699499in}{2.660491in}}%
\pgfpathcurveto{\pgfqpoint{2.701754in}{2.658236in}}{\pgfqpoint{2.704814in}{2.656968in}}{\pgfqpoint{2.708004in}{2.656968in}}%
\pgfpathlineto{\pgfqpoint{2.708004in}{2.656968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691068in}{2.668652in}}%
\pgfpathcurveto{\pgfqpoint{2.694258in}{2.668652in}}{\pgfqpoint{2.697318in}{2.669920in}}{\pgfqpoint{2.699573in}{2.672175in}}%
\pgfpathcurveto{\pgfqpoint{2.701829in}{2.674431in}}{\pgfqpoint{2.703096in}{2.677491in}}{\pgfqpoint{2.703096in}{2.680681in}}%
\pgfpathcurveto{\pgfqpoint{2.703096in}{2.683871in}}{\pgfqpoint{2.701829in}{2.686930in}}{\pgfqpoint{2.699573in}{2.689186in}}%
\pgfpathcurveto{\pgfqpoint{2.697318in}{2.691441in}}{\pgfqpoint{2.694258in}{2.692709in}}{\pgfqpoint{2.691068in}{2.692709in}}%
\pgfpathcurveto{\pgfqpoint{2.687878in}{2.692709in}}{\pgfqpoint{2.684819in}{2.691441in}}{\pgfqpoint{2.682563in}{2.689186in}}%
\pgfpathcurveto{\pgfqpoint{2.680307in}{2.686930in}}{\pgfqpoint{2.679040in}{2.683871in}}{\pgfqpoint{2.679040in}{2.680681in}}%
\pgfpathcurveto{\pgfqpoint{2.679040in}{2.677491in}}{\pgfqpoint{2.680307in}{2.674431in}}{\pgfqpoint{2.682563in}{2.672175in}}%
\pgfpathcurveto{\pgfqpoint{2.684819in}{2.669920in}}{\pgfqpoint{2.687878in}{2.668652in}}{\pgfqpoint{2.691068in}{2.668652in}}%
\pgfpathlineto{\pgfqpoint{2.691068in}{2.668652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720101in}{2.606000in}}%
\pgfpathcurveto{\pgfqpoint{2.723291in}{2.606000in}}{\pgfqpoint{2.726351in}{2.607268in}}{\pgfqpoint{2.728606in}{2.609523in}}%
\pgfpathcurveto{\pgfqpoint{2.730862in}{2.611779in}}{\pgfqpoint{2.732129in}{2.614839in}}{\pgfqpoint{2.732129in}{2.618029in}}%
\pgfpathcurveto{\pgfqpoint{2.732129in}{2.621219in}}{\pgfqpoint{2.730862in}{2.624278in}}{\pgfqpoint{2.728606in}{2.626534in}}%
\pgfpathcurveto{\pgfqpoint{2.726351in}{2.628789in}}{\pgfqpoint{2.723291in}{2.630057in}}{\pgfqpoint{2.720101in}{2.630057in}}%
\pgfpathcurveto{\pgfqpoint{2.716911in}{2.630057in}}{\pgfqpoint{2.713852in}{2.628789in}}{\pgfqpoint{2.711596in}{2.626534in}}%
\pgfpathcurveto{\pgfqpoint{2.709340in}{2.624278in}}{\pgfqpoint{2.708073in}{2.621219in}}{\pgfqpoint{2.708073in}{2.618029in}}%
\pgfpathcurveto{\pgfqpoint{2.708073in}{2.614839in}}{\pgfqpoint{2.709340in}{2.611779in}}{\pgfqpoint{2.711596in}{2.609523in}}%
\pgfpathcurveto{\pgfqpoint{2.713852in}{2.607268in}}{\pgfqpoint{2.716911in}{2.606000in}}{\pgfqpoint{2.720101in}{2.606000in}}%
\pgfpathlineto{\pgfqpoint{2.720101in}{2.606000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720101in}{2.644940in}}%
\pgfpathcurveto{\pgfqpoint{2.723291in}{2.644940in}}{\pgfqpoint{2.726351in}{2.646207in}}{\pgfqpoint{2.728606in}{2.648463in}}%
\pgfpathcurveto{\pgfqpoint{2.730862in}{2.650719in}}{\pgfqpoint{2.732129in}{2.653778in}}{\pgfqpoint{2.732129in}{2.656968in}}%
\pgfpathcurveto{\pgfqpoint{2.732129in}{2.660158in}}{\pgfqpoint{2.730862in}{2.663218in}}{\pgfqpoint{2.728606in}{2.665473in}}%
\pgfpathcurveto{\pgfqpoint{2.726351in}{2.667729in}}{\pgfqpoint{2.723291in}{2.668996in}}{\pgfqpoint{2.720101in}{2.668996in}}%
\pgfpathcurveto{\pgfqpoint{2.716911in}{2.668996in}}{\pgfqpoint{2.713852in}{2.667729in}}{\pgfqpoint{2.711596in}{2.665473in}}%
\pgfpathcurveto{\pgfqpoint{2.709340in}{2.663218in}}{\pgfqpoint{2.708073in}{2.660158in}}{\pgfqpoint{2.708073in}{2.656968in}}%
\pgfpathcurveto{\pgfqpoint{2.708073in}{2.653778in}}{\pgfqpoint{2.709340in}{2.650719in}}{\pgfqpoint{2.711596in}{2.648463in}}%
\pgfpathcurveto{\pgfqpoint{2.713852in}{2.646207in}}{\pgfqpoint{2.716911in}{2.644940in}}{\pgfqpoint{2.720101in}{2.644940in}}%
\pgfpathlineto{\pgfqpoint{2.720101in}{2.644940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720101in}{2.667845in}}%
\pgfpathcurveto{\pgfqpoint{2.723291in}{2.667845in}}{\pgfqpoint{2.726351in}{2.669112in}}{\pgfqpoint{2.728606in}{2.671368in}}%
\pgfpathcurveto{\pgfqpoint{2.730862in}{2.673623in}}{\pgfqpoint{2.732129in}{2.676683in}}{\pgfqpoint{2.732129in}{2.679873in}}%
\pgfpathcurveto{\pgfqpoint{2.732129in}{2.683063in}}{\pgfqpoint{2.730862in}{2.686122in}}{\pgfqpoint{2.728606in}{2.688378in}}%
\pgfpathcurveto{\pgfqpoint{2.726351in}{2.690634in}}{\pgfqpoint{2.723291in}{2.691901in}}{\pgfqpoint{2.720101in}{2.691901in}}%
\pgfpathcurveto{\pgfqpoint{2.716911in}{2.691901in}}{\pgfqpoint{2.713852in}{2.690634in}}{\pgfqpoint{2.711596in}{2.688378in}}%
\pgfpathcurveto{\pgfqpoint{2.709340in}{2.686122in}}{\pgfqpoint{2.708073in}{2.683063in}}{\pgfqpoint{2.708073in}{2.679873in}}%
\pgfpathcurveto{\pgfqpoint{2.708073in}{2.676683in}}{\pgfqpoint{2.709340in}{2.673623in}}{\pgfqpoint{2.711596in}{2.671368in}}%
\pgfpathcurveto{\pgfqpoint{2.713852in}{2.669112in}}{\pgfqpoint{2.716911in}{2.667845in}}{\pgfqpoint{2.720101in}{2.667845in}}%
\pgfpathlineto{\pgfqpoint{2.720101in}{2.667845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727359in}{2.674843in}}%
\pgfpathcurveto{\pgfqpoint{2.730549in}{2.674843in}}{\pgfqpoint{2.733609in}{2.676111in}}{\pgfqpoint{2.735865in}{2.678366in}}%
\pgfpathcurveto{\pgfqpoint{2.738120in}{2.680622in}}{\pgfqpoint{2.739388in}{2.683681in}}{\pgfqpoint{2.739388in}{2.686871in}}%
\pgfpathcurveto{\pgfqpoint{2.739388in}{2.690061in}}{\pgfqpoint{2.738120in}{2.693121in}}{\pgfqpoint{2.735865in}{2.695377in}}%
\pgfpathcurveto{\pgfqpoint{2.733609in}{2.697632in}}{\pgfqpoint{2.730549in}{2.698900in}}{\pgfqpoint{2.727359in}{2.698900in}}%
\pgfpathcurveto{\pgfqpoint{2.724169in}{2.698900in}}{\pgfqpoint{2.721110in}{2.697632in}}{\pgfqpoint{2.718854in}{2.695377in}}%
\pgfpathcurveto{\pgfqpoint{2.716599in}{2.693121in}}{\pgfqpoint{2.715331in}{2.690061in}}{\pgfqpoint{2.715331in}{2.686871in}}%
\pgfpathcurveto{\pgfqpoint{2.715331in}{2.683681in}}{\pgfqpoint{2.716599in}{2.680622in}}{\pgfqpoint{2.718854in}{2.678366in}}%
\pgfpathcurveto{\pgfqpoint{2.721110in}{2.676111in}}{\pgfqpoint{2.724169in}{2.674843in}}{\pgfqpoint{2.727359in}{2.674843in}}%
\pgfpathlineto{\pgfqpoint{2.727359in}{2.674843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732198in}{2.615673in}}%
\pgfpathcurveto{\pgfqpoint{2.735388in}{2.615673in}}{\pgfqpoint{2.738448in}{2.616940in}}{\pgfqpoint{2.740703in}{2.619196in}}%
\pgfpathcurveto{\pgfqpoint{2.742959in}{2.621451in}}{\pgfqpoint{2.744226in}{2.624511in}}{\pgfqpoint{2.744226in}{2.627701in}}%
\pgfpathcurveto{\pgfqpoint{2.744226in}{2.630891in}}{\pgfqpoint{2.742959in}{2.633950in}}{\pgfqpoint{2.740703in}{2.636206in}}%
\pgfpathcurveto{\pgfqpoint{2.738448in}{2.638461in}}{\pgfqpoint{2.735388in}{2.639729in}}{\pgfqpoint{2.732198in}{2.639729in}}%
\pgfpathcurveto{\pgfqpoint{2.729008in}{2.639729in}}{\pgfqpoint{2.725949in}{2.638461in}}{\pgfqpoint{2.723693in}{2.636206in}}%
\pgfpathcurveto{\pgfqpoint{2.721437in}{2.633950in}}{\pgfqpoint{2.720170in}{2.630891in}}{\pgfqpoint{2.720170in}{2.627701in}}%
\pgfpathcurveto{\pgfqpoint{2.720170in}{2.624511in}}{\pgfqpoint{2.721437in}{2.621451in}}{\pgfqpoint{2.723693in}{2.619196in}}%
\pgfpathcurveto{\pgfqpoint{2.725949in}{2.616940in}}{\pgfqpoint{2.729008in}{2.615673in}}{\pgfqpoint{2.732198in}{2.615673in}}%
\pgfpathlineto{\pgfqpoint{2.732198in}{2.615673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744295in}{2.632266in}}%
\pgfpathcurveto{\pgfqpoint{2.747485in}{2.632266in}}{\pgfqpoint{2.750545in}{2.633533in}}{\pgfqpoint{2.752800in}{2.635789in}}%
\pgfpathcurveto{\pgfqpoint{2.755056in}{2.638044in}}{\pgfqpoint{2.756323in}{2.641104in}}{\pgfqpoint{2.756323in}{2.644294in}}%
\pgfpathcurveto{\pgfqpoint{2.756323in}{2.647484in}}{\pgfqpoint{2.755056in}{2.650544in}}{\pgfqpoint{2.752800in}{2.652799in}}%
\pgfpathcurveto{\pgfqpoint{2.750545in}{2.655055in}}{\pgfqpoint{2.747485in}{2.656322in}}{\pgfqpoint{2.744295in}{2.656322in}}%
\pgfpathcurveto{\pgfqpoint{2.741105in}{2.656322in}}{\pgfqpoint{2.738046in}{2.655055in}}{\pgfqpoint{2.735790in}{2.652799in}}%
\pgfpathcurveto{\pgfqpoint{2.733535in}{2.650544in}}{\pgfqpoint{2.732267in}{2.647484in}}{\pgfqpoint{2.732267in}{2.644294in}}%
\pgfpathcurveto{\pgfqpoint{2.732267in}{2.641104in}}{\pgfqpoint{2.733535in}{2.638044in}}{\pgfqpoint{2.735790in}{2.635789in}}%
\pgfpathcurveto{\pgfqpoint{2.738046in}{2.633533in}}{\pgfqpoint{2.741105in}{2.632266in}}{\pgfqpoint{2.744295in}{2.632266in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{2.632266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739456in}{2.643709in}}%
\pgfpathcurveto{\pgfqpoint{2.742646in}{2.643709in}}{\pgfqpoint{2.745706in}{2.644976in}}{\pgfqpoint{2.747962in}{2.647232in}}%
\pgfpathcurveto{\pgfqpoint{2.750217in}{2.649487in}}{\pgfqpoint{2.751485in}{2.652547in}}{\pgfqpoint{2.751485in}{2.655737in}}%
\pgfpathcurveto{\pgfqpoint{2.751485in}{2.658927in}}{\pgfqpoint{2.750217in}{2.661987in}}{\pgfqpoint{2.747962in}{2.664242in}}%
\pgfpathcurveto{\pgfqpoint{2.745706in}{2.666498in}}{\pgfqpoint{2.742646in}{2.667765in}}{\pgfqpoint{2.739456in}{2.667765in}}%
\pgfpathcurveto{\pgfqpoint{2.736267in}{2.667765in}}{\pgfqpoint{2.733207in}{2.666498in}}{\pgfqpoint{2.730951in}{2.664242in}}%
\pgfpathcurveto{\pgfqpoint{2.728696in}{2.661987in}}{\pgfqpoint{2.727428in}{2.658927in}}{\pgfqpoint{2.727428in}{2.655737in}}%
\pgfpathcurveto{\pgfqpoint{2.727428in}{2.652547in}}{\pgfqpoint{2.728696in}{2.649487in}}{\pgfqpoint{2.730951in}{2.647232in}}%
\pgfpathcurveto{\pgfqpoint{2.733207in}{2.644976in}}{\pgfqpoint{2.736267in}{2.643709in}}{\pgfqpoint{2.739456in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{2.739456in}{2.643709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741876in}{2.666956in}}%
\pgfpathcurveto{\pgfqpoint{2.745066in}{2.666956in}}{\pgfqpoint{2.748125in}{2.668223in}}{\pgfqpoint{2.750381in}{2.670478in}}%
\pgfpathcurveto{\pgfqpoint{2.752637in}{2.672734in}}{\pgfqpoint{2.753904in}{2.675794in}}{\pgfqpoint{2.753904in}{2.678984in}}%
\pgfpathcurveto{\pgfqpoint{2.753904in}{2.682174in}}{\pgfqpoint{2.752637in}{2.685233in}}{\pgfqpoint{2.750381in}{2.687489in}}%
\pgfpathcurveto{\pgfqpoint{2.748125in}{2.689744in}}{\pgfqpoint{2.745066in}{2.691012in}}{\pgfqpoint{2.741876in}{2.691012in}}%
\pgfpathcurveto{\pgfqpoint{2.738686in}{2.691012in}}{\pgfqpoint{2.735626in}{2.689744in}}{\pgfqpoint{2.733371in}{2.687489in}}%
\pgfpathcurveto{\pgfqpoint{2.731115in}{2.685233in}}{\pgfqpoint{2.729848in}{2.682174in}}{\pgfqpoint{2.729848in}{2.678984in}}%
\pgfpathcurveto{\pgfqpoint{2.729848in}{2.675794in}}{\pgfqpoint{2.731115in}{2.672734in}}{\pgfqpoint{2.733371in}{2.670478in}}%
\pgfpathcurveto{\pgfqpoint{2.735626in}{2.668223in}}{\pgfqpoint{2.738686in}{2.666956in}}{\pgfqpoint{2.741876in}{2.666956in}}%
\pgfpathlineto{\pgfqpoint{2.741876in}{2.666956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734618in}{2.672893in}}%
\pgfpathcurveto{\pgfqpoint{2.737808in}{2.672893in}}{\pgfqpoint{2.740867in}{2.674161in}}{\pgfqpoint{2.743123in}{2.676416in}}%
\pgfpathcurveto{\pgfqpoint{2.745378in}{2.678672in}}{\pgfqpoint{2.746646in}{2.681731in}}{\pgfqpoint{2.746646in}{2.684921in}}%
\pgfpathcurveto{\pgfqpoint{2.746646in}{2.688111in}}{\pgfqpoint{2.745378in}{2.691171in}}{\pgfqpoint{2.743123in}{2.693426in}}%
\pgfpathcurveto{\pgfqpoint{2.740867in}{2.695682in}}{\pgfqpoint{2.737808in}{2.696949in}}{\pgfqpoint{2.734618in}{2.696949in}}%
\pgfpathcurveto{\pgfqpoint{2.731428in}{2.696949in}}{\pgfqpoint{2.728368in}{2.695682in}}{\pgfqpoint{2.726112in}{2.693426in}}%
\pgfpathcurveto{\pgfqpoint{2.723857in}{2.691171in}}{\pgfqpoint{2.722589in}{2.688111in}}{\pgfqpoint{2.722589in}{2.684921in}}%
\pgfpathcurveto{\pgfqpoint{2.722589in}{2.681731in}}{\pgfqpoint{2.723857in}{2.678672in}}{\pgfqpoint{2.726112in}{2.676416in}}%
\pgfpathcurveto{\pgfqpoint{2.728368in}{2.674161in}}{\pgfqpoint{2.731428in}{2.672893in}}{\pgfqpoint{2.734618in}{2.672893in}}%
\pgfpathlineto{\pgfqpoint{2.734618in}{2.672893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744295in}{2.686480in}}%
\pgfpathcurveto{\pgfqpoint{2.747485in}{2.686480in}}{\pgfqpoint{2.750545in}{2.687747in}}{\pgfqpoint{2.752800in}{2.690003in}}%
\pgfpathcurveto{\pgfqpoint{2.755056in}{2.692258in}}{\pgfqpoint{2.756323in}{2.695318in}}{\pgfqpoint{2.756323in}{2.698508in}}%
\pgfpathcurveto{\pgfqpoint{2.756323in}{2.701698in}}{\pgfqpoint{2.755056in}{2.704757in}}{\pgfqpoint{2.752800in}{2.707013in}}%
\pgfpathcurveto{\pgfqpoint{2.750545in}{2.709268in}}{\pgfqpoint{2.747485in}{2.710536in}}{\pgfqpoint{2.744295in}{2.710536in}}%
\pgfpathcurveto{\pgfqpoint{2.741105in}{2.710536in}}{\pgfqpoint{2.738046in}{2.709268in}}{\pgfqpoint{2.735790in}{2.707013in}}%
\pgfpathcurveto{\pgfqpoint{2.733535in}{2.704757in}}{\pgfqpoint{2.732267in}{2.701698in}}{\pgfqpoint{2.732267in}{2.698508in}}%
\pgfpathcurveto{\pgfqpoint{2.732267in}{2.695318in}}{\pgfqpoint{2.733535in}{2.692258in}}{\pgfqpoint{2.735790in}{2.690003in}}%
\pgfpathcurveto{\pgfqpoint{2.738046in}{2.687747in}}{\pgfqpoint{2.741105in}{2.686480in}}{\pgfqpoint{2.744295in}{2.686480in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{2.686480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749134in}{2.677178in}}%
\pgfpathcurveto{\pgfqpoint{2.752324in}{2.677178in}}{\pgfqpoint{2.755384in}{2.678445in}}{\pgfqpoint{2.757639in}{2.680701in}}%
\pgfpathcurveto{\pgfqpoint{2.759895in}{2.682957in}}{\pgfqpoint{2.761162in}{2.686016in}}{\pgfqpoint{2.761162in}{2.689206in}}%
\pgfpathcurveto{\pgfqpoint{2.761162in}{2.692396in}}{\pgfqpoint{2.759895in}{2.695456in}}{\pgfqpoint{2.757639in}{2.697711in}}%
\pgfpathcurveto{\pgfqpoint{2.755384in}{2.699967in}}{\pgfqpoint{2.752324in}{2.701234in}}{\pgfqpoint{2.749134in}{2.701234in}}%
\pgfpathcurveto{\pgfqpoint{2.745944in}{2.701234in}}{\pgfqpoint{2.742885in}{2.699967in}}{\pgfqpoint{2.740629in}{2.697711in}}%
\pgfpathcurveto{\pgfqpoint{2.738373in}{2.695456in}}{\pgfqpoint{2.737106in}{2.692396in}}{\pgfqpoint{2.737106in}{2.689206in}}%
\pgfpathcurveto{\pgfqpoint{2.737106in}{2.686016in}}{\pgfqpoint{2.738373in}{2.682957in}}{\pgfqpoint{2.740629in}{2.680701in}}%
\pgfpathcurveto{\pgfqpoint{2.742885in}{2.678445in}}{\pgfqpoint{2.745944in}{2.677178in}}{\pgfqpoint{2.749134in}{2.677178in}}%
\pgfpathlineto{\pgfqpoint{2.749134in}{2.677178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751554in}{2.695006in}}%
\pgfpathcurveto{\pgfqpoint{2.754743in}{2.695006in}}{\pgfqpoint{2.757803in}{2.696273in}}{\pgfqpoint{2.760059in}{2.698529in}}%
\pgfpathcurveto{\pgfqpoint{2.762314in}{2.700785in}}{\pgfqpoint{2.763582in}{2.703844in}}{\pgfqpoint{2.763582in}{2.707034in}}%
\pgfpathcurveto{\pgfqpoint{2.763582in}{2.710224in}}{\pgfqpoint{2.762314in}{2.713284in}}{\pgfqpoint{2.760059in}{2.715539in}}%
\pgfpathcurveto{\pgfqpoint{2.757803in}{2.717795in}}{\pgfqpoint{2.754743in}{2.719062in}}{\pgfqpoint{2.751554in}{2.719062in}}%
\pgfpathcurveto{\pgfqpoint{2.748364in}{2.719062in}}{\pgfqpoint{2.745304in}{2.717795in}}{\pgfqpoint{2.743048in}{2.715539in}}%
\pgfpathcurveto{\pgfqpoint{2.740793in}{2.713284in}}{\pgfqpoint{2.739525in}{2.710224in}}{\pgfqpoint{2.739525in}{2.707034in}}%
\pgfpathcurveto{\pgfqpoint{2.739525in}{2.703844in}}{\pgfqpoint{2.740793in}{2.700785in}}{\pgfqpoint{2.743048in}{2.698529in}}%
\pgfpathcurveto{\pgfqpoint{2.745304in}{2.696273in}}{\pgfqpoint{2.748364in}{2.695006in}}{\pgfqpoint{2.751554in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{2.751554in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749134in}{2.703801in}}%
\pgfpathcurveto{\pgfqpoint{2.752324in}{2.703801in}}{\pgfqpoint{2.755384in}{2.705069in}}{\pgfqpoint{2.757639in}{2.707324in}}%
\pgfpathcurveto{\pgfqpoint{2.759895in}{2.709580in}}{\pgfqpoint{2.761162in}{2.712640in}}{\pgfqpoint{2.761162in}{2.715830in}}%
\pgfpathcurveto{\pgfqpoint{2.761162in}{2.719020in}}{\pgfqpoint{2.759895in}{2.722079in}}{\pgfqpoint{2.757639in}{2.724335in}}%
\pgfpathcurveto{\pgfqpoint{2.755384in}{2.726590in}}{\pgfqpoint{2.752324in}{2.727858in}}{\pgfqpoint{2.749134in}{2.727858in}}%
\pgfpathcurveto{\pgfqpoint{2.745944in}{2.727858in}}{\pgfqpoint{2.742885in}{2.726590in}}{\pgfqpoint{2.740629in}{2.724335in}}%
\pgfpathcurveto{\pgfqpoint{2.738373in}{2.722079in}}{\pgfqpoint{2.737106in}{2.719020in}}{\pgfqpoint{2.737106in}{2.715830in}}%
\pgfpathcurveto{\pgfqpoint{2.737106in}{2.712640in}}{\pgfqpoint{2.738373in}{2.709580in}}{\pgfqpoint{2.740629in}{2.707324in}}%
\pgfpathcurveto{\pgfqpoint{2.742885in}{2.705069in}}{\pgfqpoint{2.745944in}{2.703801in}}{\pgfqpoint{2.749134in}{2.703801in}}%
\pgfpathlineto{\pgfqpoint{2.749134in}{2.703801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783006in}{2.698432in}}%
\pgfpathcurveto{\pgfqpoint{2.786196in}{2.698432in}}{\pgfqpoint{2.789256in}{2.699699in}}{\pgfqpoint{2.791511in}{2.701955in}}%
\pgfpathcurveto{\pgfqpoint{2.793767in}{2.704211in}}{\pgfqpoint{2.795034in}{2.707270in}}{\pgfqpoint{2.795034in}{2.710460in}}%
\pgfpathcurveto{\pgfqpoint{2.795034in}{2.713650in}}{\pgfqpoint{2.793767in}{2.716710in}}{\pgfqpoint{2.791511in}{2.718965in}}%
\pgfpathcurveto{\pgfqpoint{2.789256in}{2.721221in}}{\pgfqpoint{2.786196in}{2.722488in}}{\pgfqpoint{2.783006in}{2.722488in}}%
\pgfpathcurveto{\pgfqpoint{2.779816in}{2.722488in}}{\pgfqpoint{2.776756in}{2.721221in}}{\pgfqpoint{2.774501in}{2.718965in}}%
\pgfpathcurveto{\pgfqpoint{2.772245in}{2.716710in}}{\pgfqpoint{2.770978in}{2.713650in}}{\pgfqpoint{2.770978in}{2.710460in}}%
\pgfpathcurveto{\pgfqpoint{2.770978in}{2.707270in}}{\pgfqpoint{2.772245in}{2.704211in}}{\pgfqpoint{2.774501in}{2.701955in}}%
\pgfpathcurveto{\pgfqpoint{2.776756in}{2.699699in}}{\pgfqpoint{2.779816in}{2.698432in}}{\pgfqpoint{2.783006in}{2.698432in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{2.698432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778167in}{2.703320in}}%
\pgfpathcurveto{\pgfqpoint{2.781357in}{2.703320in}}{\pgfqpoint{2.784417in}{2.704587in}}{\pgfqpoint{2.786672in}{2.706843in}}%
\pgfpathcurveto{\pgfqpoint{2.788928in}{2.709099in}}{\pgfqpoint{2.790195in}{2.712158in}}{\pgfqpoint{2.790195in}{2.715348in}}%
\pgfpathcurveto{\pgfqpoint{2.790195in}{2.718538in}}{\pgfqpoint{2.788928in}{2.721598in}}{\pgfqpoint{2.786672in}{2.723853in}}%
\pgfpathcurveto{\pgfqpoint{2.784417in}{2.726109in}}{\pgfqpoint{2.781357in}{2.727376in}}{\pgfqpoint{2.778167in}{2.727376in}}%
\pgfpathcurveto{\pgfqpoint{2.774977in}{2.727376in}}{\pgfqpoint{2.771918in}{2.726109in}}{\pgfqpoint{2.769662in}{2.723853in}}%
\pgfpathcurveto{\pgfqpoint{2.767406in}{2.721598in}}{\pgfqpoint{2.766139in}{2.718538in}}{\pgfqpoint{2.766139in}{2.715348in}}%
\pgfpathcurveto{\pgfqpoint{2.766139in}{2.712158in}}{\pgfqpoint{2.767406in}{2.709099in}}{\pgfqpoint{2.769662in}{2.706843in}}%
\pgfpathcurveto{\pgfqpoint{2.771918in}{2.704587in}}{\pgfqpoint{2.774977in}{2.703320in}}{\pgfqpoint{2.778167in}{2.703320in}}%
\pgfpathlineto{\pgfqpoint{2.778167in}{2.703320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773328in}{2.724285in}}%
\pgfpathcurveto{\pgfqpoint{2.776518in}{2.724285in}}{\pgfqpoint{2.779578in}{2.725553in}}{\pgfqpoint{2.781834in}{2.727808in}}%
\pgfpathcurveto{\pgfqpoint{2.784089in}{2.730064in}}{\pgfqpoint{2.785356in}{2.733124in}}{\pgfqpoint{2.785356in}{2.736314in}}%
\pgfpathcurveto{\pgfqpoint{2.785356in}{2.739503in}}{\pgfqpoint{2.784089in}{2.742563in}}{\pgfqpoint{2.781834in}{2.744819in}}%
\pgfpathcurveto{\pgfqpoint{2.779578in}{2.747074in}}{\pgfqpoint{2.776518in}{2.748342in}}{\pgfqpoint{2.773328in}{2.748342in}}%
\pgfpathcurveto{\pgfqpoint{2.770138in}{2.748342in}}{\pgfqpoint{2.767079in}{2.747074in}}{\pgfqpoint{2.764823in}{2.744819in}}%
\pgfpathcurveto{\pgfqpoint{2.762568in}{2.742563in}}{\pgfqpoint{2.761300in}{2.739503in}}{\pgfqpoint{2.761300in}{2.736314in}}%
\pgfpathcurveto{\pgfqpoint{2.761300in}{2.733124in}}{\pgfqpoint{2.762568in}{2.730064in}}{\pgfqpoint{2.764823in}{2.727808in}}%
\pgfpathcurveto{\pgfqpoint{2.767079in}{2.725553in}}{\pgfqpoint{2.770138in}{2.724285in}}{\pgfqpoint{2.773328in}{2.724285in}}%
\pgfpathlineto{\pgfqpoint{2.773328in}{2.724285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790264in}{2.714541in}}%
\pgfpathcurveto{\pgfqpoint{2.793454in}{2.714541in}}{\pgfqpoint{2.796514in}{2.715808in}}{\pgfqpoint{2.798769in}{2.718064in}}%
\pgfpathcurveto{\pgfqpoint{2.801025in}{2.720320in}}{\pgfqpoint{2.802292in}{2.723379in}}{\pgfqpoint{2.802292in}{2.726569in}}%
\pgfpathcurveto{\pgfqpoint{2.802292in}{2.729759in}}{\pgfqpoint{2.801025in}{2.732819in}}{\pgfqpoint{2.798769in}{2.735074in}}%
\pgfpathcurveto{\pgfqpoint{2.796514in}{2.737330in}}{\pgfqpoint{2.793454in}{2.738597in}}{\pgfqpoint{2.790264in}{2.738597in}}%
\pgfpathcurveto{\pgfqpoint{2.787074in}{2.738597in}}{\pgfqpoint{2.784015in}{2.737330in}}{\pgfqpoint{2.781759in}{2.735074in}}%
\pgfpathcurveto{\pgfqpoint{2.779504in}{2.732819in}}{\pgfqpoint{2.778236in}{2.729759in}}{\pgfqpoint{2.778236in}{2.726569in}}%
\pgfpathcurveto{\pgfqpoint{2.778236in}{2.723379in}}{\pgfqpoint{2.779504in}{2.720320in}}{\pgfqpoint{2.781759in}{2.718064in}}%
\pgfpathcurveto{\pgfqpoint{2.784015in}{2.715808in}}{\pgfqpoint{2.787074in}{2.714541in}}{\pgfqpoint{2.790264in}{2.714541in}}%
\pgfpathlineto{\pgfqpoint{2.790264in}{2.714541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816878in}{2.724067in}}%
\pgfpathcurveto{\pgfqpoint{2.820068in}{2.724067in}}{\pgfqpoint{2.823127in}{2.725335in}}{\pgfqpoint{2.825383in}{2.727590in}}%
\pgfpathcurveto{\pgfqpoint{2.827639in}{2.729846in}}{\pgfqpoint{2.828906in}{2.732906in}}{\pgfqpoint{2.828906in}{2.736095in}}%
\pgfpathcurveto{\pgfqpoint{2.828906in}{2.739285in}}{\pgfqpoint{2.827639in}{2.742345in}}{\pgfqpoint{2.825383in}{2.744601in}}%
\pgfpathcurveto{\pgfqpoint{2.823127in}{2.746856in}}{\pgfqpoint{2.820068in}{2.748124in}}{\pgfqpoint{2.816878in}{2.748124in}}%
\pgfpathcurveto{\pgfqpoint{2.813688in}{2.748124in}}{\pgfqpoint{2.810628in}{2.746856in}}{\pgfqpoint{2.808373in}{2.744601in}}%
\pgfpathcurveto{\pgfqpoint{2.806117in}{2.742345in}}{\pgfqpoint{2.804850in}{2.739285in}}{\pgfqpoint{2.804850in}{2.736095in}}%
\pgfpathcurveto{\pgfqpoint{2.804850in}{2.732906in}}{\pgfqpoint{2.806117in}{2.729846in}}{\pgfqpoint{2.808373in}{2.727590in}}%
\pgfpathcurveto{\pgfqpoint{2.810628in}{2.725335in}}{\pgfqpoint{2.813688in}{2.724067in}}{\pgfqpoint{2.816878in}{2.724067in}}%
\pgfpathlineto{\pgfqpoint{2.816878in}{2.724067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816878in}{2.733335in}}%
\pgfpathcurveto{\pgfqpoint{2.820068in}{2.733335in}}{\pgfqpoint{2.823127in}{2.734603in}}{\pgfqpoint{2.825383in}{2.736858in}}%
\pgfpathcurveto{\pgfqpoint{2.827639in}{2.739114in}}{\pgfqpoint{2.828906in}{2.742174in}}{\pgfqpoint{2.828906in}{2.745363in}}%
\pgfpathcurveto{\pgfqpoint{2.828906in}{2.748553in}}{\pgfqpoint{2.827639in}{2.751613in}}{\pgfqpoint{2.825383in}{2.753869in}}%
\pgfpathcurveto{\pgfqpoint{2.823127in}{2.756124in}}{\pgfqpoint{2.820068in}{2.757392in}}{\pgfqpoint{2.816878in}{2.757392in}}%
\pgfpathcurveto{\pgfqpoint{2.813688in}{2.757392in}}{\pgfqpoint{2.810628in}{2.756124in}}{\pgfqpoint{2.808373in}{2.753869in}}%
\pgfpathcurveto{\pgfqpoint{2.806117in}{2.751613in}}{\pgfqpoint{2.804850in}{2.748553in}}{\pgfqpoint{2.804850in}{2.745363in}}%
\pgfpathcurveto{\pgfqpoint{2.804850in}{2.742174in}}{\pgfqpoint{2.806117in}{2.739114in}}{\pgfqpoint{2.808373in}{2.736858in}}%
\pgfpathcurveto{\pgfqpoint{2.810628in}{2.734603in}}{\pgfqpoint{2.813688in}{2.733335in}}{\pgfqpoint{2.816878in}{2.733335in}}%
\pgfpathlineto{\pgfqpoint{2.816878in}{2.733335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838653in}{2.736945in}}%
\pgfpathcurveto{\pgfqpoint{2.841843in}{2.736945in}}{\pgfqpoint{2.844902in}{2.738212in}}{\pgfqpoint{2.847158in}{2.740468in}}%
\pgfpathcurveto{\pgfqpoint{2.849413in}{2.742723in}}{\pgfqpoint{2.850681in}{2.745783in}}{\pgfqpoint{2.850681in}{2.748973in}}%
\pgfpathcurveto{\pgfqpoint{2.850681in}{2.752163in}}{\pgfqpoint{2.849413in}{2.755222in}}{\pgfqpoint{2.847158in}{2.757478in}}%
\pgfpathcurveto{\pgfqpoint{2.844902in}{2.759733in}}{\pgfqpoint{2.841843in}{2.761001in}}{\pgfqpoint{2.838653in}{2.761001in}}%
\pgfpathcurveto{\pgfqpoint{2.835463in}{2.761001in}}{\pgfqpoint{2.832403in}{2.759733in}}{\pgfqpoint{2.830148in}{2.757478in}}%
\pgfpathcurveto{\pgfqpoint{2.827892in}{2.755222in}}{\pgfqpoint{2.826625in}{2.752163in}}{\pgfqpoint{2.826625in}{2.748973in}}%
\pgfpathcurveto{\pgfqpoint{2.826625in}{2.745783in}}{\pgfqpoint{2.827892in}{2.742723in}}{\pgfqpoint{2.830148in}{2.740468in}}%
\pgfpathcurveto{\pgfqpoint{2.832403in}{2.738212in}}{\pgfqpoint{2.835463in}{2.736945in}}{\pgfqpoint{2.838653in}{2.736945in}}%
\pgfpathlineto{\pgfqpoint{2.838653in}{2.736945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848330in}{2.744476in}}%
\pgfpathcurveto{\pgfqpoint{2.851520in}{2.744476in}}{\pgfqpoint{2.854580in}{2.745744in}}{\pgfqpoint{2.856836in}{2.747999in}}%
\pgfpathcurveto{\pgfqpoint{2.859091in}{2.750255in}}{\pgfqpoint{2.860358in}{2.753315in}}{\pgfqpoint{2.860358in}{2.756505in}}%
\pgfpathcurveto{\pgfqpoint{2.860358in}{2.759694in}}{\pgfqpoint{2.859091in}{2.762754in}}{\pgfqpoint{2.856836in}{2.765010in}}%
\pgfpathcurveto{\pgfqpoint{2.854580in}{2.767265in}}{\pgfqpoint{2.851520in}{2.768533in}}{\pgfqpoint{2.848330in}{2.768533in}}%
\pgfpathcurveto{\pgfqpoint{2.845140in}{2.768533in}}{\pgfqpoint{2.842081in}{2.767265in}}{\pgfqpoint{2.839825in}{2.765010in}}%
\pgfpathcurveto{\pgfqpoint{2.837570in}{2.762754in}}{\pgfqpoint{2.836302in}{2.759694in}}{\pgfqpoint{2.836302in}{2.756505in}}%
\pgfpathcurveto{\pgfqpoint{2.836302in}{2.753315in}}{\pgfqpoint{2.837570in}{2.750255in}}{\pgfqpoint{2.839825in}{2.747999in}}%
\pgfpathcurveto{\pgfqpoint{2.842081in}{2.745744in}}{\pgfqpoint{2.845140in}{2.744476in}}{\pgfqpoint{2.848330in}{2.744476in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{2.744476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872525in}{2.764659in}}%
\pgfpathcurveto{\pgfqpoint{2.875714in}{2.764659in}}{\pgfqpoint{2.878774in}{2.765926in}}{\pgfqpoint{2.881030in}{2.768182in}}%
\pgfpathcurveto{\pgfqpoint{2.883285in}{2.770438in}}{\pgfqpoint{2.884553in}{2.773497in}}{\pgfqpoint{2.884553in}{2.776687in}}%
\pgfpathcurveto{\pgfqpoint{2.884553in}{2.779877in}}{\pgfqpoint{2.883285in}{2.782937in}}{\pgfqpoint{2.881030in}{2.785192in}}%
\pgfpathcurveto{\pgfqpoint{2.878774in}{2.787448in}}{\pgfqpoint{2.875714in}{2.788715in}}{\pgfqpoint{2.872525in}{2.788715in}}%
\pgfpathcurveto{\pgfqpoint{2.869335in}{2.788715in}}{\pgfqpoint{2.866275in}{2.787448in}}{\pgfqpoint{2.864019in}{2.785192in}}%
\pgfpathcurveto{\pgfqpoint{2.861764in}{2.782937in}}{\pgfqpoint{2.860496in}{2.779877in}}{\pgfqpoint{2.860496in}{2.776687in}}%
\pgfpathcurveto{\pgfqpoint{2.860496in}{2.773497in}}{\pgfqpoint{2.861764in}{2.770438in}}{\pgfqpoint{2.864019in}{2.768182in}}%
\pgfpathcurveto{\pgfqpoint{2.866275in}{2.765926in}}{\pgfqpoint{2.869335in}{2.764659in}}{\pgfqpoint{2.872525in}{2.764659in}}%
\pgfpathlineto{\pgfqpoint{2.872525in}{2.764659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870105in}{2.784514in}}%
\pgfpathcurveto{\pgfqpoint{2.873295in}{2.784514in}}{\pgfqpoint{2.876355in}{2.785781in}}{\pgfqpoint{2.878610in}{2.788037in}}%
\pgfpathcurveto{\pgfqpoint{2.880866in}{2.790293in}}{\pgfqpoint{2.882133in}{2.793352in}}{\pgfqpoint{2.882133in}{2.796542in}}%
\pgfpathcurveto{\pgfqpoint{2.882133in}{2.799732in}}{\pgfqpoint{2.880866in}{2.802792in}}{\pgfqpoint{2.878610in}{2.805047in}}%
\pgfpathcurveto{\pgfqpoint{2.876355in}{2.807303in}}{\pgfqpoint{2.873295in}{2.808570in}}{\pgfqpoint{2.870105in}{2.808570in}}%
\pgfpathcurveto{\pgfqpoint{2.866915in}{2.808570in}}{\pgfqpoint{2.863856in}{2.807303in}}{\pgfqpoint{2.861600in}{2.805047in}}%
\pgfpathcurveto{\pgfqpoint{2.859344in}{2.802792in}}{\pgfqpoint{2.858077in}{2.799732in}}{\pgfqpoint{2.858077in}{2.796542in}}%
\pgfpathcurveto{\pgfqpoint{2.858077in}{2.793352in}}{\pgfqpoint{2.859344in}{2.790293in}}{\pgfqpoint{2.861600in}{2.788037in}}%
\pgfpathcurveto{\pgfqpoint{2.863856in}{2.785781in}}{\pgfqpoint{2.866915in}{2.784514in}}{\pgfqpoint{2.870105in}{2.784514in}}%
\pgfpathlineto{\pgfqpoint{2.870105in}{2.784514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884622in}{2.789701in}}%
\pgfpathcurveto{\pgfqpoint{2.887812in}{2.789701in}}{\pgfqpoint{2.890871in}{2.790969in}}{\pgfqpoint{2.893127in}{2.793224in}}%
\pgfpathcurveto{\pgfqpoint{2.895382in}{2.795480in}}{\pgfqpoint{2.896650in}{2.798539in}}{\pgfqpoint{2.896650in}{2.801729in}}%
\pgfpathcurveto{\pgfqpoint{2.896650in}{2.804919in}}{\pgfqpoint{2.895382in}{2.807979in}}{\pgfqpoint{2.893127in}{2.810234in}}%
\pgfpathcurveto{\pgfqpoint{2.890871in}{2.812490in}}{\pgfqpoint{2.887812in}{2.813757in}}{\pgfqpoint{2.884622in}{2.813757in}}%
\pgfpathcurveto{\pgfqpoint{2.881432in}{2.813757in}}{\pgfqpoint{2.878372in}{2.812490in}}{\pgfqpoint{2.876116in}{2.810234in}}%
\pgfpathcurveto{\pgfqpoint{2.873861in}{2.807979in}}{\pgfqpoint{2.872594in}{2.804919in}}{\pgfqpoint{2.872594in}{2.801729in}}%
\pgfpathcurveto{\pgfqpoint{2.872594in}{2.798539in}}{\pgfqpoint{2.873861in}{2.795480in}}{\pgfqpoint{2.876116in}{2.793224in}}%
\pgfpathcurveto{\pgfqpoint{2.878372in}{2.790969in}}{\pgfqpoint{2.881432in}{2.789701in}}{\pgfqpoint{2.884622in}{2.789701in}}%
\pgfpathlineto{\pgfqpoint{2.884622in}{2.789701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896719in}{2.800857in}}%
\pgfpathcurveto{\pgfqpoint{2.899909in}{2.800857in}}{\pgfqpoint{2.902968in}{2.802124in}}{\pgfqpoint{2.905224in}{2.804380in}}%
\pgfpathcurveto{\pgfqpoint{2.907480in}{2.806636in}}{\pgfqpoint{2.908747in}{2.809695in}}{\pgfqpoint{2.908747in}{2.812885in}}%
\pgfpathcurveto{\pgfqpoint{2.908747in}{2.816075in}}{\pgfqpoint{2.907480in}{2.819135in}}{\pgfqpoint{2.905224in}{2.821390in}}%
\pgfpathcurveto{\pgfqpoint{2.902968in}{2.823646in}}{\pgfqpoint{2.899909in}{2.824913in}}{\pgfqpoint{2.896719in}{2.824913in}}%
\pgfpathcurveto{\pgfqpoint{2.893529in}{2.824913in}}{\pgfqpoint{2.890469in}{2.823646in}}{\pgfqpoint{2.888214in}{2.821390in}}%
\pgfpathcurveto{\pgfqpoint{2.885958in}{2.819135in}}{\pgfqpoint{2.884691in}{2.816075in}}{\pgfqpoint{2.884691in}{2.812885in}}%
\pgfpathcurveto{\pgfqpoint{2.884691in}{2.809695in}}{\pgfqpoint{2.885958in}{2.806636in}}{\pgfqpoint{2.888214in}{2.804380in}}%
\pgfpathcurveto{\pgfqpoint{2.890469in}{2.802124in}}{\pgfqpoint{2.893529in}{2.800857in}}{\pgfqpoint{2.896719in}{2.800857in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{2.800857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918494in}{2.809707in}}%
\pgfpathcurveto{\pgfqpoint{2.921683in}{2.809707in}}{\pgfqpoint{2.924743in}{2.810975in}}{\pgfqpoint{2.926999in}{2.813230in}}%
\pgfpathcurveto{\pgfqpoint{2.929254in}{2.815486in}}{\pgfqpoint{2.930522in}{2.818546in}}{\pgfqpoint{2.930522in}{2.821735in}}%
\pgfpathcurveto{\pgfqpoint{2.930522in}{2.824925in}}{\pgfqpoint{2.929254in}{2.827985in}}{\pgfqpoint{2.926999in}{2.830241in}}%
\pgfpathcurveto{\pgfqpoint{2.924743in}{2.832496in}}{\pgfqpoint{2.921683in}{2.833764in}}{\pgfqpoint{2.918494in}{2.833764in}}%
\pgfpathcurveto{\pgfqpoint{2.915304in}{2.833764in}}{\pgfqpoint{2.912244in}{2.832496in}}{\pgfqpoint{2.909988in}{2.830241in}}%
\pgfpathcurveto{\pgfqpoint{2.907733in}{2.827985in}}{\pgfqpoint{2.906465in}{2.824925in}}{\pgfqpoint{2.906465in}{2.821735in}}%
\pgfpathcurveto{\pgfqpoint{2.906465in}{2.818546in}}{\pgfqpoint{2.907733in}{2.815486in}}{\pgfqpoint{2.909988in}{2.813230in}}%
\pgfpathcurveto{\pgfqpoint{2.912244in}{2.810975in}}{\pgfqpoint{2.915304in}{2.809707in}}{\pgfqpoint{2.918494in}{2.809707in}}%
\pgfpathlineto{\pgfqpoint{2.918494in}{2.809707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.006372in}{2.034157in}}%
\pgfpathlineto{\pgfqpoint{2.918494in}{2.833671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.006372in}{2.056118in}}%
\pgfpathlineto{\pgfqpoint{2.017918in}{2.066447in}}%
\pgfpathlineto{\pgfqpoint{2.029464in}{2.076776in}}%
\pgfpathlineto{\pgfqpoint{2.041010in}{2.087105in}}%
\pgfpathlineto{\pgfqpoint{2.052556in}{2.097434in}}%
\pgfpathlineto{\pgfqpoint{2.064102in}{2.107764in}}%
\pgfpathlineto{\pgfqpoint{2.075647in}{2.118093in}}%
\pgfpathlineto{\pgfqpoint{2.087193in}{2.128422in}}%
\pgfpathlineto{\pgfqpoint{2.098739in}{2.138751in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{2.149080in}}%
\pgfpathlineto{\pgfqpoint{2.121831in}{2.159409in}}%
\pgfpathlineto{\pgfqpoint{2.133377in}{2.169738in}}%
\pgfpathlineto{\pgfqpoint{2.144922in}{2.180067in}}%
\pgfpathlineto{\pgfqpoint{2.156468in}{2.190396in}}%
\pgfpathlineto{\pgfqpoint{2.168014in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{2.179560in}{2.211055in}}%
\pgfpathlineto{\pgfqpoint{2.191106in}{2.221384in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.231713in}}%
\pgfpathlineto{\pgfqpoint{2.214197in}{2.242042in}}%
\pgfpathlineto{\pgfqpoint{2.225743in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{2.237289in}{2.262700in}}%
\pgfpathlineto{\pgfqpoint{2.248835in}{2.273029in}}%
\pgfpathlineto{\pgfqpoint{2.260381in}{2.283358in}}%
\pgfpathlineto{\pgfqpoint{2.271927in}{2.293687in}}%
\pgfpathlineto{\pgfqpoint{2.283472in}{2.304016in}}%
\pgfpathlineto{\pgfqpoint{2.295018in}{2.314346in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{2.318110in}{2.335004in}}%
\pgfpathlineto{\pgfqpoint{2.329656in}{2.345333in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{2.355662in}}%
\pgfpathlineto{\pgfqpoint{2.352747in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.364293in}{2.376320in}}%
\pgfpathlineto{\pgfqpoint{2.375839in}{2.386649in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{2.396978in}}%
\pgfpathlineto{\pgfqpoint{2.398931in}{2.407307in}}%
\pgfpathlineto{\pgfqpoint{2.410477in}{2.417636in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{2.427966in}}%
\pgfpathlineto{\pgfqpoint{2.433568in}{2.438295in}}%
\pgfpathlineto{\pgfqpoint{2.445114in}{2.448624in}}%
\pgfpathlineto{\pgfqpoint{2.456660in}{2.458953in}}%
\pgfpathlineto{\pgfqpoint{2.468206in}{2.469282in}}%
\pgfpathlineto{\pgfqpoint{2.479752in}{2.479611in}}%
\pgfpathlineto{\pgfqpoint{2.491298in}{2.489940in}}%
\pgfpathlineto{\pgfqpoint{2.502843in}{2.500269in}}%
\pgfpathlineto{\pgfqpoint{2.514389in}{2.510598in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{2.520927in}}%
\pgfpathlineto{\pgfqpoint{2.537481in}{2.531257in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{2.541586in}}%
\pgfpathlineto{\pgfqpoint{2.560573in}{2.551915in}}%
\pgfpathlineto{\pgfqpoint{2.572118in}{2.562244in}}%
\pgfpathlineto{\pgfqpoint{2.583664in}{2.572573in}}%
\pgfpathlineto{\pgfqpoint{2.595210in}{2.582902in}}%
\pgfpathlineto{\pgfqpoint{2.606756in}{2.593231in}}%
\pgfpathlineto{\pgfqpoint{2.618302in}{2.603560in}}%
\pgfpathlineto{\pgfqpoint{2.629848in}{2.613889in}}%
\pgfpathlineto{\pgfqpoint{2.641393in}{2.624218in}}%
\pgfpathlineto{\pgfqpoint{2.652939in}{2.634548in}}%
\pgfpathlineto{\pgfqpoint{2.664485in}{2.644877in}}%
\pgfpathlineto{\pgfqpoint{2.676031in}{2.655206in}}%
\pgfpathlineto{\pgfqpoint{2.687577in}{2.665535in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{2.675864in}}%
\pgfpathlineto{\pgfqpoint{2.710668in}{2.686193in}}%
\pgfpathlineto{\pgfqpoint{2.722214in}{2.696522in}}%
\pgfpathlineto{\pgfqpoint{2.733760in}{2.706851in}}%
\pgfpathlineto{\pgfqpoint{2.745306in}{2.717180in}}%
\pgfpathlineto{\pgfqpoint{2.756852in}{2.727509in}}%
\pgfpathlineto{\pgfqpoint{2.768398in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{2.748168in}}%
\pgfpathlineto{\pgfqpoint{2.791489in}{2.758497in}}%
\pgfpathlineto{\pgfqpoint{2.803035in}{2.768826in}}%
\pgfpathlineto{\pgfqpoint{2.814581in}{2.779155in}}%
\pgfpathlineto{\pgfqpoint{2.826127in}{2.789484in}}%
\pgfpathlineto{\pgfqpoint{2.837673in}{2.799813in}}%
\pgfpathlineto{\pgfqpoint{2.849218in}{2.810142in}}%
\pgfpathlineto{\pgfqpoint{2.860764in}{2.820471in}}%
\pgfpathlineto{\pgfqpoint{2.872310in}{2.830800in}}%
\pgfpathlineto{\pgfqpoint{2.883856in}{2.841130in}}%
\pgfpathlineto{\pgfqpoint{2.895402in}{2.851459in}}%
\pgfpathlineto{\pgfqpoint{2.906948in}{2.861788in}}%
\pgfpathlineto{\pgfqpoint{2.918494in}{2.872117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{1.960766in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{1.992259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940700in,y=2.932450in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462433in,y=2.969570in,,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Graz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{3.445700in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{3.445700in}{1.992259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477333in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{3.477333in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477333in}{1.992259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477333in,y=1.922815in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175978in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{4.175978in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175978in}{1.992259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175978in,y=1.922815in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{2.022354in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{2.022354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445700in}{2.022354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{2.612506in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{2.612506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445700in}{2.612506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608567}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505279in}{2.081814in}}%
\pgfpathcurveto{\pgfqpoint{3.508468in}{2.081814in}}{\pgfqpoint{3.511528in}{2.083081in}}{\pgfqpoint{3.513784in}{2.085337in}}%
\pgfpathcurveto{\pgfqpoint{3.516039in}{2.087592in}}{\pgfqpoint{3.517307in}{2.090652in}}{\pgfqpoint{3.517307in}{2.093842in}}%
\pgfpathcurveto{\pgfqpoint{3.517307in}{2.097032in}}{\pgfqpoint{3.516039in}{2.100091in}}{\pgfqpoint{3.513784in}{2.102347in}}%
\pgfpathcurveto{\pgfqpoint{3.511528in}{2.104603in}}{\pgfqpoint{3.508468in}{2.105870in}}{\pgfqpoint{3.505279in}{2.105870in}}%
\pgfpathcurveto{\pgfqpoint{3.502089in}{2.105870in}}{\pgfqpoint{3.499029in}{2.104603in}}{\pgfqpoint{3.496773in}{2.102347in}}%
\pgfpathcurveto{\pgfqpoint{3.494518in}{2.100091in}}{\pgfqpoint{3.493250in}{2.097032in}}{\pgfqpoint{3.493250in}{2.093842in}}%
\pgfpathcurveto{\pgfqpoint{3.493250in}{2.090652in}}{\pgfqpoint{3.494518in}{2.087592in}}{\pgfqpoint{3.496773in}{2.085337in}}%
\pgfpathcurveto{\pgfqpoint{3.499029in}{2.083081in}}{\pgfqpoint{3.502089in}{2.081814in}}{\pgfqpoint{3.505279in}{2.081814in}}%
\pgfpathlineto{\pgfqpoint{3.505279in}{2.081814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505279in}{2.088626in}}%
\pgfpathcurveto{\pgfqpoint{3.508468in}{2.088626in}}{\pgfqpoint{3.511528in}{2.089893in}}{\pgfqpoint{3.513784in}{2.092149in}}%
\pgfpathcurveto{\pgfqpoint{3.516039in}{2.094404in}}{\pgfqpoint{3.517307in}{2.097464in}}{\pgfqpoint{3.517307in}{2.100654in}}%
\pgfpathcurveto{\pgfqpoint{3.517307in}{2.103844in}}{\pgfqpoint{3.516039in}{2.106903in}}{\pgfqpoint{3.513784in}{2.109159in}}%
\pgfpathcurveto{\pgfqpoint{3.511528in}{2.111415in}}{\pgfqpoint{3.508468in}{2.112682in}}{\pgfqpoint{3.505279in}{2.112682in}}%
\pgfpathcurveto{\pgfqpoint{3.502089in}{2.112682in}}{\pgfqpoint{3.499029in}{2.111415in}}{\pgfqpoint{3.496773in}{2.109159in}}%
\pgfpathcurveto{\pgfqpoint{3.494518in}{2.106903in}}{\pgfqpoint{3.493250in}{2.103844in}}{\pgfqpoint{3.493250in}{2.100654in}}%
\pgfpathcurveto{\pgfqpoint{3.493250in}{2.097464in}}{\pgfqpoint{3.494518in}{2.094404in}}{\pgfqpoint{3.496773in}{2.092149in}}%
\pgfpathcurveto{\pgfqpoint{3.499029in}{2.089893in}}{\pgfqpoint{3.502089in}{2.088626in}}{\pgfqpoint{3.505279in}{2.088626in}}%
\pgfpathlineto{\pgfqpoint{3.505279in}{2.088626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505279in}{2.109792in}}%
\pgfpathcurveto{\pgfqpoint{3.508468in}{2.109792in}}{\pgfqpoint{3.511528in}{2.111059in}}{\pgfqpoint{3.513784in}{2.113315in}}%
\pgfpathcurveto{\pgfqpoint{3.516039in}{2.115570in}}{\pgfqpoint{3.517307in}{2.118630in}}{\pgfqpoint{3.517307in}{2.121820in}}%
\pgfpathcurveto{\pgfqpoint{3.517307in}{2.125010in}}{\pgfqpoint{3.516039in}{2.128070in}}{\pgfqpoint{3.513784in}{2.130325in}}%
\pgfpathcurveto{\pgfqpoint{3.511528in}{2.132581in}}{\pgfqpoint{3.508468in}{2.133848in}}{\pgfqpoint{3.505279in}{2.133848in}}%
\pgfpathcurveto{\pgfqpoint{3.502089in}{2.133848in}}{\pgfqpoint{3.499029in}{2.132581in}}{\pgfqpoint{3.496773in}{2.130325in}}%
\pgfpathcurveto{\pgfqpoint{3.494518in}{2.128070in}}{\pgfqpoint{3.493250in}{2.125010in}}{\pgfqpoint{3.493250in}{2.121820in}}%
\pgfpathcurveto{\pgfqpoint{3.493250in}{2.118630in}}{\pgfqpoint{3.494518in}{2.115570in}}{\pgfqpoint{3.496773in}{2.113315in}}%
\pgfpathcurveto{\pgfqpoint{3.499029in}{2.111059in}}{\pgfqpoint{3.502089in}{2.109792in}}{\pgfqpoint{3.505279in}{2.109792in}}%
\pgfpathlineto{\pgfqpoint{3.505279in}{2.109792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519251in}{2.084969in}}%
\pgfpathcurveto{\pgfqpoint{3.522441in}{2.084969in}}{\pgfqpoint{3.525501in}{2.086236in}}{\pgfqpoint{3.527757in}{2.088492in}}%
\pgfpathcurveto{\pgfqpoint{3.530012in}{2.090747in}}{\pgfqpoint{3.531280in}{2.093807in}}{\pgfqpoint{3.531280in}{2.096997in}}%
\pgfpathcurveto{\pgfqpoint{3.531280in}{2.100187in}}{\pgfqpoint{3.530012in}{2.103247in}}{\pgfqpoint{3.527757in}{2.105502in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{2.107758in}}{\pgfqpoint{3.522441in}{2.109025in}}{\pgfqpoint{3.519251in}{2.109025in}}%
\pgfpathcurveto{\pgfqpoint{3.516062in}{2.109025in}}{\pgfqpoint{3.513002in}{2.107758in}}{\pgfqpoint{3.510746in}{2.105502in}}%
\pgfpathcurveto{\pgfqpoint{3.508491in}{2.103247in}}{\pgfqpoint{3.507223in}{2.100187in}}{\pgfqpoint{3.507223in}{2.096997in}}%
\pgfpathcurveto{\pgfqpoint{3.507223in}{2.093807in}}{\pgfqpoint{3.508491in}{2.090747in}}{\pgfqpoint{3.510746in}{2.088492in}}%
\pgfpathcurveto{\pgfqpoint{3.513002in}{2.086236in}}{\pgfqpoint{3.516062in}{2.084969in}}{\pgfqpoint{3.519251in}{2.084969in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{2.084969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519251in}{2.088777in}}%
\pgfpathcurveto{\pgfqpoint{3.522441in}{2.088777in}}{\pgfqpoint{3.525501in}{2.090044in}}{\pgfqpoint{3.527757in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{3.530012in}{2.094556in}}{\pgfqpoint{3.531280in}{2.097615in}}{\pgfqpoint{3.531280in}{2.100805in}}%
\pgfpathcurveto{\pgfqpoint{3.531280in}{2.103995in}}{\pgfqpoint{3.530012in}{2.107055in}}{\pgfqpoint{3.527757in}{2.109310in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{2.111566in}}{\pgfqpoint{3.522441in}{2.112833in}}{\pgfqpoint{3.519251in}{2.112833in}}%
\pgfpathcurveto{\pgfqpoint{3.516062in}{2.112833in}}{\pgfqpoint{3.513002in}{2.111566in}}{\pgfqpoint{3.510746in}{2.109310in}}%
\pgfpathcurveto{\pgfqpoint{3.508491in}{2.107055in}}{\pgfqpoint{3.507223in}{2.103995in}}{\pgfqpoint{3.507223in}{2.100805in}}%
\pgfpathcurveto{\pgfqpoint{3.507223in}{2.097615in}}{\pgfqpoint{3.508491in}{2.094556in}}{\pgfqpoint{3.510746in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{3.513002in}{2.090044in}}{\pgfqpoint{3.516062in}{2.088777in}}{\pgfqpoint{3.519251in}{2.088777in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{2.088777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519251in}{2.111786in}}%
\pgfpathcurveto{\pgfqpoint{3.522441in}{2.111786in}}{\pgfqpoint{3.525501in}{2.113053in}}{\pgfqpoint{3.527757in}{2.115309in}}%
\pgfpathcurveto{\pgfqpoint{3.530012in}{2.117564in}}{\pgfqpoint{3.531280in}{2.120624in}}{\pgfqpoint{3.531280in}{2.123814in}}%
\pgfpathcurveto{\pgfqpoint{3.531280in}{2.127004in}}{\pgfqpoint{3.530012in}{2.130064in}}{\pgfqpoint{3.527757in}{2.132319in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{2.134575in}}{\pgfqpoint{3.522441in}{2.135842in}}{\pgfqpoint{3.519251in}{2.135842in}}%
\pgfpathcurveto{\pgfqpoint{3.516062in}{2.135842in}}{\pgfqpoint{3.513002in}{2.134575in}}{\pgfqpoint{3.510746in}{2.132319in}}%
\pgfpathcurveto{\pgfqpoint{3.508491in}{2.130064in}}{\pgfqpoint{3.507223in}{2.127004in}}{\pgfqpoint{3.507223in}{2.123814in}}%
\pgfpathcurveto{\pgfqpoint{3.507223in}{2.120624in}}{\pgfqpoint{3.508491in}{2.117564in}}{\pgfqpoint{3.510746in}{2.115309in}}%
\pgfpathcurveto{\pgfqpoint{3.513002in}{2.113053in}}{\pgfqpoint{3.516062in}{2.111786in}}{\pgfqpoint{3.519251in}{2.111786in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{2.111786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643612}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519251in}{2.119602in}}%
\pgfpathcurveto{\pgfqpoint{3.522441in}{2.119602in}}{\pgfqpoint{3.525501in}{2.120869in}}{\pgfqpoint{3.527757in}{2.123125in}}%
\pgfpathcurveto{\pgfqpoint{3.530012in}{2.125381in}}{\pgfqpoint{3.531280in}{2.128440in}}{\pgfqpoint{3.531280in}{2.131630in}}%
\pgfpathcurveto{\pgfqpoint{3.531280in}{2.134820in}}{\pgfqpoint{3.530012in}{2.137880in}}{\pgfqpoint{3.527757in}{2.140135in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{2.142391in}}{\pgfqpoint{3.522441in}{2.143658in}}{\pgfqpoint{3.519251in}{2.143658in}}%
\pgfpathcurveto{\pgfqpoint{3.516062in}{2.143658in}}{\pgfqpoint{3.513002in}{2.142391in}}{\pgfqpoint{3.510746in}{2.140135in}}%
\pgfpathcurveto{\pgfqpoint{3.508491in}{2.137880in}}{\pgfqpoint{3.507223in}{2.134820in}}{\pgfqpoint{3.507223in}{2.131630in}}%
\pgfpathcurveto{\pgfqpoint{3.507223in}{2.128440in}}{\pgfqpoint{3.508491in}{2.125381in}}{\pgfqpoint{3.510746in}{2.123125in}}%
\pgfpathcurveto{\pgfqpoint{3.513002in}{2.120869in}}{\pgfqpoint{3.516062in}{2.119602in}}{\pgfqpoint{3.519251in}{2.119602in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{2.119602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519251in}{2.145605in}}%
\pgfpathcurveto{\pgfqpoint{3.522441in}{2.145605in}}{\pgfqpoint{3.525501in}{2.146873in}}{\pgfqpoint{3.527757in}{2.149128in}}%
\pgfpathcurveto{\pgfqpoint{3.530012in}{2.151384in}}{\pgfqpoint{3.531280in}{2.154443in}}{\pgfqpoint{3.531280in}{2.157633in}}%
\pgfpathcurveto{\pgfqpoint{3.531280in}{2.160823in}}{\pgfqpoint{3.530012in}{2.163883in}}{\pgfqpoint{3.527757in}{2.166138in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{2.168394in}}{\pgfqpoint{3.522441in}{2.169661in}}{\pgfqpoint{3.519251in}{2.169661in}}%
\pgfpathcurveto{\pgfqpoint{3.516062in}{2.169661in}}{\pgfqpoint{3.513002in}{2.168394in}}{\pgfqpoint{3.510746in}{2.166138in}}%
\pgfpathcurveto{\pgfqpoint{3.508491in}{2.163883in}}{\pgfqpoint{3.507223in}{2.160823in}}{\pgfqpoint{3.507223in}{2.157633in}}%
\pgfpathcurveto{\pgfqpoint{3.507223in}{2.154443in}}{\pgfqpoint{3.508491in}{2.151384in}}{\pgfqpoint{3.510746in}{2.149128in}}%
\pgfpathcurveto{\pgfqpoint{3.513002in}{2.146873in}}{\pgfqpoint{3.516062in}{2.145605in}}{\pgfqpoint{3.519251in}{2.145605in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{2.145605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519251in}{2.147913in}}%
\pgfpathcurveto{\pgfqpoint{3.522441in}{2.147913in}}{\pgfqpoint{3.525501in}{2.149180in}}{\pgfqpoint{3.527757in}{2.151436in}}%
\pgfpathcurveto{\pgfqpoint{3.530012in}{2.153691in}}{\pgfqpoint{3.531280in}{2.156751in}}{\pgfqpoint{3.531280in}{2.159941in}}%
\pgfpathcurveto{\pgfqpoint{3.531280in}{2.163131in}}{\pgfqpoint{3.530012in}{2.166191in}}{\pgfqpoint{3.527757in}{2.168446in}}%
\pgfpathcurveto{\pgfqpoint{3.525501in}{2.170702in}}{\pgfqpoint{3.522441in}{2.171969in}}{\pgfqpoint{3.519251in}{2.171969in}}%
\pgfpathcurveto{\pgfqpoint{3.516062in}{2.171969in}}{\pgfqpoint{3.513002in}{2.170702in}}{\pgfqpoint{3.510746in}{2.168446in}}%
\pgfpathcurveto{\pgfqpoint{3.508491in}{2.166191in}}{\pgfqpoint{3.507223in}{2.163131in}}{\pgfqpoint{3.507223in}{2.159941in}}%
\pgfpathcurveto{\pgfqpoint{3.507223in}{2.156751in}}{\pgfqpoint{3.508491in}{2.153691in}}{\pgfqpoint{3.510746in}{2.151436in}}%
\pgfpathcurveto{\pgfqpoint{3.513002in}{2.149180in}}{\pgfqpoint{3.516062in}{2.147913in}}{\pgfqpoint{3.519251in}{2.147913in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{2.147913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430368}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526238in}{2.076617in}}%
\pgfpathcurveto{\pgfqpoint{3.529428in}{2.076617in}}{\pgfqpoint{3.532487in}{2.077884in}}{\pgfqpoint{3.534743in}{2.080139in}}%
\pgfpathcurveto{\pgfqpoint{3.536999in}{2.082395in}}{\pgfqpoint{3.538266in}{2.085455in}}{\pgfqpoint{3.538266in}{2.088645in}}%
\pgfpathcurveto{\pgfqpoint{3.538266in}{2.091835in}}{\pgfqpoint{3.536999in}{2.094894in}}{\pgfqpoint{3.534743in}{2.097150in}}%
\pgfpathcurveto{\pgfqpoint{3.532487in}{2.099405in}}{\pgfqpoint{3.529428in}{2.100673in}}{\pgfqpoint{3.526238in}{2.100673in}}%
\pgfpathcurveto{\pgfqpoint{3.523048in}{2.100673in}}{\pgfqpoint{3.519988in}{2.099405in}}{\pgfqpoint{3.517733in}{2.097150in}}%
\pgfpathcurveto{\pgfqpoint{3.515477in}{2.094894in}}{\pgfqpoint{3.514210in}{2.091835in}}{\pgfqpoint{3.514210in}{2.088645in}}%
\pgfpathcurveto{\pgfqpoint{3.514210in}{2.085455in}}{\pgfqpoint{3.515477in}{2.082395in}}{\pgfqpoint{3.517733in}{2.080139in}}%
\pgfpathcurveto{\pgfqpoint{3.519988in}{2.077884in}}{\pgfqpoint{3.523048in}{2.076617in}}{\pgfqpoint{3.526238in}{2.076617in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{2.076617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540211in}{2.099906in}}%
\pgfpathcurveto{\pgfqpoint{3.543401in}{2.099906in}}{\pgfqpoint{3.546460in}{2.101174in}}{\pgfqpoint{3.548716in}{2.103429in}}%
\pgfpathcurveto{\pgfqpoint{3.550972in}{2.105685in}}{\pgfqpoint{3.552239in}{2.108744in}}{\pgfqpoint{3.552239in}{2.111934in}}%
\pgfpathcurveto{\pgfqpoint{3.552239in}{2.115124in}}{\pgfqpoint{3.550972in}{2.118184in}}{\pgfqpoint{3.548716in}{2.120439in}}%
\pgfpathcurveto{\pgfqpoint{3.546460in}{2.122695in}}{\pgfqpoint{3.543401in}{2.123962in}}{\pgfqpoint{3.540211in}{2.123962in}}%
\pgfpathcurveto{\pgfqpoint{3.537021in}{2.123962in}}{\pgfqpoint{3.533961in}{2.122695in}}{\pgfqpoint{3.531706in}{2.120439in}}%
\pgfpathcurveto{\pgfqpoint{3.529450in}{2.118184in}}{\pgfqpoint{3.528183in}{2.115124in}}{\pgfqpoint{3.528183in}{2.111934in}}%
\pgfpathcurveto{\pgfqpoint{3.528183in}{2.108744in}}{\pgfqpoint{3.529450in}{2.105685in}}{\pgfqpoint{3.531706in}{2.103429in}}%
\pgfpathcurveto{\pgfqpoint{3.533961in}{2.101174in}}{\pgfqpoint{3.537021in}{2.099906in}}{\pgfqpoint{3.540211in}{2.099906in}}%
\pgfpathlineto{\pgfqpoint{3.540211in}{2.099906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540211in}{2.110099in}}%
\pgfpathcurveto{\pgfqpoint{3.543401in}{2.110099in}}{\pgfqpoint{3.546460in}{2.111367in}}{\pgfqpoint{3.548716in}{2.113622in}}%
\pgfpathcurveto{\pgfqpoint{3.550972in}{2.115878in}}{\pgfqpoint{3.552239in}{2.118938in}}{\pgfqpoint{3.552239in}{2.122128in}}%
\pgfpathcurveto{\pgfqpoint{3.552239in}{2.125317in}}{\pgfqpoint{3.550972in}{2.128377in}}{\pgfqpoint{3.548716in}{2.130633in}}%
\pgfpathcurveto{\pgfqpoint{3.546460in}{2.132888in}}{\pgfqpoint{3.543401in}{2.134156in}}{\pgfqpoint{3.540211in}{2.134156in}}%
\pgfpathcurveto{\pgfqpoint{3.537021in}{2.134156in}}{\pgfqpoint{3.533961in}{2.132888in}}{\pgfqpoint{3.531706in}{2.130633in}}%
\pgfpathcurveto{\pgfqpoint{3.529450in}{2.128377in}}{\pgfqpoint{3.528183in}{2.125317in}}{\pgfqpoint{3.528183in}{2.122128in}}%
\pgfpathcurveto{\pgfqpoint{3.528183in}{2.118938in}}{\pgfqpoint{3.529450in}{2.115878in}}{\pgfqpoint{3.531706in}{2.113622in}}%
\pgfpathcurveto{\pgfqpoint{3.533961in}{2.111367in}}{\pgfqpoint{3.537021in}{2.110099in}}{\pgfqpoint{3.540211in}{2.110099in}}%
\pgfpathlineto{\pgfqpoint{3.540211in}{2.110099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533224in}{2.128081in}}%
\pgfpathcurveto{\pgfqpoint{3.536414in}{2.128081in}}{\pgfqpoint{3.539474in}{2.129349in}}{\pgfqpoint{3.541730in}{2.131604in}}%
\pgfpathcurveto{\pgfqpoint{3.543985in}{2.133860in}}{\pgfqpoint{3.545252in}{2.136920in}}{\pgfqpoint{3.545252in}{2.140110in}}%
\pgfpathcurveto{\pgfqpoint{3.545252in}{2.143299in}}{\pgfqpoint{3.543985in}{2.146359in}}{\pgfqpoint{3.541730in}{2.148615in}}%
\pgfpathcurveto{\pgfqpoint{3.539474in}{2.150870in}}{\pgfqpoint{3.536414in}{2.152138in}}{\pgfqpoint{3.533224in}{2.152138in}}%
\pgfpathcurveto{\pgfqpoint{3.530034in}{2.152138in}}{\pgfqpoint{3.526975in}{2.150870in}}{\pgfqpoint{3.524719in}{2.148615in}}%
\pgfpathcurveto{\pgfqpoint{3.522464in}{2.146359in}}{\pgfqpoint{3.521196in}{2.143299in}}{\pgfqpoint{3.521196in}{2.140110in}}%
\pgfpathcurveto{\pgfqpoint{3.521196in}{2.136920in}}{\pgfqpoint{3.522464in}{2.133860in}}{\pgfqpoint{3.524719in}{2.131604in}}%
\pgfpathcurveto{\pgfqpoint{3.526975in}{2.129349in}}{\pgfqpoint{3.530034in}{2.128081in}}{\pgfqpoint{3.533224in}{2.128081in}}%
\pgfpathlineto{\pgfqpoint{3.533224in}{2.128081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540211in}{2.133312in}}%
\pgfpathcurveto{\pgfqpoint{3.543401in}{2.133312in}}{\pgfqpoint{3.546460in}{2.134579in}}{\pgfqpoint{3.548716in}{2.136835in}}%
\pgfpathcurveto{\pgfqpoint{3.550972in}{2.139090in}}{\pgfqpoint{3.552239in}{2.142150in}}{\pgfqpoint{3.552239in}{2.145340in}}%
\pgfpathcurveto{\pgfqpoint{3.552239in}{2.148530in}}{\pgfqpoint{3.550972in}{2.151589in}}{\pgfqpoint{3.548716in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{3.546460in}{2.156101in}}{\pgfqpoint{3.543401in}{2.157368in}}{\pgfqpoint{3.540211in}{2.157368in}}%
\pgfpathcurveto{\pgfqpoint{3.537021in}{2.157368in}}{\pgfqpoint{3.533961in}{2.156101in}}{\pgfqpoint{3.531706in}{2.153845in}}%
\pgfpathcurveto{\pgfqpoint{3.529450in}{2.151589in}}{\pgfqpoint{3.528183in}{2.148530in}}{\pgfqpoint{3.528183in}{2.145340in}}%
\pgfpathcurveto{\pgfqpoint{3.528183in}{2.142150in}}{\pgfqpoint{3.529450in}{2.139090in}}{\pgfqpoint{3.531706in}{2.136835in}}%
\pgfpathcurveto{\pgfqpoint{3.533961in}{2.134579in}}{\pgfqpoint{3.537021in}{2.133312in}}{\pgfqpoint{3.540211in}{2.133312in}}%
\pgfpathlineto{\pgfqpoint{3.540211in}{2.133312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540211in}{2.157414in}}%
\pgfpathcurveto{\pgfqpoint{3.543401in}{2.157414in}}{\pgfqpoint{3.546460in}{2.158681in}}{\pgfqpoint{3.548716in}{2.160937in}}%
\pgfpathcurveto{\pgfqpoint{3.550972in}{2.163192in}}{\pgfqpoint{3.552239in}{2.166252in}}{\pgfqpoint{3.552239in}{2.169442in}}%
\pgfpathcurveto{\pgfqpoint{3.552239in}{2.172632in}}{\pgfqpoint{3.550972in}{2.175692in}}{\pgfqpoint{3.548716in}{2.177947in}}%
\pgfpathcurveto{\pgfqpoint{3.546460in}{2.180203in}}{\pgfqpoint{3.543401in}{2.181470in}}{\pgfqpoint{3.540211in}{2.181470in}}%
\pgfpathcurveto{\pgfqpoint{3.537021in}{2.181470in}}{\pgfqpoint{3.533961in}{2.180203in}}{\pgfqpoint{3.531706in}{2.177947in}}%
\pgfpathcurveto{\pgfqpoint{3.529450in}{2.175692in}}{\pgfqpoint{3.528183in}{2.172632in}}{\pgfqpoint{3.528183in}{2.169442in}}%
\pgfpathcurveto{\pgfqpoint{3.528183in}{2.166252in}}{\pgfqpoint{3.529450in}{2.163192in}}{\pgfqpoint{3.531706in}{2.160937in}}%
\pgfpathcurveto{\pgfqpoint{3.533961in}{2.158681in}}{\pgfqpoint{3.537021in}{2.157414in}}{\pgfqpoint{3.540211in}{2.157414in}}%
\pgfpathlineto{\pgfqpoint{3.540211in}{2.157414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430368}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547197in}{2.090426in}}%
\pgfpathcurveto{\pgfqpoint{3.550387in}{2.090426in}}{\pgfqpoint{3.553447in}{2.091693in}}{\pgfqpoint{3.555702in}{2.093949in}}%
\pgfpathcurveto{\pgfqpoint{3.557958in}{2.096205in}}{\pgfqpoint{3.559225in}{2.099264in}}{\pgfqpoint{3.559225in}{2.102454in}}%
\pgfpathcurveto{\pgfqpoint{3.559225in}{2.105644in}}{\pgfqpoint{3.557958in}{2.108704in}}{\pgfqpoint{3.555702in}{2.110959in}}%
\pgfpathcurveto{\pgfqpoint{3.553447in}{2.113215in}}{\pgfqpoint{3.550387in}{2.114482in}}{\pgfqpoint{3.547197in}{2.114482in}}%
\pgfpathcurveto{\pgfqpoint{3.544007in}{2.114482in}}{\pgfqpoint{3.540948in}{2.113215in}}{\pgfqpoint{3.538692in}{2.110959in}}%
\pgfpathcurveto{\pgfqpoint{3.536436in}{2.108704in}}{\pgfqpoint{3.535169in}{2.105644in}}{\pgfqpoint{3.535169in}{2.102454in}}%
\pgfpathcurveto{\pgfqpoint{3.535169in}{2.099264in}}{\pgfqpoint{3.536436in}{2.096205in}}{\pgfqpoint{3.538692in}{2.093949in}}%
\pgfpathcurveto{\pgfqpoint{3.540948in}{2.091693in}}{\pgfqpoint{3.544007in}{2.090426in}}{\pgfqpoint{3.547197in}{2.090426in}}%
\pgfpathlineto{\pgfqpoint{3.547197in}{2.090426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554184in}{2.107728in}}%
\pgfpathcurveto{\pgfqpoint{3.557374in}{2.107728in}}{\pgfqpoint{3.560433in}{2.108996in}}{\pgfqpoint{3.562689in}{2.111251in}}%
\pgfpathcurveto{\pgfqpoint{3.564944in}{2.113507in}}{\pgfqpoint{3.566212in}{2.116567in}}{\pgfqpoint{3.566212in}{2.119756in}}%
\pgfpathcurveto{\pgfqpoint{3.566212in}{2.122946in}}{\pgfqpoint{3.564944in}{2.126006in}}{\pgfqpoint{3.562689in}{2.128262in}}%
\pgfpathcurveto{\pgfqpoint{3.560433in}{2.130517in}}{\pgfqpoint{3.557374in}{2.131785in}}{\pgfqpoint{3.554184in}{2.131785in}}%
\pgfpathcurveto{\pgfqpoint{3.550994in}{2.131785in}}{\pgfqpoint{3.547934in}{2.130517in}}{\pgfqpoint{3.545679in}{2.128262in}}%
\pgfpathcurveto{\pgfqpoint{3.543423in}{2.126006in}}{\pgfqpoint{3.542156in}{2.122946in}}{\pgfqpoint{3.542156in}{2.119756in}}%
\pgfpathcurveto{\pgfqpoint{3.542156in}{2.116567in}}{\pgfqpoint{3.543423in}{2.113507in}}{\pgfqpoint{3.545679in}{2.111251in}}%
\pgfpathcurveto{\pgfqpoint{3.547934in}{2.108996in}}{\pgfqpoint{3.550994in}{2.107728in}}{\pgfqpoint{3.554184in}{2.107728in}}%
\pgfpathlineto{\pgfqpoint{3.554184in}{2.107728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554184in}{2.118672in}}%
\pgfpathcurveto{\pgfqpoint{3.557374in}{2.118672in}}{\pgfqpoint{3.560433in}{2.119939in}}{\pgfqpoint{3.562689in}{2.122195in}}%
\pgfpathcurveto{\pgfqpoint{3.564944in}{2.124450in}}{\pgfqpoint{3.566212in}{2.127510in}}{\pgfqpoint{3.566212in}{2.130700in}}%
\pgfpathcurveto{\pgfqpoint{3.566212in}{2.133890in}}{\pgfqpoint{3.564944in}{2.136950in}}{\pgfqpoint{3.562689in}{2.139205in}}%
\pgfpathcurveto{\pgfqpoint{3.560433in}{2.141461in}}{\pgfqpoint{3.557374in}{2.142728in}}{\pgfqpoint{3.554184in}{2.142728in}}%
\pgfpathcurveto{\pgfqpoint{3.550994in}{2.142728in}}{\pgfqpoint{3.547934in}{2.141461in}}{\pgfqpoint{3.545679in}{2.139205in}}%
\pgfpathcurveto{\pgfqpoint{3.543423in}{2.136950in}}{\pgfqpoint{3.542156in}{2.133890in}}{\pgfqpoint{3.542156in}{2.130700in}}%
\pgfpathcurveto{\pgfqpoint{3.542156in}{2.127510in}}{\pgfqpoint{3.543423in}{2.124450in}}{\pgfqpoint{3.545679in}{2.122195in}}%
\pgfpathcurveto{\pgfqpoint{3.547934in}{2.119939in}}{\pgfqpoint{3.550994in}{2.118672in}}{\pgfqpoint{3.554184in}{2.118672in}}%
\pgfpathlineto{\pgfqpoint{3.554184in}{2.118672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554184in}{2.134783in}}%
\pgfpathcurveto{\pgfqpoint{3.557374in}{2.134783in}}{\pgfqpoint{3.560433in}{2.136050in}}{\pgfqpoint{3.562689in}{2.138306in}}%
\pgfpathcurveto{\pgfqpoint{3.564944in}{2.140562in}}{\pgfqpoint{3.566212in}{2.143621in}}{\pgfqpoint{3.566212in}{2.146811in}}%
\pgfpathcurveto{\pgfqpoint{3.566212in}{2.150001in}}{\pgfqpoint{3.564944in}{2.153061in}}{\pgfqpoint{3.562689in}{2.155316in}}%
\pgfpathcurveto{\pgfqpoint{3.560433in}{2.157572in}}{\pgfqpoint{3.557374in}{2.158839in}}{\pgfqpoint{3.554184in}{2.158839in}}%
\pgfpathcurveto{\pgfqpoint{3.550994in}{2.158839in}}{\pgfqpoint{3.547934in}{2.157572in}}{\pgfqpoint{3.545679in}{2.155316in}}%
\pgfpathcurveto{\pgfqpoint{3.543423in}{2.153061in}}{\pgfqpoint{3.542156in}{2.150001in}}{\pgfqpoint{3.542156in}{2.146811in}}%
\pgfpathcurveto{\pgfqpoint{3.542156in}{2.143621in}}{\pgfqpoint{3.543423in}{2.140562in}}{\pgfqpoint{3.545679in}{2.138306in}}%
\pgfpathcurveto{\pgfqpoint{3.547934in}{2.136050in}}{\pgfqpoint{3.550994in}{2.134783in}}{\pgfqpoint{3.554184in}{2.134783in}}%
\pgfpathlineto{\pgfqpoint{3.554184in}{2.134783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547197in}{2.153494in}}%
\pgfpathcurveto{\pgfqpoint{3.550387in}{2.153494in}}{\pgfqpoint{3.553447in}{2.154762in}}{\pgfqpoint{3.555702in}{2.157017in}}%
\pgfpathcurveto{\pgfqpoint{3.557958in}{2.159273in}}{\pgfqpoint{3.559225in}{2.162333in}}{\pgfqpoint{3.559225in}{2.165522in}}%
\pgfpathcurveto{\pgfqpoint{3.559225in}{2.168712in}}{\pgfqpoint{3.557958in}{2.171772in}}{\pgfqpoint{3.555702in}{2.174028in}}%
\pgfpathcurveto{\pgfqpoint{3.553447in}{2.176283in}}{\pgfqpoint{3.550387in}{2.177551in}}{\pgfqpoint{3.547197in}{2.177551in}}%
\pgfpathcurveto{\pgfqpoint{3.544007in}{2.177551in}}{\pgfqpoint{3.540948in}{2.176283in}}{\pgfqpoint{3.538692in}{2.174028in}}%
\pgfpathcurveto{\pgfqpoint{3.536436in}{2.171772in}}{\pgfqpoint{3.535169in}{2.168712in}}{\pgfqpoint{3.535169in}{2.165522in}}%
\pgfpathcurveto{\pgfqpoint{3.535169in}{2.162333in}}{\pgfqpoint{3.536436in}{2.159273in}}{\pgfqpoint{3.538692in}{2.157017in}}%
\pgfpathcurveto{\pgfqpoint{3.540948in}{2.154762in}}{\pgfqpoint{3.544007in}{2.153494in}}{\pgfqpoint{3.547197in}{2.153494in}}%
\pgfpathlineto{\pgfqpoint{3.547197in}{2.153494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547197in}{2.173993in}}%
\pgfpathcurveto{\pgfqpoint{3.550387in}{2.173993in}}{\pgfqpoint{3.553447in}{2.175260in}}{\pgfqpoint{3.555702in}{2.177516in}}%
\pgfpathcurveto{\pgfqpoint{3.557958in}{2.179772in}}{\pgfqpoint{3.559225in}{2.182831in}}{\pgfqpoint{3.559225in}{2.186021in}}%
\pgfpathcurveto{\pgfqpoint{3.559225in}{2.189211in}}{\pgfqpoint{3.557958in}{2.192271in}}{\pgfqpoint{3.555702in}{2.194526in}}%
\pgfpathcurveto{\pgfqpoint{3.553447in}{2.196782in}}{\pgfqpoint{3.550387in}{2.198049in}}{\pgfqpoint{3.547197in}{2.198049in}}%
\pgfpathcurveto{\pgfqpoint{3.544007in}{2.198049in}}{\pgfqpoint{3.540948in}{2.196782in}}{\pgfqpoint{3.538692in}{2.194526in}}%
\pgfpathcurveto{\pgfqpoint{3.536436in}{2.192271in}}{\pgfqpoint{3.535169in}{2.189211in}}{\pgfqpoint{3.535169in}{2.186021in}}%
\pgfpathcurveto{\pgfqpoint{3.535169in}{2.182831in}}{\pgfqpoint{3.536436in}{2.179772in}}{\pgfqpoint{3.538692in}{2.177516in}}%
\pgfpathcurveto{\pgfqpoint{3.540948in}{2.175260in}}{\pgfqpoint{3.544007in}{2.173993in}}{\pgfqpoint{3.547197in}{2.173993in}}%
\pgfpathlineto{\pgfqpoint{3.547197in}{2.173993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554184in}{2.180470in}}%
\pgfpathcurveto{\pgfqpoint{3.557374in}{2.180470in}}{\pgfqpoint{3.560433in}{2.181737in}}{\pgfqpoint{3.562689in}{2.183993in}}%
\pgfpathcurveto{\pgfqpoint{3.564944in}{2.186248in}}{\pgfqpoint{3.566212in}{2.189308in}}{\pgfqpoint{3.566212in}{2.192498in}}%
\pgfpathcurveto{\pgfqpoint{3.566212in}{2.195688in}}{\pgfqpoint{3.564944in}{2.198747in}}{\pgfqpoint{3.562689in}{2.201003in}}%
\pgfpathcurveto{\pgfqpoint{3.560433in}{2.203258in}}{\pgfqpoint{3.557374in}{2.204526in}}{\pgfqpoint{3.554184in}{2.204526in}}%
\pgfpathcurveto{\pgfqpoint{3.550994in}{2.204526in}}{\pgfqpoint{3.547934in}{2.203258in}}{\pgfqpoint{3.545679in}{2.201003in}}%
\pgfpathcurveto{\pgfqpoint{3.543423in}{2.198747in}}{\pgfqpoint{3.542156in}{2.195688in}}{\pgfqpoint{3.542156in}{2.192498in}}%
\pgfpathcurveto{\pgfqpoint{3.542156in}{2.189308in}}{\pgfqpoint{3.543423in}{2.186248in}}{\pgfqpoint{3.545679in}{2.183993in}}%
\pgfpathcurveto{\pgfqpoint{3.547934in}{2.181737in}}{\pgfqpoint{3.550994in}{2.180470in}}{\pgfqpoint{3.554184in}{2.180470in}}%
\pgfpathlineto{\pgfqpoint{3.554184in}{2.180470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547197in}{2.195970in}}%
\pgfpathcurveto{\pgfqpoint{3.550387in}{2.195970in}}{\pgfqpoint{3.553447in}{2.197237in}}{\pgfqpoint{3.555702in}{2.199492in}}%
\pgfpathcurveto{\pgfqpoint{3.557958in}{2.201748in}}{\pgfqpoint{3.559225in}{2.204808in}}{\pgfqpoint{3.559225in}{2.207998in}}%
\pgfpathcurveto{\pgfqpoint{3.559225in}{2.211188in}}{\pgfqpoint{3.557958in}{2.214247in}}{\pgfqpoint{3.555702in}{2.216503in}}%
\pgfpathcurveto{\pgfqpoint{3.553447in}{2.218758in}}{\pgfqpoint{3.550387in}{2.220026in}}{\pgfqpoint{3.547197in}{2.220026in}}%
\pgfpathcurveto{\pgfqpoint{3.544007in}{2.220026in}}{\pgfqpoint{3.540948in}{2.218758in}}{\pgfqpoint{3.538692in}{2.216503in}}%
\pgfpathcurveto{\pgfqpoint{3.536436in}{2.214247in}}{\pgfqpoint{3.535169in}{2.211188in}}{\pgfqpoint{3.535169in}{2.207998in}}%
\pgfpathcurveto{\pgfqpoint{3.535169in}{2.204808in}}{\pgfqpoint{3.536436in}{2.201748in}}{\pgfqpoint{3.538692in}{2.199492in}}%
\pgfpathcurveto{\pgfqpoint{3.540948in}{2.197237in}}{\pgfqpoint{3.544007in}{2.195970in}}{\pgfqpoint{3.547197in}{2.195970in}}%
\pgfpathlineto{\pgfqpoint{3.547197in}{2.195970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568157in}{2.116168in}}%
\pgfpathcurveto{\pgfqpoint{3.571347in}{2.116168in}}{\pgfqpoint{3.574406in}{2.117436in}}{\pgfqpoint{3.576662in}{2.119691in}}%
\pgfpathcurveto{\pgfqpoint{3.578917in}{2.121947in}}{\pgfqpoint{3.580185in}{2.125007in}}{\pgfqpoint{3.580185in}{2.128197in}}%
\pgfpathcurveto{\pgfqpoint{3.580185in}{2.131386in}}{\pgfqpoint{3.578917in}{2.134446in}}{\pgfqpoint{3.576662in}{2.136702in}}%
\pgfpathcurveto{\pgfqpoint{3.574406in}{2.138957in}}{\pgfqpoint{3.571347in}{2.140225in}}{\pgfqpoint{3.568157in}{2.140225in}}%
\pgfpathcurveto{\pgfqpoint{3.564967in}{2.140225in}}{\pgfqpoint{3.561907in}{2.138957in}}{\pgfqpoint{3.559651in}{2.136702in}}%
\pgfpathcurveto{\pgfqpoint{3.557396in}{2.134446in}}{\pgfqpoint{3.556128in}{2.131386in}}{\pgfqpoint{3.556128in}{2.128197in}}%
\pgfpathcurveto{\pgfqpoint{3.556128in}{2.125007in}}{\pgfqpoint{3.557396in}{2.121947in}}{\pgfqpoint{3.559651in}{2.119691in}}%
\pgfpathcurveto{\pgfqpoint{3.561907in}{2.117436in}}{\pgfqpoint{3.564967in}{2.116168in}}{\pgfqpoint{3.568157in}{2.116168in}}%
\pgfpathlineto{\pgfqpoint{3.568157in}{2.116168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561170in}{2.126770in}}%
\pgfpathcurveto{\pgfqpoint{3.564360in}{2.126770in}}{\pgfqpoint{3.567420in}{2.128037in}}{\pgfqpoint{3.569675in}{2.130293in}}%
\pgfpathcurveto{\pgfqpoint{3.571931in}{2.132549in}}{\pgfqpoint{3.573198in}{2.135608in}}{\pgfqpoint{3.573198in}{2.138798in}}%
\pgfpathcurveto{\pgfqpoint{3.573198in}{2.141988in}}{\pgfqpoint{3.571931in}{2.145048in}}{\pgfqpoint{3.569675in}{2.147303in}}%
\pgfpathcurveto{\pgfqpoint{3.567420in}{2.149559in}}{\pgfqpoint{3.564360in}{2.150826in}}{\pgfqpoint{3.561170in}{2.150826in}}%
\pgfpathcurveto{\pgfqpoint{3.557980in}{2.150826in}}{\pgfqpoint{3.554921in}{2.149559in}}{\pgfqpoint{3.552665in}{2.147303in}}%
\pgfpathcurveto{\pgfqpoint{3.550409in}{2.145048in}}{\pgfqpoint{3.549142in}{2.141988in}}{\pgfqpoint{3.549142in}{2.138798in}}%
\pgfpathcurveto{\pgfqpoint{3.549142in}{2.135608in}}{\pgfqpoint{3.550409in}{2.132549in}}{\pgfqpoint{3.552665in}{2.130293in}}%
\pgfpathcurveto{\pgfqpoint{3.554921in}{2.128037in}}{\pgfqpoint{3.557980in}{2.126770in}}{\pgfqpoint{3.561170in}{2.126770in}}%
\pgfpathlineto{\pgfqpoint{3.561170in}{2.126770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568157in}{2.132349in}}%
\pgfpathcurveto{\pgfqpoint{3.571347in}{2.132349in}}{\pgfqpoint{3.574406in}{2.133617in}}{\pgfqpoint{3.576662in}{2.135872in}}%
\pgfpathcurveto{\pgfqpoint{3.578917in}{2.138128in}}{\pgfqpoint{3.580185in}{2.141187in}}{\pgfqpoint{3.580185in}{2.144377in}}%
\pgfpathcurveto{\pgfqpoint{3.580185in}{2.147567in}}{\pgfqpoint{3.578917in}{2.150627in}}{\pgfqpoint{3.576662in}{2.152882in}}%
\pgfpathcurveto{\pgfqpoint{3.574406in}{2.155138in}}{\pgfqpoint{3.571347in}{2.156405in}}{\pgfqpoint{3.568157in}{2.156405in}}%
\pgfpathcurveto{\pgfqpoint{3.564967in}{2.156405in}}{\pgfqpoint{3.561907in}{2.155138in}}{\pgfqpoint{3.559651in}{2.152882in}}%
\pgfpathcurveto{\pgfqpoint{3.557396in}{2.150627in}}{\pgfqpoint{3.556128in}{2.147567in}}{\pgfqpoint{3.556128in}{2.144377in}}%
\pgfpathcurveto{\pgfqpoint{3.556128in}{2.141187in}}{\pgfqpoint{3.557396in}{2.138128in}}{\pgfqpoint{3.559651in}{2.135872in}}%
\pgfpathcurveto{\pgfqpoint{3.561907in}{2.133617in}}{\pgfqpoint{3.564967in}{2.132349in}}{\pgfqpoint{3.568157in}{2.132349in}}%
\pgfpathlineto{\pgfqpoint{3.568157in}{2.132349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575143in}{2.156648in}}%
\pgfpathcurveto{\pgfqpoint{3.578333in}{2.156648in}}{\pgfqpoint{3.581393in}{2.157916in}}{\pgfqpoint{3.583648in}{2.160171in}}%
\pgfpathcurveto{\pgfqpoint{3.585904in}{2.162427in}}{\pgfqpoint{3.587171in}{2.165487in}}{\pgfqpoint{3.587171in}{2.168677in}}%
\pgfpathcurveto{\pgfqpoint{3.587171in}{2.171866in}}{\pgfqpoint{3.585904in}{2.174926in}}{\pgfqpoint{3.583648in}{2.177182in}}%
\pgfpathcurveto{\pgfqpoint{3.581393in}{2.179437in}}{\pgfqpoint{3.578333in}{2.180705in}}{\pgfqpoint{3.575143in}{2.180705in}}%
\pgfpathcurveto{\pgfqpoint{3.571953in}{2.180705in}}{\pgfqpoint{3.568893in}{2.179437in}}{\pgfqpoint{3.566638in}{2.177182in}}%
\pgfpathcurveto{\pgfqpoint{3.564382in}{2.174926in}}{\pgfqpoint{3.563115in}{2.171866in}}{\pgfqpoint{3.563115in}{2.168677in}}%
\pgfpathcurveto{\pgfqpoint{3.563115in}{2.165487in}}{\pgfqpoint{3.564382in}{2.162427in}}{\pgfqpoint{3.566638in}{2.160171in}}%
\pgfpathcurveto{\pgfqpoint{3.568893in}{2.157916in}}{\pgfqpoint{3.571953in}{2.156648in}}{\pgfqpoint{3.575143in}{2.156648in}}%
\pgfpathlineto{\pgfqpoint{3.575143in}{2.156648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568157in}{2.166545in}}%
\pgfpathcurveto{\pgfqpoint{3.571347in}{2.166545in}}{\pgfqpoint{3.574406in}{2.167813in}}{\pgfqpoint{3.576662in}{2.170068in}}%
\pgfpathcurveto{\pgfqpoint{3.578917in}{2.172324in}}{\pgfqpoint{3.580185in}{2.175384in}}{\pgfqpoint{3.580185in}{2.178574in}}%
\pgfpathcurveto{\pgfqpoint{3.580185in}{2.181763in}}{\pgfqpoint{3.578917in}{2.184823in}}{\pgfqpoint{3.576662in}{2.187079in}}%
\pgfpathcurveto{\pgfqpoint{3.574406in}{2.189334in}}{\pgfqpoint{3.571347in}{2.190602in}}{\pgfqpoint{3.568157in}{2.190602in}}%
\pgfpathcurveto{\pgfqpoint{3.564967in}{2.190602in}}{\pgfqpoint{3.561907in}{2.189334in}}{\pgfqpoint{3.559651in}{2.187079in}}%
\pgfpathcurveto{\pgfqpoint{3.557396in}{2.184823in}}{\pgfqpoint{3.556128in}{2.181763in}}{\pgfqpoint{3.556128in}{2.178574in}}%
\pgfpathcurveto{\pgfqpoint{3.556128in}{2.175384in}}{\pgfqpoint{3.557396in}{2.172324in}}{\pgfqpoint{3.559651in}{2.170068in}}%
\pgfpathcurveto{\pgfqpoint{3.561907in}{2.167813in}}{\pgfqpoint{3.564967in}{2.166545in}}{\pgfqpoint{3.568157in}{2.166545in}}%
\pgfpathlineto{\pgfqpoint{3.568157in}{2.166545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561170in}{2.177989in}}%
\pgfpathcurveto{\pgfqpoint{3.564360in}{2.177989in}}{\pgfqpoint{3.567420in}{2.179257in}}{\pgfqpoint{3.569675in}{2.181512in}}%
\pgfpathcurveto{\pgfqpoint{3.571931in}{2.183768in}}{\pgfqpoint{3.573198in}{2.186827in}}{\pgfqpoint{3.573198in}{2.190017in}}%
\pgfpathcurveto{\pgfqpoint{3.573198in}{2.193207in}}{\pgfqpoint{3.571931in}{2.196267in}}{\pgfqpoint{3.569675in}{2.198522in}}%
\pgfpathcurveto{\pgfqpoint{3.567420in}{2.200778in}}{\pgfqpoint{3.564360in}{2.202045in}}{\pgfqpoint{3.561170in}{2.202045in}}%
\pgfpathcurveto{\pgfqpoint{3.557980in}{2.202045in}}{\pgfqpoint{3.554921in}{2.200778in}}{\pgfqpoint{3.552665in}{2.198522in}}%
\pgfpathcurveto{\pgfqpoint{3.550409in}{2.196267in}}{\pgfqpoint{3.549142in}{2.193207in}}{\pgfqpoint{3.549142in}{2.190017in}}%
\pgfpathcurveto{\pgfqpoint{3.549142in}{2.186827in}}{\pgfqpoint{3.550409in}{2.183768in}}{\pgfqpoint{3.552665in}{2.181512in}}%
\pgfpathcurveto{\pgfqpoint{3.554921in}{2.179257in}}{\pgfqpoint{3.557980in}{2.177989in}}{\pgfqpoint{3.561170in}{2.177989in}}%
\pgfpathlineto{\pgfqpoint{3.561170in}{2.177989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568157in}{2.196600in}}%
\pgfpathcurveto{\pgfqpoint{3.571347in}{2.196600in}}{\pgfqpoint{3.574406in}{2.197868in}}{\pgfqpoint{3.576662in}{2.200123in}}%
\pgfpathcurveto{\pgfqpoint{3.578917in}{2.202379in}}{\pgfqpoint{3.580185in}{2.205438in}}{\pgfqpoint{3.580185in}{2.208628in}}%
\pgfpathcurveto{\pgfqpoint{3.580185in}{2.211818in}}{\pgfqpoint{3.578917in}{2.214878in}}{\pgfqpoint{3.576662in}{2.217133in}}%
\pgfpathcurveto{\pgfqpoint{3.574406in}{2.219389in}}{\pgfqpoint{3.571347in}{2.220656in}}{\pgfqpoint{3.568157in}{2.220656in}}%
\pgfpathcurveto{\pgfqpoint{3.564967in}{2.220656in}}{\pgfqpoint{3.561907in}{2.219389in}}{\pgfqpoint{3.559651in}{2.217133in}}%
\pgfpathcurveto{\pgfqpoint{3.557396in}{2.214878in}}{\pgfqpoint{3.556128in}{2.211818in}}{\pgfqpoint{3.556128in}{2.208628in}}%
\pgfpathcurveto{\pgfqpoint{3.556128in}{2.205438in}}{\pgfqpoint{3.557396in}{2.202379in}}{\pgfqpoint{3.559651in}{2.200123in}}%
\pgfpathcurveto{\pgfqpoint{3.561907in}{2.197868in}}{\pgfqpoint{3.564967in}{2.196600in}}{\pgfqpoint{3.568157in}{2.196600in}}%
\pgfpathlineto{\pgfqpoint{3.568157in}{2.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582130in}{2.071333in}}%
\pgfpathcurveto{\pgfqpoint{3.585319in}{2.071333in}}{\pgfqpoint{3.588379in}{2.072601in}}{\pgfqpoint{3.590635in}{2.074856in}}%
\pgfpathcurveto{\pgfqpoint{3.592890in}{2.077112in}}{\pgfqpoint{3.594158in}{2.080171in}}{\pgfqpoint{3.594158in}{2.083361in}}%
\pgfpathcurveto{\pgfqpoint{3.594158in}{2.086551in}}{\pgfqpoint{3.592890in}{2.089611in}}{\pgfqpoint{3.590635in}{2.091866in}}%
\pgfpathcurveto{\pgfqpoint{3.588379in}{2.094122in}}{\pgfqpoint{3.585319in}{2.095389in}}{\pgfqpoint{3.582130in}{2.095389in}}%
\pgfpathcurveto{\pgfqpoint{3.578940in}{2.095389in}}{\pgfqpoint{3.575880in}{2.094122in}}{\pgfqpoint{3.573624in}{2.091866in}}%
\pgfpathcurveto{\pgfqpoint{3.571369in}{2.089611in}}{\pgfqpoint{3.570101in}{2.086551in}}{\pgfqpoint{3.570101in}{2.083361in}}%
\pgfpathcurveto{\pgfqpoint{3.570101in}{2.080171in}}{\pgfqpoint{3.571369in}{2.077112in}}{\pgfqpoint{3.573624in}{2.074856in}}%
\pgfpathcurveto{\pgfqpoint{3.575880in}{2.072601in}}{\pgfqpoint{3.578940in}{2.071333in}}{\pgfqpoint{3.582130in}{2.071333in}}%
\pgfpathlineto{\pgfqpoint{3.582130in}{2.071333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582130in}{2.089716in}}%
\pgfpathcurveto{\pgfqpoint{3.585319in}{2.089716in}}{\pgfqpoint{3.588379in}{2.090983in}}{\pgfqpoint{3.590635in}{2.093239in}}%
\pgfpathcurveto{\pgfqpoint{3.592890in}{2.095494in}}{\pgfqpoint{3.594158in}{2.098554in}}{\pgfqpoint{3.594158in}{2.101744in}}%
\pgfpathcurveto{\pgfqpoint{3.594158in}{2.104934in}}{\pgfqpoint{3.592890in}{2.107993in}}{\pgfqpoint{3.590635in}{2.110249in}}%
\pgfpathcurveto{\pgfqpoint{3.588379in}{2.112505in}}{\pgfqpoint{3.585319in}{2.113772in}}{\pgfqpoint{3.582130in}{2.113772in}}%
\pgfpathcurveto{\pgfqpoint{3.578940in}{2.113772in}}{\pgfqpoint{3.575880in}{2.112505in}}{\pgfqpoint{3.573624in}{2.110249in}}%
\pgfpathcurveto{\pgfqpoint{3.571369in}{2.107993in}}{\pgfqpoint{3.570101in}{2.104934in}}{\pgfqpoint{3.570101in}{2.101744in}}%
\pgfpathcurveto{\pgfqpoint{3.570101in}{2.098554in}}{\pgfqpoint{3.571369in}{2.095494in}}{\pgfqpoint{3.573624in}{2.093239in}}%
\pgfpathcurveto{\pgfqpoint{3.575880in}{2.090983in}}{\pgfqpoint{3.578940in}{2.089716in}}{\pgfqpoint{3.582130in}{2.089716in}}%
\pgfpathlineto{\pgfqpoint{3.582130in}{2.089716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589116in}{2.101964in}}%
\pgfpathcurveto{\pgfqpoint{3.592306in}{2.101964in}}{\pgfqpoint{3.595366in}{2.103231in}}{\pgfqpoint{3.597621in}{2.105487in}}%
\pgfpathcurveto{\pgfqpoint{3.599877in}{2.107743in}}{\pgfqpoint{3.601144in}{2.110802in}}{\pgfqpoint{3.601144in}{2.113992in}}%
\pgfpathcurveto{\pgfqpoint{3.601144in}{2.117182in}}{\pgfqpoint{3.599877in}{2.120242in}}{\pgfqpoint{3.597621in}{2.122497in}}%
\pgfpathcurveto{\pgfqpoint{3.595366in}{2.124753in}}{\pgfqpoint{3.592306in}{2.126020in}}{\pgfqpoint{3.589116in}{2.126020in}}%
\pgfpathcurveto{\pgfqpoint{3.585926in}{2.126020in}}{\pgfqpoint{3.582866in}{2.124753in}}{\pgfqpoint{3.580611in}{2.122497in}}%
\pgfpathcurveto{\pgfqpoint{3.578355in}{2.120242in}}{\pgfqpoint{3.577088in}{2.117182in}}{\pgfqpoint{3.577088in}{2.113992in}}%
\pgfpathcurveto{\pgfqpoint{3.577088in}{2.110802in}}{\pgfqpoint{3.578355in}{2.107743in}}{\pgfqpoint{3.580611in}{2.105487in}}%
\pgfpathcurveto{\pgfqpoint{3.582866in}{2.103231in}}{\pgfqpoint{3.585926in}{2.101964in}}{\pgfqpoint{3.589116in}{2.101964in}}%
\pgfpathlineto{\pgfqpoint{3.589116in}{2.101964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608567}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582130in}{2.125651in}}%
\pgfpathcurveto{\pgfqpoint{3.585319in}{2.125651in}}{\pgfqpoint{3.588379in}{2.126918in}}{\pgfqpoint{3.590635in}{2.129174in}}%
\pgfpathcurveto{\pgfqpoint{3.592890in}{2.131429in}}{\pgfqpoint{3.594158in}{2.134489in}}{\pgfqpoint{3.594158in}{2.137679in}}%
\pgfpathcurveto{\pgfqpoint{3.594158in}{2.140869in}}{\pgfqpoint{3.592890in}{2.143928in}}{\pgfqpoint{3.590635in}{2.146184in}}%
\pgfpathcurveto{\pgfqpoint{3.588379in}{2.148440in}}{\pgfqpoint{3.585319in}{2.149707in}}{\pgfqpoint{3.582130in}{2.149707in}}%
\pgfpathcurveto{\pgfqpoint{3.578940in}{2.149707in}}{\pgfqpoint{3.575880in}{2.148440in}}{\pgfqpoint{3.573624in}{2.146184in}}%
\pgfpathcurveto{\pgfqpoint{3.571369in}{2.143928in}}{\pgfqpoint{3.570101in}{2.140869in}}{\pgfqpoint{3.570101in}{2.137679in}}%
\pgfpathcurveto{\pgfqpoint{3.570101in}{2.134489in}}{\pgfqpoint{3.571369in}{2.131429in}}{\pgfqpoint{3.573624in}{2.129174in}}%
\pgfpathcurveto{\pgfqpoint{3.575880in}{2.126918in}}{\pgfqpoint{3.578940in}{2.125651in}}{\pgfqpoint{3.582130in}{2.125651in}}%
\pgfpathlineto{\pgfqpoint{3.582130in}{2.125651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589116in}{2.141983in}}%
\pgfpathcurveto{\pgfqpoint{3.592306in}{2.141983in}}{\pgfqpoint{3.595366in}{2.143250in}}{\pgfqpoint{3.597621in}{2.145506in}}%
\pgfpathcurveto{\pgfqpoint{3.599877in}{2.147761in}}{\pgfqpoint{3.601144in}{2.150821in}}{\pgfqpoint{3.601144in}{2.154011in}}%
\pgfpathcurveto{\pgfqpoint{3.601144in}{2.157201in}}{\pgfqpoint{3.599877in}{2.160261in}}{\pgfqpoint{3.597621in}{2.162516in}}%
\pgfpathcurveto{\pgfqpoint{3.595366in}{2.164772in}}{\pgfqpoint{3.592306in}{2.166039in}}{\pgfqpoint{3.589116in}{2.166039in}}%
\pgfpathcurveto{\pgfqpoint{3.585926in}{2.166039in}}{\pgfqpoint{3.582866in}{2.164772in}}{\pgfqpoint{3.580611in}{2.162516in}}%
\pgfpathcurveto{\pgfqpoint{3.578355in}{2.160261in}}{\pgfqpoint{3.577088in}{2.157201in}}{\pgfqpoint{3.577088in}{2.154011in}}%
\pgfpathcurveto{\pgfqpoint{3.577088in}{2.150821in}}{\pgfqpoint{3.578355in}{2.147761in}}{\pgfqpoint{3.580611in}{2.145506in}}%
\pgfpathcurveto{\pgfqpoint{3.582866in}{2.143250in}}{\pgfqpoint{3.585926in}{2.141983in}}{\pgfqpoint{3.589116in}{2.141983in}}%
\pgfpathlineto{\pgfqpoint{3.589116in}{2.141983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589116in}{2.152825in}}%
\pgfpathcurveto{\pgfqpoint{3.592306in}{2.152825in}}{\pgfqpoint{3.595366in}{2.154093in}}{\pgfqpoint{3.597621in}{2.156348in}}%
\pgfpathcurveto{\pgfqpoint{3.599877in}{2.158604in}}{\pgfqpoint{3.601144in}{2.161664in}}{\pgfqpoint{3.601144in}{2.164854in}}%
\pgfpathcurveto{\pgfqpoint{3.601144in}{2.168043in}}{\pgfqpoint{3.599877in}{2.171103in}}{\pgfqpoint{3.597621in}{2.173359in}}%
\pgfpathcurveto{\pgfqpoint{3.595366in}{2.175614in}}{\pgfqpoint{3.592306in}{2.176882in}}{\pgfqpoint{3.589116in}{2.176882in}}%
\pgfpathcurveto{\pgfqpoint{3.585926in}{2.176882in}}{\pgfqpoint{3.582866in}{2.175614in}}{\pgfqpoint{3.580611in}{2.173359in}}%
\pgfpathcurveto{\pgfqpoint{3.578355in}{2.171103in}}{\pgfqpoint{3.577088in}{2.168043in}}{\pgfqpoint{3.577088in}{2.164854in}}%
\pgfpathcurveto{\pgfqpoint{3.577088in}{2.161664in}}{\pgfqpoint{3.578355in}{2.158604in}}{\pgfqpoint{3.580611in}{2.156348in}}%
\pgfpathcurveto{\pgfqpoint{3.582866in}{2.154093in}}{\pgfqpoint{3.585926in}{2.152825in}}{\pgfqpoint{3.589116in}{2.152825in}}%
\pgfpathlineto{\pgfqpoint{3.589116in}{2.152825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582130in}{2.174270in}}%
\pgfpathcurveto{\pgfqpoint{3.585319in}{2.174270in}}{\pgfqpoint{3.588379in}{2.175537in}}{\pgfqpoint{3.590635in}{2.177793in}}%
\pgfpathcurveto{\pgfqpoint{3.592890in}{2.180048in}}{\pgfqpoint{3.594158in}{2.183108in}}{\pgfqpoint{3.594158in}{2.186298in}}%
\pgfpathcurveto{\pgfqpoint{3.594158in}{2.189488in}}{\pgfqpoint{3.592890in}{2.192547in}}{\pgfqpoint{3.590635in}{2.194803in}}%
\pgfpathcurveto{\pgfqpoint{3.588379in}{2.197059in}}{\pgfqpoint{3.585319in}{2.198326in}}{\pgfqpoint{3.582130in}{2.198326in}}%
\pgfpathcurveto{\pgfqpoint{3.578940in}{2.198326in}}{\pgfqpoint{3.575880in}{2.197059in}}{\pgfqpoint{3.573624in}{2.194803in}}%
\pgfpathcurveto{\pgfqpoint{3.571369in}{2.192547in}}{\pgfqpoint{3.570101in}{2.189488in}}{\pgfqpoint{3.570101in}{2.186298in}}%
\pgfpathcurveto{\pgfqpoint{3.570101in}{2.183108in}}{\pgfqpoint{3.571369in}{2.180048in}}{\pgfqpoint{3.573624in}{2.177793in}}%
\pgfpathcurveto{\pgfqpoint{3.575880in}{2.175537in}}{\pgfqpoint{3.578940in}{2.174270in}}{\pgfqpoint{3.582130in}{2.174270in}}%
\pgfpathlineto{\pgfqpoint{3.582130in}{2.174270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589116in}{2.184771in}}%
\pgfpathcurveto{\pgfqpoint{3.592306in}{2.184771in}}{\pgfqpoint{3.595366in}{2.186038in}}{\pgfqpoint{3.597621in}{2.188294in}}%
\pgfpathcurveto{\pgfqpoint{3.599877in}{2.190549in}}{\pgfqpoint{3.601144in}{2.193609in}}{\pgfqpoint{3.601144in}{2.196799in}}%
\pgfpathcurveto{\pgfqpoint{3.601144in}{2.199989in}}{\pgfqpoint{3.599877in}{2.203048in}}{\pgfqpoint{3.597621in}{2.205304in}}%
\pgfpathcurveto{\pgfqpoint{3.595366in}{2.207560in}}{\pgfqpoint{3.592306in}{2.208827in}}{\pgfqpoint{3.589116in}{2.208827in}}%
\pgfpathcurveto{\pgfqpoint{3.585926in}{2.208827in}}{\pgfqpoint{3.582866in}{2.207560in}}{\pgfqpoint{3.580611in}{2.205304in}}%
\pgfpathcurveto{\pgfqpoint{3.578355in}{2.203048in}}{\pgfqpoint{3.577088in}{2.199989in}}{\pgfqpoint{3.577088in}{2.196799in}}%
\pgfpathcurveto{\pgfqpoint{3.577088in}{2.193609in}}{\pgfqpoint{3.578355in}{2.190549in}}{\pgfqpoint{3.580611in}{2.188294in}}%
\pgfpathcurveto{\pgfqpoint{3.582866in}{2.186038in}}{\pgfqpoint{3.585926in}{2.184771in}}{\pgfqpoint{3.589116in}{2.184771in}}%
\pgfpathlineto{\pgfqpoint{3.589116in}{2.184771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582130in}{2.193908in}}%
\pgfpathcurveto{\pgfqpoint{3.585319in}{2.193908in}}{\pgfqpoint{3.588379in}{2.195176in}}{\pgfqpoint{3.590635in}{2.197431in}}%
\pgfpathcurveto{\pgfqpoint{3.592890in}{2.199687in}}{\pgfqpoint{3.594158in}{2.202746in}}{\pgfqpoint{3.594158in}{2.205936in}}%
\pgfpathcurveto{\pgfqpoint{3.594158in}{2.209126in}}{\pgfqpoint{3.592890in}{2.212186in}}{\pgfqpoint{3.590635in}{2.214441in}}%
\pgfpathcurveto{\pgfqpoint{3.588379in}{2.216697in}}{\pgfqpoint{3.585319in}{2.217964in}}{\pgfqpoint{3.582130in}{2.217964in}}%
\pgfpathcurveto{\pgfqpoint{3.578940in}{2.217964in}}{\pgfqpoint{3.575880in}{2.216697in}}{\pgfqpoint{3.573624in}{2.214441in}}%
\pgfpathcurveto{\pgfqpoint{3.571369in}{2.212186in}}{\pgfqpoint{3.570101in}{2.209126in}}{\pgfqpoint{3.570101in}{2.205936in}}%
\pgfpathcurveto{\pgfqpoint{3.570101in}{2.202746in}}{\pgfqpoint{3.571369in}{2.199687in}}{\pgfqpoint{3.573624in}{2.197431in}}%
\pgfpathcurveto{\pgfqpoint{3.575880in}{2.195176in}}{\pgfqpoint{3.578940in}{2.193908in}}{\pgfqpoint{3.582130in}{2.193908in}}%
\pgfpathlineto{\pgfqpoint{3.582130in}{2.193908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589116in}{2.211159in}}%
\pgfpathcurveto{\pgfqpoint{3.592306in}{2.211159in}}{\pgfqpoint{3.595366in}{2.212427in}}{\pgfqpoint{3.597621in}{2.214682in}}%
\pgfpathcurveto{\pgfqpoint{3.599877in}{2.216938in}}{\pgfqpoint{3.601144in}{2.219998in}}{\pgfqpoint{3.601144in}{2.223188in}}%
\pgfpathcurveto{\pgfqpoint{3.601144in}{2.226378in}}{\pgfqpoint{3.599877in}{2.229437in}}{\pgfqpoint{3.597621in}{2.231693in}}%
\pgfpathcurveto{\pgfqpoint{3.595366in}{2.233948in}}{\pgfqpoint{3.592306in}{2.235216in}}{\pgfqpoint{3.589116in}{2.235216in}}%
\pgfpathcurveto{\pgfqpoint{3.585926in}{2.235216in}}{\pgfqpoint{3.582866in}{2.233948in}}{\pgfqpoint{3.580611in}{2.231693in}}%
\pgfpathcurveto{\pgfqpoint{3.578355in}{2.229437in}}{\pgfqpoint{3.577088in}{2.226378in}}{\pgfqpoint{3.577088in}{2.223188in}}%
\pgfpathcurveto{\pgfqpoint{3.577088in}{2.219998in}}{\pgfqpoint{3.578355in}{2.216938in}}{\pgfqpoint{3.580611in}{2.214682in}}%
\pgfpathcurveto{\pgfqpoint{3.582866in}{2.212427in}}{\pgfqpoint{3.585926in}{2.211159in}}{\pgfqpoint{3.589116in}{2.211159in}}%
\pgfpathlineto{\pgfqpoint{3.589116in}{2.211159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603089in}{2.075299in}}%
\pgfpathcurveto{\pgfqpoint{3.606279in}{2.075299in}}{\pgfqpoint{3.609338in}{2.076566in}}{\pgfqpoint{3.611594in}{2.078822in}}%
\pgfpathcurveto{\pgfqpoint{3.613850in}{2.081078in}}{\pgfqpoint{3.615117in}{2.084137in}}{\pgfqpoint{3.615117in}{2.087327in}}%
\pgfpathcurveto{\pgfqpoint{3.615117in}{2.090517in}}{\pgfqpoint{3.613850in}{2.093577in}}{\pgfqpoint{3.611594in}{2.095832in}}%
\pgfpathcurveto{\pgfqpoint{3.609338in}{2.098088in}}{\pgfqpoint{3.606279in}{2.099355in}}{\pgfqpoint{3.603089in}{2.099355in}}%
\pgfpathcurveto{\pgfqpoint{3.599899in}{2.099355in}}{\pgfqpoint{3.596839in}{2.098088in}}{\pgfqpoint{3.594584in}{2.095832in}}%
\pgfpathcurveto{\pgfqpoint{3.592328in}{2.093577in}}{\pgfqpoint{3.591061in}{2.090517in}}{\pgfqpoint{3.591061in}{2.087327in}}%
\pgfpathcurveto{\pgfqpoint{3.591061in}{2.084137in}}{\pgfqpoint{3.592328in}{2.081078in}}{\pgfqpoint{3.594584in}{2.078822in}}%
\pgfpathcurveto{\pgfqpoint{3.596839in}{2.076566in}}{\pgfqpoint{3.599899in}{2.075299in}}{\pgfqpoint{3.603089in}{2.075299in}}%
\pgfpathlineto{\pgfqpoint{3.603089in}{2.075299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596102in}{2.096292in}}%
\pgfpathcurveto{\pgfqpoint{3.599292in}{2.096292in}}{\pgfqpoint{3.602352in}{2.097560in}}{\pgfqpoint{3.604608in}{2.099815in}}%
\pgfpathcurveto{\pgfqpoint{3.606863in}{2.102071in}}{\pgfqpoint{3.608131in}{2.105131in}}{\pgfqpoint{3.608131in}{2.108321in}}%
\pgfpathcurveto{\pgfqpoint{3.608131in}{2.111510in}}{\pgfqpoint{3.606863in}{2.114570in}}{\pgfqpoint{3.604608in}{2.116826in}}%
\pgfpathcurveto{\pgfqpoint{3.602352in}{2.119081in}}{\pgfqpoint{3.599292in}{2.120349in}}{\pgfqpoint{3.596102in}{2.120349in}}%
\pgfpathcurveto{\pgfqpoint{3.592913in}{2.120349in}}{\pgfqpoint{3.589853in}{2.119081in}}{\pgfqpoint{3.587597in}{2.116826in}}%
\pgfpathcurveto{\pgfqpoint{3.585342in}{2.114570in}}{\pgfqpoint{3.584074in}{2.111510in}}{\pgfqpoint{3.584074in}{2.108321in}}%
\pgfpathcurveto{\pgfqpoint{3.584074in}{2.105131in}}{\pgfqpoint{3.585342in}{2.102071in}}{\pgfqpoint{3.587597in}{2.099815in}}%
\pgfpathcurveto{\pgfqpoint{3.589853in}{2.097560in}}{\pgfqpoint{3.592913in}{2.096292in}}{\pgfqpoint{3.596102in}{2.096292in}}%
\pgfpathlineto{\pgfqpoint{3.596102in}{2.096292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596102in}{2.109514in}}%
\pgfpathcurveto{\pgfqpoint{3.599292in}{2.109514in}}{\pgfqpoint{3.602352in}{2.110781in}}{\pgfqpoint{3.604608in}{2.113037in}}%
\pgfpathcurveto{\pgfqpoint{3.606863in}{2.115292in}}{\pgfqpoint{3.608131in}{2.118352in}}{\pgfqpoint{3.608131in}{2.121542in}}%
\pgfpathcurveto{\pgfqpoint{3.608131in}{2.124732in}}{\pgfqpoint{3.606863in}{2.127792in}}{\pgfqpoint{3.604608in}{2.130047in}}%
\pgfpathcurveto{\pgfqpoint{3.602352in}{2.132303in}}{\pgfqpoint{3.599292in}{2.133570in}}{\pgfqpoint{3.596102in}{2.133570in}}%
\pgfpathcurveto{\pgfqpoint{3.592913in}{2.133570in}}{\pgfqpoint{3.589853in}{2.132303in}}{\pgfqpoint{3.587597in}{2.130047in}}%
\pgfpathcurveto{\pgfqpoint{3.585342in}{2.127792in}}{\pgfqpoint{3.584074in}{2.124732in}}{\pgfqpoint{3.584074in}{2.121542in}}%
\pgfpathcurveto{\pgfqpoint{3.584074in}{2.118352in}}{\pgfqpoint{3.585342in}{2.115292in}}{\pgfqpoint{3.587597in}{2.113037in}}%
\pgfpathcurveto{\pgfqpoint{3.589853in}{2.110781in}}{\pgfqpoint{3.592913in}{2.109514in}}{\pgfqpoint{3.596102in}{2.109514in}}%
\pgfpathlineto{\pgfqpoint{3.596102in}{2.109514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603089in}{2.121857in}}%
\pgfpathcurveto{\pgfqpoint{3.606279in}{2.121857in}}{\pgfqpoint{3.609338in}{2.123124in}}{\pgfqpoint{3.611594in}{2.125380in}}%
\pgfpathcurveto{\pgfqpoint{3.613850in}{2.127635in}}{\pgfqpoint{3.615117in}{2.130695in}}{\pgfqpoint{3.615117in}{2.133885in}}%
\pgfpathcurveto{\pgfqpoint{3.615117in}{2.137075in}}{\pgfqpoint{3.613850in}{2.140135in}}{\pgfqpoint{3.611594in}{2.142390in}}%
\pgfpathcurveto{\pgfqpoint{3.609338in}{2.144646in}}{\pgfqpoint{3.606279in}{2.145913in}}{\pgfqpoint{3.603089in}{2.145913in}}%
\pgfpathcurveto{\pgfqpoint{3.599899in}{2.145913in}}{\pgfqpoint{3.596839in}{2.144646in}}{\pgfqpoint{3.594584in}{2.142390in}}%
\pgfpathcurveto{\pgfqpoint{3.592328in}{2.140135in}}{\pgfqpoint{3.591061in}{2.137075in}}{\pgfqpoint{3.591061in}{2.133885in}}%
\pgfpathcurveto{\pgfqpoint{3.591061in}{2.130695in}}{\pgfqpoint{3.592328in}{2.127635in}}{\pgfqpoint{3.594584in}{2.125380in}}%
\pgfpathcurveto{\pgfqpoint{3.596839in}{2.123124in}}{\pgfqpoint{3.599899in}{2.121857in}}{\pgfqpoint{3.603089in}{2.121857in}}%
\pgfpathlineto{\pgfqpoint{3.603089in}{2.121857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596102in}{2.146428in}}%
\pgfpathcurveto{\pgfqpoint{3.599292in}{2.146428in}}{\pgfqpoint{3.602352in}{2.147696in}}{\pgfqpoint{3.604608in}{2.149951in}}%
\pgfpathcurveto{\pgfqpoint{3.606863in}{2.152207in}}{\pgfqpoint{3.608131in}{2.155267in}}{\pgfqpoint{3.608131in}{2.158456in}}%
\pgfpathcurveto{\pgfqpoint{3.608131in}{2.161646in}}{\pgfqpoint{3.606863in}{2.164706in}}{\pgfqpoint{3.604608in}{2.166962in}}%
\pgfpathcurveto{\pgfqpoint{3.602352in}{2.169217in}}{\pgfqpoint{3.599292in}{2.170485in}}{\pgfqpoint{3.596102in}{2.170485in}}%
\pgfpathcurveto{\pgfqpoint{3.592913in}{2.170485in}}{\pgfqpoint{3.589853in}{2.169217in}}{\pgfqpoint{3.587597in}{2.166962in}}%
\pgfpathcurveto{\pgfqpoint{3.585342in}{2.164706in}}{\pgfqpoint{3.584074in}{2.161646in}}{\pgfqpoint{3.584074in}{2.158456in}}%
\pgfpathcurveto{\pgfqpoint{3.584074in}{2.155267in}}{\pgfqpoint{3.585342in}{2.152207in}}{\pgfqpoint{3.587597in}{2.149951in}}%
\pgfpathcurveto{\pgfqpoint{3.589853in}{2.147696in}}{\pgfqpoint{3.592913in}{2.146428in}}{\pgfqpoint{3.596102in}{2.146428in}}%
\pgfpathlineto{\pgfqpoint{3.596102in}{2.146428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596102in}{2.159693in}}%
\pgfpathcurveto{\pgfqpoint{3.599292in}{2.159693in}}{\pgfqpoint{3.602352in}{2.160960in}}{\pgfqpoint{3.604608in}{2.163216in}}%
\pgfpathcurveto{\pgfqpoint{3.606863in}{2.165471in}}{\pgfqpoint{3.608131in}{2.168531in}}{\pgfqpoint{3.608131in}{2.171721in}}%
\pgfpathcurveto{\pgfqpoint{3.608131in}{2.174911in}}{\pgfqpoint{3.606863in}{2.177970in}}{\pgfqpoint{3.604608in}{2.180226in}}%
\pgfpathcurveto{\pgfqpoint{3.602352in}{2.182482in}}{\pgfqpoint{3.599292in}{2.183749in}}{\pgfqpoint{3.596102in}{2.183749in}}%
\pgfpathcurveto{\pgfqpoint{3.592913in}{2.183749in}}{\pgfqpoint{3.589853in}{2.182482in}}{\pgfqpoint{3.587597in}{2.180226in}}%
\pgfpathcurveto{\pgfqpoint{3.585342in}{2.177970in}}{\pgfqpoint{3.584074in}{2.174911in}}{\pgfqpoint{3.584074in}{2.171721in}}%
\pgfpathcurveto{\pgfqpoint{3.584074in}{2.168531in}}{\pgfqpoint{3.585342in}{2.165471in}}{\pgfqpoint{3.587597in}{2.163216in}}%
\pgfpathcurveto{\pgfqpoint{3.589853in}{2.160960in}}{\pgfqpoint{3.592913in}{2.159693in}}{\pgfqpoint{3.596102in}{2.159693in}}%
\pgfpathlineto{\pgfqpoint{3.596102in}{2.159693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610075in}{2.174886in}}%
\pgfpathcurveto{\pgfqpoint{3.613265in}{2.174886in}}{\pgfqpoint{3.616325in}{2.176153in}}{\pgfqpoint{3.618580in}{2.178409in}}%
\pgfpathcurveto{\pgfqpoint{3.620836in}{2.180664in}}{\pgfqpoint{3.622103in}{2.183724in}}{\pgfqpoint{3.622103in}{2.186914in}}%
\pgfpathcurveto{\pgfqpoint{3.622103in}{2.190104in}}{\pgfqpoint{3.620836in}{2.193163in}}{\pgfqpoint{3.618580in}{2.195419in}}%
\pgfpathcurveto{\pgfqpoint{3.616325in}{2.197675in}}{\pgfqpoint{3.613265in}{2.198942in}}{\pgfqpoint{3.610075in}{2.198942in}}%
\pgfpathcurveto{\pgfqpoint{3.606885in}{2.198942in}}{\pgfqpoint{3.603826in}{2.197675in}}{\pgfqpoint{3.601570in}{2.195419in}}%
\pgfpathcurveto{\pgfqpoint{3.599315in}{2.193163in}}{\pgfqpoint{3.598047in}{2.190104in}}{\pgfqpoint{3.598047in}{2.186914in}}%
\pgfpathcurveto{\pgfqpoint{3.598047in}{2.183724in}}{\pgfqpoint{3.599315in}{2.180664in}}{\pgfqpoint{3.601570in}{2.178409in}}%
\pgfpathcurveto{\pgfqpoint{3.603826in}{2.176153in}}{\pgfqpoint{3.606885in}{2.174886in}}{\pgfqpoint{3.610075in}{2.174886in}}%
\pgfpathlineto{\pgfqpoint{3.610075in}{2.174886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610075in}{2.176622in}}%
\pgfpathcurveto{\pgfqpoint{3.613265in}{2.176622in}}{\pgfqpoint{3.616325in}{2.177889in}}{\pgfqpoint{3.618580in}{2.180145in}}%
\pgfpathcurveto{\pgfqpoint{3.620836in}{2.182401in}}{\pgfqpoint{3.622103in}{2.185460in}}{\pgfqpoint{3.622103in}{2.188650in}}%
\pgfpathcurveto{\pgfqpoint{3.622103in}{2.191840in}}{\pgfqpoint{3.620836in}{2.194900in}}{\pgfqpoint{3.618580in}{2.197155in}}%
\pgfpathcurveto{\pgfqpoint{3.616325in}{2.199411in}}{\pgfqpoint{3.613265in}{2.200678in}}{\pgfqpoint{3.610075in}{2.200678in}}%
\pgfpathcurveto{\pgfqpoint{3.606885in}{2.200678in}}{\pgfqpoint{3.603826in}{2.199411in}}{\pgfqpoint{3.601570in}{2.197155in}}%
\pgfpathcurveto{\pgfqpoint{3.599315in}{2.194900in}}{\pgfqpoint{3.598047in}{2.191840in}}{\pgfqpoint{3.598047in}{2.188650in}}%
\pgfpathcurveto{\pgfqpoint{3.598047in}{2.185460in}}{\pgfqpoint{3.599315in}{2.182401in}}{\pgfqpoint{3.601570in}{2.180145in}}%
\pgfpathcurveto{\pgfqpoint{3.603826in}{2.177889in}}{\pgfqpoint{3.606885in}{2.176622in}}{\pgfqpoint{3.610075in}{2.176622in}}%
\pgfpathlineto{\pgfqpoint{3.610075in}{2.176622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610075in}{2.191852in}}%
\pgfpathcurveto{\pgfqpoint{3.613265in}{2.191852in}}{\pgfqpoint{3.616325in}{2.193119in}}{\pgfqpoint{3.618580in}{2.195375in}}%
\pgfpathcurveto{\pgfqpoint{3.620836in}{2.197631in}}{\pgfqpoint{3.622103in}{2.200690in}}{\pgfqpoint{3.622103in}{2.203880in}}%
\pgfpathcurveto{\pgfqpoint{3.622103in}{2.207070in}}{\pgfqpoint{3.620836in}{2.210130in}}{\pgfqpoint{3.618580in}{2.212385in}}%
\pgfpathcurveto{\pgfqpoint{3.616325in}{2.214641in}}{\pgfqpoint{3.613265in}{2.215908in}}{\pgfqpoint{3.610075in}{2.215908in}}%
\pgfpathcurveto{\pgfqpoint{3.606885in}{2.215908in}}{\pgfqpoint{3.603826in}{2.214641in}}{\pgfqpoint{3.601570in}{2.212385in}}%
\pgfpathcurveto{\pgfqpoint{3.599315in}{2.210130in}}{\pgfqpoint{3.598047in}{2.207070in}}{\pgfqpoint{3.598047in}{2.203880in}}%
\pgfpathcurveto{\pgfqpoint{3.598047in}{2.200690in}}{\pgfqpoint{3.599315in}{2.197631in}}{\pgfqpoint{3.601570in}{2.195375in}}%
\pgfpathcurveto{\pgfqpoint{3.603826in}{2.193119in}}{\pgfqpoint{3.606885in}{2.191852in}}{\pgfqpoint{3.610075in}{2.191852in}}%
\pgfpathlineto{\pgfqpoint{3.610075in}{2.191852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796990}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610075in}{2.217631in}}%
\pgfpathcurveto{\pgfqpoint{3.613265in}{2.217631in}}{\pgfqpoint{3.616325in}{2.218898in}}{\pgfqpoint{3.618580in}{2.221154in}}%
\pgfpathcurveto{\pgfqpoint{3.620836in}{2.223409in}}{\pgfqpoint{3.622103in}{2.226469in}}{\pgfqpoint{3.622103in}{2.229659in}}%
\pgfpathcurveto{\pgfqpoint{3.622103in}{2.232849in}}{\pgfqpoint{3.620836in}{2.235908in}}{\pgfqpoint{3.618580in}{2.238164in}}%
\pgfpathcurveto{\pgfqpoint{3.616325in}{2.240419in}}{\pgfqpoint{3.613265in}{2.241687in}}{\pgfqpoint{3.610075in}{2.241687in}}%
\pgfpathcurveto{\pgfqpoint{3.606885in}{2.241687in}}{\pgfqpoint{3.603826in}{2.240419in}}{\pgfqpoint{3.601570in}{2.238164in}}%
\pgfpathcurveto{\pgfqpoint{3.599315in}{2.235908in}}{\pgfqpoint{3.598047in}{2.232849in}}{\pgfqpoint{3.598047in}{2.229659in}}%
\pgfpathcurveto{\pgfqpoint{3.598047in}{2.226469in}}{\pgfqpoint{3.599315in}{2.223409in}}{\pgfqpoint{3.601570in}{2.221154in}}%
\pgfpathcurveto{\pgfqpoint{3.603826in}{2.218898in}}{\pgfqpoint{3.606885in}{2.217631in}}{\pgfqpoint{3.610075in}{2.217631in}}%
\pgfpathlineto{\pgfqpoint{3.610075in}{2.217631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610075in}{2.224086in}}%
\pgfpathcurveto{\pgfqpoint{3.613265in}{2.224086in}}{\pgfqpoint{3.616325in}{2.225353in}}{\pgfqpoint{3.618580in}{2.227609in}}%
\pgfpathcurveto{\pgfqpoint{3.620836in}{2.229864in}}{\pgfqpoint{3.622103in}{2.232924in}}{\pgfqpoint{3.622103in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{3.622103in}{2.239304in}}{\pgfqpoint{3.620836in}{2.242363in}}{\pgfqpoint{3.618580in}{2.244619in}}%
\pgfpathcurveto{\pgfqpoint{3.616325in}{2.246875in}}{\pgfqpoint{3.613265in}{2.248142in}}{\pgfqpoint{3.610075in}{2.248142in}}%
\pgfpathcurveto{\pgfqpoint{3.606885in}{2.248142in}}{\pgfqpoint{3.603826in}{2.246875in}}{\pgfqpoint{3.601570in}{2.244619in}}%
\pgfpathcurveto{\pgfqpoint{3.599315in}{2.242363in}}{\pgfqpoint{3.598047in}{2.239304in}}{\pgfqpoint{3.598047in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{3.598047in}{2.232924in}}{\pgfqpoint{3.599315in}{2.229864in}}{\pgfqpoint{3.601570in}{2.227609in}}%
\pgfpathcurveto{\pgfqpoint{3.603826in}{2.225353in}}{\pgfqpoint{3.606885in}{2.224086in}}{\pgfqpoint{3.610075in}{2.224086in}}%
\pgfpathlineto{\pgfqpoint{3.610075in}{2.224086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624048in}{2.097656in}}%
\pgfpathcurveto{\pgfqpoint{3.627238in}{2.097656in}}{\pgfqpoint{3.630298in}{2.098923in}}{\pgfqpoint{3.632553in}{2.101179in}}%
\pgfpathcurveto{\pgfqpoint{3.634809in}{2.103434in}}{\pgfqpoint{3.636076in}{2.106494in}}{\pgfqpoint{3.636076in}{2.109684in}}%
\pgfpathcurveto{\pgfqpoint{3.636076in}{2.112874in}}{\pgfqpoint{3.634809in}{2.115933in}}{\pgfqpoint{3.632553in}{2.118189in}}%
\pgfpathcurveto{\pgfqpoint{3.630298in}{2.120445in}}{\pgfqpoint{3.627238in}{2.121712in}}{\pgfqpoint{3.624048in}{2.121712in}}%
\pgfpathcurveto{\pgfqpoint{3.620858in}{2.121712in}}{\pgfqpoint{3.617799in}{2.120445in}}{\pgfqpoint{3.615543in}{2.118189in}}%
\pgfpathcurveto{\pgfqpoint{3.613287in}{2.115933in}}{\pgfqpoint{3.612020in}{2.112874in}}{\pgfqpoint{3.612020in}{2.109684in}}%
\pgfpathcurveto{\pgfqpoint{3.612020in}{2.106494in}}{\pgfqpoint{3.613287in}{2.103434in}}{\pgfqpoint{3.615543in}{2.101179in}}%
\pgfpathcurveto{\pgfqpoint{3.617799in}{2.098923in}}{\pgfqpoint{3.620858in}{2.097656in}}{\pgfqpoint{3.624048in}{2.097656in}}%
\pgfpathlineto{\pgfqpoint{3.624048in}{2.097656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624048in}{2.107194in}}%
\pgfpathcurveto{\pgfqpoint{3.627238in}{2.107194in}}{\pgfqpoint{3.630298in}{2.108461in}}{\pgfqpoint{3.632553in}{2.110717in}}%
\pgfpathcurveto{\pgfqpoint{3.634809in}{2.112972in}}{\pgfqpoint{3.636076in}{2.116032in}}{\pgfqpoint{3.636076in}{2.119222in}}%
\pgfpathcurveto{\pgfqpoint{3.636076in}{2.122412in}}{\pgfqpoint{3.634809in}{2.125471in}}{\pgfqpoint{3.632553in}{2.127727in}}%
\pgfpathcurveto{\pgfqpoint{3.630298in}{2.129983in}}{\pgfqpoint{3.627238in}{2.131250in}}{\pgfqpoint{3.624048in}{2.131250in}}%
\pgfpathcurveto{\pgfqpoint{3.620858in}{2.131250in}}{\pgfqpoint{3.617799in}{2.129983in}}{\pgfqpoint{3.615543in}{2.127727in}}%
\pgfpathcurveto{\pgfqpoint{3.613287in}{2.125471in}}{\pgfqpoint{3.612020in}{2.122412in}}{\pgfqpoint{3.612020in}{2.119222in}}%
\pgfpathcurveto{\pgfqpoint{3.612020in}{2.116032in}}{\pgfqpoint{3.613287in}{2.112972in}}{\pgfqpoint{3.615543in}{2.110717in}}%
\pgfpathcurveto{\pgfqpoint{3.617799in}{2.108461in}}{\pgfqpoint{3.620858in}{2.107194in}}{\pgfqpoint{3.624048in}{2.107194in}}%
\pgfpathlineto{\pgfqpoint{3.624048in}{2.107194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617062in}{2.141586in}}%
\pgfpathcurveto{\pgfqpoint{3.620252in}{2.141586in}}{\pgfqpoint{3.623311in}{2.142853in}}{\pgfqpoint{3.625567in}{2.145109in}}%
\pgfpathcurveto{\pgfqpoint{3.627823in}{2.147365in}}{\pgfqpoint{3.629090in}{2.150424in}}{\pgfqpoint{3.629090in}{2.153614in}}%
\pgfpathcurveto{\pgfqpoint{3.629090in}{2.156804in}}{\pgfqpoint{3.627823in}{2.159864in}}{\pgfqpoint{3.625567in}{2.162119in}}%
\pgfpathcurveto{\pgfqpoint{3.623311in}{2.164375in}}{\pgfqpoint{3.620252in}{2.165642in}}{\pgfqpoint{3.617062in}{2.165642in}}%
\pgfpathcurveto{\pgfqpoint{3.613872in}{2.165642in}}{\pgfqpoint{3.610812in}{2.164375in}}{\pgfqpoint{3.608557in}{2.162119in}}%
\pgfpathcurveto{\pgfqpoint{3.606301in}{2.159864in}}{\pgfqpoint{3.605034in}{2.156804in}}{\pgfqpoint{3.605034in}{2.153614in}}%
\pgfpathcurveto{\pgfqpoint{3.605034in}{2.150424in}}{\pgfqpoint{3.606301in}{2.147365in}}{\pgfqpoint{3.608557in}{2.145109in}}%
\pgfpathcurveto{\pgfqpoint{3.610812in}{2.142853in}}{\pgfqpoint{3.613872in}{2.141586in}}{\pgfqpoint{3.617062in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{3.617062in}{2.141586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831713}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617062in}{2.160662in}}%
\pgfpathcurveto{\pgfqpoint{3.620252in}{2.160662in}}{\pgfqpoint{3.623311in}{2.161930in}}{\pgfqpoint{3.625567in}{2.164185in}}%
\pgfpathcurveto{\pgfqpoint{3.627823in}{2.166441in}}{\pgfqpoint{3.629090in}{2.169500in}}{\pgfqpoint{3.629090in}{2.172690in}}%
\pgfpathcurveto{\pgfqpoint{3.629090in}{2.175880in}}{\pgfqpoint{3.627823in}{2.178940in}}{\pgfqpoint{3.625567in}{2.181196in}}%
\pgfpathcurveto{\pgfqpoint{3.623311in}{2.183451in}}{\pgfqpoint{3.620252in}{2.184719in}}{\pgfqpoint{3.617062in}{2.184719in}}%
\pgfpathcurveto{\pgfqpoint{3.613872in}{2.184719in}}{\pgfqpoint{3.610812in}{2.183451in}}{\pgfqpoint{3.608557in}{2.181196in}}%
\pgfpathcurveto{\pgfqpoint{3.606301in}{2.178940in}}{\pgfqpoint{3.605034in}{2.175880in}}{\pgfqpoint{3.605034in}{2.172690in}}%
\pgfpathcurveto{\pgfqpoint{3.605034in}{2.169500in}}{\pgfqpoint{3.606301in}{2.166441in}}{\pgfqpoint{3.608557in}{2.164185in}}%
\pgfpathcurveto{\pgfqpoint{3.610812in}{2.161930in}}{\pgfqpoint{3.613872in}{2.160662in}}{\pgfqpoint{3.617062in}{2.160662in}}%
\pgfpathlineto{\pgfqpoint{3.617062in}{2.160662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617062in}{2.173284in}}%
\pgfpathcurveto{\pgfqpoint{3.620252in}{2.173284in}}{\pgfqpoint{3.623311in}{2.174552in}}{\pgfqpoint{3.625567in}{2.176807in}}%
\pgfpathcurveto{\pgfqpoint{3.627823in}{2.179063in}}{\pgfqpoint{3.629090in}{2.182123in}}{\pgfqpoint{3.629090in}{2.185313in}}%
\pgfpathcurveto{\pgfqpoint{3.629090in}{2.188503in}}{\pgfqpoint{3.627823in}{2.191562in}}{\pgfqpoint{3.625567in}{2.193818in}}%
\pgfpathcurveto{\pgfqpoint{3.623311in}{2.196073in}}{\pgfqpoint{3.620252in}{2.197341in}}{\pgfqpoint{3.617062in}{2.197341in}}%
\pgfpathcurveto{\pgfqpoint{3.613872in}{2.197341in}}{\pgfqpoint{3.610812in}{2.196073in}}{\pgfqpoint{3.608557in}{2.193818in}}%
\pgfpathcurveto{\pgfqpoint{3.606301in}{2.191562in}}{\pgfqpoint{3.605034in}{2.188503in}}{\pgfqpoint{3.605034in}{2.185313in}}%
\pgfpathcurveto{\pgfqpoint{3.605034in}{2.182123in}}{\pgfqpoint{3.606301in}{2.179063in}}{\pgfqpoint{3.608557in}{2.176807in}}%
\pgfpathcurveto{\pgfqpoint{3.610812in}{2.174552in}}{\pgfqpoint{3.613872in}{2.173284in}}{\pgfqpoint{3.617062in}{2.173284in}}%
\pgfpathlineto{\pgfqpoint{3.617062in}{2.173284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624048in}{2.186995in}}%
\pgfpathcurveto{\pgfqpoint{3.627238in}{2.186995in}}{\pgfqpoint{3.630298in}{2.188262in}}{\pgfqpoint{3.632553in}{2.190518in}}%
\pgfpathcurveto{\pgfqpoint{3.634809in}{2.192774in}}{\pgfqpoint{3.636076in}{2.195833in}}{\pgfqpoint{3.636076in}{2.199023in}}%
\pgfpathcurveto{\pgfqpoint{3.636076in}{2.202213in}}{\pgfqpoint{3.634809in}{2.205273in}}{\pgfqpoint{3.632553in}{2.207528in}}%
\pgfpathcurveto{\pgfqpoint{3.630298in}{2.209784in}}{\pgfqpoint{3.627238in}{2.211051in}}{\pgfqpoint{3.624048in}{2.211051in}}%
\pgfpathcurveto{\pgfqpoint{3.620858in}{2.211051in}}{\pgfqpoint{3.617799in}{2.209784in}}{\pgfqpoint{3.615543in}{2.207528in}}%
\pgfpathcurveto{\pgfqpoint{3.613287in}{2.205273in}}{\pgfqpoint{3.612020in}{2.202213in}}{\pgfqpoint{3.612020in}{2.199023in}}%
\pgfpathcurveto{\pgfqpoint{3.612020in}{2.195833in}}{\pgfqpoint{3.613287in}{2.192774in}}{\pgfqpoint{3.615543in}{2.190518in}}%
\pgfpathcurveto{\pgfqpoint{3.617799in}{2.188262in}}{\pgfqpoint{3.620858in}{2.186995in}}{\pgfqpoint{3.624048in}{2.186995in}}%
\pgfpathlineto{\pgfqpoint{3.624048in}{2.186995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624048in}{2.199136in}}%
\pgfpathcurveto{\pgfqpoint{3.627238in}{2.199136in}}{\pgfqpoint{3.630298in}{2.200403in}}{\pgfqpoint{3.632553in}{2.202659in}}%
\pgfpathcurveto{\pgfqpoint{3.634809in}{2.204914in}}{\pgfqpoint{3.636076in}{2.207974in}}{\pgfqpoint{3.636076in}{2.211164in}}%
\pgfpathcurveto{\pgfqpoint{3.636076in}{2.214354in}}{\pgfqpoint{3.634809in}{2.217413in}}{\pgfqpoint{3.632553in}{2.219669in}}%
\pgfpathcurveto{\pgfqpoint{3.630298in}{2.221925in}}{\pgfqpoint{3.627238in}{2.223192in}}{\pgfqpoint{3.624048in}{2.223192in}}%
\pgfpathcurveto{\pgfqpoint{3.620858in}{2.223192in}}{\pgfqpoint{3.617799in}{2.221925in}}{\pgfqpoint{3.615543in}{2.219669in}}%
\pgfpathcurveto{\pgfqpoint{3.613287in}{2.217413in}}{\pgfqpoint{3.612020in}{2.214354in}}{\pgfqpoint{3.612020in}{2.211164in}}%
\pgfpathcurveto{\pgfqpoint{3.612020in}{2.207974in}}{\pgfqpoint{3.613287in}{2.204914in}}{\pgfqpoint{3.615543in}{2.202659in}}%
\pgfpathcurveto{\pgfqpoint{3.617799in}{2.200403in}}{\pgfqpoint{3.620858in}{2.199136in}}{\pgfqpoint{3.624048in}{2.199136in}}%
\pgfpathlineto{\pgfqpoint{3.624048in}{2.199136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624048in}{2.211521in}}%
\pgfpathcurveto{\pgfqpoint{3.627238in}{2.211521in}}{\pgfqpoint{3.630298in}{2.212789in}}{\pgfqpoint{3.632553in}{2.215044in}}%
\pgfpathcurveto{\pgfqpoint{3.634809in}{2.217300in}}{\pgfqpoint{3.636076in}{2.220360in}}{\pgfqpoint{3.636076in}{2.223549in}}%
\pgfpathcurveto{\pgfqpoint{3.636076in}{2.226739in}}{\pgfqpoint{3.634809in}{2.229799in}}{\pgfqpoint{3.632553in}{2.232055in}}%
\pgfpathcurveto{\pgfqpoint{3.630298in}{2.234310in}}{\pgfqpoint{3.627238in}{2.235578in}}{\pgfqpoint{3.624048in}{2.235578in}}%
\pgfpathcurveto{\pgfqpoint{3.620858in}{2.235578in}}{\pgfqpoint{3.617799in}{2.234310in}}{\pgfqpoint{3.615543in}{2.232055in}}%
\pgfpathcurveto{\pgfqpoint{3.613287in}{2.229799in}}{\pgfqpoint{3.612020in}{2.226739in}}{\pgfqpoint{3.612020in}{2.223549in}}%
\pgfpathcurveto{\pgfqpoint{3.612020in}{2.220360in}}{\pgfqpoint{3.613287in}{2.217300in}}{\pgfqpoint{3.615543in}{2.215044in}}%
\pgfpathcurveto{\pgfqpoint{3.617799in}{2.212789in}}{\pgfqpoint{3.620858in}{2.211521in}}{\pgfqpoint{3.624048in}{2.211521in}}%
\pgfpathlineto{\pgfqpoint{3.624048in}{2.211521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643612}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624048in}{2.231450in}}%
\pgfpathcurveto{\pgfqpoint{3.627238in}{2.231450in}}{\pgfqpoint{3.630298in}{2.232718in}}{\pgfqpoint{3.632553in}{2.234973in}}%
\pgfpathcurveto{\pgfqpoint{3.634809in}{2.237229in}}{\pgfqpoint{3.636076in}{2.240289in}}{\pgfqpoint{3.636076in}{2.243479in}}%
\pgfpathcurveto{\pgfqpoint{3.636076in}{2.246668in}}{\pgfqpoint{3.634809in}{2.249728in}}{\pgfqpoint{3.632553in}{2.251984in}}%
\pgfpathcurveto{\pgfqpoint{3.630298in}{2.254239in}}{\pgfqpoint{3.627238in}{2.255507in}}{\pgfqpoint{3.624048in}{2.255507in}}%
\pgfpathcurveto{\pgfqpoint{3.620858in}{2.255507in}}{\pgfqpoint{3.617799in}{2.254239in}}{\pgfqpoint{3.615543in}{2.251984in}}%
\pgfpathcurveto{\pgfqpoint{3.613287in}{2.249728in}}{\pgfqpoint{3.612020in}{2.246668in}}{\pgfqpoint{3.612020in}{2.243479in}}%
\pgfpathcurveto{\pgfqpoint{3.612020in}{2.240289in}}{\pgfqpoint{3.613287in}{2.237229in}}{\pgfqpoint{3.615543in}{2.234973in}}%
\pgfpathcurveto{\pgfqpoint{3.617799in}{2.232718in}}{\pgfqpoint{3.620858in}{2.231450in}}{\pgfqpoint{3.624048in}{2.231450in}}%
\pgfpathlineto{\pgfqpoint{3.624048in}{2.231450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624048in}{2.244377in}}%
\pgfpathcurveto{\pgfqpoint{3.627238in}{2.244377in}}{\pgfqpoint{3.630298in}{2.245645in}}{\pgfqpoint{3.632553in}{2.247900in}}%
\pgfpathcurveto{\pgfqpoint{3.634809in}{2.250156in}}{\pgfqpoint{3.636076in}{2.253216in}}{\pgfqpoint{3.636076in}{2.256406in}}%
\pgfpathcurveto{\pgfqpoint{3.636076in}{2.259595in}}{\pgfqpoint{3.634809in}{2.262655in}}{\pgfqpoint{3.632553in}{2.264911in}}%
\pgfpathcurveto{\pgfqpoint{3.630298in}{2.267166in}}{\pgfqpoint{3.627238in}{2.268434in}}{\pgfqpoint{3.624048in}{2.268434in}}%
\pgfpathcurveto{\pgfqpoint{3.620858in}{2.268434in}}{\pgfqpoint{3.617799in}{2.267166in}}{\pgfqpoint{3.615543in}{2.264911in}}%
\pgfpathcurveto{\pgfqpoint{3.613287in}{2.262655in}}{\pgfqpoint{3.612020in}{2.259595in}}{\pgfqpoint{3.612020in}{2.256406in}}%
\pgfpathcurveto{\pgfqpoint{3.612020in}{2.253216in}}{\pgfqpoint{3.613287in}{2.250156in}}{\pgfqpoint{3.615543in}{2.247900in}}%
\pgfpathcurveto{\pgfqpoint{3.617799in}{2.245645in}}{\pgfqpoint{3.620858in}{2.244377in}}{\pgfqpoint{3.624048in}{2.244377in}}%
\pgfpathlineto{\pgfqpoint{3.624048in}{2.244377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631035in}{2.103071in}}%
\pgfpathcurveto{\pgfqpoint{3.634225in}{2.103071in}}{\pgfqpoint{3.637284in}{2.104338in}}{\pgfqpoint{3.639540in}{2.106594in}}%
\pgfpathcurveto{\pgfqpoint{3.641795in}{2.108850in}}{\pgfqpoint{3.643063in}{2.111909in}}{\pgfqpoint{3.643063in}{2.115099in}}%
\pgfpathcurveto{\pgfqpoint{3.643063in}{2.118289in}}{\pgfqpoint{3.641795in}{2.121349in}}{\pgfqpoint{3.639540in}{2.123604in}}%
\pgfpathcurveto{\pgfqpoint{3.637284in}{2.125860in}}{\pgfqpoint{3.634225in}{2.127127in}}{\pgfqpoint{3.631035in}{2.127127in}}%
\pgfpathcurveto{\pgfqpoint{3.627845in}{2.127127in}}{\pgfqpoint{3.624785in}{2.125860in}}{\pgfqpoint{3.622530in}{2.123604in}}%
\pgfpathcurveto{\pgfqpoint{3.620274in}{2.121349in}}{\pgfqpoint{3.619007in}{2.118289in}}{\pgfqpoint{3.619007in}{2.115099in}}%
\pgfpathcurveto{\pgfqpoint{3.619007in}{2.111909in}}{\pgfqpoint{3.620274in}{2.108850in}}{\pgfqpoint{3.622530in}{2.106594in}}%
\pgfpathcurveto{\pgfqpoint{3.624785in}{2.104338in}}{\pgfqpoint{3.627845in}{2.103071in}}{\pgfqpoint{3.631035in}{2.103071in}}%
\pgfpathlineto{\pgfqpoint{3.631035in}{2.103071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638021in}{2.122851in}}%
\pgfpathcurveto{\pgfqpoint{3.641211in}{2.122851in}}{\pgfqpoint{3.644271in}{2.124119in}}{\pgfqpoint{3.646526in}{2.126374in}}%
\pgfpathcurveto{\pgfqpoint{3.648782in}{2.128630in}}{\pgfqpoint{3.650049in}{2.131690in}}{\pgfqpoint{3.650049in}{2.134879in}}%
\pgfpathcurveto{\pgfqpoint{3.650049in}{2.138069in}}{\pgfqpoint{3.648782in}{2.141129in}}{\pgfqpoint{3.646526in}{2.143385in}}%
\pgfpathcurveto{\pgfqpoint{3.644271in}{2.145640in}}{\pgfqpoint{3.641211in}{2.146908in}}{\pgfqpoint{3.638021in}{2.146908in}}%
\pgfpathcurveto{\pgfqpoint{3.634831in}{2.146908in}}{\pgfqpoint{3.631772in}{2.145640in}}{\pgfqpoint{3.629516in}{2.143385in}}%
\pgfpathcurveto{\pgfqpoint{3.627260in}{2.141129in}}{\pgfqpoint{3.625993in}{2.138069in}}{\pgfqpoint{3.625993in}{2.134879in}}%
\pgfpathcurveto{\pgfqpoint{3.625993in}{2.131690in}}{\pgfqpoint{3.627260in}{2.128630in}}{\pgfqpoint{3.629516in}{2.126374in}}%
\pgfpathcurveto{\pgfqpoint{3.631772in}{2.124119in}}{\pgfqpoint{3.634831in}{2.122851in}}{\pgfqpoint{3.638021in}{2.122851in}}%
\pgfpathlineto{\pgfqpoint{3.638021in}{2.122851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631035in}{2.160018in}}%
\pgfpathcurveto{\pgfqpoint{3.634225in}{2.160018in}}{\pgfqpoint{3.637284in}{2.161286in}}{\pgfqpoint{3.639540in}{2.163541in}}%
\pgfpathcurveto{\pgfqpoint{3.641795in}{2.165797in}}{\pgfqpoint{3.643063in}{2.168856in}}{\pgfqpoint{3.643063in}{2.172046in}}%
\pgfpathcurveto{\pgfqpoint{3.643063in}{2.175236in}}{\pgfqpoint{3.641795in}{2.178296in}}{\pgfqpoint{3.639540in}{2.180552in}}%
\pgfpathcurveto{\pgfqpoint{3.637284in}{2.182807in}}{\pgfqpoint{3.634225in}{2.184074in}}{\pgfqpoint{3.631035in}{2.184074in}}%
\pgfpathcurveto{\pgfqpoint{3.627845in}{2.184074in}}{\pgfqpoint{3.624785in}{2.182807in}}{\pgfqpoint{3.622530in}{2.180552in}}%
\pgfpathcurveto{\pgfqpoint{3.620274in}{2.178296in}}{\pgfqpoint{3.619007in}{2.175236in}}{\pgfqpoint{3.619007in}{2.172046in}}%
\pgfpathcurveto{\pgfqpoint{3.619007in}{2.168856in}}{\pgfqpoint{3.620274in}{2.165797in}}{\pgfqpoint{3.622530in}{2.163541in}}%
\pgfpathcurveto{\pgfqpoint{3.624785in}{2.161286in}}{\pgfqpoint{3.627845in}{2.160018in}}{\pgfqpoint{3.631035in}{2.160018in}}%
\pgfpathlineto{\pgfqpoint{3.631035in}{2.160018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631035in}{2.175194in}}%
\pgfpathcurveto{\pgfqpoint{3.634225in}{2.175194in}}{\pgfqpoint{3.637284in}{2.176461in}}{\pgfqpoint{3.639540in}{2.178717in}}%
\pgfpathcurveto{\pgfqpoint{3.641795in}{2.180973in}}{\pgfqpoint{3.643063in}{2.184032in}}{\pgfqpoint{3.643063in}{2.187222in}}%
\pgfpathcurveto{\pgfqpoint{3.643063in}{2.190412in}}{\pgfqpoint{3.641795in}{2.193472in}}{\pgfqpoint{3.639540in}{2.195727in}}%
\pgfpathcurveto{\pgfqpoint{3.637284in}{2.197983in}}{\pgfqpoint{3.634225in}{2.199250in}}{\pgfqpoint{3.631035in}{2.199250in}}%
\pgfpathcurveto{\pgfqpoint{3.627845in}{2.199250in}}{\pgfqpoint{3.624785in}{2.197983in}}{\pgfqpoint{3.622530in}{2.195727in}}%
\pgfpathcurveto{\pgfqpoint{3.620274in}{2.193472in}}{\pgfqpoint{3.619007in}{2.190412in}}{\pgfqpoint{3.619007in}{2.187222in}}%
\pgfpathcurveto{\pgfqpoint{3.619007in}{2.184032in}}{\pgfqpoint{3.620274in}{2.180973in}}{\pgfqpoint{3.622530in}{2.178717in}}%
\pgfpathcurveto{\pgfqpoint{3.624785in}{2.176461in}}{\pgfqpoint{3.627845in}{2.175194in}}{\pgfqpoint{3.631035in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{3.631035in}{2.175194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631035in}{2.182236in}}%
\pgfpathcurveto{\pgfqpoint{3.634225in}{2.182236in}}{\pgfqpoint{3.637284in}{2.183504in}}{\pgfqpoint{3.639540in}{2.185759in}}%
\pgfpathcurveto{\pgfqpoint{3.641795in}{2.188015in}}{\pgfqpoint{3.643063in}{2.191075in}}{\pgfqpoint{3.643063in}{2.194265in}}%
\pgfpathcurveto{\pgfqpoint{3.643063in}{2.197455in}}{\pgfqpoint{3.641795in}{2.200514in}}{\pgfqpoint{3.639540in}{2.202770in}}%
\pgfpathcurveto{\pgfqpoint{3.637284in}{2.205025in}}{\pgfqpoint{3.634225in}{2.206293in}}{\pgfqpoint{3.631035in}{2.206293in}}%
\pgfpathcurveto{\pgfqpoint{3.627845in}{2.206293in}}{\pgfqpoint{3.624785in}{2.205025in}}{\pgfqpoint{3.622530in}{2.202770in}}%
\pgfpathcurveto{\pgfqpoint{3.620274in}{2.200514in}}{\pgfqpoint{3.619007in}{2.197455in}}{\pgfqpoint{3.619007in}{2.194265in}}%
\pgfpathcurveto{\pgfqpoint{3.619007in}{2.191075in}}{\pgfqpoint{3.620274in}{2.188015in}}{\pgfqpoint{3.622530in}{2.185759in}}%
\pgfpathcurveto{\pgfqpoint{3.624785in}{2.183504in}}{\pgfqpoint{3.627845in}{2.182236in}}{\pgfqpoint{3.631035in}{2.182236in}}%
\pgfpathlineto{\pgfqpoint{3.631035in}{2.182236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631035in}{2.199452in}}%
\pgfpathcurveto{\pgfqpoint{3.634225in}{2.199452in}}{\pgfqpoint{3.637284in}{2.200719in}}{\pgfqpoint{3.639540in}{2.202975in}}%
\pgfpathcurveto{\pgfqpoint{3.641795in}{2.205230in}}{\pgfqpoint{3.643063in}{2.208290in}}{\pgfqpoint{3.643063in}{2.211480in}}%
\pgfpathcurveto{\pgfqpoint{3.643063in}{2.214670in}}{\pgfqpoint{3.641795in}{2.217730in}}{\pgfqpoint{3.639540in}{2.219985in}}%
\pgfpathcurveto{\pgfqpoint{3.637284in}{2.222241in}}{\pgfqpoint{3.634225in}{2.223508in}}{\pgfqpoint{3.631035in}{2.223508in}}%
\pgfpathcurveto{\pgfqpoint{3.627845in}{2.223508in}}{\pgfqpoint{3.624785in}{2.222241in}}{\pgfqpoint{3.622530in}{2.219985in}}%
\pgfpathcurveto{\pgfqpoint{3.620274in}{2.217730in}}{\pgfqpoint{3.619007in}{2.214670in}}{\pgfqpoint{3.619007in}{2.211480in}}%
\pgfpathcurveto{\pgfqpoint{3.619007in}{2.208290in}}{\pgfqpoint{3.620274in}{2.205230in}}{\pgfqpoint{3.622530in}{2.202975in}}%
\pgfpathcurveto{\pgfqpoint{3.624785in}{2.200719in}}{\pgfqpoint{3.627845in}{2.199452in}}{\pgfqpoint{3.631035in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{3.631035in}{2.199452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638021in}{2.209193in}}%
\pgfpathcurveto{\pgfqpoint{3.641211in}{2.209193in}}{\pgfqpoint{3.644271in}{2.210461in}}{\pgfqpoint{3.646526in}{2.212716in}}%
\pgfpathcurveto{\pgfqpoint{3.648782in}{2.214972in}}{\pgfqpoint{3.650049in}{2.218031in}}{\pgfqpoint{3.650049in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{3.650049in}{2.224411in}}{\pgfqpoint{3.648782in}{2.227471in}}{\pgfqpoint{3.646526in}{2.229726in}}%
\pgfpathcurveto{\pgfqpoint{3.644271in}{2.231982in}}{\pgfqpoint{3.641211in}{2.233249in}}{\pgfqpoint{3.638021in}{2.233249in}}%
\pgfpathcurveto{\pgfqpoint{3.634831in}{2.233249in}}{\pgfqpoint{3.631772in}{2.231982in}}{\pgfqpoint{3.629516in}{2.229726in}}%
\pgfpathcurveto{\pgfqpoint{3.627260in}{2.227471in}}{\pgfqpoint{3.625993in}{2.224411in}}{\pgfqpoint{3.625993in}{2.221221in}}%
\pgfpathcurveto{\pgfqpoint{3.625993in}{2.218031in}}{\pgfqpoint{3.627260in}{2.214972in}}{\pgfqpoint{3.629516in}{2.212716in}}%
\pgfpathcurveto{\pgfqpoint{3.631772in}{2.210461in}}{\pgfqpoint{3.634831in}{2.209193in}}{\pgfqpoint{3.638021in}{2.209193in}}%
\pgfpathlineto{\pgfqpoint{3.638021in}{2.209193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638021in}{2.231766in}}%
\pgfpathcurveto{\pgfqpoint{3.641211in}{2.231766in}}{\pgfqpoint{3.644271in}{2.233033in}}{\pgfqpoint{3.646526in}{2.235289in}}%
\pgfpathcurveto{\pgfqpoint{3.648782in}{2.237545in}}{\pgfqpoint{3.650049in}{2.240604in}}{\pgfqpoint{3.650049in}{2.243794in}}%
\pgfpathcurveto{\pgfqpoint{3.650049in}{2.246984in}}{\pgfqpoint{3.648782in}{2.250044in}}{\pgfqpoint{3.646526in}{2.252299in}}%
\pgfpathcurveto{\pgfqpoint{3.644271in}{2.254555in}}{\pgfqpoint{3.641211in}{2.255822in}}{\pgfqpoint{3.638021in}{2.255822in}}%
\pgfpathcurveto{\pgfqpoint{3.634831in}{2.255822in}}{\pgfqpoint{3.631772in}{2.254555in}}{\pgfqpoint{3.629516in}{2.252299in}}%
\pgfpathcurveto{\pgfqpoint{3.627260in}{2.250044in}}{\pgfqpoint{3.625993in}{2.246984in}}{\pgfqpoint{3.625993in}{2.243794in}}%
\pgfpathcurveto{\pgfqpoint{3.625993in}{2.240604in}}{\pgfqpoint{3.627260in}{2.237545in}}{\pgfqpoint{3.629516in}{2.235289in}}%
\pgfpathcurveto{\pgfqpoint{3.631772in}{2.233033in}}{\pgfqpoint{3.634831in}{2.231766in}}{\pgfqpoint{3.638021in}{2.231766in}}%
\pgfpathlineto{\pgfqpoint{3.638021in}{2.231766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638021in}{2.236851in}}%
\pgfpathcurveto{\pgfqpoint{3.641211in}{2.236851in}}{\pgfqpoint{3.644271in}{2.238118in}}{\pgfqpoint{3.646526in}{2.240374in}}%
\pgfpathcurveto{\pgfqpoint{3.648782in}{2.242629in}}{\pgfqpoint{3.650049in}{2.245689in}}{\pgfqpoint{3.650049in}{2.248879in}}%
\pgfpathcurveto{\pgfqpoint{3.650049in}{2.252069in}}{\pgfqpoint{3.648782in}{2.255128in}}{\pgfqpoint{3.646526in}{2.257384in}}%
\pgfpathcurveto{\pgfqpoint{3.644271in}{2.259640in}}{\pgfqpoint{3.641211in}{2.260907in}}{\pgfqpoint{3.638021in}{2.260907in}}%
\pgfpathcurveto{\pgfqpoint{3.634831in}{2.260907in}}{\pgfqpoint{3.631772in}{2.259640in}}{\pgfqpoint{3.629516in}{2.257384in}}%
\pgfpathcurveto{\pgfqpoint{3.627260in}{2.255128in}}{\pgfqpoint{3.625993in}{2.252069in}}{\pgfqpoint{3.625993in}{2.248879in}}%
\pgfpathcurveto{\pgfqpoint{3.625993in}{2.245689in}}{\pgfqpoint{3.627260in}{2.242629in}}{\pgfqpoint{3.629516in}{2.240374in}}%
\pgfpathcurveto{\pgfqpoint{3.631772in}{2.238118in}}{\pgfqpoint{3.634831in}{2.236851in}}{\pgfqpoint{3.638021in}{2.236851in}}%
\pgfpathlineto{\pgfqpoint{3.638021in}{2.236851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638021in}{2.252841in}}%
\pgfpathcurveto{\pgfqpoint{3.641211in}{2.252841in}}{\pgfqpoint{3.644271in}{2.254108in}}{\pgfqpoint{3.646526in}{2.256364in}}%
\pgfpathcurveto{\pgfqpoint{3.648782in}{2.258619in}}{\pgfqpoint{3.650049in}{2.261679in}}{\pgfqpoint{3.650049in}{2.264869in}}%
\pgfpathcurveto{\pgfqpoint{3.650049in}{2.268059in}}{\pgfqpoint{3.648782in}{2.271119in}}{\pgfqpoint{3.646526in}{2.273374in}}%
\pgfpathcurveto{\pgfqpoint{3.644271in}{2.275630in}}{\pgfqpoint{3.641211in}{2.276897in}}{\pgfqpoint{3.638021in}{2.276897in}}%
\pgfpathcurveto{\pgfqpoint{3.634831in}{2.276897in}}{\pgfqpoint{3.631772in}{2.275630in}}{\pgfqpoint{3.629516in}{2.273374in}}%
\pgfpathcurveto{\pgfqpoint{3.627260in}{2.271119in}}{\pgfqpoint{3.625993in}{2.268059in}}{\pgfqpoint{3.625993in}{2.264869in}}%
\pgfpathcurveto{\pgfqpoint{3.625993in}{2.261679in}}{\pgfqpoint{3.627260in}{2.258619in}}{\pgfqpoint{3.629516in}{2.256364in}}%
\pgfpathcurveto{\pgfqpoint{3.631772in}{2.254108in}}{\pgfqpoint{3.634831in}{2.252841in}}{\pgfqpoint{3.638021in}{2.252841in}}%
\pgfpathlineto{\pgfqpoint{3.638021in}{2.252841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658980in}{2.128087in}}%
\pgfpathcurveto{\pgfqpoint{3.662170in}{2.128087in}}{\pgfqpoint{3.665230in}{2.129354in}}{\pgfqpoint{3.667486in}{2.131610in}}%
\pgfpathcurveto{\pgfqpoint{3.669741in}{2.133865in}}{\pgfqpoint{3.671009in}{2.136925in}}{\pgfqpoint{3.671009in}{2.140115in}}%
\pgfpathcurveto{\pgfqpoint{3.671009in}{2.143305in}}{\pgfqpoint{3.669741in}{2.146364in}}{\pgfqpoint{3.667486in}{2.148620in}}%
\pgfpathcurveto{\pgfqpoint{3.665230in}{2.150876in}}{\pgfqpoint{3.662170in}{2.152143in}}{\pgfqpoint{3.658980in}{2.152143in}}%
\pgfpathcurveto{\pgfqpoint{3.655791in}{2.152143in}}{\pgfqpoint{3.652731in}{2.150876in}}{\pgfqpoint{3.650475in}{2.148620in}}%
\pgfpathcurveto{\pgfqpoint{3.648220in}{2.146364in}}{\pgfqpoint{3.646952in}{2.143305in}}{\pgfqpoint{3.646952in}{2.140115in}}%
\pgfpathcurveto{\pgfqpoint{3.646952in}{2.136925in}}{\pgfqpoint{3.648220in}{2.133865in}}{\pgfqpoint{3.650475in}{2.131610in}}%
\pgfpathcurveto{\pgfqpoint{3.652731in}{2.129354in}}{\pgfqpoint{3.655791in}{2.128087in}}{\pgfqpoint{3.658980in}{2.128087in}}%
\pgfpathlineto{\pgfqpoint{3.658980in}{2.128087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645008in}{2.146225in}}%
\pgfpathcurveto{\pgfqpoint{3.648197in}{2.146225in}}{\pgfqpoint{3.651257in}{2.147492in}}{\pgfqpoint{3.653513in}{2.149748in}}%
\pgfpathcurveto{\pgfqpoint{3.655768in}{2.152004in}}{\pgfqpoint{3.657036in}{2.155063in}}{\pgfqpoint{3.657036in}{2.158253in}}%
\pgfpathcurveto{\pgfqpoint{3.657036in}{2.161443in}}{\pgfqpoint{3.655768in}{2.164503in}}{\pgfqpoint{3.653513in}{2.166758in}}%
\pgfpathcurveto{\pgfqpoint{3.651257in}{2.169014in}}{\pgfqpoint{3.648197in}{2.170281in}}{\pgfqpoint{3.645008in}{2.170281in}}%
\pgfpathcurveto{\pgfqpoint{3.641818in}{2.170281in}}{\pgfqpoint{3.638758in}{2.169014in}}{\pgfqpoint{3.636502in}{2.166758in}}%
\pgfpathcurveto{\pgfqpoint{3.634247in}{2.164503in}}{\pgfqpoint{3.632979in}{2.161443in}}{\pgfqpoint{3.632979in}{2.158253in}}%
\pgfpathcurveto{\pgfqpoint{3.632979in}{2.155063in}}{\pgfqpoint{3.634247in}{2.152004in}}{\pgfqpoint{3.636502in}{2.149748in}}%
\pgfpathcurveto{\pgfqpoint{3.638758in}{2.147492in}}{\pgfqpoint{3.641818in}{2.146225in}}{\pgfqpoint{3.645008in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{3.645008in}{2.146225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645008in}{2.148793in}}%
\pgfpathcurveto{\pgfqpoint{3.648197in}{2.148793in}}{\pgfqpoint{3.651257in}{2.150061in}}{\pgfqpoint{3.653513in}{2.152316in}}%
\pgfpathcurveto{\pgfqpoint{3.655768in}{2.154572in}}{\pgfqpoint{3.657036in}{2.157631in}}{\pgfqpoint{3.657036in}{2.160821in}}%
\pgfpathcurveto{\pgfqpoint{3.657036in}{2.164011in}}{\pgfqpoint{3.655768in}{2.167071in}}{\pgfqpoint{3.653513in}{2.169326in}}%
\pgfpathcurveto{\pgfqpoint{3.651257in}{2.171582in}}{\pgfqpoint{3.648197in}{2.172849in}}{\pgfqpoint{3.645008in}{2.172849in}}%
\pgfpathcurveto{\pgfqpoint{3.641818in}{2.172849in}}{\pgfqpoint{3.638758in}{2.171582in}}{\pgfqpoint{3.636502in}{2.169326in}}%
\pgfpathcurveto{\pgfqpoint{3.634247in}{2.167071in}}{\pgfqpoint{3.632979in}{2.164011in}}{\pgfqpoint{3.632979in}{2.160821in}}%
\pgfpathcurveto{\pgfqpoint{3.632979in}{2.157631in}}{\pgfqpoint{3.634247in}{2.154572in}}{\pgfqpoint{3.636502in}{2.152316in}}%
\pgfpathcurveto{\pgfqpoint{3.638758in}{2.150061in}}{\pgfqpoint{3.641818in}{2.148793in}}{\pgfqpoint{3.645008in}{2.148793in}}%
\pgfpathlineto{\pgfqpoint{3.645008in}{2.148793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645008in}{2.173560in}}%
\pgfpathcurveto{\pgfqpoint{3.648197in}{2.173560in}}{\pgfqpoint{3.651257in}{2.174827in}}{\pgfqpoint{3.653513in}{2.177083in}}%
\pgfpathcurveto{\pgfqpoint{3.655768in}{2.179339in}}{\pgfqpoint{3.657036in}{2.182398in}}{\pgfqpoint{3.657036in}{2.185588in}}%
\pgfpathcurveto{\pgfqpoint{3.657036in}{2.188778in}}{\pgfqpoint{3.655768in}{2.191838in}}{\pgfqpoint{3.653513in}{2.194093in}}%
\pgfpathcurveto{\pgfqpoint{3.651257in}{2.196349in}}{\pgfqpoint{3.648197in}{2.197616in}}{\pgfqpoint{3.645008in}{2.197616in}}%
\pgfpathcurveto{\pgfqpoint{3.641818in}{2.197616in}}{\pgfqpoint{3.638758in}{2.196349in}}{\pgfqpoint{3.636502in}{2.194093in}}%
\pgfpathcurveto{\pgfqpoint{3.634247in}{2.191838in}}{\pgfqpoint{3.632979in}{2.188778in}}{\pgfqpoint{3.632979in}{2.185588in}}%
\pgfpathcurveto{\pgfqpoint{3.632979in}{2.182398in}}{\pgfqpoint{3.634247in}{2.179339in}}{\pgfqpoint{3.636502in}{2.177083in}}%
\pgfpathcurveto{\pgfqpoint{3.638758in}{2.174827in}}{\pgfqpoint{3.641818in}{2.173560in}}{\pgfqpoint{3.645008in}{2.173560in}}%
\pgfpathlineto{\pgfqpoint{3.645008in}{2.173560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658980in}{2.187909in}}%
\pgfpathcurveto{\pgfqpoint{3.662170in}{2.187909in}}{\pgfqpoint{3.665230in}{2.189177in}}{\pgfqpoint{3.667486in}{2.191432in}}%
\pgfpathcurveto{\pgfqpoint{3.669741in}{2.193688in}}{\pgfqpoint{3.671009in}{2.196748in}}{\pgfqpoint{3.671009in}{2.199938in}}%
\pgfpathcurveto{\pgfqpoint{3.671009in}{2.203127in}}{\pgfqpoint{3.669741in}{2.206187in}}{\pgfqpoint{3.667486in}{2.208443in}}%
\pgfpathcurveto{\pgfqpoint{3.665230in}{2.210698in}}{\pgfqpoint{3.662170in}{2.211966in}}{\pgfqpoint{3.658980in}{2.211966in}}%
\pgfpathcurveto{\pgfqpoint{3.655791in}{2.211966in}}{\pgfqpoint{3.652731in}{2.210698in}}{\pgfqpoint{3.650475in}{2.208443in}}%
\pgfpathcurveto{\pgfqpoint{3.648220in}{2.206187in}}{\pgfqpoint{3.646952in}{2.203127in}}{\pgfqpoint{3.646952in}{2.199938in}}%
\pgfpathcurveto{\pgfqpoint{3.646952in}{2.196748in}}{\pgfqpoint{3.648220in}{2.193688in}}{\pgfqpoint{3.650475in}{2.191432in}}%
\pgfpathcurveto{\pgfqpoint{3.652731in}{2.189177in}}{\pgfqpoint{3.655791in}{2.187909in}}{\pgfqpoint{3.658980in}{2.187909in}}%
\pgfpathlineto{\pgfqpoint{3.658980in}{2.187909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645008in}{2.206444in}}%
\pgfpathcurveto{\pgfqpoint{3.648197in}{2.206444in}}{\pgfqpoint{3.651257in}{2.207712in}}{\pgfqpoint{3.653513in}{2.209967in}}%
\pgfpathcurveto{\pgfqpoint{3.655768in}{2.212223in}}{\pgfqpoint{3.657036in}{2.215283in}}{\pgfqpoint{3.657036in}{2.218473in}}%
\pgfpathcurveto{\pgfqpoint{3.657036in}{2.221662in}}{\pgfqpoint{3.655768in}{2.224722in}}{\pgfqpoint{3.653513in}{2.226978in}}%
\pgfpathcurveto{\pgfqpoint{3.651257in}{2.229233in}}{\pgfqpoint{3.648197in}{2.230501in}}{\pgfqpoint{3.645008in}{2.230501in}}%
\pgfpathcurveto{\pgfqpoint{3.641818in}{2.230501in}}{\pgfqpoint{3.638758in}{2.229233in}}{\pgfqpoint{3.636502in}{2.226978in}}%
\pgfpathcurveto{\pgfqpoint{3.634247in}{2.224722in}}{\pgfqpoint{3.632979in}{2.221662in}}{\pgfqpoint{3.632979in}{2.218473in}}%
\pgfpathcurveto{\pgfqpoint{3.632979in}{2.215283in}}{\pgfqpoint{3.634247in}{2.212223in}}{\pgfqpoint{3.636502in}{2.209967in}}%
\pgfpathcurveto{\pgfqpoint{3.638758in}{2.207712in}}{\pgfqpoint{3.641818in}{2.206444in}}{\pgfqpoint{3.645008in}{2.206444in}}%
\pgfpathlineto{\pgfqpoint{3.645008in}{2.206444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645008in}{2.212563in}}%
\pgfpathcurveto{\pgfqpoint{3.648197in}{2.212563in}}{\pgfqpoint{3.651257in}{2.213830in}}{\pgfqpoint{3.653513in}{2.216086in}}%
\pgfpathcurveto{\pgfqpoint{3.655768in}{2.218341in}}{\pgfqpoint{3.657036in}{2.221401in}}{\pgfqpoint{3.657036in}{2.224591in}}%
\pgfpathcurveto{\pgfqpoint{3.657036in}{2.227781in}}{\pgfqpoint{3.655768in}{2.230841in}}{\pgfqpoint{3.653513in}{2.233096in}}%
\pgfpathcurveto{\pgfqpoint{3.651257in}{2.235352in}}{\pgfqpoint{3.648197in}{2.236619in}}{\pgfqpoint{3.645008in}{2.236619in}}%
\pgfpathcurveto{\pgfqpoint{3.641818in}{2.236619in}}{\pgfqpoint{3.638758in}{2.235352in}}{\pgfqpoint{3.636502in}{2.233096in}}%
\pgfpathcurveto{\pgfqpoint{3.634247in}{2.230841in}}{\pgfqpoint{3.632979in}{2.227781in}}{\pgfqpoint{3.632979in}{2.224591in}}%
\pgfpathcurveto{\pgfqpoint{3.632979in}{2.221401in}}{\pgfqpoint{3.634247in}{2.218341in}}{\pgfqpoint{3.636502in}{2.216086in}}%
\pgfpathcurveto{\pgfqpoint{3.638758in}{2.213830in}}{\pgfqpoint{3.641818in}{2.212563in}}{\pgfqpoint{3.645008in}{2.212563in}}%
\pgfpathlineto{\pgfqpoint{3.645008in}{2.212563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658980in}{2.227273in}}%
\pgfpathcurveto{\pgfqpoint{3.662170in}{2.227273in}}{\pgfqpoint{3.665230in}{2.228540in}}{\pgfqpoint{3.667486in}{2.230796in}}%
\pgfpathcurveto{\pgfqpoint{3.669741in}{2.233051in}}{\pgfqpoint{3.671009in}{2.236111in}}{\pgfqpoint{3.671009in}{2.239301in}}%
\pgfpathcurveto{\pgfqpoint{3.671009in}{2.242491in}}{\pgfqpoint{3.669741in}{2.245550in}}{\pgfqpoint{3.667486in}{2.247806in}}%
\pgfpathcurveto{\pgfqpoint{3.665230in}{2.250062in}}{\pgfqpoint{3.662170in}{2.251329in}}{\pgfqpoint{3.658980in}{2.251329in}}%
\pgfpathcurveto{\pgfqpoint{3.655791in}{2.251329in}}{\pgfqpoint{3.652731in}{2.250062in}}{\pgfqpoint{3.650475in}{2.247806in}}%
\pgfpathcurveto{\pgfqpoint{3.648220in}{2.245550in}}{\pgfqpoint{3.646952in}{2.242491in}}{\pgfqpoint{3.646952in}{2.239301in}}%
\pgfpathcurveto{\pgfqpoint{3.646952in}{2.236111in}}{\pgfqpoint{3.648220in}{2.233051in}}{\pgfqpoint{3.650475in}{2.230796in}}%
\pgfpathcurveto{\pgfqpoint{3.652731in}{2.228540in}}{\pgfqpoint{3.655791in}{2.227273in}}{\pgfqpoint{3.658980in}{2.227273in}}%
\pgfpathlineto{\pgfqpoint{3.658980in}{2.227273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645008in}{2.239346in}}%
\pgfpathcurveto{\pgfqpoint{3.648197in}{2.239346in}}{\pgfqpoint{3.651257in}{2.240613in}}{\pgfqpoint{3.653513in}{2.242869in}}%
\pgfpathcurveto{\pgfqpoint{3.655768in}{2.245124in}}{\pgfqpoint{3.657036in}{2.248184in}}{\pgfqpoint{3.657036in}{2.251374in}}%
\pgfpathcurveto{\pgfqpoint{3.657036in}{2.254564in}}{\pgfqpoint{3.655768in}{2.257624in}}{\pgfqpoint{3.653513in}{2.259879in}}%
\pgfpathcurveto{\pgfqpoint{3.651257in}{2.262135in}}{\pgfqpoint{3.648197in}{2.263402in}}{\pgfqpoint{3.645008in}{2.263402in}}%
\pgfpathcurveto{\pgfqpoint{3.641818in}{2.263402in}}{\pgfqpoint{3.638758in}{2.262135in}}{\pgfqpoint{3.636502in}{2.259879in}}%
\pgfpathcurveto{\pgfqpoint{3.634247in}{2.257624in}}{\pgfqpoint{3.632979in}{2.254564in}}{\pgfqpoint{3.632979in}{2.251374in}}%
\pgfpathcurveto{\pgfqpoint{3.632979in}{2.248184in}}{\pgfqpoint{3.634247in}{2.245124in}}{\pgfqpoint{3.636502in}{2.242869in}}%
\pgfpathcurveto{\pgfqpoint{3.638758in}{2.240613in}}{\pgfqpoint{3.641818in}{2.239346in}}{\pgfqpoint{3.645008in}{2.239346in}}%
\pgfpathlineto{\pgfqpoint{3.645008in}{2.239346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658980in}{2.259505in}}%
\pgfpathcurveto{\pgfqpoint{3.662170in}{2.259505in}}{\pgfqpoint{3.665230in}{2.260773in}}{\pgfqpoint{3.667486in}{2.263028in}}%
\pgfpathcurveto{\pgfqpoint{3.669741in}{2.265284in}}{\pgfqpoint{3.671009in}{2.268343in}}{\pgfqpoint{3.671009in}{2.271533in}}%
\pgfpathcurveto{\pgfqpoint{3.671009in}{2.274723in}}{\pgfqpoint{3.669741in}{2.277783in}}{\pgfqpoint{3.667486in}{2.280038in}}%
\pgfpathcurveto{\pgfqpoint{3.665230in}{2.282294in}}{\pgfqpoint{3.662170in}{2.283561in}}{\pgfqpoint{3.658980in}{2.283561in}}%
\pgfpathcurveto{\pgfqpoint{3.655791in}{2.283561in}}{\pgfqpoint{3.652731in}{2.282294in}}{\pgfqpoint{3.650475in}{2.280038in}}%
\pgfpathcurveto{\pgfqpoint{3.648220in}{2.277783in}}{\pgfqpoint{3.646952in}{2.274723in}}{\pgfqpoint{3.646952in}{2.271533in}}%
\pgfpathcurveto{\pgfqpoint{3.646952in}{2.268343in}}{\pgfqpoint{3.648220in}{2.265284in}}{\pgfqpoint{3.650475in}{2.263028in}}%
\pgfpathcurveto{\pgfqpoint{3.652731in}{2.260773in}}{\pgfqpoint{3.655791in}{2.259505in}}{\pgfqpoint{3.658980in}{2.259505in}}%
\pgfpathlineto{\pgfqpoint{3.658980in}{2.259505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651994in}{2.267202in}}%
\pgfpathcurveto{\pgfqpoint{3.655184in}{2.267202in}}{\pgfqpoint{3.658244in}{2.268469in}}{\pgfqpoint{3.660499in}{2.270724in}}%
\pgfpathcurveto{\pgfqpoint{3.662755in}{2.272980in}}{\pgfqpoint{3.664022in}{2.276040in}}{\pgfqpoint{3.664022in}{2.279230in}}%
\pgfpathcurveto{\pgfqpoint{3.664022in}{2.282420in}}{\pgfqpoint{3.662755in}{2.285479in}}{\pgfqpoint{3.660499in}{2.287735in}}%
\pgfpathcurveto{\pgfqpoint{3.658244in}{2.289990in}}{\pgfqpoint{3.655184in}{2.291258in}}{\pgfqpoint{3.651994in}{2.291258in}}%
\pgfpathcurveto{\pgfqpoint{3.648804in}{2.291258in}}{\pgfqpoint{3.645744in}{2.289990in}}{\pgfqpoint{3.643489in}{2.287735in}}%
\pgfpathcurveto{\pgfqpoint{3.641233in}{2.285479in}}{\pgfqpoint{3.639966in}{2.282420in}}{\pgfqpoint{3.639966in}{2.279230in}}%
\pgfpathcurveto{\pgfqpoint{3.639966in}{2.276040in}}{\pgfqpoint{3.641233in}{2.272980in}}{\pgfqpoint{3.643489in}{2.270724in}}%
\pgfpathcurveto{\pgfqpoint{3.645744in}{2.268469in}}{\pgfqpoint{3.648804in}{2.267202in}}{\pgfqpoint{3.651994in}{2.267202in}}%
\pgfpathlineto{\pgfqpoint{3.651994in}{2.267202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665967in}{2.176937in}}%
\pgfpathcurveto{\pgfqpoint{3.669157in}{2.176937in}}{\pgfqpoint{3.672217in}{2.178204in}}{\pgfqpoint{3.674472in}{2.180460in}}%
\pgfpathcurveto{\pgfqpoint{3.676728in}{2.182715in}}{\pgfqpoint{3.677995in}{2.185775in}}{\pgfqpoint{3.677995in}{2.188965in}}%
\pgfpathcurveto{\pgfqpoint{3.677995in}{2.192155in}}{\pgfqpoint{3.676728in}{2.195214in}}{\pgfqpoint{3.674472in}{2.197470in}}%
\pgfpathcurveto{\pgfqpoint{3.672217in}{2.199726in}}{\pgfqpoint{3.669157in}{2.200993in}}{\pgfqpoint{3.665967in}{2.200993in}}%
\pgfpathcurveto{\pgfqpoint{3.662777in}{2.200993in}}{\pgfqpoint{3.659717in}{2.199726in}}{\pgfqpoint{3.657462in}{2.197470in}}%
\pgfpathcurveto{\pgfqpoint{3.655206in}{2.195214in}}{\pgfqpoint{3.653939in}{2.192155in}}{\pgfqpoint{3.653939in}{2.188965in}}%
\pgfpathcurveto{\pgfqpoint{3.653939in}{2.185775in}}{\pgfqpoint{3.655206in}{2.182715in}}{\pgfqpoint{3.657462in}{2.180460in}}%
\pgfpathcurveto{\pgfqpoint{3.659717in}{2.178204in}}{\pgfqpoint{3.662777in}{2.176937in}}{\pgfqpoint{3.665967in}{2.176937in}}%
\pgfpathlineto{\pgfqpoint{3.665967in}{2.176937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643612}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665967in}{2.205935in}}%
\pgfpathcurveto{\pgfqpoint{3.669157in}{2.205935in}}{\pgfqpoint{3.672217in}{2.207203in}}{\pgfqpoint{3.674472in}{2.209458in}}%
\pgfpathcurveto{\pgfqpoint{3.676728in}{2.211714in}}{\pgfqpoint{3.677995in}{2.214773in}}{\pgfqpoint{3.677995in}{2.217963in}}%
\pgfpathcurveto{\pgfqpoint{3.677995in}{2.221153in}}{\pgfqpoint{3.676728in}{2.224213in}}{\pgfqpoint{3.674472in}{2.226469in}}%
\pgfpathcurveto{\pgfqpoint{3.672217in}{2.228724in}}{\pgfqpoint{3.669157in}{2.229992in}}{\pgfqpoint{3.665967in}{2.229992in}}%
\pgfpathcurveto{\pgfqpoint{3.662777in}{2.229992in}}{\pgfqpoint{3.659717in}{2.228724in}}{\pgfqpoint{3.657462in}{2.226469in}}%
\pgfpathcurveto{\pgfqpoint{3.655206in}{2.224213in}}{\pgfqpoint{3.653939in}{2.221153in}}{\pgfqpoint{3.653939in}{2.217963in}}%
\pgfpathcurveto{\pgfqpoint{3.653939in}{2.214773in}}{\pgfqpoint{3.655206in}{2.211714in}}{\pgfqpoint{3.657462in}{2.209458in}}%
\pgfpathcurveto{\pgfqpoint{3.659717in}{2.207203in}}{\pgfqpoint{3.662777in}{2.205935in}}{\pgfqpoint{3.665967in}{2.205935in}}%
\pgfpathlineto{\pgfqpoint{3.665967in}{2.205935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665967in}{2.212762in}}%
\pgfpathcurveto{\pgfqpoint{3.669157in}{2.212762in}}{\pgfqpoint{3.672217in}{2.214029in}}{\pgfqpoint{3.674472in}{2.216285in}}%
\pgfpathcurveto{\pgfqpoint{3.676728in}{2.218541in}}{\pgfqpoint{3.677995in}{2.221600in}}{\pgfqpoint{3.677995in}{2.224790in}}%
\pgfpathcurveto{\pgfqpoint{3.677995in}{2.227980in}}{\pgfqpoint{3.676728in}{2.231040in}}{\pgfqpoint{3.674472in}{2.233295in}}%
\pgfpathcurveto{\pgfqpoint{3.672217in}{2.235551in}}{\pgfqpoint{3.669157in}{2.236818in}}{\pgfqpoint{3.665967in}{2.236818in}}%
\pgfpathcurveto{\pgfqpoint{3.662777in}{2.236818in}}{\pgfqpoint{3.659717in}{2.235551in}}{\pgfqpoint{3.657462in}{2.233295in}}%
\pgfpathcurveto{\pgfqpoint{3.655206in}{2.231040in}}{\pgfqpoint{3.653939in}{2.227980in}}{\pgfqpoint{3.653939in}{2.224790in}}%
\pgfpathcurveto{\pgfqpoint{3.653939in}{2.221600in}}{\pgfqpoint{3.655206in}{2.218541in}}{\pgfqpoint{3.657462in}{2.216285in}}%
\pgfpathcurveto{\pgfqpoint{3.659717in}{2.214029in}}{\pgfqpoint{3.662777in}{2.212762in}}{\pgfqpoint{3.665967in}{2.212762in}}%
\pgfpathlineto{\pgfqpoint{3.665967in}{2.212762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665967in}{2.233746in}}%
\pgfpathcurveto{\pgfqpoint{3.669157in}{2.233746in}}{\pgfqpoint{3.672217in}{2.235014in}}{\pgfqpoint{3.674472in}{2.237269in}}%
\pgfpathcurveto{\pgfqpoint{3.676728in}{2.239525in}}{\pgfqpoint{3.677995in}{2.242584in}}{\pgfqpoint{3.677995in}{2.245774in}}%
\pgfpathcurveto{\pgfqpoint{3.677995in}{2.248964in}}{\pgfqpoint{3.676728in}{2.252024in}}{\pgfqpoint{3.674472in}{2.254280in}}%
\pgfpathcurveto{\pgfqpoint{3.672217in}{2.256535in}}{\pgfqpoint{3.669157in}{2.257803in}}{\pgfqpoint{3.665967in}{2.257803in}}%
\pgfpathcurveto{\pgfqpoint{3.662777in}{2.257803in}}{\pgfqpoint{3.659717in}{2.256535in}}{\pgfqpoint{3.657462in}{2.254280in}}%
\pgfpathcurveto{\pgfqpoint{3.655206in}{2.252024in}}{\pgfqpoint{3.653939in}{2.248964in}}{\pgfqpoint{3.653939in}{2.245774in}}%
\pgfpathcurveto{\pgfqpoint{3.653939in}{2.242584in}}{\pgfqpoint{3.655206in}{2.239525in}}{\pgfqpoint{3.657462in}{2.237269in}}%
\pgfpathcurveto{\pgfqpoint{3.659717in}{2.235014in}}{\pgfqpoint{3.662777in}{2.233746in}}{\pgfqpoint{3.665967in}{2.233746in}}%
\pgfpathlineto{\pgfqpoint{3.665967in}{2.233746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672953in}{2.242457in}}%
\pgfpathcurveto{\pgfqpoint{3.676143in}{2.242457in}}{\pgfqpoint{3.679203in}{2.243725in}}{\pgfqpoint{3.681459in}{2.245980in}}%
\pgfpathcurveto{\pgfqpoint{3.683714in}{2.248236in}}{\pgfqpoint{3.684982in}{2.251296in}}{\pgfqpoint{3.684982in}{2.254485in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{2.257675in}}{\pgfqpoint{3.683714in}{2.260735in}}{\pgfqpoint{3.681459in}{2.262991in}}%
\pgfpathcurveto{\pgfqpoint{3.679203in}{2.265246in}}{\pgfqpoint{3.676143in}{2.266514in}}{\pgfqpoint{3.672953in}{2.266514in}}%
\pgfpathcurveto{\pgfqpoint{3.669763in}{2.266514in}}{\pgfqpoint{3.666704in}{2.265246in}}{\pgfqpoint{3.664448in}{2.262991in}}%
\pgfpathcurveto{\pgfqpoint{3.662193in}{2.260735in}}{\pgfqpoint{3.660925in}{2.257675in}}{\pgfqpoint{3.660925in}{2.254485in}}%
\pgfpathcurveto{\pgfqpoint{3.660925in}{2.251296in}}{\pgfqpoint{3.662193in}{2.248236in}}{\pgfqpoint{3.664448in}{2.245980in}}%
\pgfpathcurveto{\pgfqpoint{3.666704in}{2.243725in}}{\pgfqpoint{3.669763in}{2.242457in}}{\pgfqpoint{3.672953in}{2.242457in}}%
\pgfpathlineto{\pgfqpoint{3.672953in}{2.242457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672953in}{2.258940in}}%
\pgfpathcurveto{\pgfqpoint{3.676143in}{2.258940in}}{\pgfqpoint{3.679203in}{2.260207in}}{\pgfqpoint{3.681459in}{2.262463in}}%
\pgfpathcurveto{\pgfqpoint{3.683714in}{2.264719in}}{\pgfqpoint{3.684982in}{2.267778in}}{\pgfqpoint{3.684982in}{2.270968in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{2.274158in}}{\pgfqpoint{3.683714in}{2.277218in}}{\pgfqpoint{3.681459in}{2.279473in}}%
\pgfpathcurveto{\pgfqpoint{3.679203in}{2.281729in}}{\pgfqpoint{3.676143in}{2.282996in}}{\pgfqpoint{3.672953in}{2.282996in}}%
\pgfpathcurveto{\pgfqpoint{3.669763in}{2.282996in}}{\pgfqpoint{3.666704in}{2.281729in}}{\pgfqpoint{3.664448in}{2.279473in}}%
\pgfpathcurveto{\pgfqpoint{3.662193in}{2.277218in}}{\pgfqpoint{3.660925in}{2.274158in}}{\pgfqpoint{3.660925in}{2.270968in}}%
\pgfpathcurveto{\pgfqpoint{3.660925in}{2.267778in}}{\pgfqpoint{3.662193in}{2.264719in}}{\pgfqpoint{3.664448in}{2.262463in}}%
\pgfpathcurveto{\pgfqpoint{3.666704in}{2.260207in}}{\pgfqpoint{3.669763in}{2.258940in}}{\pgfqpoint{3.672953in}{2.258940in}}%
\pgfpathlineto{\pgfqpoint{3.672953in}{2.258940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665967in}{2.268234in}}%
\pgfpathcurveto{\pgfqpoint{3.669157in}{2.268234in}}{\pgfqpoint{3.672217in}{2.269501in}}{\pgfqpoint{3.674472in}{2.271757in}}%
\pgfpathcurveto{\pgfqpoint{3.676728in}{2.274012in}}{\pgfqpoint{3.677995in}{2.277072in}}{\pgfqpoint{3.677995in}{2.280262in}}%
\pgfpathcurveto{\pgfqpoint{3.677995in}{2.283452in}}{\pgfqpoint{3.676728in}{2.286511in}}{\pgfqpoint{3.674472in}{2.288767in}}%
\pgfpathcurveto{\pgfqpoint{3.672217in}{2.291023in}}{\pgfqpoint{3.669157in}{2.292290in}}{\pgfqpoint{3.665967in}{2.292290in}}%
\pgfpathcurveto{\pgfqpoint{3.662777in}{2.292290in}}{\pgfqpoint{3.659717in}{2.291023in}}{\pgfqpoint{3.657462in}{2.288767in}}%
\pgfpathcurveto{\pgfqpoint{3.655206in}{2.286511in}}{\pgfqpoint{3.653939in}{2.283452in}}{\pgfqpoint{3.653939in}{2.280262in}}%
\pgfpathcurveto{\pgfqpoint{3.653939in}{2.277072in}}{\pgfqpoint{3.655206in}{2.274012in}}{\pgfqpoint{3.657462in}{2.271757in}}%
\pgfpathcurveto{\pgfqpoint{3.659717in}{2.269501in}}{\pgfqpoint{3.662777in}{2.268234in}}{\pgfqpoint{3.665967in}{2.268234in}}%
\pgfpathlineto{\pgfqpoint{3.665967in}{2.268234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672953in}{2.299356in}}%
\pgfpathcurveto{\pgfqpoint{3.676143in}{2.299356in}}{\pgfqpoint{3.679203in}{2.300624in}}{\pgfqpoint{3.681459in}{2.302879in}}%
\pgfpathcurveto{\pgfqpoint{3.683714in}{2.305135in}}{\pgfqpoint{3.684982in}{2.308194in}}{\pgfqpoint{3.684982in}{2.311384in}}%
\pgfpathcurveto{\pgfqpoint{3.684982in}{2.314574in}}{\pgfqpoint{3.683714in}{2.317634in}}{\pgfqpoint{3.681459in}{2.319889in}}%
\pgfpathcurveto{\pgfqpoint{3.679203in}{2.322145in}}{\pgfqpoint{3.676143in}{2.323412in}}{\pgfqpoint{3.672953in}{2.323412in}}%
\pgfpathcurveto{\pgfqpoint{3.669763in}{2.323412in}}{\pgfqpoint{3.666704in}{2.322145in}}{\pgfqpoint{3.664448in}{2.319889in}}%
\pgfpathcurveto{\pgfqpoint{3.662193in}{2.317634in}}{\pgfqpoint{3.660925in}{2.314574in}}{\pgfqpoint{3.660925in}{2.311384in}}%
\pgfpathcurveto{\pgfqpoint{3.660925in}{2.308194in}}{\pgfqpoint{3.662193in}{2.305135in}}{\pgfqpoint{3.664448in}{2.302879in}}%
\pgfpathcurveto{\pgfqpoint{3.666704in}{2.300624in}}{\pgfqpoint{3.669763in}{2.299356in}}{\pgfqpoint{3.672953in}{2.299356in}}%
\pgfpathlineto{\pgfqpoint{3.672953in}{2.299356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430368}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686926in}{2.205742in}}%
\pgfpathcurveto{\pgfqpoint{3.690116in}{2.205742in}}{\pgfqpoint{3.693176in}{2.207009in}}{\pgfqpoint{3.695431in}{2.209265in}}%
\pgfpathcurveto{\pgfqpoint{3.697687in}{2.211521in}}{\pgfqpoint{3.698954in}{2.214580in}}{\pgfqpoint{3.698954in}{2.217770in}}%
\pgfpathcurveto{\pgfqpoint{3.698954in}{2.220960in}}{\pgfqpoint{3.697687in}{2.224020in}}{\pgfqpoint{3.695431in}{2.226275in}}%
\pgfpathcurveto{\pgfqpoint{3.693176in}{2.228531in}}{\pgfqpoint{3.690116in}{2.229798in}}{\pgfqpoint{3.686926in}{2.229798in}}%
\pgfpathcurveto{\pgfqpoint{3.683736in}{2.229798in}}{\pgfqpoint{3.680677in}{2.228531in}}{\pgfqpoint{3.678421in}{2.226275in}}%
\pgfpathcurveto{\pgfqpoint{3.676166in}{2.224020in}}{\pgfqpoint{3.674898in}{2.220960in}}{\pgfqpoint{3.674898in}{2.217770in}}%
\pgfpathcurveto{\pgfqpoint{3.674898in}{2.214580in}}{\pgfqpoint{3.676166in}{2.211521in}}{\pgfqpoint{3.678421in}{2.209265in}}%
\pgfpathcurveto{\pgfqpoint{3.680677in}{2.207009in}}{\pgfqpoint{3.683736in}{2.205742in}}{\pgfqpoint{3.686926in}{2.205742in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{2.205742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.731019}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679940in}{2.219560in}}%
\pgfpathcurveto{\pgfqpoint{3.683130in}{2.219560in}}{\pgfqpoint{3.686189in}{2.220827in}}{\pgfqpoint{3.688445in}{2.223083in}}%
\pgfpathcurveto{\pgfqpoint{3.690701in}{2.225339in}}{\pgfqpoint{3.691968in}{2.228398in}}{\pgfqpoint{3.691968in}{2.231588in}}%
\pgfpathcurveto{\pgfqpoint{3.691968in}{2.234778in}}{\pgfqpoint{3.690701in}{2.237838in}}{\pgfqpoint{3.688445in}{2.240093in}}%
\pgfpathcurveto{\pgfqpoint{3.686189in}{2.242349in}}{\pgfqpoint{3.683130in}{2.243616in}}{\pgfqpoint{3.679940in}{2.243616in}}%
\pgfpathcurveto{\pgfqpoint{3.676750in}{2.243616in}}{\pgfqpoint{3.673690in}{2.242349in}}{\pgfqpoint{3.671435in}{2.240093in}}%
\pgfpathcurveto{\pgfqpoint{3.669179in}{2.237838in}}{\pgfqpoint{3.667912in}{2.234778in}}{\pgfqpoint{3.667912in}{2.231588in}}%
\pgfpathcurveto{\pgfqpoint{3.667912in}{2.228398in}}{\pgfqpoint{3.669179in}{2.225339in}}{\pgfqpoint{3.671435in}{2.223083in}}%
\pgfpathcurveto{\pgfqpoint{3.673690in}{2.220827in}}{\pgfqpoint{3.676750in}{2.219560in}}{\pgfqpoint{3.679940in}{2.219560in}}%
\pgfpathlineto{\pgfqpoint{3.679940in}{2.219560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679940in}{2.222630in}}%
\pgfpathcurveto{\pgfqpoint{3.683130in}{2.222630in}}{\pgfqpoint{3.686189in}{2.223898in}}{\pgfqpoint{3.688445in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{3.690701in}{2.228409in}}{\pgfqpoint{3.691968in}{2.231469in}}{\pgfqpoint{3.691968in}{2.234658in}}%
\pgfpathcurveto{\pgfqpoint{3.691968in}{2.237848in}}{\pgfqpoint{3.690701in}{2.240908in}}{\pgfqpoint{3.688445in}{2.243164in}}%
\pgfpathcurveto{\pgfqpoint{3.686189in}{2.245419in}}{\pgfqpoint{3.683130in}{2.246687in}}{\pgfqpoint{3.679940in}{2.246687in}}%
\pgfpathcurveto{\pgfqpoint{3.676750in}{2.246687in}}{\pgfqpoint{3.673690in}{2.245419in}}{\pgfqpoint{3.671435in}{2.243164in}}%
\pgfpathcurveto{\pgfqpoint{3.669179in}{2.240908in}}{\pgfqpoint{3.667912in}{2.237848in}}{\pgfqpoint{3.667912in}{2.234658in}}%
\pgfpathcurveto{\pgfqpoint{3.667912in}{2.231469in}}{\pgfqpoint{3.669179in}{2.228409in}}{\pgfqpoint{3.671435in}{2.226153in}}%
\pgfpathcurveto{\pgfqpoint{3.673690in}{2.223898in}}{\pgfqpoint{3.676750in}{2.222630in}}{\pgfqpoint{3.679940in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{3.679940in}{2.222630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686926in}{2.245651in}}%
\pgfpathcurveto{\pgfqpoint{3.690116in}{2.245651in}}{\pgfqpoint{3.693176in}{2.246918in}}{\pgfqpoint{3.695431in}{2.249174in}}%
\pgfpathcurveto{\pgfqpoint{3.697687in}{2.251429in}}{\pgfqpoint{3.698954in}{2.254489in}}{\pgfqpoint{3.698954in}{2.257679in}}%
\pgfpathcurveto{\pgfqpoint{3.698954in}{2.260869in}}{\pgfqpoint{3.697687in}{2.263929in}}{\pgfqpoint{3.695431in}{2.266184in}}%
\pgfpathcurveto{\pgfqpoint{3.693176in}{2.268440in}}{\pgfqpoint{3.690116in}{2.269707in}}{\pgfqpoint{3.686926in}{2.269707in}}%
\pgfpathcurveto{\pgfqpoint{3.683736in}{2.269707in}}{\pgfqpoint{3.680677in}{2.268440in}}{\pgfqpoint{3.678421in}{2.266184in}}%
\pgfpathcurveto{\pgfqpoint{3.676166in}{2.263929in}}{\pgfqpoint{3.674898in}{2.260869in}}{\pgfqpoint{3.674898in}{2.257679in}}%
\pgfpathcurveto{\pgfqpoint{3.674898in}{2.254489in}}{\pgfqpoint{3.676166in}{2.251429in}}{\pgfqpoint{3.678421in}{2.249174in}}%
\pgfpathcurveto{\pgfqpoint{3.680677in}{2.246918in}}{\pgfqpoint{3.683736in}{2.245651in}}{\pgfqpoint{3.686926in}{2.245651in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{2.245651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679940in}{2.263090in}}%
\pgfpathcurveto{\pgfqpoint{3.683130in}{2.263090in}}{\pgfqpoint{3.686189in}{2.264358in}}{\pgfqpoint{3.688445in}{2.266613in}}%
\pgfpathcurveto{\pgfqpoint{3.690701in}{2.268869in}}{\pgfqpoint{3.691968in}{2.271929in}}{\pgfqpoint{3.691968in}{2.275119in}}%
\pgfpathcurveto{\pgfqpoint{3.691968in}{2.278308in}}{\pgfqpoint{3.690701in}{2.281368in}}{\pgfqpoint{3.688445in}{2.283624in}}%
\pgfpathcurveto{\pgfqpoint{3.686189in}{2.285879in}}{\pgfqpoint{3.683130in}{2.287147in}}{\pgfqpoint{3.679940in}{2.287147in}}%
\pgfpathcurveto{\pgfqpoint{3.676750in}{2.287147in}}{\pgfqpoint{3.673690in}{2.285879in}}{\pgfqpoint{3.671435in}{2.283624in}}%
\pgfpathcurveto{\pgfqpoint{3.669179in}{2.281368in}}{\pgfqpoint{3.667912in}{2.278308in}}{\pgfqpoint{3.667912in}{2.275119in}}%
\pgfpathcurveto{\pgfqpoint{3.667912in}{2.271929in}}{\pgfqpoint{3.669179in}{2.268869in}}{\pgfqpoint{3.671435in}{2.266613in}}%
\pgfpathcurveto{\pgfqpoint{3.673690in}{2.264358in}}{\pgfqpoint{3.676750in}{2.263090in}}{\pgfqpoint{3.679940in}{2.263090in}}%
\pgfpathlineto{\pgfqpoint{3.679940in}{2.263090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693913in}{2.274914in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{2.274914in}}{\pgfqpoint{3.700162in}{2.276182in}}{\pgfqpoint{3.702418in}{2.278437in}}%
\pgfpathcurveto{\pgfqpoint{3.704674in}{2.280693in}}{\pgfqpoint{3.705941in}{2.283753in}}{\pgfqpoint{3.705941in}{2.286942in}}%
\pgfpathcurveto{\pgfqpoint{3.705941in}{2.290132in}}{\pgfqpoint{3.704674in}{2.293192in}}{\pgfqpoint{3.702418in}{2.295448in}}%
\pgfpathcurveto{\pgfqpoint{3.700162in}{2.297703in}}{\pgfqpoint{3.697103in}{2.298971in}}{\pgfqpoint{3.693913in}{2.298971in}}%
\pgfpathcurveto{\pgfqpoint{3.690723in}{2.298971in}}{\pgfqpoint{3.687663in}{2.297703in}}{\pgfqpoint{3.685408in}{2.295448in}}%
\pgfpathcurveto{\pgfqpoint{3.683152in}{2.293192in}}{\pgfqpoint{3.681885in}{2.290132in}}{\pgfqpoint{3.681885in}{2.286942in}}%
\pgfpathcurveto{\pgfqpoint{3.681885in}{2.283753in}}{\pgfqpoint{3.683152in}{2.280693in}}{\pgfqpoint{3.685408in}{2.278437in}}%
\pgfpathcurveto{\pgfqpoint{3.687663in}{2.276182in}}{\pgfqpoint{3.690723in}{2.274914in}}{\pgfqpoint{3.693913in}{2.274914in}}%
\pgfpathlineto{\pgfqpoint{3.693913in}{2.274914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643612}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693913in}{2.286226in}}%
\pgfpathcurveto{\pgfqpoint{3.697103in}{2.286226in}}{\pgfqpoint{3.700162in}{2.287493in}}{\pgfqpoint{3.702418in}{2.289749in}}%
\pgfpathcurveto{\pgfqpoint{3.704674in}{2.292005in}}{\pgfqpoint{3.705941in}{2.295064in}}{\pgfqpoint{3.705941in}{2.298254in}}%
\pgfpathcurveto{\pgfqpoint{3.705941in}{2.301444in}}{\pgfqpoint{3.704674in}{2.304504in}}{\pgfqpoint{3.702418in}{2.306759in}}%
\pgfpathcurveto{\pgfqpoint{3.700162in}{2.309015in}}{\pgfqpoint{3.697103in}{2.310282in}}{\pgfqpoint{3.693913in}{2.310282in}}%
\pgfpathcurveto{\pgfqpoint{3.690723in}{2.310282in}}{\pgfqpoint{3.687663in}{2.309015in}}{\pgfqpoint{3.685408in}{2.306759in}}%
\pgfpathcurveto{\pgfqpoint{3.683152in}{2.304504in}}{\pgfqpoint{3.681885in}{2.301444in}}{\pgfqpoint{3.681885in}{2.298254in}}%
\pgfpathcurveto{\pgfqpoint{3.681885in}{2.295064in}}{\pgfqpoint{3.683152in}{2.292005in}}{\pgfqpoint{3.685408in}{2.289749in}}%
\pgfpathcurveto{\pgfqpoint{3.687663in}{2.287493in}}{\pgfqpoint{3.690723in}{2.286226in}}{\pgfqpoint{3.693913in}{2.286226in}}%
\pgfpathlineto{\pgfqpoint{3.693913in}{2.286226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643612}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700899in}{2.232733in}}%
\pgfpathcurveto{\pgfqpoint{3.704089in}{2.232733in}}{\pgfqpoint{3.707149in}{2.234000in}}{\pgfqpoint{3.709404in}{2.236256in}}%
\pgfpathcurveto{\pgfqpoint{3.711660in}{2.238511in}}{\pgfqpoint{3.712927in}{2.241571in}}{\pgfqpoint{3.712927in}{2.244761in}}%
\pgfpathcurveto{\pgfqpoint{3.712927in}{2.247951in}}{\pgfqpoint{3.711660in}{2.251010in}}{\pgfqpoint{3.709404in}{2.253266in}}%
\pgfpathcurveto{\pgfqpoint{3.707149in}{2.255522in}}{\pgfqpoint{3.704089in}{2.256789in}}{\pgfqpoint{3.700899in}{2.256789in}}%
\pgfpathcurveto{\pgfqpoint{3.697709in}{2.256789in}}{\pgfqpoint{3.694650in}{2.255522in}}{\pgfqpoint{3.692394in}{2.253266in}}%
\pgfpathcurveto{\pgfqpoint{3.690138in}{2.251010in}}{\pgfqpoint{3.688871in}{2.247951in}}{\pgfqpoint{3.688871in}{2.244761in}}%
\pgfpathcurveto{\pgfqpoint{3.688871in}{2.241571in}}{\pgfqpoint{3.690138in}{2.238511in}}{\pgfqpoint{3.692394in}{2.236256in}}%
\pgfpathcurveto{\pgfqpoint{3.694650in}{2.234000in}}{\pgfqpoint{3.697709in}{2.232733in}}{\pgfqpoint{3.700899in}{2.232733in}}%
\pgfpathlineto{\pgfqpoint{3.700899in}{2.232733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700899in}{2.247972in}}%
\pgfpathcurveto{\pgfqpoint{3.704089in}{2.247972in}}{\pgfqpoint{3.707149in}{2.249240in}}{\pgfqpoint{3.709404in}{2.251495in}}%
\pgfpathcurveto{\pgfqpoint{3.711660in}{2.253751in}}{\pgfqpoint{3.712927in}{2.256810in}}{\pgfqpoint{3.712927in}{2.260000in}}%
\pgfpathcurveto{\pgfqpoint{3.712927in}{2.263190in}}{\pgfqpoint{3.711660in}{2.266250in}}{\pgfqpoint{3.709404in}{2.268505in}}%
\pgfpathcurveto{\pgfqpoint{3.707149in}{2.270761in}}{\pgfqpoint{3.704089in}{2.272028in}}{\pgfqpoint{3.700899in}{2.272028in}}%
\pgfpathcurveto{\pgfqpoint{3.697709in}{2.272028in}}{\pgfqpoint{3.694650in}{2.270761in}}{\pgfqpoint{3.692394in}{2.268505in}}%
\pgfpathcurveto{\pgfqpoint{3.690138in}{2.266250in}}{\pgfqpoint{3.688871in}{2.263190in}}{\pgfqpoint{3.688871in}{2.260000in}}%
\pgfpathcurveto{\pgfqpoint{3.688871in}{2.256810in}}{\pgfqpoint{3.690138in}{2.253751in}}{\pgfqpoint{3.692394in}{2.251495in}}%
\pgfpathcurveto{\pgfqpoint{3.694650in}{2.249240in}}{\pgfqpoint{3.697709in}{2.247972in}}{\pgfqpoint{3.700899in}{2.247972in}}%
\pgfpathlineto{\pgfqpoint{3.700899in}{2.247972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700899in}{2.253396in}}%
\pgfpathcurveto{\pgfqpoint{3.704089in}{2.253396in}}{\pgfqpoint{3.707149in}{2.254664in}}{\pgfqpoint{3.709404in}{2.256919in}}%
\pgfpathcurveto{\pgfqpoint{3.711660in}{2.259175in}}{\pgfqpoint{3.712927in}{2.262235in}}{\pgfqpoint{3.712927in}{2.265425in}}%
\pgfpathcurveto{\pgfqpoint{3.712927in}{2.268614in}}{\pgfqpoint{3.711660in}{2.271674in}}{\pgfqpoint{3.709404in}{2.273930in}}%
\pgfpathcurveto{\pgfqpoint{3.707149in}{2.276185in}}{\pgfqpoint{3.704089in}{2.277453in}}{\pgfqpoint{3.700899in}{2.277453in}}%
\pgfpathcurveto{\pgfqpoint{3.697709in}{2.277453in}}{\pgfqpoint{3.694650in}{2.276185in}}{\pgfqpoint{3.692394in}{2.273930in}}%
\pgfpathcurveto{\pgfqpoint{3.690138in}{2.271674in}}{\pgfqpoint{3.688871in}{2.268614in}}{\pgfqpoint{3.688871in}{2.265425in}}%
\pgfpathcurveto{\pgfqpoint{3.688871in}{2.262235in}}{\pgfqpoint{3.690138in}{2.259175in}}{\pgfqpoint{3.692394in}{2.256919in}}%
\pgfpathcurveto{\pgfqpoint{3.694650in}{2.254664in}}{\pgfqpoint{3.697709in}{2.253396in}}{\pgfqpoint{3.700899in}{2.253396in}}%
\pgfpathlineto{\pgfqpoint{3.700899in}{2.253396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707886in}{2.276195in}}%
\pgfpathcurveto{\pgfqpoint{3.711076in}{2.276195in}}{\pgfqpoint{3.714135in}{2.277462in}}{\pgfqpoint{3.716391in}{2.279717in}}%
\pgfpathcurveto{\pgfqpoint{3.718646in}{2.281973in}}{\pgfqpoint{3.719914in}{2.285033in}}{\pgfqpoint{3.719914in}{2.288223in}}%
\pgfpathcurveto{\pgfqpoint{3.719914in}{2.291413in}}{\pgfqpoint{3.718646in}{2.294472in}}{\pgfqpoint{3.716391in}{2.296728in}}%
\pgfpathcurveto{\pgfqpoint{3.714135in}{2.298983in}}{\pgfqpoint{3.711076in}{2.300251in}}{\pgfqpoint{3.707886in}{2.300251in}}%
\pgfpathcurveto{\pgfqpoint{3.704696in}{2.300251in}}{\pgfqpoint{3.701636in}{2.298983in}}{\pgfqpoint{3.699380in}{2.296728in}}%
\pgfpathcurveto{\pgfqpoint{3.697125in}{2.294472in}}{\pgfqpoint{3.695858in}{2.291413in}}{\pgfqpoint{3.695858in}{2.288223in}}%
\pgfpathcurveto{\pgfqpoint{3.695858in}{2.285033in}}{\pgfqpoint{3.697125in}{2.281973in}}{\pgfqpoint{3.699380in}{2.279717in}}%
\pgfpathcurveto{\pgfqpoint{3.701636in}{2.277462in}}{\pgfqpoint{3.704696in}{2.276195in}}{\pgfqpoint{3.707886in}{2.276195in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{2.276195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831713}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707886in}{2.289953in}}%
\pgfpathcurveto{\pgfqpoint{3.711076in}{2.289953in}}{\pgfqpoint{3.714135in}{2.291220in}}{\pgfqpoint{3.716391in}{2.293476in}}%
\pgfpathcurveto{\pgfqpoint{3.718646in}{2.295731in}}{\pgfqpoint{3.719914in}{2.298791in}}{\pgfqpoint{3.719914in}{2.301981in}}%
\pgfpathcurveto{\pgfqpoint{3.719914in}{2.305171in}}{\pgfqpoint{3.718646in}{2.308231in}}{\pgfqpoint{3.716391in}{2.310486in}}%
\pgfpathcurveto{\pgfqpoint{3.714135in}{2.312742in}}{\pgfqpoint{3.711076in}{2.314009in}}{\pgfqpoint{3.707886in}{2.314009in}}%
\pgfpathcurveto{\pgfqpoint{3.704696in}{2.314009in}}{\pgfqpoint{3.701636in}{2.312742in}}{\pgfqpoint{3.699380in}{2.310486in}}%
\pgfpathcurveto{\pgfqpoint{3.697125in}{2.308231in}}{\pgfqpoint{3.695858in}{2.305171in}}{\pgfqpoint{3.695858in}{2.301981in}}%
\pgfpathcurveto{\pgfqpoint{3.695858in}{2.298791in}}{\pgfqpoint{3.697125in}{2.295731in}}{\pgfqpoint{3.699380in}{2.293476in}}%
\pgfpathcurveto{\pgfqpoint{3.701636in}{2.291220in}}{\pgfqpoint{3.704696in}{2.289953in}}{\pgfqpoint{3.707886in}{2.289953in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{2.289953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707886in}{2.311001in}}%
\pgfpathcurveto{\pgfqpoint{3.711076in}{2.311001in}}{\pgfqpoint{3.714135in}{2.312269in}}{\pgfqpoint{3.716391in}{2.314524in}}%
\pgfpathcurveto{\pgfqpoint{3.718646in}{2.316780in}}{\pgfqpoint{3.719914in}{2.319839in}}{\pgfqpoint{3.719914in}{2.323029in}}%
\pgfpathcurveto{\pgfqpoint{3.719914in}{2.326219in}}{\pgfqpoint{3.718646in}{2.329279in}}{\pgfqpoint{3.716391in}{2.331535in}}%
\pgfpathcurveto{\pgfqpoint{3.714135in}{2.333790in}}{\pgfqpoint{3.711076in}{2.335057in}}{\pgfqpoint{3.707886in}{2.335057in}}%
\pgfpathcurveto{\pgfqpoint{3.704696in}{2.335057in}}{\pgfqpoint{3.701636in}{2.333790in}}{\pgfqpoint{3.699380in}{2.331535in}}%
\pgfpathcurveto{\pgfqpoint{3.697125in}{2.329279in}}{\pgfqpoint{3.695858in}{2.326219in}}{\pgfqpoint{3.695858in}{2.323029in}}%
\pgfpathcurveto{\pgfqpoint{3.695858in}{2.319839in}}{\pgfqpoint{3.697125in}{2.316780in}}{\pgfqpoint{3.699380in}{2.314524in}}%
\pgfpathcurveto{\pgfqpoint{3.701636in}{2.312269in}}{\pgfqpoint{3.704696in}{2.311001in}}{\pgfqpoint{3.707886in}{2.311001in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{2.311001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700899in}{2.319733in}}%
\pgfpathcurveto{\pgfqpoint{3.704089in}{2.319733in}}{\pgfqpoint{3.707149in}{2.321001in}}{\pgfqpoint{3.709404in}{2.323256in}}%
\pgfpathcurveto{\pgfqpoint{3.711660in}{2.325512in}}{\pgfqpoint{3.712927in}{2.328572in}}{\pgfqpoint{3.712927in}{2.331762in}}%
\pgfpathcurveto{\pgfqpoint{3.712927in}{2.334951in}}{\pgfqpoint{3.711660in}{2.338011in}}{\pgfqpoint{3.709404in}{2.340267in}}%
\pgfpathcurveto{\pgfqpoint{3.707149in}{2.342522in}}{\pgfqpoint{3.704089in}{2.343790in}}{\pgfqpoint{3.700899in}{2.343790in}}%
\pgfpathcurveto{\pgfqpoint{3.697709in}{2.343790in}}{\pgfqpoint{3.694650in}{2.342522in}}{\pgfqpoint{3.692394in}{2.340267in}}%
\pgfpathcurveto{\pgfqpoint{3.690138in}{2.338011in}}{\pgfqpoint{3.688871in}{2.334951in}}{\pgfqpoint{3.688871in}{2.331762in}}%
\pgfpathcurveto{\pgfqpoint{3.688871in}{2.328572in}}{\pgfqpoint{3.690138in}{2.325512in}}{\pgfqpoint{3.692394in}{2.323256in}}%
\pgfpathcurveto{\pgfqpoint{3.694650in}{2.321001in}}{\pgfqpoint{3.697709in}{2.319733in}}{\pgfqpoint{3.700899in}{2.319733in}}%
\pgfpathlineto{\pgfqpoint{3.700899in}{2.319733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721859in}{2.223281in}}%
\pgfpathcurveto{\pgfqpoint{3.725048in}{2.223281in}}{\pgfqpoint{3.728108in}{2.224548in}}{\pgfqpoint{3.730364in}{2.226804in}}%
\pgfpathcurveto{\pgfqpoint{3.732619in}{2.229060in}}{\pgfqpoint{3.733887in}{2.232119in}}{\pgfqpoint{3.733887in}{2.235309in}}%
\pgfpathcurveto{\pgfqpoint{3.733887in}{2.238499in}}{\pgfqpoint{3.732619in}{2.241559in}}{\pgfqpoint{3.730364in}{2.243814in}}%
\pgfpathcurveto{\pgfqpoint{3.728108in}{2.246070in}}{\pgfqpoint{3.725048in}{2.247337in}}{\pgfqpoint{3.721859in}{2.247337in}}%
\pgfpathcurveto{\pgfqpoint{3.718669in}{2.247337in}}{\pgfqpoint{3.715609in}{2.246070in}}{\pgfqpoint{3.713353in}{2.243814in}}%
\pgfpathcurveto{\pgfqpoint{3.711098in}{2.241559in}}{\pgfqpoint{3.709830in}{2.238499in}}{\pgfqpoint{3.709830in}{2.235309in}}%
\pgfpathcurveto{\pgfqpoint{3.709830in}{2.232119in}}{\pgfqpoint{3.711098in}{2.229060in}}{\pgfqpoint{3.713353in}{2.226804in}}%
\pgfpathcurveto{\pgfqpoint{3.715609in}{2.224548in}}{\pgfqpoint{3.718669in}{2.223281in}}{\pgfqpoint{3.721859in}{2.223281in}}%
\pgfpathlineto{\pgfqpoint{3.721859in}{2.223281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430368}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714872in}{2.249696in}}%
\pgfpathcurveto{\pgfqpoint{3.718062in}{2.249696in}}{\pgfqpoint{3.721122in}{2.250963in}}{\pgfqpoint{3.723377in}{2.253219in}}%
\pgfpathcurveto{\pgfqpoint{3.725633in}{2.255474in}}{\pgfqpoint{3.726900in}{2.258534in}}{\pgfqpoint{3.726900in}{2.261724in}}%
\pgfpathcurveto{\pgfqpoint{3.726900in}{2.264914in}}{\pgfqpoint{3.725633in}{2.267973in}}{\pgfqpoint{3.723377in}{2.270229in}}%
\pgfpathcurveto{\pgfqpoint{3.721122in}{2.272485in}}{\pgfqpoint{3.718062in}{2.273752in}}{\pgfqpoint{3.714872in}{2.273752in}}%
\pgfpathcurveto{\pgfqpoint{3.711682in}{2.273752in}}{\pgfqpoint{3.708623in}{2.272485in}}{\pgfqpoint{3.706367in}{2.270229in}}%
\pgfpathcurveto{\pgfqpoint{3.704111in}{2.267973in}}{\pgfqpoint{3.702844in}{2.264914in}}{\pgfqpoint{3.702844in}{2.261724in}}%
\pgfpathcurveto{\pgfqpoint{3.702844in}{2.258534in}}{\pgfqpoint{3.704111in}{2.255474in}}{\pgfqpoint{3.706367in}{2.253219in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{2.250963in}}{\pgfqpoint{3.711682in}{2.249696in}}{\pgfqpoint{3.714872in}{2.249696in}}%
\pgfpathlineto{\pgfqpoint{3.714872in}{2.249696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721859in}{2.263264in}}%
\pgfpathcurveto{\pgfqpoint{3.725048in}{2.263264in}}{\pgfqpoint{3.728108in}{2.264532in}}{\pgfqpoint{3.730364in}{2.266787in}}%
\pgfpathcurveto{\pgfqpoint{3.732619in}{2.269043in}}{\pgfqpoint{3.733887in}{2.272102in}}{\pgfqpoint{3.733887in}{2.275292in}}%
\pgfpathcurveto{\pgfqpoint{3.733887in}{2.278482in}}{\pgfqpoint{3.732619in}{2.281542in}}{\pgfqpoint{3.730364in}{2.283798in}}%
\pgfpathcurveto{\pgfqpoint{3.728108in}{2.286053in}}{\pgfqpoint{3.725048in}{2.287321in}}{\pgfqpoint{3.721859in}{2.287321in}}%
\pgfpathcurveto{\pgfqpoint{3.718669in}{2.287321in}}{\pgfqpoint{3.715609in}{2.286053in}}{\pgfqpoint{3.713353in}{2.283798in}}%
\pgfpathcurveto{\pgfqpoint{3.711098in}{2.281542in}}{\pgfqpoint{3.709830in}{2.278482in}}{\pgfqpoint{3.709830in}{2.275292in}}%
\pgfpathcurveto{\pgfqpoint{3.709830in}{2.272102in}}{\pgfqpoint{3.711098in}{2.269043in}}{\pgfqpoint{3.713353in}{2.266787in}}%
\pgfpathcurveto{\pgfqpoint{3.715609in}{2.264532in}}{\pgfqpoint{3.718669in}{2.263264in}}{\pgfqpoint{3.721859in}{2.263264in}}%
\pgfpathlineto{\pgfqpoint{3.721859in}{2.263264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721859in}{2.280055in}}%
\pgfpathcurveto{\pgfqpoint{3.725048in}{2.280055in}}{\pgfqpoint{3.728108in}{2.281323in}}{\pgfqpoint{3.730364in}{2.283578in}}%
\pgfpathcurveto{\pgfqpoint{3.732619in}{2.285834in}}{\pgfqpoint{3.733887in}{2.288894in}}{\pgfqpoint{3.733887in}{2.292084in}}%
\pgfpathcurveto{\pgfqpoint{3.733887in}{2.295273in}}{\pgfqpoint{3.732619in}{2.298333in}}{\pgfqpoint{3.730364in}{2.300589in}}%
\pgfpathcurveto{\pgfqpoint{3.728108in}{2.302844in}}{\pgfqpoint{3.725048in}{2.304112in}}{\pgfqpoint{3.721859in}{2.304112in}}%
\pgfpathcurveto{\pgfqpoint{3.718669in}{2.304112in}}{\pgfqpoint{3.715609in}{2.302844in}}{\pgfqpoint{3.713353in}{2.300589in}}%
\pgfpathcurveto{\pgfqpoint{3.711098in}{2.298333in}}{\pgfqpoint{3.709830in}{2.295273in}}{\pgfqpoint{3.709830in}{2.292084in}}%
\pgfpathcurveto{\pgfqpoint{3.709830in}{2.288894in}}{\pgfqpoint{3.711098in}{2.285834in}}{\pgfqpoint{3.713353in}{2.283578in}}%
\pgfpathcurveto{\pgfqpoint{3.715609in}{2.281323in}}{\pgfqpoint{3.718669in}{2.280055in}}{\pgfqpoint{3.721859in}{2.280055in}}%
\pgfpathlineto{\pgfqpoint{3.721859in}{2.280055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728845in}{2.284606in}}%
\pgfpathcurveto{\pgfqpoint{3.732035in}{2.284606in}}{\pgfqpoint{3.735095in}{2.285873in}}{\pgfqpoint{3.737350in}{2.288129in}}%
\pgfpathcurveto{\pgfqpoint{3.739606in}{2.290384in}}{\pgfqpoint{3.740873in}{2.293444in}}{\pgfqpoint{3.740873in}{2.296634in}}%
\pgfpathcurveto{\pgfqpoint{3.740873in}{2.299824in}}{\pgfqpoint{3.739606in}{2.302883in}}{\pgfqpoint{3.737350in}{2.305139in}}%
\pgfpathcurveto{\pgfqpoint{3.735095in}{2.307395in}}{\pgfqpoint{3.732035in}{2.308662in}}{\pgfqpoint{3.728845in}{2.308662in}}%
\pgfpathcurveto{\pgfqpoint{3.725655in}{2.308662in}}{\pgfqpoint{3.722595in}{2.307395in}}{\pgfqpoint{3.720340in}{2.305139in}}%
\pgfpathcurveto{\pgfqpoint{3.718084in}{2.302883in}}{\pgfqpoint{3.716817in}{2.299824in}}{\pgfqpoint{3.716817in}{2.296634in}}%
\pgfpathcurveto{\pgfqpoint{3.716817in}{2.293444in}}{\pgfqpoint{3.718084in}{2.290384in}}{\pgfqpoint{3.720340in}{2.288129in}}%
\pgfpathcurveto{\pgfqpoint{3.722595in}{2.285873in}}{\pgfqpoint{3.725655in}{2.284606in}}{\pgfqpoint{3.728845in}{2.284606in}}%
\pgfpathlineto{\pgfqpoint{3.728845in}{2.284606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721859in}{2.300835in}}%
\pgfpathcurveto{\pgfqpoint{3.725048in}{2.300835in}}{\pgfqpoint{3.728108in}{2.302102in}}{\pgfqpoint{3.730364in}{2.304358in}}%
\pgfpathcurveto{\pgfqpoint{3.732619in}{2.306613in}}{\pgfqpoint{3.733887in}{2.309673in}}{\pgfqpoint{3.733887in}{2.312863in}}%
\pgfpathcurveto{\pgfqpoint{3.733887in}{2.316053in}}{\pgfqpoint{3.732619in}{2.319113in}}{\pgfqpoint{3.730364in}{2.321368in}}%
\pgfpathcurveto{\pgfqpoint{3.728108in}{2.323624in}}{\pgfqpoint{3.725048in}{2.324891in}}{\pgfqpoint{3.721859in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{3.718669in}{2.324891in}}{\pgfqpoint{3.715609in}{2.323624in}}{\pgfqpoint{3.713353in}{2.321368in}}%
\pgfpathcurveto{\pgfqpoint{3.711098in}{2.319113in}}{\pgfqpoint{3.709830in}{2.316053in}}{\pgfqpoint{3.709830in}{2.312863in}}%
\pgfpathcurveto{\pgfqpoint{3.709830in}{2.309673in}}{\pgfqpoint{3.711098in}{2.306613in}}{\pgfqpoint{3.713353in}{2.304358in}}%
\pgfpathcurveto{\pgfqpoint{3.715609in}{2.302102in}}{\pgfqpoint{3.718669in}{2.300835in}}{\pgfqpoint{3.721859in}{2.300835in}}%
\pgfpathlineto{\pgfqpoint{3.721859in}{2.300835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721859in}{2.314561in}}%
\pgfpathcurveto{\pgfqpoint{3.725048in}{2.314561in}}{\pgfqpoint{3.728108in}{2.315829in}}{\pgfqpoint{3.730364in}{2.318084in}}%
\pgfpathcurveto{\pgfqpoint{3.732619in}{2.320340in}}{\pgfqpoint{3.733887in}{2.323399in}}{\pgfqpoint{3.733887in}{2.326589in}}%
\pgfpathcurveto{\pgfqpoint{3.733887in}{2.329779in}}{\pgfqpoint{3.732619in}{2.332839in}}{\pgfqpoint{3.730364in}{2.335094in}}%
\pgfpathcurveto{\pgfqpoint{3.728108in}{2.337350in}}{\pgfqpoint{3.725048in}{2.338617in}}{\pgfqpoint{3.721859in}{2.338617in}}%
\pgfpathcurveto{\pgfqpoint{3.718669in}{2.338617in}}{\pgfqpoint{3.715609in}{2.337350in}}{\pgfqpoint{3.713353in}{2.335094in}}%
\pgfpathcurveto{\pgfqpoint{3.711098in}{2.332839in}}{\pgfqpoint{3.709830in}{2.329779in}}{\pgfqpoint{3.709830in}{2.326589in}}%
\pgfpathcurveto{\pgfqpoint{3.709830in}{2.323399in}}{\pgfqpoint{3.711098in}{2.320340in}}{\pgfqpoint{3.713353in}{2.318084in}}%
\pgfpathcurveto{\pgfqpoint{3.715609in}{2.315829in}}{\pgfqpoint{3.718669in}{2.314561in}}{\pgfqpoint{3.721859in}{2.314561in}}%
\pgfpathlineto{\pgfqpoint{3.721859in}{2.314561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728845in}{2.339500in}}%
\pgfpathcurveto{\pgfqpoint{3.732035in}{2.339500in}}{\pgfqpoint{3.735095in}{2.340768in}}{\pgfqpoint{3.737350in}{2.343023in}}%
\pgfpathcurveto{\pgfqpoint{3.739606in}{2.345279in}}{\pgfqpoint{3.740873in}{2.348339in}}{\pgfqpoint{3.740873in}{2.351528in}}%
\pgfpathcurveto{\pgfqpoint{3.740873in}{2.354718in}}{\pgfqpoint{3.739606in}{2.357778in}}{\pgfqpoint{3.737350in}{2.360034in}}%
\pgfpathcurveto{\pgfqpoint{3.735095in}{2.362289in}}{\pgfqpoint{3.732035in}{2.363557in}}{\pgfqpoint{3.728845in}{2.363557in}}%
\pgfpathcurveto{\pgfqpoint{3.725655in}{2.363557in}}{\pgfqpoint{3.722595in}{2.362289in}}{\pgfqpoint{3.720340in}{2.360034in}}%
\pgfpathcurveto{\pgfqpoint{3.718084in}{2.357778in}}{\pgfqpoint{3.716817in}{2.354718in}}{\pgfqpoint{3.716817in}{2.351528in}}%
\pgfpathcurveto{\pgfqpoint{3.716817in}{2.348339in}}{\pgfqpoint{3.718084in}{2.345279in}}{\pgfqpoint{3.720340in}{2.343023in}}%
\pgfpathcurveto{\pgfqpoint{3.722595in}{2.340768in}}{\pgfqpoint{3.725655in}{2.339500in}}{\pgfqpoint{3.728845in}{2.339500in}}%
\pgfpathlineto{\pgfqpoint{3.728845in}{2.339500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735831in}{2.228016in}}%
\pgfpathcurveto{\pgfqpoint{3.739021in}{2.228016in}}{\pgfqpoint{3.742081in}{2.229284in}}{\pgfqpoint{3.744337in}{2.231539in}}%
\pgfpathcurveto{\pgfqpoint{3.746592in}{2.233795in}}{\pgfqpoint{3.747860in}{2.236855in}}{\pgfqpoint{3.747860in}{2.240045in}}%
\pgfpathcurveto{\pgfqpoint{3.747860in}{2.243234in}}{\pgfqpoint{3.746592in}{2.246294in}}{\pgfqpoint{3.744337in}{2.248550in}}%
\pgfpathcurveto{\pgfqpoint{3.742081in}{2.250805in}}{\pgfqpoint{3.739021in}{2.252073in}}{\pgfqpoint{3.735831in}{2.252073in}}%
\pgfpathcurveto{\pgfqpoint{3.732642in}{2.252073in}}{\pgfqpoint{3.729582in}{2.250805in}}{\pgfqpoint{3.727326in}{2.248550in}}%
\pgfpathcurveto{\pgfqpoint{3.725071in}{2.246294in}}{\pgfqpoint{3.723803in}{2.243234in}}{\pgfqpoint{3.723803in}{2.240045in}}%
\pgfpathcurveto{\pgfqpoint{3.723803in}{2.236855in}}{\pgfqpoint{3.725071in}{2.233795in}}{\pgfqpoint{3.727326in}{2.231539in}}%
\pgfpathcurveto{\pgfqpoint{3.729582in}{2.229284in}}{\pgfqpoint{3.732642in}{2.228016in}}{\pgfqpoint{3.735831in}{2.228016in}}%
\pgfpathlineto{\pgfqpoint{3.735831in}{2.228016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735831in}{2.247589in}}%
\pgfpathcurveto{\pgfqpoint{3.739021in}{2.247589in}}{\pgfqpoint{3.742081in}{2.248857in}}{\pgfqpoint{3.744337in}{2.251112in}}%
\pgfpathcurveto{\pgfqpoint{3.746592in}{2.253368in}}{\pgfqpoint{3.747860in}{2.256427in}}{\pgfqpoint{3.747860in}{2.259617in}}%
\pgfpathcurveto{\pgfqpoint{3.747860in}{2.262807in}}{\pgfqpoint{3.746592in}{2.265867in}}{\pgfqpoint{3.744337in}{2.268123in}}%
\pgfpathcurveto{\pgfqpoint{3.742081in}{2.270378in}}{\pgfqpoint{3.739021in}{2.271645in}}{\pgfqpoint{3.735831in}{2.271645in}}%
\pgfpathcurveto{\pgfqpoint{3.732642in}{2.271645in}}{\pgfqpoint{3.729582in}{2.270378in}}{\pgfqpoint{3.727326in}{2.268123in}}%
\pgfpathcurveto{\pgfqpoint{3.725071in}{2.265867in}}{\pgfqpoint{3.723803in}{2.262807in}}{\pgfqpoint{3.723803in}{2.259617in}}%
\pgfpathcurveto{\pgfqpoint{3.723803in}{2.256427in}}{\pgfqpoint{3.725071in}{2.253368in}}{\pgfqpoint{3.727326in}{2.251112in}}%
\pgfpathcurveto{\pgfqpoint{3.729582in}{2.248857in}}{\pgfqpoint{3.732642in}{2.247589in}}{\pgfqpoint{3.735831in}{2.247589in}}%
\pgfpathlineto{\pgfqpoint{3.735831in}{2.247589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735831in}{2.265784in}}%
\pgfpathcurveto{\pgfqpoint{3.739021in}{2.265784in}}{\pgfqpoint{3.742081in}{2.267051in}}{\pgfqpoint{3.744337in}{2.269307in}}%
\pgfpathcurveto{\pgfqpoint{3.746592in}{2.271562in}}{\pgfqpoint{3.747860in}{2.274622in}}{\pgfqpoint{3.747860in}{2.277812in}}%
\pgfpathcurveto{\pgfqpoint{3.747860in}{2.281002in}}{\pgfqpoint{3.746592in}{2.284061in}}{\pgfqpoint{3.744337in}{2.286317in}}%
\pgfpathcurveto{\pgfqpoint{3.742081in}{2.288573in}}{\pgfqpoint{3.739021in}{2.289840in}}{\pgfqpoint{3.735831in}{2.289840in}}%
\pgfpathcurveto{\pgfqpoint{3.732642in}{2.289840in}}{\pgfqpoint{3.729582in}{2.288573in}}{\pgfqpoint{3.727326in}{2.286317in}}%
\pgfpathcurveto{\pgfqpoint{3.725071in}{2.284061in}}{\pgfqpoint{3.723803in}{2.281002in}}{\pgfqpoint{3.723803in}{2.277812in}}%
\pgfpathcurveto{\pgfqpoint{3.723803in}{2.274622in}}{\pgfqpoint{3.725071in}{2.271562in}}{\pgfqpoint{3.727326in}{2.269307in}}%
\pgfpathcurveto{\pgfqpoint{3.729582in}{2.267051in}}{\pgfqpoint{3.732642in}{2.265784in}}{\pgfqpoint{3.735831in}{2.265784in}}%
\pgfpathlineto{\pgfqpoint{3.735831in}{2.265784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777027}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735831in}{2.279358in}}%
\pgfpathcurveto{\pgfqpoint{3.739021in}{2.279358in}}{\pgfqpoint{3.742081in}{2.280625in}}{\pgfqpoint{3.744337in}{2.282881in}}%
\pgfpathcurveto{\pgfqpoint{3.746592in}{2.285137in}}{\pgfqpoint{3.747860in}{2.288196in}}{\pgfqpoint{3.747860in}{2.291386in}}%
\pgfpathcurveto{\pgfqpoint{3.747860in}{2.294576in}}{\pgfqpoint{3.746592in}{2.297636in}}{\pgfqpoint{3.744337in}{2.299891in}}%
\pgfpathcurveto{\pgfqpoint{3.742081in}{2.302147in}}{\pgfqpoint{3.739021in}{2.303414in}}{\pgfqpoint{3.735831in}{2.303414in}}%
\pgfpathcurveto{\pgfqpoint{3.732642in}{2.303414in}}{\pgfqpoint{3.729582in}{2.302147in}}{\pgfqpoint{3.727326in}{2.299891in}}%
\pgfpathcurveto{\pgfqpoint{3.725071in}{2.297636in}}{\pgfqpoint{3.723803in}{2.294576in}}{\pgfqpoint{3.723803in}{2.291386in}}%
\pgfpathcurveto{\pgfqpoint{3.723803in}{2.288196in}}{\pgfqpoint{3.725071in}{2.285137in}}{\pgfqpoint{3.727326in}{2.282881in}}%
\pgfpathcurveto{\pgfqpoint{3.729582in}{2.280625in}}{\pgfqpoint{3.732642in}{2.279358in}}{\pgfqpoint{3.735831in}{2.279358in}}%
\pgfpathlineto{\pgfqpoint{3.735831in}{2.279358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742818in}{2.292354in}}%
\pgfpathcurveto{\pgfqpoint{3.746008in}{2.292354in}}{\pgfqpoint{3.749067in}{2.293621in}}{\pgfqpoint{3.751323in}{2.295877in}}%
\pgfpathcurveto{\pgfqpoint{3.753579in}{2.298133in}}{\pgfqpoint{3.754846in}{2.301192in}}{\pgfqpoint{3.754846in}{2.304382in}}%
\pgfpathcurveto{\pgfqpoint{3.754846in}{2.307572in}}{\pgfqpoint{3.753579in}{2.310632in}}{\pgfqpoint{3.751323in}{2.312887in}}%
\pgfpathcurveto{\pgfqpoint{3.749067in}{2.315143in}}{\pgfqpoint{3.746008in}{2.316410in}}{\pgfqpoint{3.742818in}{2.316410in}}%
\pgfpathcurveto{\pgfqpoint{3.739628in}{2.316410in}}{\pgfqpoint{3.736568in}{2.315143in}}{\pgfqpoint{3.734313in}{2.312887in}}%
\pgfpathcurveto{\pgfqpoint{3.732057in}{2.310632in}}{\pgfqpoint{3.730790in}{2.307572in}}{\pgfqpoint{3.730790in}{2.304382in}}%
\pgfpathcurveto{\pgfqpoint{3.730790in}{2.301192in}}{\pgfqpoint{3.732057in}{2.298133in}}{\pgfqpoint{3.734313in}{2.295877in}}%
\pgfpathcurveto{\pgfqpoint{3.736568in}{2.293621in}}{\pgfqpoint{3.739628in}{2.292354in}}{\pgfqpoint{3.742818in}{2.292354in}}%
\pgfpathlineto{\pgfqpoint{3.742818in}{2.292354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742818in}{2.296979in}}%
\pgfpathcurveto{\pgfqpoint{3.746008in}{2.296979in}}{\pgfqpoint{3.749067in}{2.298246in}}{\pgfqpoint{3.751323in}{2.300502in}}%
\pgfpathcurveto{\pgfqpoint{3.753579in}{2.302758in}}{\pgfqpoint{3.754846in}{2.305817in}}{\pgfqpoint{3.754846in}{2.309007in}}%
\pgfpathcurveto{\pgfqpoint{3.754846in}{2.312197in}}{\pgfqpoint{3.753579in}{2.315257in}}{\pgfqpoint{3.751323in}{2.317512in}}%
\pgfpathcurveto{\pgfqpoint{3.749067in}{2.319768in}}{\pgfqpoint{3.746008in}{2.321035in}}{\pgfqpoint{3.742818in}{2.321035in}}%
\pgfpathcurveto{\pgfqpoint{3.739628in}{2.321035in}}{\pgfqpoint{3.736568in}{2.319768in}}{\pgfqpoint{3.734313in}{2.317512in}}%
\pgfpathcurveto{\pgfqpoint{3.732057in}{2.315257in}}{\pgfqpoint{3.730790in}{2.312197in}}{\pgfqpoint{3.730790in}{2.309007in}}%
\pgfpathcurveto{\pgfqpoint{3.730790in}{2.305817in}}{\pgfqpoint{3.732057in}{2.302758in}}{\pgfqpoint{3.734313in}{2.300502in}}%
\pgfpathcurveto{\pgfqpoint{3.736568in}{2.298246in}}{\pgfqpoint{3.739628in}{2.296979in}}{\pgfqpoint{3.742818in}{2.296979in}}%
\pgfpathlineto{\pgfqpoint{3.742818in}{2.296979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675519}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742818in}{2.314219in}}%
\pgfpathcurveto{\pgfqpoint{3.746008in}{2.314219in}}{\pgfqpoint{3.749067in}{2.315487in}}{\pgfqpoint{3.751323in}{2.317742in}}%
\pgfpathcurveto{\pgfqpoint{3.753579in}{2.319998in}}{\pgfqpoint{3.754846in}{2.323058in}}{\pgfqpoint{3.754846in}{2.326247in}}%
\pgfpathcurveto{\pgfqpoint{3.754846in}{2.329437in}}{\pgfqpoint{3.753579in}{2.332497in}}{\pgfqpoint{3.751323in}{2.334753in}}%
\pgfpathcurveto{\pgfqpoint{3.749067in}{2.337008in}}{\pgfqpoint{3.746008in}{2.338276in}}{\pgfqpoint{3.742818in}{2.338276in}}%
\pgfpathcurveto{\pgfqpoint{3.739628in}{2.338276in}}{\pgfqpoint{3.736568in}{2.337008in}}{\pgfqpoint{3.734313in}{2.334753in}}%
\pgfpathcurveto{\pgfqpoint{3.732057in}{2.332497in}}{\pgfqpoint{3.730790in}{2.329437in}}{\pgfqpoint{3.730790in}{2.326247in}}%
\pgfpathcurveto{\pgfqpoint{3.730790in}{2.323058in}}{\pgfqpoint{3.732057in}{2.319998in}}{\pgfqpoint{3.734313in}{2.317742in}}%
\pgfpathcurveto{\pgfqpoint{3.736568in}{2.315487in}}{\pgfqpoint{3.739628in}{2.314219in}}{\pgfqpoint{3.742818in}{2.314219in}}%
\pgfpathlineto{\pgfqpoint{3.742818in}{2.314219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735831in}{2.332292in}}%
\pgfpathcurveto{\pgfqpoint{3.739021in}{2.332292in}}{\pgfqpoint{3.742081in}{2.333559in}}{\pgfqpoint{3.744337in}{2.335815in}}%
\pgfpathcurveto{\pgfqpoint{3.746592in}{2.338071in}}{\pgfqpoint{3.747860in}{2.341130in}}{\pgfqpoint{3.747860in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{3.747860in}{2.347510in}}{\pgfqpoint{3.746592in}{2.350570in}}{\pgfqpoint{3.744337in}{2.352825in}}%
\pgfpathcurveto{\pgfqpoint{3.742081in}{2.355081in}}{\pgfqpoint{3.739021in}{2.356348in}}{\pgfqpoint{3.735831in}{2.356348in}}%
\pgfpathcurveto{\pgfqpoint{3.732642in}{2.356348in}}{\pgfqpoint{3.729582in}{2.355081in}}{\pgfqpoint{3.727326in}{2.352825in}}%
\pgfpathcurveto{\pgfqpoint{3.725071in}{2.350570in}}{\pgfqpoint{3.723803in}{2.347510in}}{\pgfqpoint{3.723803in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{3.723803in}{2.341130in}}{\pgfqpoint{3.725071in}{2.338071in}}{\pgfqpoint{3.727326in}{2.335815in}}%
\pgfpathcurveto{\pgfqpoint{3.729582in}{2.333559in}}{\pgfqpoint{3.732642in}{2.332292in}}{\pgfqpoint{3.735831in}{2.332292in}}%
\pgfpathlineto{\pgfqpoint{3.735831in}{2.332292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742818in}{2.343621in}}%
\pgfpathcurveto{\pgfqpoint{3.746008in}{2.343621in}}{\pgfqpoint{3.749067in}{2.344889in}}{\pgfqpoint{3.751323in}{2.347144in}}%
\pgfpathcurveto{\pgfqpoint{3.753579in}{2.349400in}}{\pgfqpoint{3.754846in}{2.352460in}}{\pgfqpoint{3.754846in}{2.355649in}}%
\pgfpathcurveto{\pgfqpoint{3.754846in}{2.358839in}}{\pgfqpoint{3.753579in}{2.361899in}}{\pgfqpoint{3.751323in}{2.364155in}}%
\pgfpathcurveto{\pgfqpoint{3.749067in}{2.366410in}}{\pgfqpoint{3.746008in}{2.367678in}}{\pgfqpoint{3.742818in}{2.367678in}}%
\pgfpathcurveto{\pgfqpoint{3.739628in}{2.367678in}}{\pgfqpoint{3.736568in}{2.366410in}}{\pgfqpoint{3.734313in}{2.364155in}}%
\pgfpathcurveto{\pgfqpoint{3.732057in}{2.361899in}}{\pgfqpoint{3.730790in}{2.358839in}}{\pgfqpoint{3.730790in}{2.355649in}}%
\pgfpathcurveto{\pgfqpoint{3.730790in}{2.352460in}}{\pgfqpoint{3.732057in}{2.349400in}}{\pgfqpoint{3.734313in}{2.347144in}}%
\pgfpathcurveto{\pgfqpoint{3.736568in}{2.344889in}}{\pgfqpoint{3.739628in}{2.343621in}}{\pgfqpoint{3.742818in}{2.343621in}}%
\pgfpathlineto{\pgfqpoint{3.742818in}{2.343621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742818in}{2.365575in}}%
\pgfpathcurveto{\pgfqpoint{3.746008in}{2.365575in}}{\pgfqpoint{3.749067in}{2.366842in}}{\pgfqpoint{3.751323in}{2.369098in}}%
\pgfpathcurveto{\pgfqpoint{3.753579in}{2.371354in}}{\pgfqpoint{3.754846in}{2.374413in}}{\pgfqpoint{3.754846in}{2.377603in}}%
\pgfpathcurveto{\pgfqpoint{3.754846in}{2.380793in}}{\pgfqpoint{3.753579in}{2.383853in}}{\pgfqpoint{3.751323in}{2.386108in}}%
\pgfpathcurveto{\pgfqpoint{3.749067in}{2.388364in}}{\pgfqpoint{3.746008in}{2.389631in}}{\pgfqpoint{3.742818in}{2.389631in}}%
\pgfpathcurveto{\pgfqpoint{3.739628in}{2.389631in}}{\pgfqpoint{3.736568in}{2.388364in}}{\pgfqpoint{3.734313in}{2.386108in}}%
\pgfpathcurveto{\pgfqpoint{3.732057in}{2.383853in}}{\pgfqpoint{3.730790in}{2.380793in}}{\pgfqpoint{3.730790in}{2.377603in}}%
\pgfpathcurveto{\pgfqpoint{3.730790in}{2.374413in}}{\pgfqpoint{3.732057in}{2.371354in}}{\pgfqpoint{3.734313in}{2.369098in}}%
\pgfpathcurveto{\pgfqpoint{3.736568in}{2.366842in}}{\pgfqpoint{3.739628in}{2.365575in}}{\pgfqpoint{3.742818in}{2.365575in}}%
\pgfpathlineto{\pgfqpoint{3.742818in}{2.365575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756791in}{2.253072in}}%
\pgfpathcurveto{\pgfqpoint{3.759981in}{2.253072in}}{\pgfqpoint{3.763040in}{2.254340in}}{\pgfqpoint{3.765296in}{2.256595in}}%
\pgfpathcurveto{\pgfqpoint{3.767552in}{2.258851in}}{\pgfqpoint{3.768819in}{2.261911in}}{\pgfqpoint{3.768819in}{2.265100in}}%
\pgfpathcurveto{\pgfqpoint{3.768819in}{2.268290in}}{\pgfqpoint{3.767552in}{2.271350in}}{\pgfqpoint{3.765296in}{2.273606in}}%
\pgfpathcurveto{\pgfqpoint{3.763040in}{2.275861in}}{\pgfqpoint{3.759981in}{2.277129in}}{\pgfqpoint{3.756791in}{2.277129in}}%
\pgfpathcurveto{\pgfqpoint{3.753601in}{2.277129in}}{\pgfqpoint{3.750541in}{2.275861in}}{\pgfqpoint{3.748286in}{2.273606in}}%
\pgfpathcurveto{\pgfqpoint{3.746030in}{2.271350in}}{\pgfqpoint{3.744763in}{2.268290in}}{\pgfqpoint{3.744763in}{2.265100in}}%
\pgfpathcurveto{\pgfqpoint{3.744763in}{2.261911in}}{\pgfqpoint{3.746030in}{2.258851in}}{\pgfqpoint{3.748286in}{2.256595in}}%
\pgfpathcurveto{\pgfqpoint{3.750541in}{2.254340in}}{\pgfqpoint{3.753601in}{2.253072in}}{\pgfqpoint{3.756791in}{2.253072in}}%
\pgfpathlineto{\pgfqpoint{3.756791in}{2.253072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756791in}{2.274416in}}%
\pgfpathcurveto{\pgfqpoint{3.759981in}{2.274416in}}{\pgfqpoint{3.763040in}{2.275684in}}{\pgfqpoint{3.765296in}{2.277939in}}%
\pgfpathcurveto{\pgfqpoint{3.767552in}{2.280195in}}{\pgfqpoint{3.768819in}{2.283254in}}{\pgfqpoint{3.768819in}{2.286444in}}%
\pgfpathcurveto{\pgfqpoint{3.768819in}{2.289634in}}{\pgfqpoint{3.767552in}{2.292694in}}{\pgfqpoint{3.765296in}{2.294949in}}%
\pgfpathcurveto{\pgfqpoint{3.763040in}{2.297205in}}{\pgfqpoint{3.759981in}{2.298472in}}{\pgfqpoint{3.756791in}{2.298472in}}%
\pgfpathcurveto{\pgfqpoint{3.753601in}{2.298472in}}{\pgfqpoint{3.750541in}{2.297205in}}{\pgfqpoint{3.748286in}{2.294949in}}%
\pgfpathcurveto{\pgfqpoint{3.746030in}{2.292694in}}{\pgfqpoint{3.744763in}{2.289634in}}{\pgfqpoint{3.744763in}{2.286444in}}%
\pgfpathcurveto{\pgfqpoint{3.744763in}{2.283254in}}{\pgfqpoint{3.746030in}{2.280195in}}{\pgfqpoint{3.748286in}{2.277939in}}%
\pgfpathcurveto{\pgfqpoint{3.750541in}{2.275684in}}{\pgfqpoint{3.753601in}{2.274416in}}{\pgfqpoint{3.756791in}{2.274416in}}%
\pgfpathlineto{\pgfqpoint{3.756791in}{2.274416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756791in}{2.294888in}}%
\pgfpathcurveto{\pgfqpoint{3.759981in}{2.294888in}}{\pgfqpoint{3.763040in}{2.296156in}}{\pgfqpoint{3.765296in}{2.298411in}}%
\pgfpathcurveto{\pgfqpoint{3.767552in}{2.300667in}}{\pgfqpoint{3.768819in}{2.303727in}}{\pgfqpoint{3.768819in}{2.306916in}}%
\pgfpathcurveto{\pgfqpoint{3.768819in}{2.310106in}}{\pgfqpoint{3.767552in}{2.313166in}}{\pgfqpoint{3.765296in}{2.315422in}}%
\pgfpathcurveto{\pgfqpoint{3.763040in}{2.317677in}}{\pgfqpoint{3.759981in}{2.318945in}}{\pgfqpoint{3.756791in}{2.318945in}}%
\pgfpathcurveto{\pgfqpoint{3.753601in}{2.318945in}}{\pgfqpoint{3.750541in}{2.317677in}}{\pgfqpoint{3.748286in}{2.315422in}}%
\pgfpathcurveto{\pgfqpoint{3.746030in}{2.313166in}}{\pgfqpoint{3.744763in}{2.310106in}}{\pgfqpoint{3.744763in}{2.306916in}}%
\pgfpathcurveto{\pgfqpoint{3.744763in}{2.303727in}}{\pgfqpoint{3.746030in}{2.300667in}}{\pgfqpoint{3.748286in}{2.298411in}}%
\pgfpathcurveto{\pgfqpoint{3.750541in}{2.296156in}}{\pgfqpoint{3.753601in}{2.294888in}}{\pgfqpoint{3.756791in}{2.294888in}}%
\pgfpathlineto{\pgfqpoint{3.756791in}{2.294888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749804in}{2.304857in}}%
\pgfpathcurveto{\pgfqpoint{3.752994in}{2.304857in}}{\pgfqpoint{3.756054in}{2.306125in}}{\pgfqpoint{3.758310in}{2.308380in}}%
\pgfpathcurveto{\pgfqpoint{3.760565in}{2.310636in}}{\pgfqpoint{3.761832in}{2.313696in}}{\pgfqpoint{3.761832in}{2.316885in}}%
\pgfpathcurveto{\pgfqpoint{3.761832in}{2.320075in}}{\pgfqpoint{3.760565in}{2.323135in}}{\pgfqpoint{3.758310in}{2.325391in}}%
\pgfpathcurveto{\pgfqpoint{3.756054in}{2.327646in}}{\pgfqpoint{3.752994in}{2.328914in}}{\pgfqpoint{3.749804in}{2.328914in}}%
\pgfpathcurveto{\pgfqpoint{3.746614in}{2.328914in}}{\pgfqpoint{3.743555in}{2.327646in}}{\pgfqpoint{3.741299in}{2.325391in}}%
\pgfpathcurveto{\pgfqpoint{3.739044in}{2.323135in}}{\pgfqpoint{3.737776in}{2.320075in}}{\pgfqpoint{3.737776in}{2.316885in}}%
\pgfpathcurveto{\pgfqpoint{3.737776in}{2.313696in}}{\pgfqpoint{3.739044in}{2.310636in}}{\pgfqpoint{3.741299in}{2.308380in}}%
\pgfpathcurveto{\pgfqpoint{3.743555in}{2.306125in}}{\pgfqpoint{3.746614in}{2.304857in}}{\pgfqpoint{3.749804in}{2.304857in}}%
\pgfpathlineto{\pgfqpoint{3.749804in}{2.304857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749804in}{2.314499in}}%
\pgfpathcurveto{\pgfqpoint{3.752994in}{2.314499in}}{\pgfqpoint{3.756054in}{2.315767in}}{\pgfqpoint{3.758310in}{2.318022in}}%
\pgfpathcurveto{\pgfqpoint{3.760565in}{2.320278in}}{\pgfqpoint{3.761832in}{2.323337in}}{\pgfqpoint{3.761832in}{2.326527in}}%
\pgfpathcurveto{\pgfqpoint{3.761832in}{2.329717in}}{\pgfqpoint{3.760565in}{2.332777in}}{\pgfqpoint{3.758310in}{2.335032in}}%
\pgfpathcurveto{\pgfqpoint{3.756054in}{2.337288in}}{\pgfqpoint{3.752994in}{2.338555in}}{\pgfqpoint{3.749804in}{2.338555in}}%
\pgfpathcurveto{\pgfqpoint{3.746614in}{2.338555in}}{\pgfqpoint{3.743555in}{2.337288in}}{\pgfqpoint{3.741299in}{2.335032in}}%
\pgfpathcurveto{\pgfqpoint{3.739044in}{2.332777in}}{\pgfqpoint{3.737776in}{2.329717in}}{\pgfqpoint{3.737776in}{2.326527in}}%
\pgfpathcurveto{\pgfqpoint{3.737776in}{2.323337in}}{\pgfqpoint{3.739044in}{2.320278in}}{\pgfqpoint{3.741299in}{2.318022in}}%
\pgfpathcurveto{\pgfqpoint{3.743555in}{2.315767in}}{\pgfqpoint{3.746614in}{2.314499in}}{\pgfqpoint{3.749804in}{2.314499in}}%
\pgfpathlineto{\pgfqpoint{3.749804in}{2.314499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430368}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749804in}{2.337247in}}%
\pgfpathcurveto{\pgfqpoint{3.752994in}{2.337247in}}{\pgfqpoint{3.756054in}{2.338514in}}{\pgfqpoint{3.758310in}{2.340770in}}%
\pgfpathcurveto{\pgfqpoint{3.760565in}{2.343025in}}{\pgfqpoint{3.761832in}{2.346085in}}{\pgfqpoint{3.761832in}{2.349275in}}%
\pgfpathcurveto{\pgfqpoint{3.761832in}{2.352465in}}{\pgfqpoint{3.760565in}{2.355524in}}{\pgfqpoint{3.758310in}{2.357780in}}%
\pgfpathcurveto{\pgfqpoint{3.756054in}{2.360036in}}{\pgfqpoint{3.752994in}{2.361303in}}{\pgfqpoint{3.749804in}{2.361303in}}%
\pgfpathcurveto{\pgfqpoint{3.746614in}{2.361303in}}{\pgfqpoint{3.743555in}{2.360036in}}{\pgfqpoint{3.741299in}{2.357780in}}%
\pgfpathcurveto{\pgfqpoint{3.739044in}{2.355524in}}{\pgfqpoint{3.737776in}{2.352465in}}{\pgfqpoint{3.737776in}{2.349275in}}%
\pgfpathcurveto{\pgfqpoint{3.737776in}{2.346085in}}{\pgfqpoint{3.739044in}{2.343025in}}{\pgfqpoint{3.741299in}{2.340770in}}%
\pgfpathcurveto{\pgfqpoint{3.743555in}{2.338514in}}{\pgfqpoint{3.746614in}{2.337247in}}{\pgfqpoint{3.749804in}{2.337247in}}%
\pgfpathlineto{\pgfqpoint{3.749804in}{2.337247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756791in}{2.348438in}}%
\pgfpathcurveto{\pgfqpoint{3.759981in}{2.348438in}}{\pgfqpoint{3.763040in}{2.349705in}}{\pgfqpoint{3.765296in}{2.351961in}}%
\pgfpathcurveto{\pgfqpoint{3.767552in}{2.354216in}}{\pgfqpoint{3.768819in}{2.357276in}}{\pgfqpoint{3.768819in}{2.360466in}}%
\pgfpathcurveto{\pgfqpoint{3.768819in}{2.363656in}}{\pgfqpoint{3.767552in}{2.366715in}}{\pgfqpoint{3.765296in}{2.368971in}}%
\pgfpathcurveto{\pgfqpoint{3.763040in}{2.371226in}}{\pgfqpoint{3.759981in}{2.372494in}}{\pgfqpoint{3.756791in}{2.372494in}}%
\pgfpathcurveto{\pgfqpoint{3.753601in}{2.372494in}}{\pgfqpoint{3.750541in}{2.371226in}}{\pgfqpoint{3.748286in}{2.368971in}}%
\pgfpathcurveto{\pgfqpoint{3.746030in}{2.366715in}}{\pgfqpoint{3.744763in}{2.363656in}}{\pgfqpoint{3.744763in}{2.360466in}}%
\pgfpathcurveto{\pgfqpoint{3.744763in}{2.357276in}}{\pgfqpoint{3.746030in}{2.354216in}}{\pgfqpoint{3.748286in}{2.351961in}}%
\pgfpathcurveto{\pgfqpoint{3.750541in}{2.349705in}}{\pgfqpoint{3.753601in}{2.348438in}}{\pgfqpoint{3.756791in}{2.348438in}}%
\pgfpathlineto{\pgfqpoint{3.756791in}{2.348438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749804in}{2.357377in}}%
\pgfpathcurveto{\pgfqpoint{3.752994in}{2.357377in}}{\pgfqpoint{3.756054in}{2.358644in}}{\pgfqpoint{3.758310in}{2.360900in}}%
\pgfpathcurveto{\pgfqpoint{3.760565in}{2.363155in}}{\pgfqpoint{3.761832in}{2.366215in}}{\pgfqpoint{3.761832in}{2.369405in}}%
\pgfpathcurveto{\pgfqpoint{3.761832in}{2.372595in}}{\pgfqpoint{3.760565in}{2.375655in}}{\pgfqpoint{3.758310in}{2.377910in}}%
\pgfpathcurveto{\pgfqpoint{3.756054in}{2.380166in}}{\pgfqpoint{3.752994in}{2.381433in}}{\pgfqpoint{3.749804in}{2.381433in}}%
\pgfpathcurveto{\pgfqpoint{3.746614in}{2.381433in}}{\pgfqpoint{3.743555in}{2.380166in}}{\pgfqpoint{3.741299in}{2.377910in}}%
\pgfpathcurveto{\pgfqpoint{3.739044in}{2.375655in}}{\pgfqpoint{3.737776in}{2.372595in}}{\pgfqpoint{3.737776in}{2.369405in}}%
\pgfpathcurveto{\pgfqpoint{3.737776in}{2.366215in}}{\pgfqpoint{3.739044in}{2.363155in}}{\pgfqpoint{3.741299in}{2.360900in}}%
\pgfpathcurveto{\pgfqpoint{3.743555in}{2.358644in}}{\pgfqpoint{3.746614in}{2.357377in}}{\pgfqpoint{3.749804in}{2.357377in}}%
\pgfpathlineto{\pgfqpoint{3.749804in}{2.357377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777750in}{2.130244in}}%
\pgfpathcurveto{\pgfqpoint{3.780940in}{2.130244in}}{\pgfqpoint{3.784000in}{2.131512in}}{\pgfqpoint{3.786255in}{2.133767in}}%
\pgfpathcurveto{\pgfqpoint{3.788511in}{2.136023in}}{\pgfqpoint{3.789778in}{2.139082in}}{\pgfqpoint{3.789778in}{2.142272in}}%
\pgfpathcurveto{\pgfqpoint{3.789778in}{2.145462in}}{\pgfqpoint{3.788511in}{2.148522in}}{\pgfqpoint{3.786255in}{2.150778in}}%
\pgfpathcurveto{\pgfqpoint{3.784000in}{2.153033in}}{\pgfqpoint{3.780940in}{2.154301in}}{\pgfqpoint{3.777750in}{2.154301in}}%
\pgfpathcurveto{\pgfqpoint{3.774560in}{2.154301in}}{\pgfqpoint{3.771501in}{2.153033in}}{\pgfqpoint{3.769245in}{2.150778in}}%
\pgfpathcurveto{\pgfqpoint{3.766989in}{2.148522in}}{\pgfqpoint{3.765722in}{2.145462in}}{\pgfqpoint{3.765722in}{2.142272in}}%
\pgfpathcurveto{\pgfqpoint{3.765722in}{2.139082in}}{\pgfqpoint{3.766989in}{2.136023in}}{\pgfqpoint{3.769245in}{2.133767in}}%
\pgfpathcurveto{\pgfqpoint{3.771501in}{2.131512in}}{\pgfqpoint{3.774560in}{2.130244in}}{\pgfqpoint{3.777750in}{2.130244in}}%
\pgfpathlineto{\pgfqpoint{3.777750in}{2.130244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763777in}{2.276107in}}%
\pgfpathcurveto{\pgfqpoint{3.766967in}{2.276107in}}{\pgfqpoint{3.770027in}{2.277374in}}{\pgfqpoint{3.772282in}{2.279630in}}%
\pgfpathcurveto{\pgfqpoint{3.774538in}{2.281885in}}{\pgfqpoint{3.775805in}{2.284945in}}{\pgfqpoint{3.775805in}{2.288135in}}%
\pgfpathcurveto{\pgfqpoint{3.775805in}{2.291325in}}{\pgfqpoint{3.774538in}{2.294384in}}{\pgfqpoint{3.772282in}{2.296640in}}%
\pgfpathcurveto{\pgfqpoint{3.770027in}{2.298896in}}{\pgfqpoint{3.766967in}{2.300163in}}{\pgfqpoint{3.763777in}{2.300163in}}%
\pgfpathcurveto{\pgfqpoint{3.760587in}{2.300163in}}{\pgfqpoint{3.757528in}{2.298896in}}{\pgfqpoint{3.755272in}{2.296640in}}%
\pgfpathcurveto{\pgfqpoint{3.753016in}{2.294384in}}{\pgfqpoint{3.751749in}{2.291325in}}{\pgfqpoint{3.751749in}{2.288135in}}%
\pgfpathcurveto{\pgfqpoint{3.751749in}{2.284945in}}{\pgfqpoint{3.753016in}{2.281885in}}{\pgfqpoint{3.755272in}{2.279630in}}%
\pgfpathcurveto{\pgfqpoint{3.757528in}{2.277374in}}{\pgfqpoint{3.760587in}{2.276107in}}{\pgfqpoint{3.763777in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{3.763777in}{2.276107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763777in}{2.296730in}}%
\pgfpathcurveto{\pgfqpoint{3.766967in}{2.296730in}}{\pgfqpoint{3.770027in}{2.297998in}}{\pgfqpoint{3.772282in}{2.300253in}}%
\pgfpathcurveto{\pgfqpoint{3.774538in}{2.302509in}}{\pgfqpoint{3.775805in}{2.305569in}}{\pgfqpoint{3.775805in}{2.308759in}}%
\pgfpathcurveto{\pgfqpoint{3.775805in}{2.311948in}}{\pgfqpoint{3.774538in}{2.315008in}}{\pgfqpoint{3.772282in}{2.317264in}}%
\pgfpathcurveto{\pgfqpoint{3.770027in}{2.319519in}}{\pgfqpoint{3.766967in}{2.320787in}}{\pgfqpoint{3.763777in}{2.320787in}}%
\pgfpathcurveto{\pgfqpoint{3.760587in}{2.320787in}}{\pgfqpoint{3.757528in}{2.319519in}}{\pgfqpoint{3.755272in}{2.317264in}}%
\pgfpathcurveto{\pgfqpoint{3.753016in}{2.315008in}}{\pgfqpoint{3.751749in}{2.311948in}}{\pgfqpoint{3.751749in}{2.308759in}}%
\pgfpathcurveto{\pgfqpoint{3.751749in}{2.305569in}}{\pgfqpoint{3.753016in}{2.302509in}}{\pgfqpoint{3.755272in}{2.300253in}}%
\pgfpathcurveto{\pgfqpoint{3.757528in}{2.297998in}}{\pgfqpoint{3.760587in}{2.296730in}}{\pgfqpoint{3.763777in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{3.763777in}{2.296730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763777in}{2.301445in}}%
\pgfpathcurveto{\pgfqpoint{3.766967in}{2.301445in}}{\pgfqpoint{3.770027in}{2.302712in}}{\pgfqpoint{3.772282in}{2.304968in}}%
\pgfpathcurveto{\pgfqpoint{3.774538in}{2.307223in}}{\pgfqpoint{3.775805in}{2.310283in}}{\pgfqpoint{3.775805in}{2.313473in}}%
\pgfpathcurveto{\pgfqpoint{3.775805in}{2.316663in}}{\pgfqpoint{3.774538in}{2.319722in}}{\pgfqpoint{3.772282in}{2.321978in}}%
\pgfpathcurveto{\pgfqpoint{3.770027in}{2.324234in}}{\pgfqpoint{3.766967in}{2.325501in}}{\pgfqpoint{3.763777in}{2.325501in}}%
\pgfpathcurveto{\pgfqpoint{3.760587in}{2.325501in}}{\pgfqpoint{3.757528in}{2.324234in}}{\pgfqpoint{3.755272in}{2.321978in}}%
\pgfpathcurveto{\pgfqpoint{3.753016in}{2.319722in}}{\pgfqpoint{3.751749in}{2.316663in}}{\pgfqpoint{3.751749in}{2.313473in}}%
\pgfpathcurveto{\pgfqpoint{3.751749in}{2.310283in}}{\pgfqpoint{3.753016in}{2.307223in}}{\pgfqpoint{3.755272in}{2.304968in}}%
\pgfpathcurveto{\pgfqpoint{3.757528in}{2.302712in}}{\pgfqpoint{3.760587in}{2.301445in}}{\pgfqpoint{3.763777in}{2.301445in}}%
\pgfpathlineto{\pgfqpoint{3.763777in}{2.301445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763777in}{2.322052in}}%
\pgfpathcurveto{\pgfqpoint{3.766967in}{2.322052in}}{\pgfqpoint{3.770027in}{2.323319in}}{\pgfqpoint{3.772282in}{2.325575in}}%
\pgfpathcurveto{\pgfqpoint{3.774538in}{2.327830in}}{\pgfqpoint{3.775805in}{2.330890in}}{\pgfqpoint{3.775805in}{2.334080in}}%
\pgfpathcurveto{\pgfqpoint{3.775805in}{2.337270in}}{\pgfqpoint{3.774538in}{2.340329in}}{\pgfqpoint{3.772282in}{2.342585in}}%
\pgfpathcurveto{\pgfqpoint{3.770027in}{2.344841in}}{\pgfqpoint{3.766967in}{2.346108in}}{\pgfqpoint{3.763777in}{2.346108in}}%
\pgfpathcurveto{\pgfqpoint{3.760587in}{2.346108in}}{\pgfqpoint{3.757528in}{2.344841in}}{\pgfqpoint{3.755272in}{2.342585in}}%
\pgfpathcurveto{\pgfqpoint{3.753016in}{2.340329in}}{\pgfqpoint{3.751749in}{2.337270in}}{\pgfqpoint{3.751749in}{2.334080in}}%
\pgfpathcurveto{\pgfqpoint{3.751749in}{2.330890in}}{\pgfqpoint{3.753016in}{2.327830in}}{\pgfqpoint{3.755272in}{2.325575in}}%
\pgfpathcurveto{\pgfqpoint{3.757528in}{2.323319in}}{\pgfqpoint{3.760587in}{2.322052in}}{\pgfqpoint{3.763777in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{3.763777in}{2.322052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777750in}{2.336098in}}%
\pgfpathcurveto{\pgfqpoint{3.780940in}{2.336098in}}{\pgfqpoint{3.784000in}{2.337365in}}{\pgfqpoint{3.786255in}{2.339621in}}%
\pgfpathcurveto{\pgfqpoint{3.788511in}{2.341876in}}{\pgfqpoint{3.789778in}{2.344936in}}{\pgfqpoint{3.789778in}{2.348126in}}%
\pgfpathcurveto{\pgfqpoint{3.789778in}{2.351316in}}{\pgfqpoint{3.788511in}{2.354375in}}{\pgfqpoint{3.786255in}{2.356631in}}%
\pgfpathcurveto{\pgfqpoint{3.784000in}{2.358887in}}{\pgfqpoint{3.780940in}{2.360154in}}{\pgfqpoint{3.777750in}{2.360154in}}%
\pgfpathcurveto{\pgfqpoint{3.774560in}{2.360154in}}{\pgfqpoint{3.771501in}{2.358887in}}{\pgfqpoint{3.769245in}{2.356631in}}%
\pgfpathcurveto{\pgfqpoint{3.766989in}{2.354375in}}{\pgfqpoint{3.765722in}{2.351316in}}{\pgfqpoint{3.765722in}{2.348126in}}%
\pgfpathcurveto{\pgfqpoint{3.765722in}{2.344936in}}{\pgfqpoint{3.766989in}{2.341876in}}{\pgfqpoint{3.769245in}{2.339621in}}%
\pgfpathcurveto{\pgfqpoint{3.771501in}{2.337365in}}{\pgfqpoint{3.774560in}{2.336098in}}{\pgfqpoint{3.777750in}{2.336098in}}%
\pgfpathlineto{\pgfqpoint{3.777750in}{2.336098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608567}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770764in}{2.342413in}}%
\pgfpathcurveto{\pgfqpoint{3.773954in}{2.342413in}}{\pgfqpoint{3.777013in}{2.343680in}}{\pgfqpoint{3.779269in}{2.345936in}}%
\pgfpathcurveto{\pgfqpoint{3.781524in}{2.348192in}}{\pgfqpoint{3.782792in}{2.351251in}}{\pgfqpoint{3.782792in}{2.354441in}}%
\pgfpathcurveto{\pgfqpoint{3.782792in}{2.357631in}}{\pgfqpoint{3.781524in}{2.360691in}}{\pgfqpoint{3.779269in}{2.362946in}}%
\pgfpathcurveto{\pgfqpoint{3.777013in}{2.365202in}}{\pgfqpoint{3.773954in}{2.366469in}}{\pgfqpoint{3.770764in}{2.366469in}}%
\pgfpathcurveto{\pgfqpoint{3.767574in}{2.366469in}}{\pgfqpoint{3.764514in}{2.365202in}}{\pgfqpoint{3.762259in}{2.362946in}}%
\pgfpathcurveto{\pgfqpoint{3.760003in}{2.360691in}}{\pgfqpoint{3.758736in}{2.357631in}}{\pgfqpoint{3.758736in}{2.354441in}}%
\pgfpathcurveto{\pgfqpoint{3.758736in}{2.351251in}}{\pgfqpoint{3.760003in}{2.348192in}}{\pgfqpoint{3.762259in}{2.345936in}}%
\pgfpathcurveto{\pgfqpoint{3.764514in}{2.343680in}}{\pgfqpoint{3.767574in}{2.342413in}}{\pgfqpoint{3.770764in}{2.342413in}}%
\pgfpathlineto{\pgfqpoint{3.770764in}{2.342413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763777in}{2.363377in}}%
\pgfpathcurveto{\pgfqpoint{3.766967in}{2.363377in}}{\pgfqpoint{3.770027in}{2.364644in}}{\pgfqpoint{3.772282in}{2.366900in}}%
\pgfpathcurveto{\pgfqpoint{3.774538in}{2.369155in}}{\pgfqpoint{3.775805in}{2.372215in}}{\pgfqpoint{3.775805in}{2.375405in}}%
\pgfpathcurveto{\pgfqpoint{3.775805in}{2.378595in}}{\pgfqpoint{3.774538in}{2.381654in}}{\pgfqpoint{3.772282in}{2.383910in}}%
\pgfpathcurveto{\pgfqpoint{3.770027in}{2.386165in}}{\pgfqpoint{3.766967in}{2.387433in}}{\pgfqpoint{3.763777in}{2.387433in}}%
\pgfpathcurveto{\pgfqpoint{3.760587in}{2.387433in}}{\pgfqpoint{3.757528in}{2.386165in}}{\pgfqpoint{3.755272in}{2.383910in}}%
\pgfpathcurveto{\pgfqpoint{3.753016in}{2.381654in}}{\pgfqpoint{3.751749in}{2.378595in}}{\pgfqpoint{3.751749in}{2.375405in}}%
\pgfpathcurveto{\pgfqpoint{3.751749in}{2.372215in}}{\pgfqpoint{3.753016in}{2.369155in}}{\pgfqpoint{3.755272in}{2.366900in}}%
\pgfpathcurveto{\pgfqpoint{3.757528in}{2.364644in}}{\pgfqpoint{3.760587in}{2.363377in}}{\pgfqpoint{3.763777in}{2.363377in}}%
\pgfpathlineto{\pgfqpoint{3.763777in}{2.363377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777750in}{2.375664in}}%
\pgfpathcurveto{\pgfqpoint{3.780940in}{2.375664in}}{\pgfqpoint{3.784000in}{2.376931in}}{\pgfqpoint{3.786255in}{2.379187in}}%
\pgfpathcurveto{\pgfqpoint{3.788511in}{2.381443in}}{\pgfqpoint{3.789778in}{2.384502in}}{\pgfqpoint{3.789778in}{2.387692in}}%
\pgfpathcurveto{\pgfqpoint{3.789778in}{2.390882in}}{\pgfqpoint{3.788511in}{2.393942in}}{\pgfqpoint{3.786255in}{2.396197in}}%
\pgfpathcurveto{\pgfqpoint{3.784000in}{2.398453in}}{\pgfqpoint{3.780940in}{2.399720in}}{\pgfqpoint{3.777750in}{2.399720in}}%
\pgfpathcurveto{\pgfqpoint{3.774560in}{2.399720in}}{\pgfqpoint{3.771501in}{2.398453in}}{\pgfqpoint{3.769245in}{2.396197in}}%
\pgfpathcurveto{\pgfqpoint{3.766989in}{2.393942in}}{\pgfqpoint{3.765722in}{2.390882in}}{\pgfqpoint{3.765722in}{2.387692in}}%
\pgfpathcurveto{\pgfqpoint{3.765722in}{2.384502in}}{\pgfqpoint{3.766989in}{2.381443in}}{\pgfqpoint{3.769245in}{2.379187in}}%
\pgfpathcurveto{\pgfqpoint{3.771501in}{2.376931in}}{\pgfqpoint{3.774560in}{2.375664in}}{\pgfqpoint{3.777750in}{2.375664in}}%
\pgfpathlineto{\pgfqpoint{3.777750in}{2.375664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777750in}{2.393207in}}%
\pgfpathcurveto{\pgfqpoint{3.780940in}{2.393207in}}{\pgfqpoint{3.784000in}{2.394475in}}{\pgfqpoint{3.786255in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{3.788511in}{2.398986in}}{\pgfqpoint{3.789778in}{2.402046in}}{\pgfqpoint{3.789778in}{2.405236in}}%
\pgfpathcurveto{\pgfqpoint{3.789778in}{2.408425in}}{\pgfqpoint{3.788511in}{2.411485in}}{\pgfqpoint{3.786255in}{2.413741in}}%
\pgfpathcurveto{\pgfqpoint{3.784000in}{2.415996in}}{\pgfqpoint{3.780940in}{2.417264in}}{\pgfqpoint{3.777750in}{2.417264in}}%
\pgfpathcurveto{\pgfqpoint{3.774560in}{2.417264in}}{\pgfqpoint{3.771501in}{2.415996in}}{\pgfqpoint{3.769245in}{2.413741in}}%
\pgfpathcurveto{\pgfqpoint{3.766989in}{2.411485in}}{\pgfqpoint{3.765722in}{2.408425in}}{\pgfqpoint{3.765722in}{2.405236in}}%
\pgfpathcurveto{\pgfqpoint{3.765722in}{2.402046in}}{\pgfqpoint{3.766989in}{2.398986in}}{\pgfqpoint{3.769245in}{2.396730in}}%
\pgfpathcurveto{\pgfqpoint{3.771501in}{2.394475in}}{\pgfqpoint{3.774560in}{2.393207in}}{\pgfqpoint{3.777750in}{2.393207in}}%
\pgfpathlineto{\pgfqpoint{3.777750in}{2.393207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791723in}{2.296545in}}%
\pgfpathcurveto{\pgfqpoint{3.794913in}{2.296545in}}{\pgfqpoint{3.797973in}{2.297812in}}{\pgfqpoint{3.800228in}{2.300068in}}%
\pgfpathcurveto{\pgfqpoint{3.802484in}{2.302323in}}{\pgfqpoint{3.803751in}{2.305383in}}{\pgfqpoint{3.803751in}{2.308573in}}%
\pgfpathcurveto{\pgfqpoint{3.803751in}{2.311763in}}{\pgfqpoint{3.802484in}{2.314822in}}{\pgfqpoint{3.800228in}{2.317078in}}%
\pgfpathcurveto{\pgfqpoint{3.797973in}{2.319334in}}{\pgfqpoint{3.794913in}{2.320601in}}{\pgfqpoint{3.791723in}{2.320601in}}%
\pgfpathcurveto{\pgfqpoint{3.788533in}{2.320601in}}{\pgfqpoint{3.785473in}{2.319334in}}{\pgfqpoint{3.783218in}{2.317078in}}%
\pgfpathcurveto{\pgfqpoint{3.780962in}{2.314822in}}{\pgfqpoint{3.779695in}{2.311763in}}{\pgfqpoint{3.779695in}{2.308573in}}%
\pgfpathcurveto{\pgfqpoint{3.779695in}{2.305383in}}{\pgfqpoint{3.780962in}{2.302323in}}{\pgfqpoint{3.783218in}{2.300068in}}%
\pgfpathcurveto{\pgfqpoint{3.785473in}{2.297812in}}{\pgfqpoint{3.788533in}{2.296545in}}{\pgfqpoint{3.791723in}{2.296545in}}%
\pgfpathlineto{\pgfqpoint{3.791723in}{2.296545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791723in}{2.305440in}}%
\pgfpathcurveto{\pgfqpoint{3.794913in}{2.305440in}}{\pgfqpoint{3.797973in}{2.306707in}}{\pgfqpoint{3.800228in}{2.308963in}}%
\pgfpathcurveto{\pgfqpoint{3.802484in}{2.311218in}}{\pgfqpoint{3.803751in}{2.314278in}}{\pgfqpoint{3.803751in}{2.317468in}}%
\pgfpathcurveto{\pgfqpoint{3.803751in}{2.320658in}}{\pgfqpoint{3.802484in}{2.323717in}}{\pgfqpoint{3.800228in}{2.325973in}}%
\pgfpathcurveto{\pgfqpoint{3.797973in}{2.328229in}}{\pgfqpoint{3.794913in}{2.329496in}}{\pgfqpoint{3.791723in}{2.329496in}}%
\pgfpathcurveto{\pgfqpoint{3.788533in}{2.329496in}}{\pgfqpoint{3.785473in}{2.328229in}}{\pgfqpoint{3.783218in}{2.325973in}}%
\pgfpathcurveto{\pgfqpoint{3.780962in}{2.323717in}}{\pgfqpoint{3.779695in}{2.320658in}}{\pgfqpoint{3.779695in}{2.317468in}}%
\pgfpathcurveto{\pgfqpoint{3.779695in}{2.314278in}}{\pgfqpoint{3.780962in}{2.311218in}}{\pgfqpoint{3.783218in}{2.308963in}}%
\pgfpathcurveto{\pgfqpoint{3.785473in}{2.306707in}}{\pgfqpoint{3.788533in}{2.305440in}}{\pgfqpoint{3.791723in}{2.305440in}}%
\pgfpathlineto{\pgfqpoint{3.791723in}{2.305440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815165}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784737in}{2.320491in}}%
\pgfpathcurveto{\pgfqpoint{3.787927in}{2.320491in}}{\pgfqpoint{3.790986in}{2.321758in}}{\pgfqpoint{3.793242in}{2.324014in}}%
\pgfpathcurveto{\pgfqpoint{3.795497in}{2.326270in}}{\pgfqpoint{3.796765in}{2.329329in}}{\pgfqpoint{3.796765in}{2.332519in}}%
\pgfpathcurveto{\pgfqpoint{3.796765in}{2.335709in}}{\pgfqpoint{3.795497in}{2.338769in}}{\pgfqpoint{3.793242in}{2.341024in}}%
\pgfpathcurveto{\pgfqpoint{3.790986in}{2.343280in}}{\pgfqpoint{3.787927in}{2.344547in}}{\pgfqpoint{3.784737in}{2.344547in}}%
\pgfpathcurveto{\pgfqpoint{3.781547in}{2.344547in}}{\pgfqpoint{3.778487in}{2.343280in}}{\pgfqpoint{3.776231in}{2.341024in}}%
\pgfpathcurveto{\pgfqpoint{3.773976in}{2.338769in}}{\pgfqpoint{3.772708in}{2.335709in}}{\pgfqpoint{3.772708in}{2.332519in}}%
\pgfpathcurveto{\pgfqpoint{3.772708in}{2.329329in}}{\pgfqpoint{3.773976in}{2.326270in}}{\pgfqpoint{3.776231in}{2.324014in}}%
\pgfpathcurveto{\pgfqpoint{3.778487in}{2.321758in}}{\pgfqpoint{3.781547in}{2.320491in}}{\pgfqpoint{3.784737in}{2.320491in}}%
\pgfpathlineto{\pgfqpoint{3.784737in}{2.320491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791723in}{2.341040in}}%
\pgfpathcurveto{\pgfqpoint{3.794913in}{2.341040in}}{\pgfqpoint{3.797973in}{2.342307in}}{\pgfqpoint{3.800228in}{2.344563in}}%
\pgfpathcurveto{\pgfqpoint{3.802484in}{2.346819in}}{\pgfqpoint{3.803751in}{2.349878in}}{\pgfqpoint{3.803751in}{2.353068in}}%
\pgfpathcurveto{\pgfqpoint{3.803751in}{2.356258in}}{\pgfqpoint{3.802484in}{2.359318in}}{\pgfqpoint{3.800228in}{2.361573in}}%
\pgfpathcurveto{\pgfqpoint{3.797973in}{2.363829in}}{\pgfqpoint{3.794913in}{2.365096in}}{\pgfqpoint{3.791723in}{2.365096in}}%
\pgfpathcurveto{\pgfqpoint{3.788533in}{2.365096in}}{\pgfqpoint{3.785473in}{2.363829in}}{\pgfqpoint{3.783218in}{2.361573in}}%
\pgfpathcurveto{\pgfqpoint{3.780962in}{2.359318in}}{\pgfqpoint{3.779695in}{2.356258in}}{\pgfqpoint{3.779695in}{2.353068in}}%
\pgfpathcurveto{\pgfqpoint{3.779695in}{2.349878in}}{\pgfqpoint{3.780962in}{2.346819in}}{\pgfqpoint{3.783218in}{2.344563in}}%
\pgfpathcurveto{\pgfqpoint{3.785473in}{2.342307in}}{\pgfqpoint{3.788533in}{2.341040in}}{\pgfqpoint{3.791723in}{2.341040in}}%
\pgfpathlineto{\pgfqpoint{3.791723in}{2.341040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815165}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791723in}{2.351287in}}%
\pgfpathcurveto{\pgfqpoint{3.794913in}{2.351287in}}{\pgfqpoint{3.797973in}{2.352554in}}{\pgfqpoint{3.800228in}{2.354810in}}%
\pgfpathcurveto{\pgfqpoint{3.802484in}{2.357065in}}{\pgfqpoint{3.803751in}{2.360125in}}{\pgfqpoint{3.803751in}{2.363315in}}%
\pgfpathcurveto{\pgfqpoint{3.803751in}{2.366505in}}{\pgfqpoint{3.802484in}{2.369564in}}{\pgfqpoint{3.800228in}{2.371820in}}%
\pgfpathcurveto{\pgfqpoint{3.797973in}{2.374076in}}{\pgfqpoint{3.794913in}{2.375343in}}{\pgfqpoint{3.791723in}{2.375343in}}%
\pgfpathcurveto{\pgfqpoint{3.788533in}{2.375343in}}{\pgfqpoint{3.785473in}{2.374076in}}{\pgfqpoint{3.783218in}{2.371820in}}%
\pgfpathcurveto{\pgfqpoint{3.780962in}{2.369564in}}{\pgfqpoint{3.779695in}{2.366505in}}{\pgfqpoint{3.779695in}{2.363315in}}%
\pgfpathcurveto{\pgfqpoint{3.779695in}{2.360125in}}{\pgfqpoint{3.780962in}{2.357065in}}{\pgfqpoint{3.783218in}{2.354810in}}%
\pgfpathcurveto{\pgfqpoint{3.785473in}{2.352554in}}{\pgfqpoint{3.788533in}{2.351287in}}{\pgfqpoint{3.791723in}{2.351287in}}%
\pgfpathlineto{\pgfqpoint{3.791723in}{2.351287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784737in}{2.368240in}}%
\pgfpathcurveto{\pgfqpoint{3.787927in}{2.368240in}}{\pgfqpoint{3.790986in}{2.369507in}}{\pgfqpoint{3.793242in}{2.371763in}}%
\pgfpathcurveto{\pgfqpoint{3.795497in}{2.374018in}}{\pgfqpoint{3.796765in}{2.377078in}}{\pgfqpoint{3.796765in}{2.380268in}}%
\pgfpathcurveto{\pgfqpoint{3.796765in}{2.383458in}}{\pgfqpoint{3.795497in}{2.386517in}}{\pgfqpoint{3.793242in}{2.388773in}}%
\pgfpathcurveto{\pgfqpoint{3.790986in}{2.391029in}}{\pgfqpoint{3.787927in}{2.392296in}}{\pgfqpoint{3.784737in}{2.392296in}}%
\pgfpathcurveto{\pgfqpoint{3.781547in}{2.392296in}}{\pgfqpoint{3.778487in}{2.391029in}}{\pgfqpoint{3.776231in}{2.388773in}}%
\pgfpathcurveto{\pgfqpoint{3.773976in}{2.386517in}}{\pgfqpoint{3.772708in}{2.383458in}}{\pgfqpoint{3.772708in}{2.380268in}}%
\pgfpathcurveto{\pgfqpoint{3.772708in}{2.377078in}}{\pgfqpoint{3.773976in}{2.374018in}}{\pgfqpoint{3.776231in}{2.371763in}}%
\pgfpathcurveto{\pgfqpoint{3.778487in}{2.369507in}}{\pgfqpoint{3.781547in}{2.368240in}}{\pgfqpoint{3.784737in}{2.368240in}}%
\pgfpathlineto{\pgfqpoint{3.784737in}{2.368240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791723in}{2.380946in}}%
\pgfpathcurveto{\pgfqpoint{3.794913in}{2.380946in}}{\pgfqpoint{3.797973in}{2.382213in}}{\pgfqpoint{3.800228in}{2.384469in}}%
\pgfpathcurveto{\pgfqpoint{3.802484in}{2.386724in}}{\pgfqpoint{3.803751in}{2.389784in}}{\pgfqpoint{3.803751in}{2.392974in}}%
\pgfpathcurveto{\pgfqpoint{3.803751in}{2.396164in}}{\pgfqpoint{3.802484in}{2.399224in}}{\pgfqpoint{3.800228in}{2.401479in}}%
\pgfpathcurveto{\pgfqpoint{3.797973in}{2.403735in}}{\pgfqpoint{3.794913in}{2.405002in}}{\pgfqpoint{3.791723in}{2.405002in}}%
\pgfpathcurveto{\pgfqpoint{3.788533in}{2.405002in}}{\pgfqpoint{3.785473in}{2.403735in}}{\pgfqpoint{3.783218in}{2.401479in}}%
\pgfpathcurveto{\pgfqpoint{3.780962in}{2.399224in}}{\pgfqpoint{3.779695in}{2.396164in}}{\pgfqpoint{3.779695in}{2.392974in}}%
\pgfpathcurveto{\pgfqpoint{3.779695in}{2.389784in}}{\pgfqpoint{3.780962in}{2.386724in}}{\pgfqpoint{3.783218in}{2.384469in}}%
\pgfpathcurveto{\pgfqpoint{3.785473in}{2.382213in}}{\pgfqpoint{3.788533in}{2.380946in}}{\pgfqpoint{3.791723in}{2.380946in}}%
\pgfpathlineto{\pgfqpoint{3.791723in}{2.380946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798710in}{2.320675in}}%
\pgfpathcurveto{\pgfqpoint{3.801899in}{2.320675in}}{\pgfqpoint{3.804959in}{2.321943in}}{\pgfqpoint{3.807215in}{2.324198in}}%
\pgfpathcurveto{\pgfqpoint{3.809470in}{2.326454in}}{\pgfqpoint{3.810738in}{2.329513in}}{\pgfqpoint{3.810738in}{2.332703in}}%
\pgfpathcurveto{\pgfqpoint{3.810738in}{2.335893in}}{\pgfqpoint{3.809470in}{2.338953in}}{\pgfqpoint{3.807215in}{2.341209in}}%
\pgfpathcurveto{\pgfqpoint{3.804959in}{2.343464in}}{\pgfqpoint{3.801899in}{2.344732in}}{\pgfqpoint{3.798710in}{2.344732in}}%
\pgfpathcurveto{\pgfqpoint{3.795520in}{2.344732in}}{\pgfqpoint{3.792460in}{2.343464in}}{\pgfqpoint{3.790204in}{2.341209in}}%
\pgfpathcurveto{\pgfqpoint{3.787949in}{2.338953in}}{\pgfqpoint{3.786681in}{2.335893in}}{\pgfqpoint{3.786681in}{2.332703in}}%
\pgfpathcurveto{\pgfqpoint{3.786681in}{2.329513in}}{\pgfqpoint{3.787949in}{2.326454in}}{\pgfqpoint{3.790204in}{2.324198in}}%
\pgfpathcurveto{\pgfqpoint{3.792460in}{2.321943in}}{\pgfqpoint{3.795520in}{2.320675in}}{\pgfqpoint{3.798710in}{2.320675in}}%
\pgfpathlineto{\pgfqpoint{3.798710in}{2.320675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675519}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805696in}{2.334672in}}%
\pgfpathcurveto{\pgfqpoint{3.808886in}{2.334672in}}{\pgfqpoint{3.811946in}{2.335940in}}{\pgfqpoint{3.814201in}{2.338195in}}%
\pgfpathcurveto{\pgfqpoint{3.816457in}{2.340451in}}{\pgfqpoint{3.817724in}{2.343510in}}{\pgfqpoint{3.817724in}{2.346700in}}%
\pgfpathcurveto{\pgfqpoint{3.817724in}{2.349890in}}{\pgfqpoint{3.816457in}{2.352950in}}{\pgfqpoint{3.814201in}{2.355206in}}%
\pgfpathcurveto{\pgfqpoint{3.811946in}{2.357461in}}{\pgfqpoint{3.808886in}{2.358728in}}{\pgfqpoint{3.805696in}{2.358728in}}%
\pgfpathcurveto{\pgfqpoint{3.802506in}{2.358728in}}{\pgfqpoint{3.799446in}{2.357461in}}{\pgfqpoint{3.797191in}{2.355206in}}%
\pgfpathcurveto{\pgfqpoint{3.794935in}{2.352950in}}{\pgfqpoint{3.793668in}{2.349890in}}{\pgfqpoint{3.793668in}{2.346700in}}%
\pgfpathcurveto{\pgfqpoint{3.793668in}{2.343510in}}{\pgfqpoint{3.794935in}{2.340451in}}{\pgfqpoint{3.797191in}{2.338195in}}%
\pgfpathcurveto{\pgfqpoint{3.799446in}{2.335940in}}{\pgfqpoint{3.802506in}{2.334672in}}{\pgfqpoint{3.805696in}{2.334672in}}%
\pgfpathlineto{\pgfqpoint{3.805696in}{2.334672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805696in}{2.353761in}}%
\pgfpathcurveto{\pgfqpoint{3.808886in}{2.353761in}}{\pgfqpoint{3.811946in}{2.355028in}}{\pgfqpoint{3.814201in}{2.357284in}}%
\pgfpathcurveto{\pgfqpoint{3.816457in}{2.359540in}}{\pgfqpoint{3.817724in}{2.362599in}}{\pgfqpoint{3.817724in}{2.365789in}}%
\pgfpathcurveto{\pgfqpoint{3.817724in}{2.368979in}}{\pgfqpoint{3.816457in}{2.372039in}}{\pgfqpoint{3.814201in}{2.374294in}}%
\pgfpathcurveto{\pgfqpoint{3.811946in}{2.376550in}}{\pgfqpoint{3.808886in}{2.377817in}}{\pgfqpoint{3.805696in}{2.377817in}}%
\pgfpathcurveto{\pgfqpoint{3.802506in}{2.377817in}}{\pgfqpoint{3.799446in}{2.376550in}}{\pgfqpoint{3.797191in}{2.374294in}}%
\pgfpathcurveto{\pgfqpoint{3.794935in}{2.372039in}}{\pgfqpoint{3.793668in}{2.368979in}}{\pgfqpoint{3.793668in}{2.365789in}}%
\pgfpathcurveto{\pgfqpoint{3.793668in}{2.362599in}}{\pgfqpoint{3.794935in}{2.359540in}}{\pgfqpoint{3.797191in}{2.357284in}}%
\pgfpathcurveto{\pgfqpoint{3.799446in}{2.355028in}}{\pgfqpoint{3.802506in}{2.353761in}}{\pgfqpoint{3.805696in}{2.353761in}}%
\pgfpathlineto{\pgfqpoint{3.805696in}{2.353761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812682in}{2.361027in}}%
\pgfpathcurveto{\pgfqpoint{3.815872in}{2.361027in}}{\pgfqpoint{3.818932in}{2.362295in}}{\pgfqpoint{3.821188in}{2.364550in}}%
\pgfpathcurveto{\pgfqpoint{3.823443in}{2.366806in}}{\pgfqpoint{3.824711in}{2.369866in}}{\pgfqpoint{3.824711in}{2.373056in}}%
\pgfpathcurveto{\pgfqpoint{3.824711in}{2.376245in}}{\pgfqpoint{3.823443in}{2.379305in}}{\pgfqpoint{3.821188in}{2.381561in}}%
\pgfpathcurveto{\pgfqpoint{3.818932in}{2.383816in}}{\pgfqpoint{3.815872in}{2.385084in}}{\pgfqpoint{3.812682in}{2.385084in}}%
\pgfpathcurveto{\pgfqpoint{3.809493in}{2.385084in}}{\pgfqpoint{3.806433in}{2.383816in}}{\pgfqpoint{3.804177in}{2.381561in}}%
\pgfpathcurveto{\pgfqpoint{3.801922in}{2.379305in}}{\pgfqpoint{3.800654in}{2.376245in}}{\pgfqpoint{3.800654in}{2.373056in}}%
\pgfpathcurveto{\pgfqpoint{3.800654in}{2.369866in}}{\pgfqpoint{3.801922in}{2.366806in}}{\pgfqpoint{3.804177in}{2.364550in}}%
\pgfpathcurveto{\pgfqpoint{3.806433in}{2.362295in}}{\pgfqpoint{3.809493in}{2.361027in}}{\pgfqpoint{3.812682in}{2.361027in}}%
\pgfpathlineto{\pgfqpoint{3.812682in}{2.361027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805696in}{2.374730in}}%
\pgfpathcurveto{\pgfqpoint{3.808886in}{2.374730in}}{\pgfqpoint{3.811946in}{2.375998in}}{\pgfqpoint{3.814201in}{2.378253in}}%
\pgfpathcurveto{\pgfqpoint{3.816457in}{2.380509in}}{\pgfqpoint{3.817724in}{2.383569in}}{\pgfqpoint{3.817724in}{2.386759in}}%
\pgfpathcurveto{\pgfqpoint{3.817724in}{2.389948in}}{\pgfqpoint{3.816457in}{2.393008in}}{\pgfqpoint{3.814201in}{2.395264in}}%
\pgfpathcurveto{\pgfqpoint{3.811946in}{2.397519in}}{\pgfqpoint{3.808886in}{2.398787in}}{\pgfqpoint{3.805696in}{2.398787in}}%
\pgfpathcurveto{\pgfqpoint{3.802506in}{2.398787in}}{\pgfqpoint{3.799446in}{2.397519in}}{\pgfqpoint{3.797191in}{2.395264in}}%
\pgfpathcurveto{\pgfqpoint{3.794935in}{2.393008in}}{\pgfqpoint{3.793668in}{2.389948in}}{\pgfqpoint{3.793668in}{2.386759in}}%
\pgfpathcurveto{\pgfqpoint{3.793668in}{2.383569in}}{\pgfqpoint{3.794935in}{2.380509in}}{\pgfqpoint{3.797191in}{2.378253in}}%
\pgfpathcurveto{\pgfqpoint{3.799446in}{2.375998in}}{\pgfqpoint{3.802506in}{2.374730in}}{\pgfqpoint{3.805696in}{2.374730in}}%
\pgfpathlineto{\pgfqpoint{3.805696in}{2.374730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608567}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812682in}{2.399175in}}%
\pgfpathcurveto{\pgfqpoint{3.815872in}{2.399175in}}{\pgfqpoint{3.818932in}{2.400443in}}{\pgfqpoint{3.821188in}{2.402698in}}%
\pgfpathcurveto{\pgfqpoint{3.823443in}{2.404954in}}{\pgfqpoint{3.824711in}{2.408013in}}{\pgfqpoint{3.824711in}{2.411203in}}%
\pgfpathcurveto{\pgfqpoint{3.824711in}{2.414393in}}{\pgfqpoint{3.823443in}{2.417453in}}{\pgfqpoint{3.821188in}{2.419709in}}%
\pgfpathcurveto{\pgfqpoint{3.818932in}{2.421964in}}{\pgfqpoint{3.815872in}{2.423231in}}{\pgfqpoint{3.812682in}{2.423231in}}%
\pgfpathcurveto{\pgfqpoint{3.809493in}{2.423231in}}{\pgfqpoint{3.806433in}{2.421964in}}{\pgfqpoint{3.804177in}{2.419709in}}%
\pgfpathcurveto{\pgfqpoint{3.801922in}{2.417453in}}{\pgfqpoint{3.800654in}{2.414393in}}{\pgfqpoint{3.800654in}{2.411203in}}%
\pgfpathcurveto{\pgfqpoint{3.800654in}{2.408013in}}{\pgfqpoint{3.801922in}{2.404954in}}{\pgfqpoint{3.804177in}{2.402698in}}%
\pgfpathcurveto{\pgfqpoint{3.806433in}{2.400443in}}{\pgfqpoint{3.809493in}{2.399175in}}{\pgfqpoint{3.812682in}{2.399175in}}%
\pgfpathlineto{\pgfqpoint{3.812682in}{2.399175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777027}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826655in}{2.349041in}}%
\pgfpathcurveto{\pgfqpoint{3.829845in}{2.349041in}}{\pgfqpoint{3.832905in}{2.350308in}}{\pgfqpoint{3.835161in}{2.352564in}}%
\pgfpathcurveto{\pgfqpoint{3.837416in}{2.354820in}}{\pgfqpoint{3.838683in}{2.357879in}}{\pgfqpoint{3.838683in}{2.361069in}}%
\pgfpathcurveto{\pgfqpoint{3.838683in}{2.364259in}}{\pgfqpoint{3.837416in}{2.367319in}}{\pgfqpoint{3.835161in}{2.369574in}}%
\pgfpathcurveto{\pgfqpoint{3.832905in}{2.371830in}}{\pgfqpoint{3.829845in}{2.373097in}}{\pgfqpoint{3.826655in}{2.373097in}}%
\pgfpathcurveto{\pgfqpoint{3.823465in}{2.373097in}}{\pgfqpoint{3.820406in}{2.371830in}}{\pgfqpoint{3.818150in}{2.369574in}}%
\pgfpathcurveto{\pgfqpoint{3.815895in}{2.367319in}}{\pgfqpoint{3.814627in}{2.364259in}}{\pgfqpoint{3.814627in}{2.361069in}}%
\pgfpathcurveto{\pgfqpoint{3.814627in}{2.357879in}}{\pgfqpoint{3.815895in}{2.354820in}}{\pgfqpoint{3.818150in}{2.352564in}}%
\pgfpathcurveto{\pgfqpoint{3.820406in}{2.350308in}}{\pgfqpoint{3.823465in}{2.349041in}}{\pgfqpoint{3.826655in}{2.349041in}}%
\pgfpathlineto{\pgfqpoint{3.826655in}{2.349041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819669in}{2.363970in}}%
\pgfpathcurveto{\pgfqpoint{3.822859in}{2.363970in}}{\pgfqpoint{3.825918in}{2.365237in}}{\pgfqpoint{3.828174in}{2.367493in}}%
\pgfpathcurveto{\pgfqpoint{3.830430in}{2.369748in}}{\pgfqpoint{3.831697in}{2.372808in}}{\pgfqpoint{3.831697in}{2.375998in}}%
\pgfpathcurveto{\pgfqpoint{3.831697in}{2.379188in}}{\pgfqpoint{3.830430in}{2.382247in}}{\pgfqpoint{3.828174in}{2.384503in}}%
\pgfpathcurveto{\pgfqpoint{3.825918in}{2.386758in}}{\pgfqpoint{3.822859in}{2.388026in}}{\pgfqpoint{3.819669in}{2.388026in}}%
\pgfpathcurveto{\pgfqpoint{3.816479in}{2.388026in}}{\pgfqpoint{3.813419in}{2.386758in}}{\pgfqpoint{3.811164in}{2.384503in}}%
\pgfpathcurveto{\pgfqpoint{3.808908in}{2.382247in}}{\pgfqpoint{3.807641in}{2.379188in}}{\pgfqpoint{3.807641in}{2.375998in}}%
\pgfpathcurveto{\pgfqpoint{3.807641in}{2.372808in}}{\pgfqpoint{3.808908in}{2.369748in}}{\pgfqpoint{3.811164in}{2.367493in}}%
\pgfpathcurveto{\pgfqpoint{3.813419in}{2.365237in}}{\pgfqpoint{3.816479in}{2.363970in}}{\pgfqpoint{3.819669in}{2.363970in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{2.363970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884359}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819669in}{2.374564in}}%
\pgfpathcurveto{\pgfqpoint{3.822859in}{2.374564in}}{\pgfqpoint{3.825918in}{2.375832in}}{\pgfqpoint{3.828174in}{2.378087in}}%
\pgfpathcurveto{\pgfqpoint{3.830430in}{2.380343in}}{\pgfqpoint{3.831697in}{2.383403in}}{\pgfqpoint{3.831697in}{2.386593in}}%
\pgfpathcurveto{\pgfqpoint{3.831697in}{2.389782in}}{\pgfqpoint{3.830430in}{2.392842in}}{\pgfqpoint{3.828174in}{2.395098in}}%
\pgfpathcurveto{\pgfqpoint{3.825918in}{2.397353in}}{\pgfqpoint{3.822859in}{2.398621in}}{\pgfqpoint{3.819669in}{2.398621in}}%
\pgfpathcurveto{\pgfqpoint{3.816479in}{2.398621in}}{\pgfqpoint{3.813419in}{2.397353in}}{\pgfqpoint{3.811164in}{2.395098in}}%
\pgfpathcurveto{\pgfqpoint{3.808908in}{2.392842in}}{\pgfqpoint{3.807641in}{2.389782in}}{\pgfqpoint{3.807641in}{2.386593in}}%
\pgfpathcurveto{\pgfqpoint{3.807641in}{2.383403in}}{\pgfqpoint{3.808908in}{2.380343in}}{\pgfqpoint{3.811164in}{2.378087in}}%
\pgfpathcurveto{\pgfqpoint{3.813419in}{2.375832in}}{\pgfqpoint{3.816479in}{2.374564in}}{\pgfqpoint{3.819669in}{2.374564in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{2.374564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826655in}{2.395221in}}%
\pgfpathcurveto{\pgfqpoint{3.829845in}{2.395221in}}{\pgfqpoint{3.832905in}{2.396489in}}{\pgfqpoint{3.835161in}{2.398744in}}%
\pgfpathcurveto{\pgfqpoint{3.837416in}{2.401000in}}{\pgfqpoint{3.838683in}{2.404059in}}{\pgfqpoint{3.838683in}{2.407249in}}%
\pgfpathcurveto{\pgfqpoint{3.838683in}{2.410439in}}{\pgfqpoint{3.837416in}{2.413499in}}{\pgfqpoint{3.835161in}{2.415755in}}%
\pgfpathcurveto{\pgfqpoint{3.832905in}{2.418010in}}{\pgfqpoint{3.829845in}{2.419278in}}{\pgfqpoint{3.826655in}{2.419278in}}%
\pgfpathcurveto{\pgfqpoint{3.823465in}{2.419278in}}{\pgfqpoint{3.820406in}{2.418010in}}{\pgfqpoint{3.818150in}{2.415755in}}%
\pgfpathcurveto{\pgfqpoint{3.815895in}{2.413499in}}{\pgfqpoint{3.814627in}{2.410439in}}{\pgfqpoint{3.814627in}{2.407249in}}%
\pgfpathcurveto{\pgfqpoint{3.814627in}{2.404059in}}{\pgfqpoint{3.815895in}{2.401000in}}{\pgfqpoint{3.818150in}{2.398744in}}%
\pgfpathcurveto{\pgfqpoint{3.820406in}{2.396489in}}{\pgfqpoint{3.823465in}{2.395221in}}{\pgfqpoint{3.826655in}{2.395221in}}%
\pgfpathlineto{\pgfqpoint{3.826655in}{2.395221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819669in}{2.405639in}}%
\pgfpathcurveto{\pgfqpoint{3.822859in}{2.405639in}}{\pgfqpoint{3.825918in}{2.406906in}}{\pgfqpoint{3.828174in}{2.409162in}}%
\pgfpathcurveto{\pgfqpoint{3.830430in}{2.411417in}}{\pgfqpoint{3.831697in}{2.414477in}}{\pgfqpoint{3.831697in}{2.417667in}}%
\pgfpathcurveto{\pgfqpoint{3.831697in}{2.420857in}}{\pgfqpoint{3.830430in}{2.423917in}}{\pgfqpoint{3.828174in}{2.426172in}}%
\pgfpathcurveto{\pgfqpoint{3.825918in}{2.428428in}}{\pgfqpoint{3.822859in}{2.429695in}}{\pgfqpoint{3.819669in}{2.429695in}}%
\pgfpathcurveto{\pgfqpoint{3.816479in}{2.429695in}}{\pgfqpoint{3.813419in}{2.428428in}}{\pgfqpoint{3.811164in}{2.426172in}}%
\pgfpathcurveto{\pgfqpoint{3.808908in}{2.423917in}}{\pgfqpoint{3.807641in}{2.420857in}}{\pgfqpoint{3.807641in}{2.417667in}}%
\pgfpathcurveto{\pgfqpoint{3.807641in}{2.414477in}}{\pgfqpoint{3.808908in}{2.411417in}}{\pgfqpoint{3.811164in}{2.409162in}}%
\pgfpathcurveto{\pgfqpoint{3.813419in}{2.406906in}}{\pgfqpoint{3.816479in}{2.405639in}}{\pgfqpoint{3.819669in}{2.405639in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{2.405639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840628in}{2.356718in}}%
\pgfpathcurveto{\pgfqpoint{3.843818in}{2.356718in}}{\pgfqpoint{3.846878in}{2.357985in}}{\pgfqpoint{3.849133in}{2.360241in}}%
\pgfpathcurveto{\pgfqpoint{3.851389in}{2.362497in}}{\pgfqpoint{3.852656in}{2.365556in}}{\pgfqpoint{3.852656in}{2.368746in}}%
\pgfpathcurveto{\pgfqpoint{3.852656in}{2.371936in}}{\pgfqpoint{3.851389in}{2.374996in}}{\pgfqpoint{3.849133in}{2.377251in}}%
\pgfpathcurveto{\pgfqpoint{3.846878in}{2.379507in}}{\pgfqpoint{3.843818in}{2.380774in}}{\pgfqpoint{3.840628in}{2.380774in}}%
\pgfpathcurveto{\pgfqpoint{3.837438in}{2.380774in}}{\pgfqpoint{3.834379in}{2.379507in}}{\pgfqpoint{3.832123in}{2.377251in}}%
\pgfpathcurveto{\pgfqpoint{3.829867in}{2.374996in}}{\pgfqpoint{3.828600in}{2.371936in}}{\pgfqpoint{3.828600in}{2.368746in}}%
\pgfpathcurveto{\pgfqpoint{3.828600in}{2.365556in}}{\pgfqpoint{3.829867in}{2.362497in}}{\pgfqpoint{3.832123in}{2.360241in}}%
\pgfpathcurveto{\pgfqpoint{3.834379in}{2.357985in}}{\pgfqpoint{3.837438in}{2.356718in}}{\pgfqpoint{3.840628in}{2.356718in}}%
\pgfpathlineto{\pgfqpoint{3.840628in}{2.356718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894712}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840628in}{2.363934in}}%
\pgfpathcurveto{\pgfqpoint{3.843818in}{2.363934in}}{\pgfqpoint{3.846878in}{2.365201in}}{\pgfqpoint{3.849133in}{2.367457in}}%
\pgfpathcurveto{\pgfqpoint{3.851389in}{2.369713in}}{\pgfqpoint{3.852656in}{2.372772in}}{\pgfqpoint{3.852656in}{2.375962in}}%
\pgfpathcurveto{\pgfqpoint{3.852656in}{2.379152in}}{\pgfqpoint{3.851389in}{2.382212in}}{\pgfqpoint{3.849133in}{2.384467in}}%
\pgfpathcurveto{\pgfqpoint{3.846878in}{2.386723in}}{\pgfqpoint{3.843818in}{2.387990in}}{\pgfqpoint{3.840628in}{2.387990in}}%
\pgfpathcurveto{\pgfqpoint{3.837438in}{2.387990in}}{\pgfqpoint{3.834379in}{2.386723in}}{\pgfqpoint{3.832123in}{2.384467in}}%
\pgfpathcurveto{\pgfqpoint{3.829867in}{2.382212in}}{\pgfqpoint{3.828600in}{2.379152in}}{\pgfqpoint{3.828600in}{2.375962in}}%
\pgfpathcurveto{\pgfqpoint{3.828600in}{2.372772in}}{\pgfqpoint{3.829867in}{2.369713in}}{\pgfqpoint{3.832123in}{2.367457in}}%
\pgfpathcurveto{\pgfqpoint{3.834379in}{2.365201in}}{\pgfqpoint{3.837438in}{2.363934in}}{\pgfqpoint{3.840628in}{2.363934in}}%
\pgfpathlineto{\pgfqpoint{3.840628in}{2.363934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847615in}{2.382802in}}%
\pgfpathcurveto{\pgfqpoint{3.850805in}{2.382802in}}{\pgfqpoint{3.853864in}{2.384069in}}{\pgfqpoint{3.856120in}{2.386325in}}%
\pgfpathcurveto{\pgfqpoint{3.858375in}{2.388580in}}{\pgfqpoint{3.859643in}{2.391640in}}{\pgfqpoint{3.859643in}{2.394830in}}%
\pgfpathcurveto{\pgfqpoint{3.859643in}{2.398020in}}{\pgfqpoint{3.858375in}{2.401079in}}{\pgfqpoint{3.856120in}{2.403335in}}%
\pgfpathcurveto{\pgfqpoint{3.853864in}{2.405591in}}{\pgfqpoint{3.850805in}{2.406858in}}{\pgfqpoint{3.847615in}{2.406858in}}%
\pgfpathcurveto{\pgfqpoint{3.844425in}{2.406858in}}{\pgfqpoint{3.841365in}{2.405591in}}{\pgfqpoint{3.839110in}{2.403335in}}%
\pgfpathcurveto{\pgfqpoint{3.836854in}{2.401079in}}{\pgfqpoint{3.835587in}{2.398020in}}{\pgfqpoint{3.835587in}{2.394830in}}%
\pgfpathcurveto{\pgfqpoint{3.835587in}{2.391640in}}{\pgfqpoint{3.836854in}{2.388580in}}{\pgfqpoint{3.839110in}{2.386325in}}%
\pgfpathcurveto{\pgfqpoint{3.841365in}{2.384069in}}{\pgfqpoint{3.844425in}{2.382802in}}{\pgfqpoint{3.847615in}{2.382802in}}%
\pgfpathlineto{\pgfqpoint{3.847615in}{2.382802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840628in}{2.390556in}}%
\pgfpathcurveto{\pgfqpoint{3.843818in}{2.390556in}}{\pgfqpoint{3.846878in}{2.391823in}}{\pgfqpoint{3.849133in}{2.394079in}}%
\pgfpathcurveto{\pgfqpoint{3.851389in}{2.396334in}}{\pgfqpoint{3.852656in}{2.399394in}}{\pgfqpoint{3.852656in}{2.402584in}}%
\pgfpathcurveto{\pgfqpoint{3.852656in}{2.405774in}}{\pgfqpoint{3.851389in}{2.408833in}}{\pgfqpoint{3.849133in}{2.411089in}}%
\pgfpathcurveto{\pgfqpoint{3.846878in}{2.413345in}}{\pgfqpoint{3.843818in}{2.414612in}}{\pgfqpoint{3.840628in}{2.414612in}}%
\pgfpathcurveto{\pgfqpoint{3.837438in}{2.414612in}}{\pgfqpoint{3.834379in}{2.413345in}}{\pgfqpoint{3.832123in}{2.411089in}}%
\pgfpathcurveto{\pgfqpoint{3.829867in}{2.408833in}}{\pgfqpoint{3.828600in}{2.405774in}}{\pgfqpoint{3.828600in}{2.402584in}}%
\pgfpathcurveto{\pgfqpoint{3.828600in}{2.399394in}}{\pgfqpoint{3.829867in}{2.396334in}}{\pgfqpoint{3.832123in}{2.394079in}}%
\pgfpathcurveto{\pgfqpoint{3.834379in}{2.391823in}}{\pgfqpoint{3.837438in}{2.390556in}}{\pgfqpoint{3.840628in}{2.390556in}}%
\pgfpathlineto{\pgfqpoint{3.840628in}{2.390556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847615in}{2.411764in}}%
\pgfpathcurveto{\pgfqpoint{3.850805in}{2.411764in}}{\pgfqpoint{3.853864in}{2.413032in}}{\pgfqpoint{3.856120in}{2.415287in}}%
\pgfpathcurveto{\pgfqpoint{3.858375in}{2.417543in}}{\pgfqpoint{3.859643in}{2.420602in}}{\pgfqpoint{3.859643in}{2.423792in}}%
\pgfpathcurveto{\pgfqpoint{3.859643in}{2.426982in}}{\pgfqpoint{3.858375in}{2.430042in}}{\pgfqpoint{3.856120in}{2.432298in}}%
\pgfpathcurveto{\pgfqpoint{3.853864in}{2.434553in}}{\pgfqpoint{3.850805in}{2.435820in}}{\pgfqpoint{3.847615in}{2.435820in}}%
\pgfpathcurveto{\pgfqpoint{3.844425in}{2.435820in}}{\pgfqpoint{3.841365in}{2.434553in}}{\pgfqpoint{3.839110in}{2.432298in}}%
\pgfpathcurveto{\pgfqpoint{3.836854in}{2.430042in}}{\pgfqpoint{3.835587in}{2.426982in}}{\pgfqpoint{3.835587in}{2.423792in}}%
\pgfpathcurveto{\pgfqpoint{3.835587in}{2.420602in}}{\pgfqpoint{3.836854in}{2.417543in}}{\pgfqpoint{3.839110in}{2.415287in}}%
\pgfpathcurveto{\pgfqpoint{3.841365in}{2.413032in}}{\pgfqpoint{3.844425in}{2.411764in}}{\pgfqpoint{3.847615in}{2.411764in}}%
\pgfpathlineto{\pgfqpoint{3.847615in}{2.411764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833642in}{2.430588in}}%
\pgfpathcurveto{\pgfqpoint{3.836832in}{2.430588in}}{\pgfqpoint{3.839891in}{2.431855in}}{\pgfqpoint{3.842147in}{2.434111in}}%
\pgfpathcurveto{\pgfqpoint{3.844403in}{2.436366in}}{\pgfqpoint{3.845670in}{2.439426in}}{\pgfqpoint{3.845670in}{2.442616in}}%
\pgfpathcurveto{\pgfqpoint{3.845670in}{2.445806in}}{\pgfqpoint{3.844403in}{2.448865in}}{\pgfqpoint{3.842147in}{2.451121in}}%
\pgfpathcurveto{\pgfqpoint{3.839891in}{2.453377in}}{\pgfqpoint{3.836832in}{2.454644in}}{\pgfqpoint{3.833642in}{2.454644in}}%
\pgfpathcurveto{\pgfqpoint{3.830452in}{2.454644in}}{\pgfqpoint{3.827392in}{2.453377in}}{\pgfqpoint{3.825137in}{2.451121in}}%
\pgfpathcurveto{\pgfqpoint{3.822881in}{2.448865in}}{\pgfqpoint{3.821614in}{2.445806in}}{\pgfqpoint{3.821614in}{2.442616in}}%
\pgfpathcurveto{\pgfqpoint{3.821614in}{2.439426in}}{\pgfqpoint{3.822881in}{2.436366in}}{\pgfqpoint{3.825137in}{2.434111in}}%
\pgfpathcurveto{\pgfqpoint{3.827392in}{2.431855in}}{\pgfqpoint{3.830452in}{2.430588in}}{\pgfqpoint{3.833642in}{2.430588in}}%
\pgfpathlineto{\pgfqpoint{3.833642in}{2.430588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527800}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854601in}{2.367740in}}%
\pgfpathcurveto{\pgfqpoint{3.857791in}{2.367740in}}{\pgfqpoint{3.860851in}{2.369007in}}{\pgfqpoint{3.863106in}{2.371263in}}%
\pgfpathcurveto{\pgfqpoint{3.865362in}{2.373518in}}{\pgfqpoint{3.866629in}{2.376578in}}{\pgfqpoint{3.866629in}{2.379768in}}%
\pgfpathcurveto{\pgfqpoint{3.866629in}{2.382958in}}{\pgfqpoint{3.865362in}{2.386017in}}{\pgfqpoint{3.863106in}{2.388273in}}%
\pgfpathcurveto{\pgfqpoint{3.860851in}{2.390529in}}{\pgfqpoint{3.857791in}{2.391796in}}{\pgfqpoint{3.854601in}{2.391796in}}%
\pgfpathcurveto{\pgfqpoint{3.851411in}{2.391796in}}{\pgfqpoint{3.848352in}{2.390529in}}{\pgfqpoint{3.846096in}{2.388273in}}%
\pgfpathcurveto{\pgfqpoint{3.843840in}{2.386017in}}{\pgfqpoint{3.842573in}{2.382958in}}{\pgfqpoint{3.842573in}{2.379768in}}%
\pgfpathcurveto{\pgfqpoint{3.842573in}{2.376578in}}{\pgfqpoint{3.843840in}{2.373518in}}{\pgfqpoint{3.846096in}{2.371263in}}%
\pgfpathcurveto{\pgfqpoint{3.848352in}{2.369007in}}{\pgfqpoint{3.851411in}{2.367740in}}{\pgfqpoint{3.854601in}{2.367740in}}%
\pgfpathlineto{\pgfqpoint{3.854601in}{2.367740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860498}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854601in}{2.375126in}}%
\pgfpathcurveto{\pgfqpoint{3.857791in}{2.375126in}}{\pgfqpoint{3.860851in}{2.376393in}}{\pgfqpoint{3.863106in}{2.378649in}}%
\pgfpathcurveto{\pgfqpoint{3.865362in}{2.380905in}}{\pgfqpoint{3.866629in}{2.383964in}}{\pgfqpoint{3.866629in}{2.387154in}}%
\pgfpathcurveto{\pgfqpoint{3.866629in}{2.390344in}}{\pgfqpoint{3.865362in}{2.393404in}}{\pgfqpoint{3.863106in}{2.395659in}}%
\pgfpathcurveto{\pgfqpoint{3.860851in}{2.397915in}}{\pgfqpoint{3.857791in}{2.399182in}}{\pgfqpoint{3.854601in}{2.399182in}}%
\pgfpathcurveto{\pgfqpoint{3.851411in}{2.399182in}}{\pgfqpoint{3.848352in}{2.397915in}}{\pgfqpoint{3.846096in}{2.395659in}}%
\pgfpathcurveto{\pgfqpoint{3.843840in}{2.393404in}}{\pgfqpoint{3.842573in}{2.390344in}}{\pgfqpoint{3.842573in}{2.387154in}}%
\pgfpathcurveto{\pgfqpoint{3.842573in}{2.383964in}}{\pgfqpoint{3.843840in}{2.380905in}}{\pgfqpoint{3.846096in}{2.378649in}}%
\pgfpathcurveto{\pgfqpoint{3.848352in}{2.376393in}}{\pgfqpoint{3.851411in}{2.375126in}}{\pgfqpoint{3.854601in}{2.375126in}}%
\pgfpathlineto{\pgfqpoint{3.854601in}{2.375126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861588in}{2.394181in}}%
\pgfpathcurveto{\pgfqpoint{3.864777in}{2.394181in}}{\pgfqpoint{3.867837in}{2.395448in}}{\pgfqpoint{3.870093in}{2.397704in}}%
\pgfpathcurveto{\pgfqpoint{3.872348in}{2.399959in}}{\pgfqpoint{3.873616in}{2.403019in}}{\pgfqpoint{3.873616in}{2.406209in}}%
\pgfpathcurveto{\pgfqpoint{3.873616in}{2.409399in}}{\pgfqpoint{3.872348in}{2.412459in}}{\pgfqpoint{3.870093in}{2.414714in}}%
\pgfpathcurveto{\pgfqpoint{3.867837in}{2.416970in}}{\pgfqpoint{3.864777in}{2.418237in}}{\pgfqpoint{3.861588in}{2.418237in}}%
\pgfpathcurveto{\pgfqpoint{3.858398in}{2.418237in}}{\pgfqpoint{3.855338in}{2.416970in}}{\pgfqpoint{3.853082in}{2.414714in}}%
\pgfpathcurveto{\pgfqpoint{3.850827in}{2.412459in}}{\pgfqpoint{3.849559in}{2.409399in}}{\pgfqpoint{3.849559in}{2.406209in}}%
\pgfpathcurveto{\pgfqpoint{3.849559in}{2.403019in}}{\pgfqpoint{3.850827in}{2.399959in}}{\pgfqpoint{3.853082in}{2.397704in}}%
\pgfpathcurveto{\pgfqpoint{3.855338in}{2.395448in}}{\pgfqpoint{3.858398in}{2.394181in}}{\pgfqpoint{3.861588in}{2.394181in}}%
\pgfpathlineto{\pgfqpoint{3.861588in}{2.394181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796990}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861588in}{2.410721in}}%
\pgfpathcurveto{\pgfqpoint{3.864777in}{2.410721in}}{\pgfqpoint{3.867837in}{2.411988in}}{\pgfqpoint{3.870093in}{2.414244in}}%
\pgfpathcurveto{\pgfqpoint{3.872348in}{2.416499in}}{\pgfqpoint{3.873616in}{2.419559in}}{\pgfqpoint{3.873616in}{2.422749in}}%
\pgfpathcurveto{\pgfqpoint{3.873616in}{2.425939in}}{\pgfqpoint{3.872348in}{2.428999in}}{\pgfqpoint{3.870093in}{2.431254in}}%
\pgfpathcurveto{\pgfqpoint{3.867837in}{2.433510in}}{\pgfqpoint{3.864777in}{2.434777in}}{\pgfqpoint{3.861588in}{2.434777in}}%
\pgfpathcurveto{\pgfqpoint{3.858398in}{2.434777in}}{\pgfqpoint{3.855338in}{2.433510in}}{\pgfqpoint{3.853082in}{2.431254in}}%
\pgfpathcurveto{\pgfqpoint{3.850827in}{2.428999in}}{\pgfqpoint{3.849559in}{2.425939in}}{\pgfqpoint{3.849559in}{2.422749in}}%
\pgfpathcurveto{\pgfqpoint{3.849559in}{2.419559in}}{\pgfqpoint{3.850827in}{2.416499in}}{\pgfqpoint{3.853082in}{2.414244in}}%
\pgfpathcurveto{\pgfqpoint{3.855338in}{2.411988in}}{\pgfqpoint{3.858398in}{2.410721in}}{\pgfqpoint{3.861588in}{2.410721in}}%
\pgfpathlineto{\pgfqpoint{3.861588in}{2.410721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861588in}{2.417336in}}%
\pgfpathcurveto{\pgfqpoint{3.864777in}{2.417336in}}{\pgfqpoint{3.867837in}{2.418604in}}{\pgfqpoint{3.870093in}{2.420859in}}%
\pgfpathcurveto{\pgfqpoint{3.872348in}{2.423115in}}{\pgfqpoint{3.873616in}{2.426175in}}{\pgfqpoint{3.873616in}{2.429365in}}%
\pgfpathcurveto{\pgfqpoint{3.873616in}{2.432555in}}{\pgfqpoint{3.872348in}{2.435614in}}{\pgfqpoint{3.870093in}{2.437870in}}%
\pgfpathcurveto{\pgfqpoint{3.867837in}{2.440125in}}{\pgfqpoint{3.864777in}{2.441393in}}{\pgfqpoint{3.861588in}{2.441393in}}%
\pgfpathcurveto{\pgfqpoint{3.858398in}{2.441393in}}{\pgfqpoint{3.855338in}{2.440125in}}{\pgfqpoint{3.853082in}{2.437870in}}%
\pgfpathcurveto{\pgfqpoint{3.850827in}{2.435614in}}{\pgfqpoint{3.849559in}{2.432555in}}{\pgfqpoint{3.849559in}{2.429365in}}%
\pgfpathcurveto{\pgfqpoint{3.849559in}{2.426175in}}{\pgfqpoint{3.850827in}{2.423115in}}{\pgfqpoint{3.853082in}{2.420859in}}%
\pgfpathcurveto{\pgfqpoint{3.855338in}{2.418604in}}{\pgfqpoint{3.858398in}{2.417336in}}{\pgfqpoint{3.861588in}{2.417336in}}%
\pgfpathlineto{\pgfqpoint{3.861588in}{2.417336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860498}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875560in}{2.386470in}}%
\pgfpathcurveto{\pgfqpoint{3.878750in}{2.386470in}}{\pgfqpoint{3.881810in}{2.387738in}}{\pgfqpoint{3.884066in}{2.389993in}}%
\pgfpathcurveto{\pgfqpoint{3.886321in}{2.392249in}}{\pgfqpoint{3.887589in}{2.395309in}}{\pgfqpoint{3.887589in}{2.398499in}}%
\pgfpathcurveto{\pgfqpoint{3.887589in}{2.401689in}}{\pgfqpoint{3.886321in}{2.404748in}}{\pgfqpoint{3.884066in}{2.407004in}}%
\pgfpathcurveto{\pgfqpoint{3.881810in}{2.409259in}}{\pgfqpoint{3.878750in}{2.410527in}}{\pgfqpoint{3.875560in}{2.410527in}}%
\pgfpathcurveto{\pgfqpoint{3.872371in}{2.410527in}}{\pgfqpoint{3.869311in}{2.409259in}}{\pgfqpoint{3.867055in}{2.407004in}}%
\pgfpathcurveto{\pgfqpoint{3.864800in}{2.404748in}}{\pgfqpoint{3.863532in}{2.401689in}}{\pgfqpoint{3.863532in}{2.398499in}}%
\pgfpathcurveto{\pgfqpoint{3.863532in}{2.395309in}}{\pgfqpoint{3.864800in}{2.392249in}}{\pgfqpoint{3.867055in}{2.389993in}}%
\pgfpathcurveto{\pgfqpoint{3.869311in}{2.387738in}}{\pgfqpoint{3.872371in}{2.386470in}}{\pgfqpoint{3.875560in}{2.386470in}}%
\pgfpathlineto{\pgfqpoint{3.875560in}{2.386470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{2.394016in}}%
\pgfpathcurveto{\pgfqpoint{3.871764in}{2.394016in}}{\pgfqpoint{3.874824in}{2.395283in}}{\pgfqpoint{3.877079in}{2.397539in}}%
\pgfpathcurveto{\pgfqpoint{3.879335in}{2.399794in}}{\pgfqpoint{3.880602in}{2.402854in}}{\pgfqpoint{3.880602in}{2.406044in}}%
\pgfpathcurveto{\pgfqpoint{3.880602in}{2.409234in}}{\pgfqpoint{3.879335in}{2.412293in}}{\pgfqpoint{3.877079in}{2.414549in}}%
\pgfpathcurveto{\pgfqpoint{3.874824in}{2.416804in}}{\pgfqpoint{3.871764in}{2.418072in}}{\pgfqpoint{3.868574in}{2.418072in}}%
\pgfpathcurveto{\pgfqpoint{3.865384in}{2.418072in}}{\pgfqpoint{3.862324in}{2.416804in}}{\pgfqpoint{3.860069in}{2.414549in}}%
\pgfpathcurveto{\pgfqpoint{3.857813in}{2.412293in}}{\pgfqpoint{3.856546in}{2.409234in}}{\pgfqpoint{3.856546in}{2.406044in}}%
\pgfpathcurveto{\pgfqpoint{3.856546in}{2.402854in}}{\pgfqpoint{3.857813in}{2.399794in}}{\pgfqpoint{3.860069in}{2.397539in}}%
\pgfpathcurveto{\pgfqpoint{3.862324in}{2.395283in}}{\pgfqpoint{3.865384in}{2.394016in}}{\pgfqpoint{3.868574in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{3.868574in}{2.394016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875560in}{2.403964in}}%
\pgfpathcurveto{\pgfqpoint{3.878750in}{2.403964in}}{\pgfqpoint{3.881810in}{2.405232in}}{\pgfqpoint{3.884066in}{2.407487in}}%
\pgfpathcurveto{\pgfqpoint{3.886321in}{2.409743in}}{\pgfqpoint{3.887589in}{2.412803in}}{\pgfqpoint{3.887589in}{2.415993in}}%
\pgfpathcurveto{\pgfqpoint{3.887589in}{2.419182in}}{\pgfqpoint{3.886321in}{2.422242in}}{\pgfqpoint{3.884066in}{2.424498in}}%
\pgfpathcurveto{\pgfqpoint{3.881810in}{2.426753in}}{\pgfqpoint{3.878750in}{2.428021in}}{\pgfqpoint{3.875560in}{2.428021in}}%
\pgfpathcurveto{\pgfqpoint{3.872371in}{2.428021in}}{\pgfqpoint{3.869311in}{2.426753in}}{\pgfqpoint{3.867055in}{2.424498in}}%
\pgfpathcurveto{\pgfqpoint{3.864800in}{2.422242in}}{\pgfqpoint{3.863532in}{2.419182in}}{\pgfqpoint{3.863532in}{2.415993in}}%
\pgfpathcurveto{\pgfqpoint{3.863532in}{2.412803in}}{\pgfqpoint{3.864800in}{2.409743in}}{\pgfqpoint{3.867055in}{2.407487in}}%
\pgfpathcurveto{\pgfqpoint{3.869311in}{2.405232in}}{\pgfqpoint{3.872371in}{2.403964in}}{\pgfqpoint{3.875560in}{2.403964in}}%
\pgfpathlineto{\pgfqpoint{3.875560in}{2.403964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796990}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882547in}{2.419715in}}%
\pgfpathcurveto{\pgfqpoint{3.885737in}{2.419715in}}{\pgfqpoint{3.888797in}{2.420982in}}{\pgfqpoint{3.891052in}{2.423238in}}%
\pgfpathcurveto{\pgfqpoint{3.893308in}{2.425493in}}{\pgfqpoint{3.894575in}{2.428553in}}{\pgfqpoint{3.894575in}{2.431743in}}%
\pgfpathcurveto{\pgfqpoint{3.894575in}{2.434933in}}{\pgfqpoint{3.893308in}{2.437992in}}{\pgfqpoint{3.891052in}{2.440248in}}%
\pgfpathcurveto{\pgfqpoint{3.888797in}{2.442504in}}{\pgfqpoint{3.885737in}{2.443771in}}{\pgfqpoint{3.882547in}{2.443771in}}%
\pgfpathcurveto{\pgfqpoint{3.879357in}{2.443771in}}{\pgfqpoint{3.876297in}{2.442504in}}{\pgfqpoint{3.874042in}{2.440248in}}%
\pgfpathcurveto{\pgfqpoint{3.871786in}{2.437992in}}{\pgfqpoint{3.870519in}{2.434933in}}{\pgfqpoint{3.870519in}{2.431743in}}%
\pgfpathcurveto{\pgfqpoint{3.870519in}{2.428553in}}{\pgfqpoint{3.871786in}{2.425493in}}{\pgfqpoint{3.874042in}{2.423238in}}%
\pgfpathcurveto{\pgfqpoint{3.876297in}{2.420982in}}{\pgfqpoint{3.879357in}{2.419715in}}{\pgfqpoint{3.882547in}{2.419715in}}%
\pgfpathlineto{\pgfqpoint{3.882547in}{2.419715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875560in}{2.435383in}}%
\pgfpathcurveto{\pgfqpoint{3.878750in}{2.435383in}}{\pgfqpoint{3.881810in}{2.436651in}}{\pgfqpoint{3.884066in}{2.438906in}}%
\pgfpathcurveto{\pgfqpoint{3.886321in}{2.441162in}}{\pgfqpoint{3.887589in}{2.444222in}}{\pgfqpoint{3.887589in}{2.447412in}}%
\pgfpathcurveto{\pgfqpoint{3.887589in}{2.450601in}}{\pgfqpoint{3.886321in}{2.453661in}}{\pgfqpoint{3.884066in}{2.455917in}}%
\pgfpathcurveto{\pgfqpoint{3.881810in}{2.458172in}}{\pgfqpoint{3.878750in}{2.459440in}}{\pgfqpoint{3.875560in}{2.459440in}}%
\pgfpathcurveto{\pgfqpoint{3.872371in}{2.459440in}}{\pgfqpoint{3.869311in}{2.458172in}}{\pgfqpoint{3.867055in}{2.455917in}}%
\pgfpathcurveto{\pgfqpoint{3.864800in}{2.453661in}}{\pgfqpoint{3.863532in}{2.450601in}}{\pgfqpoint{3.863532in}{2.447412in}}%
\pgfpathcurveto{\pgfqpoint{3.863532in}{2.444222in}}{\pgfqpoint{3.864800in}{2.441162in}}{\pgfqpoint{3.867055in}{2.438906in}}%
\pgfpathcurveto{\pgfqpoint{3.869311in}{2.436651in}}{\pgfqpoint{3.872371in}{2.435383in}}{\pgfqpoint{3.875560in}{2.435383in}}%
\pgfpathlineto{\pgfqpoint{3.875560in}{2.435383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889533in}{2.399636in}}%
\pgfpathcurveto{\pgfqpoint{3.892723in}{2.399636in}}{\pgfqpoint{3.895783in}{2.400903in}}{\pgfqpoint{3.898039in}{2.403159in}}%
\pgfpathcurveto{\pgfqpoint{3.900294in}{2.405414in}}{\pgfqpoint{3.901562in}{2.408474in}}{\pgfqpoint{3.901562in}{2.411664in}}%
\pgfpathcurveto{\pgfqpoint{3.901562in}{2.414854in}}{\pgfqpoint{3.900294in}{2.417913in}}{\pgfqpoint{3.898039in}{2.420169in}}%
\pgfpathcurveto{\pgfqpoint{3.895783in}{2.422425in}}{\pgfqpoint{3.892723in}{2.423692in}}{\pgfqpoint{3.889533in}{2.423692in}}%
\pgfpathcurveto{\pgfqpoint{3.886343in}{2.423692in}}{\pgfqpoint{3.883284in}{2.422425in}}{\pgfqpoint{3.881028in}{2.420169in}}%
\pgfpathcurveto{\pgfqpoint{3.878773in}{2.417913in}}{\pgfqpoint{3.877505in}{2.414854in}}{\pgfqpoint{3.877505in}{2.411664in}}%
\pgfpathcurveto{\pgfqpoint{3.877505in}{2.408474in}}{\pgfqpoint{3.878773in}{2.405414in}}{\pgfqpoint{3.881028in}{2.403159in}}%
\pgfpathcurveto{\pgfqpoint{3.883284in}{2.400903in}}{\pgfqpoint{3.886343in}{2.399636in}}{\pgfqpoint{3.889533in}{2.399636in}}%
\pgfpathlineto{\pgfqpoint{3.889533in}{2.399636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815165}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889533in}{2.405290in}}%
\pgfpathcurveto{\pgfqpoint{3.892723in}{2.405290in}}{\pgfqpoint{3.895783in}{2.406557in}}{\pgfqpoint{3.898039in}{2.408812in}}%
\pgfpathcurveto{\pgfqpoint{3.900294in}{2.411068in}}{\pgfqpoint{3.901562in}{2.414128in}}{\pgfqpoint{3.901562in}{2.417318in}}%
\pgfpathcurveto{\pgfqpoint{3.901562in}{2.420508in}}{\pgfqpoint{3.900294in}{2.423567in}}{\pgfqpoint{3.898039in}{2.425823in}}%
\pgfpathcurveto{\pgfqpoint{3.895783in}{2.428078in}}{\pgfqpoint{3.892723in}{2.429346in}}{\pgfqpoint{3.889533in}{2.429346in}}%
\pgfpathcurveto{\pgfqpoint{3.886343in}{2.429346in}}{\pgfqpoint{3.883284in}{2.428078in}}{\pgfqpoint{3.881028in}{2.425823in}}%
\pgfpathcurveto{\pgfqpoint{3.878773in}{2.423567in}}{\pgfqpoint{3.877505in}{2.420508in}}{\pgfqpoint{3.877505in}{2.417318in}}%
\pgfpathcurveto{\pgfqpoint{3.877505in}{2.414128in}}{\pgfqpoint{3.878773in}{2.411068in}}{\pgfqpoint{3.881028in}{2.408812in}}%
\pgfpathcurveto{\pgfqpoint{3.883284in}{2.406557in}}{\pgfqpoint{3.886343in}{2.405290in}}{\pgfqpoint{3.889533in}{2.405290in}}%
\pgfpathlineto{\pgfqpoint{3.889533in}{2.405290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896520in}{2.418906in}}%
\pgfpathcurveto{\pgfqpoint{3.899710in}{2.418906in}}{\pgfqpoint{3.902769in}{2.420173in}}{\pgfqpoint{3.905025in}{2.422429in}}%
\pgfpathcurveto{\pgfqpoint{3.907281in}{2.424684in}}{\pgfqpoint{3.908548in}{2.427744in}}{\pgfqpoint{3.908548in}{2.430934in}}%
\pgfpathcurveto{\pgfqpoint{3.908548in}{2.434124in}}{\pgfqpoint{3.907281in}{2.437183in}}{\pgfqpoint{3.905025in}{2.439439in}}%
\pgfpathcurveto{\pgfqpoint{3.902769in}{2.441695in}}{\pgfqpoint{3.899710in}{2.442962in}}{\pgfqpoint{3.896520in}{2.442962in}}%
\pgfpathcurveto{\pgfqpoint{3.893330in}{2.442962in}}{\pgfqpoint{3.890270in}{2.441695in}}{\pgfqpoint{3.888015in}{2.439439in}}%
\pgfpathcurveto{\pgfqpoint{3.885759in}{2.437183in}}{\pgfqpoint{3.884492in}{2.434124in}}{\pgfqpoint{3.884492in}{2.430934in}}%
\pgfpathcurveto{\pgfqpoint{3.884492in}{2.427744in}}{\pgfqpoint{3.885759in}{2.424684in}}{\pgfqpoint{3.888015in}{2.422429in}}%
\pgfpathcurveto{\pgfqpoint{3.890270in}{2.420173in}}{\pgfqpoint{3.893330in}{2.418906in}}{\pgfqpoint{3.896520in}{2.418906in}}%
\pgfpathlineto{\pgfqpoint{3.896520in}{2.418906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896520in}{2.440733in}}%
\pgfpathcurveto{\pgfqpoint{3.899710in}{2.440733in}}{\pgfqpoint{3.902769in}{2.442000in}}{\pgfqpoint{3.905025in}{2.444256in}}%
\pgfpathcurveto{\pgfqpoint{3.907281in}{2.446511in}}{\pgfqpoint{3.908548in}{2.449571in}}{\pgfqpoint{3.908548in}{2.452761in}}%
\pgfpathcurveto{\pgfqpoint{3.908548in}{2.455951in}}{\pgfqpoint{3.907281in}{2.459010in}}{\pgfqpoint{3.905025in}{2.461266in}}%
\pgfpathcurveto{\pgfqpoint{3.902769in}{2.463522in}}{\pgfqpoint{3.899710in}{2.464789in}}{\pgfqpoint{3.896520in}{2.464789in}}%
\pgfpathcurveto{\pgfqpoint{3.893330in}{2.464789in}}{\pgfqpoint{3.890270in}{2.463522in}}{\pgfqpoint{3.888015in}{2.461266in}}%
\pgfpathcurveto{\pgfqpoint{3.885759in}{2.459010in}}{\pgfqpoint{3.884492in}{2.455951in}}{\pgfqpoint{3.884492in}{2.452761in}}%
\pgfpathcurveto{\pgfqpoint{3.884492in}{2.449571in}}{\pgfqpoint{3.885759in}{2.446511in}}{\pgfqpoint{3.888015in}{2.444256in}}%
\pgfpathcurveto{\pgfqpoint{3.890270in}{2.442000in}}{\pgfqpoint{3.893330in}{2.440733in}}{\pgfqpoint{3.896520in}{2.440733in}}%
\pgfpathlineto{\pgfqpoint{3.896520in}{2.440733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889533in}{2.448483in}}%
\pgfpathcurveto{\pgfqpoint{3.892723in}{2.448483in}}{\pgfqpoint{3.895783in}{2.449750in}}{\pgfqpoint{3.898039in}{2.452006in}}%
\pgfpathcurveto{\pgfqpoint{3.900294in}{2.454261in}}{\pgfqpoint{3.901562in}{2.457321in}}{\pgfqpoint{3.901562in}{2.460511in}}%
\pgfpathcurveto{\pgfqpoint{3.901562in}{2.463701in}}{\pgfqpoint{3.900294in}{2.466761in}}{\pgfqpoint{3.898039in}{2.469016in}}%
\pgfpathcurveto{\pgfqpoint{3.895783in}{2.471272in}}{\pgfqpoint{3.892723in}{2.472539in}}{\pgfqpoint{3.889533in}{2.472539in}}%
\pgfpathcurveto{\pgfqpoint{3.886343in}{2.472539in}}{\pgfqpoint{3.883284in}{2.471272in}}{\pgfqpoint{3.881028in}{2.469016in}}%
\pgfpathcurveto{\pgfqpoint{3.878773in}{2.466761in}}{\pgfqpoint{3.877505in}{2.463701in}}{\pgfqpoint{3.877505in}{2.460511in}}%
\pgfpathcurveto{\pgfqpoint{3.877505in}{2.457321in}}{\pgfqpoint{3.878773in}{2.454261in}}{\pgfqpoint{3.881028in}{2.452006in}}%
\pgfpathcurveto{\pgfqpoint{3.883284in}{2.449750in}}{\pgfqpoint{3.886343in}{2.448483in}}{\pgfqpoint{3.889533in}{2.448483in}}%
\pgfpathlineto{\pgfqpoint{3.889533in}{2.448483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896520in}{2.467244in}}%
\pgfpathcurveto{\pgfqpoint{3.899710in}{2.467244in}}{\pgfqpoint{3.902769in}{2.468511in}}{\pgfqpoint{3.905025in}{2.470767in}}%
\pgfpathcurveto{\pgfqpoint{3.907281in}{2.473022in}}{\pgfqpoint{3.908548in}{2.476082in}}{\pgfqpoint{3.908548in}{2.479272in}}%
\pgfpathcurveto{\pgfqpoint{3.908548in}{2.482462in}}{\pgfqpoint{3.907281in}{2.485521in}}{\pgfqpoint{3.905025in}{2.487777in}}%
\pgfpathcurveto{\pgfqpoint{3.902769in}{2.490033in}}{\pgfqpoint{3.899710in}{2.491300in}}{\pgfqpoint{3.896520in}{2.491300in}}%
\pgfpathcurveto{\pgfqpoint{3.893330in}{2.491300in}}{\pgfqpoint{3.890270in}{2.490033in}}{\pgfqpoint{3.888015in}{2.487777in}}%
\pgfpathcurveto{\pgfqpoint{3.885759in}{2.485521in}}{\pgfqpoint{3.884492in}{2.482462in}}{\pgfqpoint{3.884492in}{2.479272in}}%
\pgfpathcurveto{\pgfqpoint{3.884492in}{2.476082in}}{\pgfqpoint{3.885759in}{2.473022in}}{\pgfqpoint{3.888015in}{2.470767in}}%
\pgfpathcurveto{\pgfqpoint{3.890270in}{2.468511in}}{\pgfqpoint{3.893330in}{2.467244in}}{\pgfqpoint{3.896520in}{2.467244in}}%
\pgfpathlineto{\pgfqpoint{3.896520in}{2.467244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903506in}{2.416374in}}%
\pgfpathcurveto{\pgfqpoint{3.906696in}{2.416374in}}{\pgfqpoint{3.909756in}{2.417642in}}{\pgfqpoint{3.912011in}{2.419897in}}%
\pgfpathcurveto{\pgfqpoint{3.914267in}{2.422153in}}{\pgfqpoint{3.915534in}{2.425213in}}{\pgfqpoint{3.915534in}{2.428403in}}%
\pgfpathcurveto{\pgfqpoint{3.915534in}{2.431592in}}{\pgfqpoint{3.914267in}{2.434652in}}{\pgfqpoint{3.912011in}{2.436908in}}%
\pgfpathcurveto{\pgfqpoint{3.909756in}{2.439163in}}{\pgfqpoint{3.906696in}{2.440431in}}{\pgfqpoint{3.903506in}{2.440431in}}%
\pgfpathcurveto{\pgfqpoint{3.900316in}{2.440431in}}{\pgfqpoint{3.897257in}{2.439163in}}{\pgfqpoint{3.895001in}{2.436908in}}%
\pgfpathcurveto{\pgfqpoint{3.892746in}{2.434652in}}{\pgfqpoint{3.891478in}{2.431592in}}{\pgfqpoint{3.891478in}{2.428403in}}%
\pgfpathcurveto{\pgfqpoint{3.891478in}{2.425213in}}{\pgfqpoint{3.892746in}{2.422153in}}{\pgfqpoint{3.895001in}{2.419897in}}%
\pgfpathcurveto{\pgfqpoint{3.897257in}{2.417642in}}{\pgfqpoint{3.900316in}{2.416374in}}{\pgfqpoint{3.903506in}{2.416374in}}%
\pgfpathlineto{\pgfqpoint{3.903506in}{2.416374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903506in}{2.430623in}}%
\pgfpathcurveto{\pgfqpoint{3.906696in}{2.430623in}}{\pgfqpoint{3.909756in}{2.431891in}}{\pgfqpoint{3.912011in}{2.434146in}}%
\pgfpathcurveto{\pgfqpoint{3.914267in}{2.436402in}}{\pgfqpoint{3.915534in}{2.439462in}}{\pgfqpoint{3.915534in}{2.442651in}}%
\pgfpathcurveto{\pgfqpoint{3.915534in}{2.445841in}}{\pgfqpoint{3.914267in}{2.448901in}}{\pgfqpoint{3.912011in}{2.451157in}}%
\pgfpathcurveto{\pgfqpoint{3.909756in}{2.453412in}}{\pgfqpoint{3.906696in}{2.454680in}}{\pgfqpoint{3.903506in}{2.454680in}}%
\pgfpathcurveto{\pgfqpoint{3.900316in}{2.454680in}}{\pgfqpoint{3.897257in}{2.453412in}}{\pgfqpoint{3.895001in}{2.451157in}}%
\pgfpathcurveto{\pgfqpoint{3.892746in}{2.448901in}}{\pgfqpoint{3.891478in}{2.445841in}}{\pgfqpoint{3.891478in}{2.442651in}}%
\pgfpathcurveto{\pgfqpoint{3.891478in}{2.439462in}}{\pgfqpoint{3.892746in}{2.436402in}}{\pgfqpoint{3.895001in}{2.434146in}}%
\pgfpathcurveto{\pgfqpoint{3.897257in}{2.431891in}}{\pgfqpoint{3.900316in}{2.430623in}}{\pgfqpoint{3.903506in}{2.430623in}}%
\pgfpathlineto{\pgfqpoint{3.903506in}{2.430623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831713}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903506in}{2.441952in}}%
\pgfpathcurveto{\pgfqpoint{3.906696in}{2.441952in}}{\pgfqpoint{3.909756in}{2.443219in}}{\pgfqpoint{3.912011in}{2.445475in}}%
\pgfpathcurveto{\pgfqpoint{3.914267in}{2.447730in}}{\pgfqpoint{3.915534in}{2.450790in}}{\pgfqpoint{3.915534in}{2.453980in}}%
\pgfpathcurveto{\pgfqpoint{3.915534in}{2.457170in}}{\pgfqpoint{3.914267in}{2.460229in}}{\pgfqpoint{3.912011in}{2.462485in}}%
\pgfpathcurveto{\pgfqpoint{3.909756in}{2.464740in}}{\pgfqpoint{3.906696in}{2.466008in}}{\pgfqpoint{3.903506in}{2.466008in}}%
\pgfpathcurveto{\pgfqpoint{3.900316in}{2.466008in}}{\pgfqpoint{3.897257in}{2.464740in}}{\pgfqpoint{3.895001in}{2.462485in}}%
\pgfpathcurveto{\pgfqpoint{3.892746in}{2.460229in}}{\pgfqpoint{3.891478in}{2.457170in}}{\pgfqpoint{3.891478in}{2.453980in}}%
\pgfpathcurveto{\pgfqpoint{3.891478in}{2.450790in}}{\pgfqpoint{3.892746in}{2.447730in}}{\pgfqpoint{3.895001in}{2.445475in}}%
\pgfpathcurveto{\pgfqpoint{3.897257in}{2.443219in}}{\pgfqpoint{3.900316in}{2.441952in}}{\pgfqpoint{3.903506in}{2.441952in}}%
\pgfpathlineto{\pgfqpoint{3.903506in}{2.441952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903506in}{2.454751in}}%
\pgfpathcurveto{\pgfqpoint{3.906696in}{2.454751in}}{\pgfqpoint{3.909756in}{2.456018in}}{\pgfqpoint{3.912011in}{2.458274in}}%
\pgfpathcurveto{\pgfqpoint{3.914267in}{2.460529in}}{\pgfqpoint{3.915534in}{2.463589in}}{\pgfqpoint{3.915534in}{2.466779in}}%
\pgfpathcurveto{\pgfqpoint{3.915534in}{2.469969in}}{\pgfqpoint{3.914267in}{2.473029in}}{\pgfqpoint{3.912011in}{2.475284in}}%
\pgfpathcurveto{\pgfqpoint{3.909756in}{2.477540in}}{\pgfqpoint{3.906696in}{2.478807in}}{\pgfqpoint{3.903506in}{2.478807in}}%
\pgfpathcurveto{\pgfqpoint{3.900316in}{2.478807in}}{\pgfqpoint{3.897257in}{2.477540in}}{\pgfqpoint{3.895001in}{2.475284in}}%
\pgfpathcurveto{\pgfqpoint{3.892746in}{2.473029in}}{\pgfqpoint{3.891478in}{2.469969in}}{\pgfqpoint{3.891478in}{2.466779in}}%
\pgfpathcurveto{\pgfqpoint{3.891478in}{2.463589in}}{\pgfqpoint{3.892746in}{2.460529in}}{\pgfqpoint{3.895001in}{2.458274in}}%
\pgfpathcurveto{\pgfqpoint{3.897257in}{2.456018in}}{\pgfqpoint{3.900316in}{2.454751in}}{\pgfqpoint{3.903506in}{2.454751in}}%
\pgfpathlineto{\pgfqpoint{3.903506in}{2.454751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910493in}{2.464835in}}%
\pgfpathcurveto{\pgfqpoint{3.913683in}{2.464835in}}{\pgfqpoint{3.916742in}{2.466102in}}{\pgfqpoint{3.918998in}{2.468357in}}%
\pgfpathcurveto{\pgfqpoint{3.921254in}{2.470613in}}{\pgfqpoint{3.922521in}{2.473673in}}{\pgfqpoint{3.922521in}{2.476863in}}%
\pgfpathcurveto{\pgfqpoint{3.922521in}{2.480053in}}{\pgfqpoint{3.921254in}{2.483112in}}{\pgfqpoint{3.918998in}{2.485368in}}%
\pgfpathcurveto{\pgfqpoint{3.916742in}{2.487623in}}{\pgfqpoint{3.913683in}{2.488891in}}{\pgfqpoint{3.910493in}{2.488891in}}%
\pgfpathcurveto{\pgfqpoint{3.907303in}{2.488891in}}{\pgfqpoint{3.904243in}{2.487623in}}{\pgfqpoint{3.901988in}{2.485368in}}%
\pgfpathcurveto{\pgfqpoint{3.899732in}{2.483112in}}{\pgfqpoint{3.898465in}{2.480053in}}{\pgfqpoint{3.898465in}{2.476863in}}%
\pgfpathcurveto{\pgfqpoint{3.898465in}{2.473673in}}{\pgfqpoint{3.899732in}{2.470613in}}{\pgfqpoint{3.901988in}{2.468357in}}%
\pgfpathcurveto{\pgfqpoint{3.904243in}{2.466102in}}{\pgfqpoint{3.907303in}{2.464835in}}{\pgfqpoint{3.910493in}{2.464835in}}%
\pgfpathlineto{\pgfqpoint{3.910493in}{2.464835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931452in}{2.414541in}}%
\pgfpathcurveto{\pgfqpoint{3.934642in}{2.414541in}}{\pgfqpoint{3.937702in}{2.415808in}}{\pgfqpoint{3.939957in}{2.418063in}}%
\pgfpathcurveto{\pgfqpoint{3.942213in}{2.420319in}}{\pgfqpoint{3.943480in}{2.423379in}}{\pgfqpoint{3.943480in}{2.426569in}}%
\pgfpathcurveto{\pgfqpoint{3.943480in}{2.429759in}}{\pgfqpoint{3.942213in}{2.432818in}}{\pgfqpoint{3.939957in}{2.435074in}}%
\pgfpathcurveto{\pgfqpoint{3.937702in}{2.437329in}}{\pgfqpoint{3.934642in}{2.438597in}}{\pgfqpoint{3.931452in}{2.438597in}}%
\pgfpathcurveto{\pgfqpoint{3.928262in}{2.438597in}}{\pgfqpoint{3.925203in}{2.437329in}}{\pgfqpoint{3.922947in}{2.435074in}}%
\pgfpathcurveto{\pgfqpoint{3.920691in}{2.432818in}}{\pgfqpoint{3.919424in}{2.429759in}}{\pgfqpoint{3.919424in}{2.426569in}}%
\pgfpathcurveto{\pgfqpoint{3.919424in}{2.423379in}}{\pgfqpoint{3.920691in}{2.420319in}}{\pgfqpoint{3.922947in}{2.418063in}}%
\pgfpathcurveto{\pgfqpoint{3.925203in}{2.415808in}}{\pgfqpoint{3.928262in}{2.414541in}}{\pgfqpoint{3.931452in}{2.414541in}}%
\pgfpathlineto{\pgfqpoint{3.931452in}{2.414541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755101}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917479in}{2.426660in}}%
\pgfpathcurveto{\pgfqpoint{3.920669in}{2.426660in}}{\pgfqpoint{3.923729in}{2.427928in}}{\pgfqpoint{3.925984in}{2.430183in}}%
\pgfpathcurveto{\pgfqpoint{3.928240in}{2.432439in}}{\pgfqpoint{3.929507in}{2.435499in}}{\pgfqpoint{3.929507in}{2.438689in}}%
\pgfpathcurveto{\pgfqpoint{3.929507in}{2.441878in}}{\pgfqpoint{3.928240in}{2.444938in}}{\pgfqpoint{3.925984in}{2.447194in}}%
\pgfpathcurveto{\pgfqpoint{3.923729in}{2.449449in}}{\pgfqpoint{3.920669in}{2.450717in}}{\pgfqpoint{3.917479in}{2.450717in}}%
\pgfpathcurveto{\pgfqpoint{3.914289in}{2.450717in}}{\pgfqpoint{3.911230in}{2.449449in}}{\pgfqpoint{3.908974in}{2.447194in}}%
\pgfpathcurveto{\pgfqpoint{3.906718in}{2.444938in}}{\pgfqpoint{3.905451in}{2.441878in}}{\pgfqpoint{3.905451in}{2.438689in}}%
\pgfpathcurveto{\pgfqpoint{3.905451in}{2.435499in}}{\pgfqpoint{3.906718in}{2.432439in}}{\pgfqpoint{3.908974in}{2.430183in}}%
\pgfpathcurveto{\pgfqpoint{3.911230in}{2.427928in}}{\pgfqpoint{3.914289in}{2.426660in}}{\pgfqpoint{3.917479in}{2.426660in}}%
\pgfpathlineto{\pgfqpoint{3.917479in}{2.426660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924466in}{2.443883in}}%
\pgfpathcurveto{\pgfqpoint{3.927656in}{2.443883in}}{\pgfqpoint{3.930715in}{2.445150in}}{\pgfqpoint{3.932971in}{2.447406in}}%
\pgfpathcurveto{\pgfqpoint{3.935226in}{2.449662in}}{\pgfqpoint{3.936494in}{2.452721in}}{\pgfqpoint{3.936494in}{2.455911in}}%
\pgfpathcurveto{\pgfqpoint{3.936494in}{2.459101in}}{\pgfqpoint{3.935226in}{2.462161in}}{\pgfqpoint{3.932971in}{2.464416in}}%
\pgfpathcurveto{\pgfqpoint{3.930715in}{2.466672in}}{\pgfqpoint{3.927656in}{2.467939in}}{\pgfqpoint{3.924466in}{2.467939in}}%
\pgfpathcurveto{\pgfqpoint{3.921276in}{2.467939in}}{\pgfqpoint{3.918216in}{2.466672in}}{\pgfqpoint{3.915960in}{2.464416in}}%
\pgfpathcurveto{\pgfqpoint{3.913705in}{2.462161in}}{\pgfqpoint{3.912438in}{2.459101in}}{\pgfqpoint{3.912438in}{2.455911in}}%
\pgfpathcurveto{\pgfqpoint{3.912438in}{2.452721in}}{\pgfqpoint{3.913705in}{2.449662in}}{\pgfqpoint{3.915960in}{2.447406in}}%
\pgfpathcurveto{\pgfqpoint{3.918216in}{2.445150in}}{\pgfqpoint{3.921276in}{2.443883in}}{\pgfqpoint{3.924466in}{2.443883in}}%
\pgfpathlineto{\pgfqpoint{3.924466in}{2.443883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860498}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931452in}{2.456263in}}%
\pgfpathcurveto{\pgfqpoint{3.934642in}{2.456263in}}{\pgfqpoint{3.937702in}{2.457531in}}{\pgfqpoint{3.939957in}{2.459786in}}%
\pgfpathcurveto{\pgfqpoint{3.942213in}{2.462042in}}{\pgfqpoint{3.943480in}{2.465101in}}{\pgfqpoint{3.943480in}{2.468291in}}%
\pgfpathcurveto{\pgfqpoint{3.943480in}{2.471481in}}{\pgfqpoint{3.942213in}{2.474541in}}{\pgfqpoint{3.939957in}{2.476796in}}%
\pgfpathcurveto{\pgfqpoint{3.937702in}{2.479052in}}{\pgfqpoint{3.934642in}{2.480319in}}{\pgfqpoint{3.931452in}{2.480319in}}%
\pgfpathcurveto{\pgfqpoint{3.928262in}{2.480319in}}{\pgfqpoint{3.925203in}{2.479052in}}{\pgfqpoint{3.922947in}{2.476796in}}%
\pgfpathcurveto{\pgfqpoint{3.920691in}{2.474541in}}{\pgfqpoint{3.919424in}{2.471481in}}{\pgfqpoint{3.919424in}{2.468291in}}%
\pgfpathcurveto{\pgfqpoint{3.919424in}{2.465101in}}{\pgfqpoint{3.920691in}{2.462042in}}{\pgfqpoint{3.922947in}{2.459786in}}%
\pgfpathcurveto{\pgfqpoint{3.925203in}{2.457531in}}{\pgfqpoint{3.928262in}{2.456263in}}{\pgfqpoint{3.931452in}{2.456263in}}%
\pgfpathlineto{\pgfqpoint{3.931452in}{2.456263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924466in}{2.475924in}}%
\pgfpathcurveto{\pgfqpoint{3.927656in}{2.475924in}}{\pgfqpoint{3.930715in}{2.477191in}}{\pgfqpoint{3.932971in}{2.479447in}}%
\pgfpathcurveto{\pgfqpoint{3.935226in}{2.481702in}}{\pgfqpoint{3.936494in}{2.484762in}}{\pgfqpoint{3.936494in}{2.487952in}}%
\pgfpathcurveto{\pgfqpoint{3.936494in}{2.491142in}}{\pgfqpoint{3.935226in}{2.494201in}}{\pgfqpoint{3.932971in}{2.496457in}}%
\pgfpathcurveto{\pgfqpoint{3.930715in}{2.498713in}}{\pgfqpoint{3.927656in}{2.499980in}}{\pgfqpoint{3.924466in}{2.499980in}}%
\pgfpathcurveto{\pgfqpoint{3.921276in}{2.499980in}}{\pgfqpoint{3.918216in}{2.498713in}}{\pgfqpoint{3.915960in}{2.496457in}}%
\pgfpathcurveto{\pgfqpoint{3.913705in}{2.494201in}}{\pgfqpoint{3.912438in}{2.491142in}}{\pgfqpoint{3.912438in}{2.487952in}}%
\pgfpathcurveto{\pgfqpoint{3.912438in}{2.484762in}}{\pgfqpoint{3.913705in}{2.481702in}}{\pgfqpoint{3.915960in}{2.479447in}}%
\pgfpathcurveto{\pgfqpoint{3.918216in}{2.477191in}}{\pgfqpoint{3.921276in}{2.475924in}}{\pgfqpoint{3.924466in}{2.475924in}}%
\pgfpathlineto{\pgfqpoint{3.924466in}{2.475924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938439in}{2.430969in}}%
\pgfpathcurveto{\pgfqpoint{3.941628in}{2.430969in}}{\pgfqpoint{3.944688in}{2.432236in}}{\pgfqpoint{3.946944in}{2.434492in}}%
\pgfpathcurveto{\pgfqpoint{3.949199in}{2.436748in}}{\pgfqpoint{3.950467in}{2.439807in}}{\pgfqpoint{3.950467in}{2.442997in}}%
\pgfpathcurveto{\pgfqpoint{3.950467in}{2.446187in}}{\pgfqpoint{3.949199in}{2.449247in}}{\pgfqpoint{3.946944in}{2.451502in}}%
\pgfpathcurveto{\pgfqpoint{3.944688in}{2.453758in}}{\pgfqpoint{3.941628in}{2.455025in}}{\pgfqpoint{3.938439in}{2.455025in}}%
\pgfpathcurveto{\pgfqpoint{3.935249in}{2.455025in}}{\pgfqpoint{3.932189in}{2.453758in}}{\pgfqpoint{3.929933in}{2.451502in}}%
\pgfpathcurveto{\pgfqpoint{3.927678in}{2.449247in}}{\pgfqpoint{3.926410in}{2.446187in}}{\pgfqpoint{3.926410in}{2.442997in}}%
\pgfpathcurveto{\pgfqpoint{3.926410in}{2.439807in}}{\pgfqpoint{3.927678in}{2.436748in}}{\pgfqpoint{3.929933in}{2.434492in}}%
\pgfpathcurveto{\pgfqpoint{3.932189in}{2.432236in}}{\pgfqpoint{3.935249in}{2.430969in}}{\pgfqpoint{3.938439in}{2.430969in}}%
\pgfpathlineto{\pgfqpoint{3.938439in}{2.430969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945425in}{2.444380in}}%
\pgfpathcurveto{\pgfqpoint{3.948615in}{2.444380in}}{\pgfqpoint{3.951675in}{2.445647in}}{\pgfqpoint{3.953930in}{2.447903in}}%
\pgfpathcurveto{\pgfqpoint{3.956186in}{2.450159in}}{\pgfqpoint{3.957453in}{2.453218in}}{\pgfqpoint{3.957453in}{2.456408in}}%
\pgfpathcurveto{\pgfqpoint{3.957453in}{2.459598in}}{\pgfqpoint{3.956186in}{2.462658in}}{\pgfqpoint{3.953930in}{2.464913in}}%
\pgfpathcurveto{\pgfqpoint{3.951675in}{2.467169in}}{\pgfqpoint{3.948615in}{2.468436in}}{\pgfqpoint{3.945425in}{2.468436in}}%
\pgfpathcurveto{\pgfqpoint{3.942235in}{2.468436in}}{\pgfqpoint{3.939175in}{2.467169in}}{\pgfqpoint{3.936920in}{2.464913in}}%
\pgfpathcurveto{\pgfqpoint{3.934664in}{2.462658in}}{\pgfqpoint{3.933397in}{2.459598in}}{\pgfqpoint{3.933397in}{2.456408in}}%
\pgfpathcurveto{\pgfqpoint{3.933397in}{2.453218in}}{\pgfqpoint{3.934664in}{2.450159in}}{\pgfqpoint{3.936920in}{2.447903in}}%
\pgfpathcurveto{\pgfqpoint{3.939175in}{2.445647in}}{\pgfqpoint{3.942235in}{2.444380in}}{\pgfqpoint{3.945425in}{2.444380in}}%
\pgfpathlineto{\pgfqpoint{3.945425in}{2.444380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815165}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945425in}{2.448121in}}%
\pgfpathcurveto{\pgfqpoint{3.948615in}{2.448121in}}{\pgfqpoint{3.951675in}{2.449389in}}{\pgfqpoint{3.953930in}{2.451644in}}%
\pgfpathcurveto{\pgfqpoint{3.956186in}{2.453900in}}{\pgfqpoint{3.957453in}{2.456959in}}{\pgfqpoint{3.957453in}{2.460149in}}%
\pgfpathcurveto{\pgfqpoint{3.957453in}{2.463339in}}{\pgfqpoint{3.956186in}{2.466399in}}{\pgfqpoint{3.953930in}{2.468654in}}%
\pgfpathcurveto{\pgfqpoint{3.951675in}{2.470910in}}{\pgfqpoint{3.948615in}{2.472177in}}{\pgfqpoint{3.945425in}{2.472177in}}%
\pgfpathcurveto{\pgfqpoint{3.942235in}{2.472177in}}{\pgfqpoint{3.939175in}{2.470910in}}{\pgfqpoint{3.936920in}{2.468654in}}%
\pgfpathcurveto{\pgfqpoint{3.934664in}{2.466399in}}{\pgfqpoint{3.933397in}{2.463339in}}{\pgfqpoint{3.933397in}{2.460149in}}%
\pgfpathcurveto{\pgfqpoint{3.933397in}{2.456959in}}{\pgfqpoint{3.934664in}{2.453900in}}{\pgfqpoint{3.936920in}{2.451644in}}%
\pgfpathcurveto{\pgfqpoint{3.939175in}{2.449389in}}{\pgfqpoint{3.942235in}{2.448121in}}{\pgfqpoint{3.945425in}{2.448121in}}%
\pgfpathlineto{\pgfqpoint{3.945425in}{2.448121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777027}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945425in}{2.470192in}}%
\pgfpathcurveto{\pgfqpoint{3.948615in}{2.470192in}}{\pgfqpoint{3.951675in}{2.471460in}}{\pgfqpoint{3.953930in}{2.473715in}}%
\pgfpathcurveto{\pgfqpoint{3.956186in}{2.475971in}}{\pgfqpoint{3.957453in}{2.479031in}}{\pgfqpoint{3.957453in}{2.482220in}}%
\pgfpathcurveto{\pgfqpoint{3.957453in}{2.485410in}}{\pgfqpoint{3.956186in}{2.488470in}}{\pgfqpoint{3.953930in}{2.490726in}}%
\pgfpathcurveto{\pgfqpoint{3.951675in}{2.492981in}}{\pgfqpoint{3.948615in}{2.494249in}}{\pgfqpoint{3.945425in}{2.494249in}}%
\pgfpathcurveto{\pgfqpoint{3.942235in}{2.494249in}}{\pgfqpoint{3.939175in}{2.492981in}}{\pgfqpoint{3.936920in}{2.490726in}}%
\pgfpathcurveto{\pgfqpoint{3.934664in}{2.488470in}}{\pgfqpoint{3.933397in}{2.485410in}}{\pgfqpoint{3.933397in}{2.482220in}}%
\pgfpathcurveto{\pgfqpoint{3.933397in}{2.479031in}}{\pgfqpoint{3.934664in}{2.475971in}}{\pgfqpoint{3.936920in}{2.473715in}}%
\pgfpathcurveto{\pgfqpoint{3.939175in}{2.471460in}}{\pgfqpoint{3.942235in}{2.470192in}}{\pgfqpoint{3.945425in}{2.470192in}}%
\pgfpathlineto{\pgfqpoint{3.945425in}{2.470192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945425in}{2.487313in}}%
\pgfpathcurveto{\pgfqpoint{3.948615in}{2.487313in}}{\pgfqpoint{3.951675in}{2.488581in}}{\pgfqpoint{3.953930in}{2.490836in}}%
\pgfpathcurveto{\pgfqpoint{3.956186in}{2.493092in}}{\pgfqpoint{3.957453in}{2.496152in}}{\pgfqpoint{3.957453in}{2.499342in}}%
\pgfpathcurveto{\pgfqpoint{3.957453in}{2.502531in}}{\pgfqpoint{3.956186in}{2.505591in}}{\pgfqpoint{3.953930in}{2.507847in}}%
\pgfpathcurveto{\pgfqpoint{3.951675in}{2.510102in}}{\pgfqpoint{3.948615in}{2.511370in}}{\pgfqpoint{3.945425in}{2.511370in}}%
\pgfpathcurveto{\pgfqpoint{3.942235in}{2.511370in}}{\pgfqpoint{3.939175in}{2.510102in}}{\pgfqpoint{3.936920in}{2.507847in}}%
\pgfpathcurveto{\pgfqpoint{3.934664in}{2.505591in}}{\pgfqpoint{3.933397in}{2.502531in}}{\pgfqpoint{3.933397in}{2.499342in}}%
\pgfpathcurveto{\pgfqpoint{3.933397in}{2.496152in}}{\pgfqpoint{3.934664in}{2.493092in}}{\pgfqpoint{3.936920in}{2.490836in}}%
\pgfpathcurveto{\pgfqpoint{3.939175in}{2.488581in}}{\pgfqpoint{3.942235in}{2.487313in}}{\pgfqpoint{3.945425in}{2.487313in}}%
\pgfpathlineto{\pgfqpoint{3.945425in}{2.487313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952411in}{2.443207in}}%
\pgfpathcurveto{\pgfqpoint{3.955601in}{2.443207in}}{\pgfqpoint{3.958661in}{2.444474in}}{\pgfqpoint{3.960917in}{2.446730in}}%
\pgfpathcurveto{\pgfqpoint{3.963172in}{2.448985in}}{\pgfqpoint{3.964440in}{2.452045in}}{\pgfqpoint{3.964440in}{2.455235in}}%
\pgfpathcurveto{\pgfqpoint{3.964440in}{2.458425in}}{\pgfqpoint{3.963172in}{2.461484in}}{\pgfqpoint{3.960917in}{2.463740in}}%
\pgfpathcurveto{\pgfqpoint{3.958661in}{2.465996in}}{\pgfqpoint{3.955601in}{2.467263in}}{\pgfqpoint{3.952411in}{2.467263in}}%
\pgfpathcurveto{\pgfqpoint{3.949222in}{2.467263in}}{\pgfqpoint{3.946162in}{2.465996in}}{\pgfqpoint{3.943906in}{2.463740in}}%
\pgfpathcurveto{\pgfqpoint{3.941651in}{2.461484in}}{\pgfqpoint{3.940383in}{2.458425in}}{\pgfqpoint{3.940383in}{2.455235in}}%
\pgfpathcurveto{\pgfqpoint{3.940383in}{2.452045in}}{\pgfqpoint{3.941651in}{2.448985in}}{\pgfqpoint{3.943906in}{2.446730in}}%
\pgfpathcurveto{\pgfqpoint{3.946162in}{2.444474in}}{\pgfqpoint{3.949222in}{2.443207in}}{\pgfqpoint{3.952411in}{2.443207in}}%
\pgfpathlineto{\pgfqpoint{3.952411in}{2.443207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777027}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952411in}{2.454577in}}%
\pgfpathcurveto{\pgfqpoint{3.955601in}{2.454577in}}{\pgfqpoint{3.958661in}{2.455844in}}{\pgfqpoint{3.960917in}{2.458100in}}%
\pgfpathcurveto{\pgfqpoint{3.963172in}{2.460355in}}{\pgfqpoint{3.964440in}{2.463415in}}{\pgfqpoint{3.964440in}{2.466605in}}%
\pgfpathcurveto{\pgfqpoint{3.964440in}{2.469795in}}{\pgfqpoint{3.963172in}{2.472854in}}{\pgfqpoint{3.960917in}{2.475110in}}%
\pgfpathcurveto{\pgfqpoint{3.958661in}{2.477366in}}{\pgfqpoint{3.955601in}{2.478633in}}{\pgfqpoint{3.952411in}{2.478633in}}%
\pgfpathcurveto{\pgfqpoint{3.949222in}{2.478633in}}{\pgfqpoint{3.946162in}{2.477366in}}{\pgfqpoint{3.943906in}{2.475110in}}%
\pgfpathcurveto{\pgfqpoint{3.941651in}{2.472854in}}{\pgfqpoint{3.940383in}{2.469795in}}{\pgfqpoint{3.940383in}{2.466605in}}%
\pgfpathcurveto{\pgfqpoint{3.940383in}{2.463415in}}{\pgfqpoint{3.941651in}{2.460355in}}{\pgfqpoint{3.943906in}{2.458100in}}%
\pgfpathcurveto{\pgfqpoint{3.946162in}{2.455844in}}{\pgfqpoint{3.949222in}{2.454577in}}{\pgfqpoint{3.952411in}{2.454577in}}%
\pgfpathlineto{\pgfqpoint{3.952411in}{2.454577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966384in}{2.476511in}}%
\pgfpathcurveto{\pgfqpoint{3.969574in}{2.476511in}}{\pgfqpoint{3.972634in}{2.477778in}}{\pgfqpoint{3.974890in}{2.480033in}}%
\pgfpathcurveto{\pgfqpoint{3.977145in}{2.482289in}}{\pgfqpoint{3.978412in}{2.485349in}}{\pgfqpoint{3.978412in}{2.488539in}}%
\pgfpathcurveto{\pgfqpoint{3.978412in}{2.491729in}}{\pgfqpoint{3.977145in}{2.494788in}}{\pgfqpoint{3.974890in}{2.497044in}}%
\pgfpathcurveto{\pgfqpoint{3.972634in}{2.499299in}}{\pgfqpoint{3.969574in}{2.500567in}}{\pgfqpoint{3.966384in}{2.500567in}}%
\pgfpathcurveto{\pgfqpoint{3.963194in}{2.500567in}}{\pgfqpoint{3.960135in}{2.499299in}}{\pgfqpoint{3.957879in}{2.497044in}}%
\pgfpathcurveto{\pgfqpoint{3.955624in}{2.494788in}}{\pgfqpoint{3.954356in}{2.491729in}}{\pgfqpoint{3.954356in}{2.488539in}}%
\pgfpathcurveto{\pgfqpoint{3.954356in}{2.485349in}}{\pgfqpoint{3.955624in}{2.482289in}}{\pgfqpoint{3.957879in}{2.480033in}}%
\pgfpathcurveto{\pgfqpoint{3.960135in}{2.477778in}}{\pgfqpoint{3.963194in}{2.476511in}}{\pgfqpoint{3.966384in}{2.476511in}}%
\pgfpathlineto{\pgfqpoint{3.966384in}{2.476511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527800}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966384in}{2.488156in}}%
\pgfpathcurveto{\pgfqpoint{3.969574in}{2.488156in}}{\pgfqpoint{3.972634in}{2.489423in}}{\pgfqpoint{3.974890in}{2.491679in}}%
\pgfpathcurveto{\pgfqpoint{3.977145in}{2.493934in}}{\pgfqpoint{3.978412in}{2.496994in}}{\pgfqpoint{3.978412in}{2.500184in}}%
\pgfpathcurveto{\pgfqpoint{3.978412in}{2.503374in}}{\pgfqpoint{3.977145in}{2.506434in}}{\pgfqpoint{3.974890in}{2.508689in}}%
\pgfpathcurveto{\pgfqpoint{3.972634in}{2.510945in}}{\pgfqpoint{3.969574in}{2.512212in}}{\pgfqpoint{3.966384in}{2.512212in}}%
\pgfpathcurveto{\pgfqpoint{3.963194in}{2.512212in}}{\pgfqpoint{3.960135in}{2.510945in}}{\pgfqpoint{3.957879in}{2.508689in}}%
\pgfpathcurveto{\pgfqpoint{3.955624in}{2.506434in}}{\pgfqpoint{3.954356in}{2.503374in}}{\pgfqpoint{3.954356in}{2.500184in}}%
\pgfpathcurveto{\pgfqpoint{3.954356in}{2.496994in}}{\pgfqpoint{3.955624in}{2.493934in}}{\pgfqpoint{3.957879in}{2.491679in}}%
\pgfpathcurveto{\pgfqpoint{3.960135in}{2.489423in}}{\pgfqpoint{3.963194in}{2.488156in}}{\pgfqpoint{3.966384in}{2.488156in}}%
\pgfpathlineto{\pgfqpoint{3.966384in}{2.488156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430368}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966384in}{2.493934in}}%
\pgfpathcurveto{\pgfqpoint{3.969574in}{2.493934in}}{\pgfqpoint{3.972634in}{2.495202in}}{\pgfqpoint{3.974890in}{2.497457in}}%
\pgfpathcurveto{\pgfqpoint{3.977145in}{2.499713in}}{\pgfqpoint{3.978412in}{2.502773in}}{\pgfqpoint{3.978412in}{2.505962in}}%
\pgfpathcurveto{\pgfqpoint{3.978412in}{2.509152in}}{\pgfqpoint{3.977145in}{2.512212in}}{\pgfqpoint{3.974890in}{2.514468in}}%
\pgfpathcurveto{\pgfqpoint{3.972634in}{2.516723in}}{\pgfqpoint{3.969574in}{2.517991in}}{\pgfqpoint{3.966384in}{2.517991in}}%
\pgfpathcurveto{\pgfqpoint{3.963194in}{2.517991in}}{\pgfqpoint{3.960135in}{2.516723in}}{\pgfqpoint{3.957879in}{2.514468in}}%
\pgfpathcurveto{\pgfqpoint{3.955624in}{2.512212in}}{\pgfqpoint{3.954356in}{2.509152in}}{\pgfqpoint{3.954356in}{2.505962in}}%
\pgfpathcurveto{\pgfqpoint{3.954356in}{2.502773in}}{\pgfqpoint{3.955624in}{2.499713in}}{\pgfqpoint{3.957879in}{2.497457in}}%
\pgfpathcurveto{\pgfqpoint{3.960135in}{2.495202in}}{\pgfqpoint{3.963194in}{2.493934in}}{\pgfqpoint{3.966384in}{2.493934in}}%
\pgfpathlineto{\pgfqpoint{3.966384in}{2.493934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966384in}{2.507239in}}%
\pgfpathcurveto{\pgfqpoint{3.969574in}{2.507239in}}{\pgfqpoint{3.972634in}{2.508506in}}{\pgfqpoint{3.974890in}{2.510762in}}%
\pgfpathcurveto{\pgfqpoint{3.977145in}{2.513018in}}{\pgfqpoint{3.978412in}{2.516077in}}{\pgfqpoint{3.978412in}{2.519267in}}%
\pgfpathcurveto{\pgfqpoint{3.978412in}{2.522457in}}{\pgfqpoint{3.977145in}{2.525517in}}{\pgfqpoint{3.974890in}{2.527772in}}%
\pgfpathcurveto{\pgfqpoint{3.972634in}{2.530028in}}{\pgfqpoint{3.969574in}{2.531295in}}{\pgfqpoint{3.966384in}{2.531295in}}%
\pgfpathcurveto{\pgfqpoint{3.963194in}{2.531295in}}{\pgfqpoint{3.960135in}{2.530028in}}{\pgfqpoint{3.957879in}{2.527772in}}%
\pgfpathcurveto{\pgfqpoint{3.955624in}{2.525517in}}{\pgfqpoint{3.954356in}{2.522457in}}{\pgfqpoint{3.954356in}{2.519267in}}%
\pgfpathcurveto{\pgfqpoint{3.954356in}{2.516077in}}{\pgfqpoint{3.955624in}{2.513018in}}{\pgfqpoint{3.957879in}{2.510762in}}%
\pgfpathcurveto{\pgfqpoint{3.960135in}{2.508506in}}{\pgfqpoint{3.963194in}{2.507239in}}{\pgfqpoint{3.966384in}{2.507239in}}%
\pgfpathlineto{\pgfqpoint{3.966384in}{2.507239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973371in}{2.457055in}}%
\pgfpathcurveto{\pgfqpoint{3.976561in}{2.457055in}}{\pgfqpoint{3.979620in}{2.458322in}}{\pgfqpoint{3.981876in}{2.460578in}}%
\pgfpathcurveto{\pgfqpoint{3.984132in}{2.462834in}}{\pgfqpoint{3.985399in}{2.465893in}}{\pgfqpoint{3.985399in}{2.469083in}}%
\pgfpathcurveto{\pgfqpoint{3.985399in}{2.472273in}}{\pgfqpoint{3.984132in}{2.475333in}}{\pgfqpoint{3.981876in}{2.477588in}}%
\pgfpathcurveto{\pgfqpoint{3.979620in}{2.479844in}}{\pgfqpoint{3.976561in}{2.481111in}}{\pgfqpoint{3.973371in}{2.481111in}}%
\pgfpathcurveto{\pgfqpoint{3.970181in}{2.481111in}}{\pgfqpoint{3.967121in}{2.479844in}}{\pgfqpoint{3.964866in}{2.477588in}}%
\pgfpathcurveto{\pgfqpoint{3.962610in}{2.475333in}}{\pgfqpoint{3.961343in}{2.472273in}}{\pgfqpoint{3.961343in}{2.469083in}}%
\pgfpathcurveto{\pgfqpoint{3.961343in}{2.465893in}}{\pgfqpoint{3.962610in}{2.462834in}}{\pgfqpoint{3.964866in}{2.460578in}}%
\pgfpathcurveto{\pgfqpoint{3.967121in}{2.458322in}}{\pgfqpoint{3.970181in}{2.457055in}}{\pgfqpoint{3.973371in}{2.457055in}}%
\pgfpathlineto{\pgfqpoint{3.973371in}{2.457055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755101}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980357in}{2.474482in}}%
\pgfpathcurveto{\pgfqpoint{3.983547in}{2.474482in}}{\pgfqpoint{3.986607in}{2.475749in}}{\pgfqpoint{3.988862in}{2.478005in}}%
\pgfpathcurveto{\pgfqpoint{3.991118in}{2.480260in}}{\pgfqpoint{3.992385in}{2.483320in}}{\pgfqpoint{3.992385in}{2.486510in}}%
\pgfpathcurveto{\pgfqpoint{3.992385in}{2.489700in}}{\pgfqpoint{3.991118in}{2.492760in}}{\pgfqpoint{3.988862in}{2.495015in}}%
\pgfpathcurveto{\pgfqpoint{3.986607in}{2.497271in}}{\pgfqpoint{3.983547in}{2.498538in}}{\pgfqpoint{3.980357in}{2.498538in}}%
\pgfpathcurveto{\pgfqpoint{3.977167in}{2.498538in}}{\pgfqpoint{3.974108in}{2.497271in}}{\pgfqpoint{3.971852in}{2.495015in}}%
\pgfpathcurveto{\pgfqpoint{3.969596in}{2.492760in}}{\pgfqpoint{3.968329in}{2.489700in}}{\pgfqpoint{3.968329in}{2.486510in}}%
\pgfpathcurveto{\pgfqpoint{3.968329in}{2.483320in}}{\pgfqpoint{3.969596in}{2.480260in}}{\pgfqpoint{3.971852in}{2.478005in}}%
\pgfpathcurveto{\pgfqpoint{3.974108in}{2.475749in}}{\pgfqpoint{3.977167in}{2.474482in}}{\pgfqpoint{3.980357in}{2.474482in}}%
\pgfpathlineto{\pgfqpoint{3.980357in}{2.474482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980357in}{2.483905in}}%
\pgfpathcurveto{\pgfqpoint{3.983547in}{2.483905in}}{\pgfqpoint{3.986607in}{2.485173in}}{\pgfqpoint{3.988862in}{2.487428in}}%
\pgfpathcurveto{\pgfqpoint{3.991118in}{2.489684in}}{\pgfqpoint{3.992385in}{2.492743in}}{\pgfqpoint{3.992385in}{2.495933in}}%
\pgfpathcurveto{\pgfqpoint{3.992385in}{2.499123in}}{\pgfqpoint{3.991118in}{2.502183in}}{\pgfqpoint{3.988862in}{2.504438in}}%
\pgfpathcurveto{\pgfqpoint{3.986607in}{2.506694in}}{\pgfqpoint{3.983547in}{2.507961in}}{\pgfqpoint{3.980357in}{2.507961in}}%
\pgfpathcurveto{\pgfqpoint{3.977167in}{2.507961in}}{\pgfqpoint{3.974108in}{2.506694in}}{\pgfqpoint{3.971852in}{2.504438in}}%
\pgfpathcurveto{\pgfqpoint{3.969596in}{2.502183in}}{\pgfqpoint{3.968329in}{2.499123in}}{\pgfqpoint{3.968329in}{2.495933in}}%
\pgfpathcurveto{\pgfqpoint{3.968329in}{2.492743in}}{\pgfqpoint{3.969596in}{2.489684in}}{\pgfqpoint{3.971852in}{2.487428in}}%
\pgfpathcurveto{\pgfqpoint{3.974108in}{2.485173in}}{\pgfqpoint{3.977167in}{2.483905in}}{\pgfqpoint{3.980357in}{2.483905in}}%
\pgfpathlineto{\pgfqpoint{3.980357in}{2.483905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643612}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980357in}{2.496004in}}%
\pgfpathcurveto{\pgfqpoint{3.983547in}{2.496004in}}{\pgfqpoint{3.986607in}{2.497271in}}{\pgfqpoint{3.988862in}{2.499527in}}%
\pgfpathcurveto{\pgfqpoint{3.991118in}{2.501782in}}{\pgfqpoint{3.992385in}{2.504842in}}{\pgfqpoint{3.992385in}{2.508032in}}%
\pgfpathcurveto{\pgfqpoint{3.992385in}{2.511222in}}{\pgfqpoint{3.991118in}{2.514281in}}{\pgfqpoint{3.988862in}{2.516537in}}%
\pgfpathcurveto{\pgfqpoint{3.986607in}{2.518793in}}{\pgfqpoint{3.983547in}{2.520060in}}{\pgfqpoint{3.980357in}{2.520060in}}%
\pgfpathcurveto{\pgfqpoint{3.977167in}{2.520060in}}{\pgfqpoint{3.974108in}{2.518793in}}{\pgfqpoint{3.971852in}{2.516537in}}%
\pgfpathcurveto{\pgfqpoint{3.969596in}{2.514281in}}{\pgfqpoint{3.968329in}{2.511222in}}{\pgfqpoint{3.968329in}{2.508032in}}%
\pgfpathcurveto{\pgfqpoint{3.968329in}{2.504842in}}{\pgfqpoint{3.969596in}{2.501782in}}{\pgfqpoint{3.971852in}{2.499527in}}%
\pgfpathcurveto{\pgfqpoint{3.974108in}{2.497271in}}{\pgfqpoint{3.977167in}{2.496004in}}{\pgfqpoint{3.980357in}{2.496004in}}%
\pgfpathlineto{\pgfqpoint{3.980357in}{2.496004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980357in}{2.516440in}}%
\pgfpathcurveto{\pgfqpoint{3.983547in}{2.516440in}}{\pgfqpoint{3.986607in}{2.517708in}}{\pgfqpoint{3.988862in}{2.519963in}}%
\pgfpathcurveto{\pgfqpoint{3.991118in}{2.522219in}}{\pgfqpoint{3.992385in}{2.525279in}}{\pgfqpoint{3.992385in}{2.528468in}}%
\pgfpathcurveto{\pgfqpoint{3.992385in}{2.531658in}}{\pgfqpoint{3.991118in}{2.534718in}}{\pgfqpoint{3.988862in}{2.536974in}}%
\pgfpathcurveto{\pgfqpoint{3.986607in}{2.539229in}}{\pgfqpoint{3.983547in}{2.540497in}}{\pgfqpoint{3.980357in}{2.540497in}}%
\pgfpathcurveto{\pgfqpoint{3.977167in}{2.540497in}}{\pgfqpoint{3.974108in}{2.539229in}}{\pgfqpoint{3.971852in}{2.536974in}}%
\pgfpathcurveto{\pgfqpoint{3.969596in}{2.534718in}}{\pgfqpoint{3.968329in}{2.531658in}}{\pgfqpoint{3.968329in}{2.528468in}}%
\pgfpathcurveto{\pgfqpoint{3.968329in}{2.525279in}}{\pgfqpoint{3.969596in}{2.522219in}}{\pgfqpoint{3.971852in}{2.519963in}}%
\pgfpathcurveto{\pgfqpoint{3.974108in}{2.517708in}}{\pgfqpoint{3.977167in}{2.516440in}}{\pgfqpoint{3.980357in}{2.516440in}}%
\pgfpathlineto{\pgfqpoint{3.980357in}{2.516440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987344in}{2.473536in}}%
\pgfpathcurveto{\pgfqpoint{3.990534in}{2.473536in}}{\pgfqpoint{3.993593in}{2.474803in}}{\pgfqpoint{3.995849in}{2.477059in}}%
\pgfpathcurveto{\pgfqpoint{3.998104in}{2.479315in}}{\pgfqpoint{3.999372in}{2.482374in}}{\pgfqpoint{3.999372in}{2.485564in}}%
\pgfpathcurveto{\pgfqpoint{3.999372in}{2.488754in}}{\pgfqpoint{3.998104in}{2.491814in}}{\pgfqpoint{3.995849in}{2.494069in}}%
\pgfpathcurveto{\pgfqpoint{3.993593in}{2.496325in}}{\pgfqpoint{3.990534in}{2.497592in}}{\pgfqpoint{3.987344in}{2.497592in}}%
\pgfpathcurveto{\pgfqpoint{3.984154in}{2.497592in}}{\pgfqpoint{3.981094in}{2.496325in}}{\pgfqpoint{3.978839in}{2.494069in}}%
\pgfpathcurveto{\pgfqpoint{3.976583in}{2.491814in}}{\pgfqpoint{3.975316in}{2.488754in}}{\pgfqpoint{3.975316in}{2.485564in}}%
\pgfpathcurveto{\pgfqpoint{3.975316in}{2.482374in}}{\pgfqpoint{3.976583in}{2.479315in}}{\pgfqpoint{3.978839in}{2.477059in}}%
\pgfpathcurveto{\pgfqpoint{3.981094in}{2.474803in}}{\pgfqpoint{3.984154in}{2.473536in}}{\pgfqpoint{3.987344in}{2.473536in}}%
\pgfpathlineto{\pgfqpoint{3.987344in}{2.473536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987344in}{2.484582in}}%
\pgfpathcurveto{\pgfqpoint{3.990534in}{2.484582in}}{\pgfqpoint{3.993593in}{2.485850in}}{\pgfqpoint{3.995849in}{2.488105in}}%
\pgfpathcurveto{\pgfqpoint{3.998104in}{2.490361in}}{\pgfqpoint{3.999372in}{2.493421in}}{\pgfqpoint{3.999372in}{2.496611in}}%
\pgfpathcurveto{\pgfqpoint{3.999372in}{2.499800in}}{\pgfqpoint{3.998104in}{2.502860in}}{\pgfqpoint{3.995849in}{2.505116in}}%
\pgfpathcurveto{\pgfqpoint{3.993593in}{2.507371in}}{\pgfqpoint{3.990534in}{2.508639in}}{\pgfqpoint{3.987344in}{2.508639in}}%
\pgfpathcurveto{\pgfqpoint{3.984154in}{2.508639in}}{\pgfqpoint{3.981094in}{2.507371in}}{\pgfqpoint{3.978839in}{2.505116in}}%
\pgfpathcurveto{\pgfqpoint{3.976583in}{2.502860in}}{\pgfqpoint{3.975316in}{2.499800in}}{\pgfqpoint{3.975316in}{2.496611in}}%
\pgfpathcurveto{\pgfqpoint{3.975316in}{2.493421in}}{\pgfqpoint{3.976583in}{2.490361in}}{\pgfqpoint{3.978839in}{2.488105in}}%
\pgfpathcurveto{\pgfqpoint{3.981094in}{2.485850in}}{\pgfqpoint{3.984154in}{2.484582in}}{\pgfqpoint{3.987344in}{2.484582in}}%
\pgfpathlineto{\pgfqpoint{3.987344in}{2.484582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994330in}{2.495624in}}%
\pgfpathcurveto{\pgfqpoint{3.997520in}{2.495624in}}{\pgfqpoint{4.000580in}{2.496891in}}{\pgfqpoint{4.002835in}{2.499147in}}%
\pgfpathcurveto{\pgfqpoint{4.005091in}{2.501403in}}{\pgfqpoint{4.006358in}{2.504462in}}{\pgfqpoint{4.006358in}{2.507652in}}%
\pgfpathcurveto{\pgfqpoint{4.006358in}{2.510842in}}{\pgfqpoint{4.005091in}{2.513902in}}{\pgfqpoint{4.002835in}{2.516157in}}%
\pgfpathcurveto{\pgfqpoint{4.000580in}{2.518413in}}{\pgfqpoint{3.997520in}{2.519680in}}{\pgfqpoint{3.994330in}{2.519680in}}%
\pgfpathcurveto{\pgfqpoint{3.991140in}{2.519680in}}{\pgfqpoint{3.988081in}{2.518413in}}{\pgfqpoint{3.985825in}{2.516157in}}%
\pgfpathcurveto{\pgfqpoint{3.983569in}{2.513902in}}{\pgfqpoint{3.982302in}{2.510842in}}{\pgfqpoint{3.982302in}{2.507652in}}%
\pgfpathcurveto{\pgfqpoint{3.982302in}{2.504462in}}{\pgfqpoint{3.983569in}{2.501403in}}{\pgfqpoint{3.985825in}{2.499147in}}%
\pgfpathcurveto{\pgfqpoint{3.988081in}{2.496891in}}{\pgfqpoint{3.991140in}{2.495624in}}{\pgfqpoint{3.994330in}{2.495624in}}%
\pgfpathlineto{\pgfqpoint{3.994330in}{2.495624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.731019}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001317in}{2.515089in}}%
\pgfpathcurveto{\pgfqpoint{4.004507in}{2.515089in}}{\pgfqpoint{4.007566in}{2.516357in}}{\pgfqpoint{4.009822in}{2.518612in}}%
\pgfpathcurveto{\pgfqpoint{4.012077in}{2.520868in}}{\pgfqpoint{4.013345in}{2.523927in}}{\pgfqpoint{4.013345in}{2.527117in}}%
\pgfpathcurveto{\pgfqpoint{4.013345in}{2.530307in}}{\pgfqpoint{4.012077in}{2.533367in}}{\pgfqpoint{4.009822in}{2.535623in}}%
\pgfpathcurveto{\pgfqpoint{4.007566in}{2.537878in}}{\pgfqpoint{4.004507in}{2.539146in}}{\pgfqpoint{4.001317in}{2.539146in}}%
\pgfpathcurveto{\pgfqpoint{3.998127in}{2.539146in}}{\pgfqpoint{3.995067in}{2.537878in}}{\pgfqpoint{3.992811in}{2.535623in}}%
\pgfpathcurveto{\pgfqpoint{3.990556in}{2.533367in}}{\pgfqpoint{3.989288in}{2.530307in}}{\pgfqpoint{3.989288in}{2.527117in}}%
\pgfpathcurveto{\pgfqpoint{3.989288in}{2.523927in}}{\pgfqpoint{3.990556in}{2.520868in}}{\pgfqpoint{3.992811in}{2.518612in}}%
\pgfpathcurveto{\pgfqpoint{3.995067in}{2.516357in}}{\pgfqpoint{3.998127in}{2.515089in}}{\pgfqpoint{4.001317in}{2.515089in}}%
\pgfpathlineto{\pgfqpoint{4.001317in}{2.515089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994330in}{2.523051in}}%
\pgfpathcurveto{\pgfqpoint{3.997520in}{2.523051in}}{\pgfqpoint{4.000580in}{2.524318in}}{\pgfqpoint{4.002835in}{2.526574in}}%
\pgfpathcurveto{\pgfqpoint{4.005091in}{2.528830in}}{\pgfqpoint{4.006358in}{2.531889in}}{\pgfqpoint{4.006358in}{2.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.006358in}{2.538269in}}{\pgfqpoint{4.005091in}{2.541329in}}{\pgfqpoint{4.002835in}{2.543584in}}%
\pgfpathcurveto{\pgfqpoint{4.000580in}{2.545840in}}{\pgfqpoint{3.997520in}{2.547107in}}{\pgfqpoint{3.994330in}{2.547107in}}%
\pgfpathcurveto{\pgfqpoint{3.991140in}{2.547107in}}{\pgfqpoint{3.988081in}{2.545840in}}{\pgfqpoint{3.985825in}{2.543584in}}%
\pgfpathcurveto{\pgfqpoint{3.983569in}{2.541329in}}{\pgfqpoint{3.982302in}{2.538269in}}{\pgfqpoint{3.982302in}{2.535079in}}%
\pgfpathcurveto{\pgfqpoint{3.982302in}{2.531889in}}{\pgfqpoint{3.983569in}{2.528830in}}{\pgfqpoint{3.985825in}{2.526574in}}%
\pgfpathcurveto{\pgfqpoint{3.988081in}{2.524318in}}{\pgfqpoint{3.991140in}{2.523051in}}{\pgfqpoint{3.994330in}{2.523051in}}%
\pgfpathlineto{\pgfqpoint{3.994330in}{2.523051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008303in}{2.504729in}}%
\pgfpathcurveto{\pgfqpoint{4.011493in}{2.504729in}}{\pgfqpoint{4.014553in}{2.505997in}}{\pgfqpoint{4.016808in}{2.508252in}}%
\pgfpathcurveto{\pgfqpoint{4.019064in}{2.510508in}}{\pgfqpoint{4.020331in}{2.513567in}}{\pgfqpoint{4.020331in}{2.516757in}}%
\pgfpathcurveto{\pgfqpoint{4.020331in}{2.519947in}}{\pgfqpoint{4.019064in}{2.523007in}}{\pgfqpoint{4.016808in}{2.525263in}}%
\pgfpathcurveto{\pgfqpoint{4.014553in}{2.527518in}}{\pgfqpoint{4.011493in}{2.528785in}}{\pgfqpoint{4.008303in}{2.528785in}}%
\pgfpathcurveto{\pgfqpoint{4.005113in}{2.528785in}}{\pgfqpoint{4.002054in}{2.527518in}}{\pgfqpoint{3.999798in}{2.525263in}}%
\pgfpathcurveto{\pgfqpoint{3.997542in}{2.523007in}}{\pgfqpoint{3.996275in}{2.519947in}}{\pgfqpoint{3.996275in}{2.516757in}}%
\pgfpathcurveto{\pgfqpoint{3.996275in}{2.513567in}}{\pgfqpoint{3.997542in}{2.510508in}}{\pgfqpoint{3.999798in}{2.508252in}}%
\pgfpathcurveto{\pgfqpoint{4.002054in}{2.505997in}}{\pgfqpoint{4.005113in}{2.504729in}}{\pgfqpoint{4.008303in}{2.504729in}}%
\pgfpathlineto{\pgfqpoint{4.008303in}{2.504729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704570}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015290in}{2.514439in}}%
\pgfpathcurveto{\pgfqpoint{4.018479in}{2.514439in}}{\pgfqpoint{4.021539in}{2.515706in}}{\pgfqpoint{4.023795in}{2.517962in}}%
\pgfpathcurveto{\pgfqpoint{4.026050in}{2.520218in}}{\pgfqpoint{4.027318in}{2.523277in}}{\pgfqpoint{4.027318in}{2.526467in}}%
\pgfpathcurveto{\pgfqpoint{4.027318in}{2.529657in}}{\pgfqpoint{4.026050in}{2.532717in}}{\pgfqpoint{4.023795in}{2.534972in}}%
\pgfpathcurveto{\pgfqpoint{4.021539in}{2.537228in}}{\pgfqpoint{4.018479in}{2.538495in}}{\pgfqpoint{4.015290in}{2.538495in}}%
\pgfpathcurveto{\pgfqpoint{4.012100in}{2.538495in}}{\pgfqpoint{4.009040in}{2.537228in}}{\pgfqpoint{4.006784in}{2.534972in}}%
\pgfpathcurveto{\pgfqpoint{4.004529in}{2.532717in}}{\pgfqpoint{4.003261in}{2.529657in}}{\pgfqpoint{4.003261in}{2.526467in}}%
\pgfpathcurveto{\pgfqpoint{4.003261in}{2.523277in}}{\pgfqpoint{4.004529in}{2.520218in}}{\pgfqpoint{4.006784in}{2.517962in}}%
\pgfpathcurveto{\pgfqpoint{4.009040in}{2.515706in}}{\pgfqpoint{4.012100in}{2.514439in}}{\pgfqpoint{4.015290in}{2.514439in}}%
\pgfpathlineto{\pgfqpoint{4.015290in}{2.514439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608567}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008303in}{2.531843in}}%
\pgfpathcurveto{\pgfqpoint{4.011493in}{2.531843in}}{\pgfqpoint{4.014553in}{2.533110in}}{\pgfqpoint{4.016808in}{2.535366in}}%
\pgfpathcurveto{\pgfqpoint{4.019064in}{2.537621in}}{\pgfqpoint{4.020331in}{2.540681in}}{\pgfqpoint{4.020331in}{2.543871in}}%
\pgfpathcurveto{\pgfqpoint{4.020331in}{2.547061in}}{\pgfqpoint{4.019064in}{2.550120in}}{\pgfqpoint{4.016808in}{2.552376in}}%
\pgfpathcurveto{\pgfqpoint{4.014553in}{2.554632in}}{\pgfqpoint{4.011493in}{2.555899in}}{\pgfqpoint{4.008303in}{2.555899in}}%
\pgfpathcurveto{\pgfqpoint{4.005113in}{2.555899in}}{\pgfqpoint{4.002054in}{2.554632in}}{\pgfqpoint{3.999798in}{2.552376in}}%
\pgfpathcurveto{\pgfqpoint{3.997542in}{2.550120in}}{\pgfqpoint{3.996275in}{2.547061in}}{\pgfqpoint{3.996275in}{2.543871in}}%
\pgfpathcurveto{\pgfqpoint{3.996275in}{2.540681in}}{\pgfqpoint{3.997542in}{2.537621in}}{\pgfqpoint{3.999798in}{2.535366in}}%
\pgfpathcurveto{\pgfqpoint{4.002054in}{2.533110in}}{\pgfqpoint{4.005113in}{2.531843in}}{\pgfqpoint{4.008303in}{2.531843in}}%
\pgfpathlineto{\pgfqpoint{4.008303in}{2.531843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015290in}{2.542831in}}%
\pgfpathcurveto{\pgfqpoint{4.018479in}{2.542831in}}{\pgfqpoint{4.021539in}{2.544099in}}{\pgfqpoint{4.023795in}{2.546354in}}%
\pgfpathcurveto{\pgfqpoint{4.026050in}{2.548610in}}{\pgfqpoint{4.027318in}{2.551670in}}{\pgfqpoint{4.027318in}{2.554859in}}%
\pgfpathcurveto{\pgfqpoint{4.027318in}{2.558049in}}{\pgfqpoint{4.026050in}{2.561109in}}{\pgfqpoint{4.023795in}{2.563365in}}%
\pgfpathcurveto{\pgfqpoint{4.021539in}{2.565620in}}{\pgfqpoint{4.018479in}{2.566888in}}{\pgfqpoint{4.015290in}{2.566888in}}%
\pgfpathcurveto{\pgfqpoint{4.012100in}{2.566888in}}{\pgfqpoint{4.009040in}{2.565620in}}{\pgfqpoint{4.006784in}{2.563365in}}%
\pgfpathcurveto{\pgfqpoint{4.004529in}{2.561109in}}{\pgfqpoint{4.003261in}{2.558049in}}{\pgfqpoint{4.003261in}{2.554859in}}%
\pgfpathcurveto{\pgfqpoint{4.003261in}{2.551670in}}{\pgfqpoint{4.004529in}{2.548610in}}{\pgfqpoint{4.006784in}{2.546354in}}%
\pgfpathcurveto{\pgfqpoint{4.009040in}{2.544099in}}{\pgfqpoint{4.012100in}{2.542831in}}{\pgfqpoint{4.015290in}{2.542831in}}%
\pgfpathlineto{\pgfqpoint{4.015290in}{2.542831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022276in}{2.506733in}}%
\pgfpathcurveto{\pgfqpoint{4.025466in}{2.506733in}}{\pgfqpoint{4.028526in}{2.508000in}}{\pgfqpoint{4.030781in}{2.510256in}}%
\pgfpathcurveto{\pgfqpoint{4.033037in}{2.512511in}}{\pgfqpoint{4.034304in}{2.515571in}}{\pgfqpoint{4.034304in}{2.518761in}}%
\pgfpathcurveto{\pgfqpoint{4.034304in}{2.521951in}}{\pgfqpoint{4.033037in}{2.525011in}}{\pgfqpoint{4.030781in}{2.527266in}}%
\pgfpathcurveto{\pgfqpoint{4.028526in}{2.529522in}}{\pgfqpoint{4.025466in}{2.530789in}}{\pgfqpoint{4.022276in}{2.530789in}}%
\pgfpathcurveto{\pgfqpoint{4.019086in}{2.530789in}}{\pgfqpoint{4.016026in}{2.529522in}}{\pgfqpoint{4.013771in}{2.527266in}}%
\pgfpathcurveto{\pgfqpoint{4.011515in}{2.525011in}}{\pgfqpoint{4.010248in}{2.521951in}}{\pgfqpoint{4.010248in}{2.518761in}}%
\pgfpathcurveto{\pgfqpoint{4.010248in}{2.515571in}}{\pgfqpoint{4.011515in}{2.512511in}}{\pgfqpoint{4.013771in}{2.510256in}}%
\pgfpathcurveto{\pgfqpoint{4.016026in}{2.508000in}}{\pgfqpoint{4.019086in}{2.506733in}}{\pgfqpoint{4.022276in}{2.506733in}}%
\pgfpathlineto{\pgfqpoint{4.022276in}{2.506733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884359}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029262in}{2.519969in}}%
\pgfpathcurveto{\pgfqpoint{4.032452in}{2.519969in}}{\pgfqpoint{4.035512in}{2.521237in}}{\pgfqpoint{4.037768in}{2.523492in}}%
\pgfpathcurveto{\pgfqpoint{4.040023in}{2.525748in}}{\pgfqpoint{4.041291in}{2.528808in}}{\pgfqpoint{4.041291in}{2.531998in}}%
\pgfpathcurveto{\pgfqpoint{4.041291in}{2.535188in}}{\pgfqpoint{4.040023in}{2.538247in}}{\pgfqpoint{4.037768in}{2.540503in}}%
\pgfpathcurveto{\pgfqpoint{4.035512in}{2.542758in}}{\pgfqpoint{4.032452in}{2.544026in}}{\pgfqpoint{4.029262in}{2.544026in}}%
\pgfpathcurveto{\pgfqpoint{4.026073in}{2.544026in}}{\pgfqpoint{4.023013in}{2.542758in}}{\pgfqpoint{4.020757in}{2.540503in}}%
\pgfpathcurveto{\pgfqpoint{4.018502in}{2.538247in}}{\pgfqpoint{4.017234in}{2.535188in}}{\pgfqpoint{4.017234in}{2.531998in}}%
\pgfpathcurveto{\pgfqpoint{4.017234in}{2.528808in}}{\pgfqpoint{4.018502in}{2.525748in}}{\pgfqpoint{4.020757in}{2.523492in}}%
\pgfpathcurveto{\pgfqpoint{4.023013in}{2.521237in}}{\pgfqpoint{4.026073in}{2.519969in}}{\pgfqpoint{4.029262in}{2.519969in}}%
\pgfpathlineto{\pgfqpoint{4.029262in}{2.519969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643612}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029262in}{2.530003in}}%
\pgfpathcurveto{\pgfqpoint{4.032452in}{2.530003in}}{\pgfqpoint{4.035512in}{2.531270in}}{\pgfqpoint{4.037768in}{2.533526in}}%
\pgfpathcurveto{\pgfqpoint{4.040023in}{2.535781in}}{\pgfqpoint{4.041291in}{2.538841in}}{\pgfqpoint{4.041291in}{2.542031in}}%
\pgfpathcurveto{\pgfqpoint{4.041291in}{2.545221in}}{\pgfqpoint{4.040023in}{2.548280in}}{\pgfqpoint{4.037768in}{2.550536in}}%
\pgfpathcurveto{\pgfqpoint{4.035512in}{2.552791in}}{\pgfqpoint{4.032452in}{2.554059in}}{\pgfqpoint{4.029262in}{2.554059in}}%
\pgfpathcurveto{\pgfqpoint{4.026073in}{2.554059in}}{\pgfqpoint{4.023013in}{2.552791in}}{\pgfqpoint{4.020757in}{2.550536in}}%
\pgfpathcurveto{\pgfqpoint{4.018502in}{2.548280in}}{\pgfqpoint{4.017234in}{2.545221in}}{\pgfqpoint{4.017234in}{2.542031in}}%
\pgfpathcurveto{\pgfqpoint{4.017234in}{2.538841in}}{\pgfqpoint{4.018502in}{2.535781in}}{\pgfqpoint{4.020757in}{2.533526in}}%
\pgfpathcurveto{\pgfqpoint{4.023013in}{2.531270in}}{\pgfqpoint{4.026073in}{2.530003in}}{\pgfqpoint{4.029262in}{2.530003in}}%
\pgfpathlineto{\pgfqpoint{4.029262in}{2.530003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029262in}{2.540223in}}%
\pgfpathcurveto{\pgfqpoint{4.032452in}{2.540223in}}{\pgfqpoint{4.035512in}{2.541490in}}{\pgfqpoint{4.037768in}{2.543746in}}%
\pgfpathcurveto{\pgfqpoint{4.040023in}{2.546002in}}{\pgfqpoint{4.041291in}{2.549061in}}{\pgfqpoint{4.041291in}{2.552251in}}%
\pgfpathcurveto{\pgfqpoint{4.041291in}{2.555441in}}{\pgfqpoint{4.040023in}{2.558501in}}{\pgfqpoint{4.037768in}{2.560756in}}%
\pgfpathcurveto{\pgfqpoint{4.035512in}{2.563012in}}{\pgfqpoint{4.032452in}{2.564279in}}{\pgfqpoint{4.029262in}{2.564279in}}%
\pgfpathcurveto{\pgfqpoint{4.026073in}{2.564279in}}{\pgfqpoint{4.023013in}{2.563012in}}{\pgfqpoint{4.020757in}{2.560756in}}%
\pgfpathcurveto{\pgfqpoint{4.018502in}{2.558501in}}{\pgfqpoint{4.017234in}{2.555441in}}{\pgfqpoint{4.017234in}{2.552251in}}%
\pgfpathcurveto{\pgfqpoint{4.017234in}{2.549061in}}{\pgfqpoint{4.018502in}{2.546002in}}{\pgfqpoint{4.020757in}{2.543746in}}%
\pgfpathcurveto{\pgfqpoint{4.023013in}{2.541490in}}{\pgfqpoint{4.026073in}{2.540223in}}{\pgfqpoint{4.029262in}{2.540223in}}%
\pgfpathlineto{\pgfqpoint{4.029262in}{2.540223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430368}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036249in}{2.518859in}}%
\pgfpathcurveto{\pgfqpoint{4.039439in}{2.518859in}}{\pgfqpoint{4.042498in}{2.520126in}}{\pgfqpoint{4.044754in}{2.522382in}}%
\pgfpathcurveto{\pgfqpoint{4.047010in}{2.524637in}}{\pgfqpoint{4.048277in}{2.527697in}}{\pgfqpoint{4.048277in}{2.530887in}}%
\pgfpathcurveto{\pgfqpoint{4.048277in}{2.534077in}}{\pgfqpoint{4.047010in}{2.537136in}}{\pgfqpoint{4.044754in}{2.539392in}}%
\pgfpathcurveto{\pgfqpoint{4.042498in}{2.541648in}}{\pgfqpoint{4.039439in}{2.542915in}}{\pgfqpoint{4.036249in}{2.542915in}}%
\pgfpathcurveto{\pgfqpoint{4.033059in}{2.542915in}}{\pgfqpoint{4.029999in}{2.541648in}}{\pgfqpoint{4.027744in}{2.539392in}}%
\pgfpathcurveto{\pgfqpoint{4.025488in}{2.537136in}}{\pgfqpoint{4.024221in}{2.534077in}}{\pgfqpoint{4.024221in}{2.530887in}}%
\pgfpathcurveto{\pgfqpoint{4.024221in}{2.527697in}}{\pgfqpoint{4.025488in}{2.524637in}}{\pgfqpoint{4.027744in}{2.522382in}}%
\pgfpathcurveto{\pgfqpoint{4.029999in}{2.520126in}}{\pgfqpoint{4.033059in}{2.518859in}}{\pgfqpoint{4.036249in}{2.518859in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{2.518859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894712}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050222in}{2.529069in}}%
\pgfpathcurveto{\pgfqpoint{4.053412in}{2.529069in}}{\pgfqpoint{4.056471in}{2.530336in}}{\pgfqpoint{4.058727in}{2.532592in}}%
\pgfpathcurveto{\pgfqpoint{4.060983in}{2.534847in}}{\pgfqpoint{4.062250in}{2.537907in}}{\pgfqpoint{4.062250in}{2.541097in}}%
\pgfpathcurveto{\pgfqpoint{4.062250in}{2.544287in}}{\pgfqpoint{4.060983in}{2.547346in}}{\pgfqpoint{4.058727in}{2.549602in}}%
\pgfpathcurveto{\pgfqpoint{4.056471in}{2.551858in}}{\pgfqpoint{4.053412in}{2.553125in}}{\pgfqpoint{4.050222in}{2.553125in}}%
\pgfpathcurveto{\pgfqpoint{4.047032in}{2.553125in}}{\pgfqpoint{4.043972in}{2.551858in}}{\pgfqpoint{4.041717in}{2.549602in}}%
\pgfpathcurveto{\pgfqpoint{4.039461in}{2.547346in}}{\pgfqpoint{4.038194in}{2.544287in}}{\pgfqpoint{4.038194in}{2.541097in}}%
\pgfpathcurveto{\pgfqpoint{4.038194in}{2.537907in}}{\pgfqpoint{4.039461in}{2.534847in}}{\pgfqpoint{4.041717in}{2.532592in}}%
\pgfpathcurveto{\pgfqpoint{4.043972in}{2.530336in}}{\pgfqpoint{4.047032in}{2.529069in}}{\pgfqpoint{4.050222in}{2.529069in}}%
\pgfpathlineto{\pgfqpoint{4.050222in}{2.529069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777027}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050222in}{2.550942in}}%
\pgfpathcurveto{\pgfqpoint{4.053412in}{2.550942in}}{\pgfqpoint{4.056471in}{2.552210in}}{\pgfqpoint{4.058727in}{2.554465in}}%
\pgfpathcurveto{\pgfqpoint{4.060983in}{2.556721in}}{\pgfqpoint{4.062250in}{2.559781in}}{\pgfqpoint{4.062250in}{2.562971in}}%
\pgfpathcurveto{\pgfqpoint{4.062250in}{2.566160in}}{\pgfqpoint{4.060983in}{2.569220in}}{\pgfqpoint{4.058727in}{2.571476in}}%
\pgfpathcurveto{\pgfqpoint{4.056471in}{2.573731in}}{\pgfqpoint{4.053412in}{2.574999in}}{\pgfqpoint{4.050222in}{2.574999in}}%
\pgfpathcurveto{\pgfqpoint{4.047032in}{2.574999in}}{\pgfqpoint{4.043972in}{2.573731in}}{\pgfqpoint{4.041717in}{2.571476in}}%
\pgfpathcurveto{\pgfqpoint{4.039461in}{2.569220in}}{\pgfqpoint{4.038194in}{2.566160in}}{\pgfqpoint{4.038194in}{2.562971in}}%
\pgfpathcurveto{\pgfqpoint{4.038194in}{2.559781in}}{\pgfqpoint{4.039461in}{2.556721in}}{\pgfqpoint{4.041717in}{2.554465in}}%
\pgfpathcurveto{\pgfqpoint{4.043972in}{2.552210in}}{\pgfqpoint{4.047032in}{2.550942in}}{\pgfqpoint{4.050222in}{2.550942in}}%
\pgfpathlineto{\pgfqpoint{4.050222in}{2.550942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527800}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043235in}{2.555448in}}%
\pgfpathcurveto{\pgfqpoint{4.046425in}{2.555448in}}{\pgfqpoint{4.049485in}{2.556715in}}{\pgfqpoint{4.051741in}{2.558971in}}%
\pgfpathcurveto{\pgfqpoint{4.053996in}{2.561227in}}{\pgfqpoint{4.055263in}{2.564286in}}{\pgfqpoint{4.055263in}{2.567476in}}%
\pgfpathcurveto{\pgfqpoint{4.055263in}{2.570666in}}{\pgfqpoint{4.053996in}{2.573726in}}{\pgfqpoint{4.051741in}{2.575981in}}%
\pgfpathcurveto{\pgfqpoint{4.049485in}{2.578237in}}{\pgfqpoint{4.046425in}{2.579504in}}{\pgfqpoint{4.043235in}{2.579504in}}%
\pgfpathcurveto{\pgfqpoint{4.040045in}{2.579504in}}{\pgfqpoint{4.036986in}{2.578237in}}{\pgfqpoint{4.034730in}{2.575981in}}%
\pgfpathcurveto{\pgfqpoint{4.032475in}{2.573726in}}{\pgfqpoint{4.031207in}{2.570666in}}{\pgfqpoint{4.031207in}{2.567476in}}%
\pgfpathcurveto{\pgfqpoint{4.031207in}{2.564286in}}{\pgfqpoint{4.032475in}{2.561227in}}{\pgfqpoint{4.034730in}{2.558971in}}%
\pgfpathcurveto{\pgfqpoint{4.036986in}{2.556715in}}{\pgfqpoint{4.040045in}{2.555448in}}{\pgfqpoint{4.043235in}{2.555448in}}%
\pgfpathlineto{\pgfqpoint{4.043235in}{2.555448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043235in}{2.585276in}}%
\pgfpathcurveto{\pgfqpoint{4.046425in}{2.585276in}}{\pgfqpoint{4.049485in}{2.586544in}}{\pgfqpoint{4.051741in}{2.588799in}}%
\pgfpathcurveto{\pgfqpoint{4.053996in}{2.591055in}}{\pgfqpoint{4.055263in}{2.594114in}}{\pgfqpoint{4.055263in}{2.597304in}}%
\pgfpathcurveto{\pgfqpoint{4.055263in}{2.600494in}}{\pgfqpoint{4.053996in}{2.603554in}}{\pgfqpoint{4.051741in}{2.605810in}}%
\pgfpathcurveto{\pgfqpoint{4.049485in}{2.608065in}}{\pgfqpoint{4.046425in}{2.609332in}}{\pgfqpoint{4.043235in}{2.609332in}}%
\pgfpathcurveto{\pgfqpoint{4.040045in}{2.609332in}}{\pgfqpoint{4.036986in}{2.608065in}}{\pgfqpoint{4.034730in}{2.605810in}}%
\pgfpathcurveto{\pgfqpoint{4.032475in}{2.603554in}}{\pgfqpoint{4.031207in}{2.600494in}}{\pgfqpoint{4.031207in}{2.597304in}}%
\pgfpathcurveto{\pgfqpoint{4.031207in}{2.594114in}}{\pgfqpoint{4.032475in}{2.591055in}}{\pgfqpoint{4.034730in}{2.588799in}}%
\pgfpathcurveto{\pgfqpoint{4.036986in}{2.586544in}}{\pgfqpoint{4.040045in}{2.585276in}}{\pgfqpoint{4.043235in}{2.585276in}}%
\pgfpathlineto{\pgfqpoint{4.043235in}{2.585276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057208in}{2.533243in}}%
\pgfpathcurveto{\pgfqpoint{4.060398in}{2.533243in}}{\pgfqpoint{4.063458in}{2.534510in}}{\pgfqpoint{4.065713in}{2.536766in}}%
\pgfpathcurveto{\pgfqpoint{4.067969in}{2.539021in}}{\pgfqpoint{4.069236in}{2.542081in}}{\pgfqpoint{4.069236in}{2.545271in}}%
\pgfpathcurveto{\pgfqpoint{4.069236in}{2.548461in}}{\pgfqpoint{4.067969in}{2.551520in}}{\pgfqpoint{4.065713in}{2.553776in}}%
\pgfpathcurveto{\pgfqpoint{4.063458in}{2.556032in}}{\pgfqpoint{4.060398in}{2.557299in}}{\pgfqpoint{4.057208in}{2.557299in}}%
\pgfpathcurveto{\pgfqpoint{4.054018in}{2.557299in}}{\pgfqpoint{4.050959in}{2.556032in}}{\pgfqpoint{4.048703in}{2.553776in}}%
\pgfpathcurveto{\pgfqpoint{4.046447in}{2.551520in}}{\pgfqpoint{4.045180in}{2.548461in}}{\pgfqpoint{4.045180in}{2.545271in}}%
\pgfpathcurveto{\pgfqpoint{4.045180in}{2.542081in}}{\pgfqpoint{4.046447in}{2.539021in}}{\pgfqpoint{4.048703in}{2.536766in}}%
\pgfpathcurveto{\pgfqpoint{4.050959in}{2.534510in}}{\pgfqpoint{4.054018in}{2.533243in}}{\pgfqpoint{4.057208in}{2.533243in}}%
\pgfpathlineto{\pgfqpoint{4.057208in}{2.533243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.731019}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057208in}{2.541655in}}%
\pgfpathcurveto{\pgfqpoint{4.060398in}{2.541655in}}{\pgfqpoint{4.063458in}{2.542923in}}{\pgfqpoint{4.065713in}{2.545178in}}%
\pgfpathcurveto{\pgfqpoint{4.067969in}{2.547434in}}{\pgfqpoint{4.069236in}{2.550493in}}{\pgfqpoint{4.069236in}{2.553683in}}%
\pgfpathcurveto{\pgfqpoint{4.069236in}{2.556873in}}{\pgfqpoint{4.067969in}{2.559933in}}{\pgfqpoint{4.065713in}{2.562188in}}%
\pgfpathcurveto{\pgfqpoint{4.063458in}{2.564444in}}{\pgfqpoint{4.060398in}{2.565711in}}{\pgfqpoint{4.057208in}{2.565711in}}%
\pgfpathcurveto{\pgfqpoint{4.054018in}{2.565711in}}{\pgfqpoint{4.050959in}{2.564444in}}{\pgfqpoint{4.048703in}{2.562188in}}%
\pgfpathcurveto{\pgfqpoint{4.046447in}{2.559933in}}{\pgfqpoint{4.045180in}{2.556873in}}{\pgfqpoint{4.045180in}{2.553683in}}%
\pgfpathcurveto{\pgfqpoint{4.045180in}{2.550493in}}{\pgfqpoint{4.046447in}{2.547434in}}{\pgfqpoint{4.048703in}{2.545178in}}%
\pgfpathcurveto{\pgfqpoint{4.050959in}{2.542923in}}{\pgfqpoint{4.054018in}{2.541655in}}{\pgfqpoint{4.057208in}{2.541655in}}%
\pgfpathlineto{\pgfqpoint{4.057208in}{2.541655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064195in}{2.556666in}}%
\pgfpathcurveto{\pgfqpoint{4.067385in}{2.556666in}}{\pgfqpoint{4.070444in}{2.557933in}}{\pgfqpoint{4.072700in}{2.560188in}}%
\pgfpathcurveto{\pgfqpoint{4.074955in}{2.562444in}}{\pgfqpoint{4.076223in}{2.565504in}}{\pgfqpoint{4.076223in}{2.568694in}}%
\pgfpathcurveto{\pgfqpoint{4.076223in}{2.571884in}}{\pgfqpoint{4.074955in}{2.574943in}}{\pgfqpoint{4.072700in}{2.577199in}}%
\pgfpathcurveto{\pgfqpoint{4.070444in}{2.579454in}}{\pgfqpoint{4.067385in}{2.580722in}}{\pgfqpoint{4.064195in}{2.580722in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{2.580722in}}{\pgfqpoint{4.057945in}{2.579454in}}{\pgfqpoint{4.055690in}{2.577199in}}%
\pgfpathcurveto{\pgfqpoint{4.053434in}{2.574943in}}{\pgfqpoint{4.052167in}{2.571884in}}{\pgfqpoint{4.052167in}{2.568694in}}%
\pgfpathcurveto{\pgfqpoint{4.052167in}{2.565504in}}{\pgfqpoint{4.053434in}{2.562444in}}{\pgfqpoint{4.055690in}{2.560188in}}%
\pgfpathcurveto{\pgfqpoint{4.057945in}{2.557933in}}{\pgfqpoint{4.061005in}{2.556666in}}{\pgfqpoint{4.064195in}{2.556666in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{2.556666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527800}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064195in}{2.578030in}}%
\pgfpathcurveto{\pgfqpoint{4.067385in}{2.578030in}}{\pgfqpoint{4.070444in}{2.579297in}}{\pgfqpoint{4.072700in}{2.581553in}}%
\pgfpathcurveto{\pgfqpoint{4.074955in}{2.583808in}}{\pgfqpoint{4.076223in}{2.586868in}}{\pgfqpoint{4.076223in}{2.590058in}}%
\pgfpathcurveto{\pgfqpoint{4.076223in}{2.593248in}}{\pgfqpoint{4.074955in}{2.596307in}}{\pgfqpoint{4.072700in}{2.598563in}}%
\pgfpathcurveto{\pgfqpoint{4.070444in}{2.600819in}}{\pgfqpoint{4.067385in}{2.602086in}}{\pgfqpoint{4.064195in}{2.602086in}}%
\pgfpathcurveto{\pgfqpoint{4.061005in}{2.602086in}}{\pgfqpoint{4.057945in}{2.600819in}}{\pgfqpoint{4.055690in}{2.598563in}}%
\pgfpathcurveto{\pgfqpoint{4.053434in}{2.596307in}}{\pgfqpoint{4.052167in}{2.593248in}}{\pgfqpoint{4.052167in}{2.590058in}}%
\pgfpathcurveto{\pgfqpoint{4.052167in}{2.586868in}}{\pgfqpoint{4.053434in}{2.583808in}}{\pgfqpoint{4.055690in}{2.581553in}}%
\pgfpathcurveto{\pgfqpoint{4.057945in}{2.579297in}}{\pgfqpoint{4.061005in}{2.578030in}}{\pgfqpoint{4.064195in}{2.578030in}}%
\pgfpathlineto{\pgfqpoint{4.064195in}{2.578030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057208in}{2.584250in}}%
\pgfpathcurveto{\pgfqpoint{4.060398in}{2.584250in}}{\pgfqpoint{4.063458in}{2.585518in}}{\pgfqpoint{4.065713in}{2.587773in}}%
\pgfpathcurveto{\pgfqpoint{4.067969in}{2.590029in}}{\pgfqpoint{4.069236in}{2.593089in}}{\pgfqpoint{4.069236in}{2.596279in}}%
\pgfpathcurveto{\pgfqpoint{4.069236in}{2.599468in}}{\pgfqpoint{4.067969in}{2.602528in}}{\pgfqpoint{4.065713in}{2.604784in}}%
\pgfpathcurveto{\pgfqpoint{4.063458in}{2.607039in}}{\pgfqpoint{4.060398in}{2.608307in}}{\pgfqpoint{4.057208in}{2.608307in}}%
\pgfpathcurveto{\pgfqpoint{4.054018in}{2.608307in}}{\pgfqpoint{4.050959in}{2.607039in}}{\pgfqpoint{4.048703in}{2.604784in}}%
\pgfpathcurveto{\pgfqpoint{4.046447in}{2.602528in}}{\pgfqpoint{4.045180in}{2.599468in}}{\pgfqpoint{4.045180in}{2.596279in}}%
\pgfpathcurveto{\pgfqpoint{4.045180in}{2.593089in}}{\pgfqpoint{4.046447in}{2.590029in}}{\pgfqpoint{4.048703in}{2.587773in}}%
\pgfpathcurveto{\pgfqpoint{4.050959in}{2.585518in}}{\pgfqpoint{4.054018in}{2.584250in}}{\pgfqpoint{4.057208in}{2.584250in}}%
\pgfpathlineto{\pgfqpoint{4.057208in}{2.584250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057208in}{2.598516in}}%
\pgfpathcurveto{\pgfqpoint{4.060398in}{2.598516in}}{\pgfqpoint{4.063458in}{2.599783in}}{\pgfqpoint{4.065713in}{2.602039in}}%
\pgfpathcurveto{\pgfqpoint{4.067969in}{2.604294in}}{\pgfqpoint{4.069236in}{2.607354in}}{\pgfqpoint{4.069236in}{2.610544in}}%
\pgfpathcurveto{\pgfqpoint{4.069236in}{2.613734in}}{\pgfqpoint{4.067969in}{2.616794in}}{\pgfqpoint{4.065713in}{2.619049in}}%
\pgfpathcurveto{\pgfqpoint{4.063458in}{2.621305in}}{\pgfqpoint{4.060398in}{2.622572in}}{\pgfqpoint{4.057208in}{2.622572in}}%
\pgfpathcurveto{\pgfqpoint{4.054018in}{2.622572in}}{\pgfqpoint{4.050959in}{2.621305in}}{\pgfqpoint{4.048703in}{2.619049in}}%
\pgfpathcurveto{\pgfqpoint{4.046447in}{2.616794in}}{\pgfqpoint{4.045180in}{2.613734in}}{\pgfqpoint{4.045180in}{2.610544in}}%
\pgfpathcurveto{\pgfqpoint{4.045180in}{2.607354in}}{\pgfqpoint{4.046447in}{2.604294in}}{\pgfqpoint{4.048703in}{2.602039in}}%
\pgfpathcurveto{\pgfqpoint{4.050959in}{2.599783in}}{\pgfqpoint{4.054018in}{2.598516in}}{\pgfqpoint{4.057208in}{2.598516in}}%
\pgfpathlineto{\pgfqpoint{4.057208in}{2.598516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071181in}{2.541685in}}%
\pgfpathcurveto{\pgfqpoint{4.074371in}{2.541685in}}{\pgfqpoint{4.077431in}{2.542953in}}{\pgfqpoint{4.079686in}{2.545208in}}%
\pgfpathcurveto{\pgfqpoint{4.081942in}{2.547464in}}{\pgfqpoint{4.083209in}{2.550524in}}{\pgfqpoint{4.083209in}{2.553713in}}%
\pgfpathcurveto{\pgfqpoint{4.083209in}{2.556903in}}{\pgfqpoint{4.081942in}{2.559963in}}{\pgfqpoint{4.079686in}{2.562219in}}%
\pgfpathcurveto{\pgfqpoint{4.077431in}{2.564474in}}{\pgfqpoint{4.074371in}{2.565742in}}{\pgfqpoint{4.071181in}{2.565742in}}%
\pgfpathcurveto{\pgfqpoint{4.067991in}{2.565742in}}{\pgfqpoint{4.064932in}{2.564474in}}{\pgfqpoint{4.062676in}{2.562219in}}%
\pgfpathcurveto{\pgfqpoint{4.060420in}{2.559963in}}{\pgfqpoint{4.059153in}{2.556903in}}{\pgfqpoint{4.059153in}{2.553713in}}%
\pgfpathcurveto{\pgfqpoint{4.059153in}{2.550524in}}{\pgfqpoint{4.060420in}{2.547464in}}{\pgfqpoint{4.062676in}{2.545208in}}%
\pgfpathcurveto{\pgfqpoint{4.064932in}{2.542953in}}{\pgfqpoint{4.067991in}{2.541685in}}{\pgfqpoint{4.071181in}{2.541685in}}%
\pgfpathlineto{\pgfqpoint{4.071181in}{2.541685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078168in}{2.556064in}}%
\pgfpathcurveto{\pgfqpoint{4.081357in}{2.556064in}}{\pgfqpoint{4.084417in}{2.557331in}}{\pgfqpoint{4.086673in}{2.559587in}}%
\pgfpathcurveto{\pgfqpoint{4.088928in}{2.561842in}}{\pgfqpoint{4.090196in}{2.564902in}}{\pgfqpoint{4.090196in}{2.568092in}}%
\pgfpathcurveto{\pgfqpoint{4.090196in}{2.571282in}}{\pgfqpoint{4.088928in}{2.574342in}}{\pgfqpoint{4.086673in}{2.576597in}}%
\pgfpathcurveto{\pgfqpoint{4.084417in}{2.578853in}}{\pgfqpoint{4.081357in}{2.580120in}}{\pgfqpoint{4.078168in}{2.580120in}}%
\pgfpathcurveto{\pgfqpoint{4.074978in}{2.580120in}}{\pgfqpoint{4.071918in}{2.578853in}}{\pgfqpoint{4.069662in}{2.576597in}}%
\pgfpathcurveto{\pgfqpoint{4.067407in}{2.574342in}}{\pgfqpoint{4.066139in}{2.571282in}}{\pgfqpoint{4.066139in}{2.568092in}}%
\pgfpathcurveto{\pgfqpoint{4.066139in}{2.564902in}}{\pgfqpoint{4.067407in}{2.561842in}}{\pgfqpoint{4.069662in}{2.559587in}}%
\pgfpathcurveto{\pgfqpoint{4.071918in}{2.557331in}}{\pgfqpoint{4.074978in}{2.556064in}}{\pgfqpoint{4.078168in}{2.556064in}}%
\pgfpathlineto{\pgfqpoint{4.078168in}{2.556064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777027}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085154in}{2.579574in}}%
\pgfpathcurveto{\pgfqpoint{4.088344in}{2.579574in}}{\pgfqpoint{4.091404in}{2.580842in}}{\pgfqpoint{4.093659in}{2.583097in}}%
\pgfpathcurveto{\pgfqpoint{4.095915in}{2.585353in}}{\pgfqpoint{4.097182in}{2.588413in}}{\pgfqpoint{4.097182in}{2.591602in}}%
\pgfpathcurveto{\pgfqpoint{4.097182in}{2.594792in}}{\pgfqpoint{4.095915in}{2.597852in}}{\pgfqpoint{4.093659in}{2.600108in}}%
\pgfpathcurveto{\pgfqpoint{4.091404in}{2.602363in}}{\pgfqpoint{4.088344in}{2.603631in}}{\pgfqpoint{4.085154in}{2.603631in}}%
\pgfpathcurveto{\pgfqpoint{4.081964in}{2.603631in}}{\pgfqpoint{4.078904in}{2.602363in}}{\pgfqpoint{4.076649in}{2.600108in}}%
\pgfpathcurveto{\pgfqpoint{4.074393in}{2.597852in}}{\pgfqpoint{4.073126in}{2.594792in}}{\pgfqpoint{4.073126in}{2.591602in}}%
\pgfpathcurveto{\pgfqpoint{4.073126in}{2.588413in}}{\pgfqpoint{4.074393in}{2.585353in}}{\pgfqpoint{4.076649in}{2.583097in}}%
\pgfpathcurveto{\pgfqpoint{4.078904in}{2.580842in}}{\pgfqpoint{4.081964in}{2.579574in}}{\pgfqpoint{4.085154in}{2.579574in}}%
\pgfpathlineto{\pgfqpoint{4.085154in}{2.579574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608567}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085154in}{2.588890in}}%
\pgfpathcurveto{\pgfqpoint{4.088344in}{2.588890in}}{\pgfqpoint{4.091404in}{2.590158in}}{\pgfqpoint{4.093659in}{2.592413in}}%
\pgfpathcurveto{\pgfqpoint{4.095915in}{2.594669in}}{\pgfqpoint{4.097182in}{2.597729in}}{\pgfqpoint{4.097182in}{2.600919in}}%
\pgfpathcurveto{\pgfqpoint{4.097182in}{2.604108in}}{\pgfqpoint{4.095915in}{2.607168in}}{\pgfqpoint{4.093659in}{2.609424in}}%
\pgfpathcurveto{\pgfqpoint{4.091404in}{2.611679in}}{\pgfqpoint{4.088344in}{2.612947in}}{\pgfqpoint{4.085154in}{2.612947in}}%
\pgfpathcurveto{\pgfqpoint{4.081964in}{2.612947in}}{\pgfqpoint{4.078904in}{2.611679in}}{\pgfqpoint{4.076649in}{2.609424in}}%
\pgfpathcurveto{\pgfqpoint{4.074393in}{2.607168in}}{\pgfqpoint{4.073126in}{2.604108in}}{\pgfqpoint{4.073126in}{2.600919in}}%
\pgfpathcurveto{\pgfqpoint{4.073126in}{2.597729in}}{\pgfqpoint{4.074393in}{2.594669in}}{\pgfqpoint{4.076649in}{2.592413in}}%
\pgfpathcurveto{\pgfqpoint{4.078904in}{2.590158in}}{\pgfqpoint{4.081964in}{2.588890in}}{\pgfqpoint{4.085154in}{2.588890in}}%
\pgfpathlineto{\pgfqpoint{4.085154in}{2.588890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085154in}{2.602682in}}%
\pgfpathcurveto{\pgfqpoint{4.088344in}{2.602682in}}{\pgfqpoint{4.091404in}{2.603949in}}{\pgfqpoint{4.093659in}{2.606205in}}%
\pgfpathcurveto{\pgfqpoint{4.095915in}{2.608461in}}{\pgfqpoint{4.097182in}{2.611520in}}{\pgfqpoint{4.097182in}{2.614710in}}%
\pgfpathcurveto{\pgfqpoint{4.097182in}{2.617900in}}{\pgfqpoint{4.095915in}{2.620960in}}{\pgfqpoint{4.093659in}{2.623215in}}%
\pgfpathcurveto{\pgfqpoint{4.091404in}{2.625471in}}{\pgfqpoint{4.088344in}{2.626738in}}{\pgfqpoint{4.085154in}{2.626738in}}%
\pgfpathcurveto{\pgfqpoint{4.081964in}{2.626738in}}{\pgfqpoint{4.078904in}{2.625471in}}{\pgfqpoint{4.076649in}{2.623215in}}%
\pgfpathcurveto{\pgfqpoint{4.074393in}{2.620960in}}{\pgfqpoint{4.073126in}{2.617900in}}{\pgfqpoint{4.073126in}{2.614710in}}%
\pgfpathcurveto{\pgfqpoint{4.073126in}{2.611520in}}{\pgfqpoint{4.074393in}{2.608461in}}{\pgfqpoint{4.076649in}{2.606205in}}%
\pgfpathcurveto{\pgfqpoint{4.078904in}{2.603949in}}{\pgfqpoint{4.081964in}{2.602682in}}{\pgfqpoint{4.085154in}{2.602682in}}%
\pgfpathlineto{\pgfqpoint{4.085154in}{2.602682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085154in}{2.616350in}}%
\pgfpathcurveto{\pgfqpoint{4.088344in}{2.616350in}}{\pgfqpoint{4.091404in}{2.617618in}}{\pgfqpoint{4.093659in}{2.619873in}}%
\pgfpathcurveto{\pgfqpoint{4.095915in}{2.622129in}}{\pgfqpoint{4.097182in}{2.625188in}}{\pgfqpoint{4.097182in}{2.628378in}}%
\pgfpathcurveto{\pgfqpoint{4.097182in}{2.631568in}}{\pgfqpoint{4.095915in}{2.634628in}}{\pgfqpoint{4.093659in}{2.636884in}}%
\pgfpathcurveto{\pgfqpoint{4.091404in}{2.639139in}}{\pgfqpoint{4.088344in}{2.640407in}}{\pgfqpoint{4.085154in}{2.640407in}}%
\pgfpathcurveto{\pgfqpoint{4.081964in}{2.640407in}}{\pgfqpoint{4.078904in}{2.639139in}}{\pgfqpoint{4.076649in}{2.636884in}}%
\pgfpathcurveto{\pgfqpoint{4.074393in}{2.634628in}}{\pgfqpoint{4.073126in}{2.631568in}}{\pgfqpoint{4.073126in}{2.628378in}}%
\pgfpathcurveto{\pgfqpoint{4.073126in}{2.625188in}}{\pgfqpoint{4.074393in}{2.622129in}}{\pgfqpoint{4.076649in}{2.619873in}}%
\pgfpathcurveto{\pgfqpoint{4.078904in}{2.617618in}}{\pgfqpoint{4.081964in}{2.616350in}}{\pgfqpoint{4.085154in}{2.616350in}}%
\pgfpathlineto{\pgfqpoint{4.085154in}{2.616350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092140in}{2.565305in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{2.565305in}}{\pgfqpoint{4.098390in}{2.566572in}}{\pgfqpoint{4.100646in}{2.568828in}}%
\pgfpathcurveto{\pgfqpoint{4.102901in}{2.571083in}}{\pgfqpoint{4.104169in}{2.574143in}}{\pgfqpoint{4.104169in}{2.577333in}}%
\pgfpathcurveto{\pgfqpoint{4.104169in}{2.580523in}}{\pgfqpoint{4.102901in}{2.583583in}}{\pgfqpoint{4.100646in}{2.585838in}}%
\pgfpathcurveto{\pgfqpoint{4.098390in}{2.588094in}}{\pgfqpoint{4.095330in}{2.589361in}}{\pgfqpoint{4.092140in}{2.589361in}}%
\pgfpathcurveto{\pgfqpoint{4.088951in}{2.589361in}}{\pgfqpoint{4.085891in}{2.588094in}}{\pgfqpoint{4.083635in}{2.585838in}}%
\pgfpathcurveto{\pgfqpoint{4.081380in}{2.583583in}}{\pgfqpoint{4.080112in}{2.580523in}}{\pgfqpoint{4.080112in}{2.577333in}}%
\pgfpathcurveto{\pgfqpoint{4.080112in}{2.574143in}}{\pgfqpoint{4.081380in}{2.571083in}}{\pgfqpoint{4.083635in}{2.568828in}}%
\pgfpathcurveto{\pgfqpoint{4.085891in}{2.566572in}}{\pgfqpoint{4.088951in}{2.565305in}}{\pgfqpoint{4.092140in}{2.565305in}}%
\pgfpathlineto{\pgfqpoint{4.092140in}{2.565305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430368}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099127in}{2.574324in}}%
\pgfpathcurveto{\pgfqpoint{4.102317in}{2.574324in}}{\pgfqpoint{4.105377in}{2.575591in}}{\pgfqpoint{4.107632in}{2.577847in}}%
\pgfpathcurveto{\pgfqpoint{4.109888in}{2.580102in}}{\pgfqpoint{4.111155in}{2.583162in}}{\pgfqpoint{4.111155in}{2.586352in}}%
\pgfpathcurveto{\pgfqpoint{4.111155in}{2.589542in}}{\pgfqpoint{4.109888in}{2.592601in}}{\pgfqpoint{4.107632in}{2.594857in}}%
\pgfpathcurveto{\pgfqpoint{4.105377in}{2.597112in}}{\pgfqpoint{4.102317in}{2.598380in}}{\pgfqpoint{4.099127in}{2.598380in}}%
\pgfpathcurveto{\pgfqpoint{4.095937in}{2.598380in}}{\pgfqpoint{4.092877in}{2.597112in}}{\pgfqpoint{4.090622in}{2.594857in}}%
\pgfpathcurveto{\pgfqpoint{4.088366in}{2.592601in}}{\pgfqpoint{4.087099in}{2.589542in}}{\pgfqpoint{4.087099in}{2.586352in}}%
\pgfpathcurveto{\pgfqpoint{4.087099in}{2.583162in}}{\pgfqpoint{4.088366in}{2.580102in}}{\pgfqpoint{4.090622in}{2.577847in}}%
\pgfpathcurveto{\pgfqpoint{4.092877in}{2.575591in}}{\pgfqpoint{4.095937in}{2.574324in}}{\pgfqpoint{4.099127in}{2.574324in}}%
\pgfpathlineto{\pgfqpoint{4.099127in}{2.574324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099127in}{2.582376in}}%
\pgfpathcurveto{\pgfqpoint{4.102317in}{2.582376in}}{\pgfqpoint{4.105377in}{2.583643in}}{\pgfqpoint{4.107632in}{2.585899in}}%
\pgfpathcurveto{\pgfqpoint{4.109888in}{2.588154in}}{\pgfqpoint{4.111155in}{2.591214in}}{\pgfqpoint{4.111155in}{2.594404in}}%
\pgfpathcurveto{\pgfqpoint{4.111155in}{2.597594in}}{\pgfqpoint{4.109888in}{2.600653in}}{\pgfqpoint{4.107632in}{2.602909in}}%
\pgfpathcurveto{\pgfqpoint{4.105377in}{2.605165in}}{\pgfqpoint{4.102317in}{2.606432in}}{\pgfqpoint{4.099127in}{2.606432in}}%
\pgfpathcurveto{\pgfqpoint{4.095937in}{2.606432in}}{\pgfqpoint{4.092877in}{2.605165in}}{\pgfqpoint{4.090622in}{2.602909in}}%
\pgfpathcurveto{\pgfqpoint{4.088366in}{2.600653in}}{\pgfqpoint{4.087099in}{2.597594in}}{\pgfqpoint{4.087099in}{2.594404in}}%
\pgfpathcurveto{\pgfqpoint{4.087099in}{2.591214in}}{\pgfqpoint{4.088366in}{2.588154in}}{\pgfqpoint{4.090622in}{2.585899in}}%
\pgfpathcurveto{\pgfqpoint{4.092877in}{2.583643in}}{\pgfqpoint{4.095937in}{2.582376in}}{\pgfqpoint{4.099127in}{2.582376in}}%
\pgfpathlineto{\pgfqpoint{4.099127in}{2.582376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092140in}{2.605817in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{2.605817in}}{\pgfqpoint{4.098390in}{2.607084in}}{\pgfqpoint{4.100646in}{2.609340in}}%
\pgfpathcurveto{\pgfqpoint{4.102901in}{2.611596in}}{\pgfqpoint{4.104169in}{2.614655in}}{\pgfqpoint{4.104169in}{2.617845in}}%
\pgfpathcurveto{\pgfqpoint{4.104169in}{2.621035in}}{\pgfqpoint{4.102901in}{2.624095in}}{\pgfqpoint{4.100646in}{2.626350in}}%
\pgfpathcurveto{\pgfqpoint{4.098390in}{2.628606in}}{\pgfqpoint{4.095330in}{2.629873in}}{\pgfqpoint{4.092140in}{2.629873in}}%
\pgfpathcurveto{\pgfqpoint{4.088951in}{2.629873in}}{\pgfqpoint{4.085891in}{2.628606in}}{\pgfqpoint{4.083635in}{2.626350in}}%
\pgfpathcurveto{\pgfqpoint{4.081380in}{2.624095in}}{\pgfqpoint{4.080112in}{2.621035in}}{\pgfqpoint{4.080112in}{2.617845in}}%
\pgfpathcurveto{\pgfqpoint{4.080112in}{2.614655in}}{\pgfqpoint{4.081380in}{2.611596in}}{\pgfqpoint{4.083635in}{2.609340in}}%
\pgfpathcurveto{\pgfqpoint{4.085891in}{2.607084in}}{\pgfqpoint{4.088951in}{2.605817in}}{\pgfqpoint{4.092140in}{2.605817in}}%
\pgfpathlineto{\pgfqpoint{4.092140in}{2.605817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374354}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092140in}{2.624063in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{2.624063in}}{\pgfqpoint{4.098390in}{2.625330in}}{\pgfqpoint{4.100646in}{2.627586in}}%
\pgfpathcurveto{\pgfqpoint{4.102901in}{2.629842in}}{\pgfqpoint{4.104169in}{2.632901in}}{\pgfqpoint{4.104169in}{2.636091in}}%
\pgfpathcurveto{\pgfqpoint{4.104169in}{2.639281in}}{\pgfqpoint{4.102901in}{2.642341in}}{\pgfqpoint{4.100646in}{2.644596in}}%
\pgfpathcurveto{\pgfqpoint{4.098390in}{2.646852in}}{\pgfqpoint{4.095330in}{2.648119in}}{\pgfqpoint{4.092140in}{2.648119in}}%
\pgfpathcurveto{\pgfqpoint{4.088951in}{2.648119in}}{\pgfqpoint{4.085891in}{2.646852in}}{\pgfqpoint{4.083635in}{2.644596in}}%
\pgfpathcurveto{\pgfqpoint{4.081380in}{2.642341in}}{\pgfqpoint{4.080112in}{2.639281in}}{\pgfqpoint{4.080112in}{2.636091in}}%
\pgfpathcurveto{\pgfqpoint{4.080112in}{2.632901in}}{\pgfqpoint{4.081380in}{2.629842in}}{\pgfqpoint{4.083635in}{2.627586in}}%
\pgfpathcurveto{\pgfqpoint{4.085891in}{2.625330in}}{\pgfqpoint{4.088951in}{2.624063in}}{\pgfqpoint{4.092140in}{2.624063in}}%
\pgfpathlineto{\pgfqpoint{4.092140in}{2.624063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106113in}{2.566140in}}%
\pgfpathcurveto{\pgfqpoint{4.109303in}{2.566140in}}{\pgfqpoint{4.112363in}{2.567408in}}{\pgfqpoint{4.114619in}{2.569663in}}%
\pgfpathcurveto{\pgfqpoint{4.116874in}{2.571919in}}{\pgfqpoint{4.118142in}{2.574979in}}{\pgfqpoint{4.118142in}{2.578169in}}%
\pgfpathcurveto{\pgfqpoint{4.118142in}{2.581358in}}{\pgfqpoint{4.116874in}{2.584418in}}{\pgfqpoint{4.114619in}{2.586674in}}%
\pgfpathcurveto{\pgfqpoint{4.112363in}{2.588929in}}{\pgfqpoint{4.109303in}{2.590197in}}{\pgfqpoint{4.106113in}{2.590197in}}%
\pgfpathcurveto{\pgfqpoint{4.102924in}{2.590197in}}{\pgfqpoint{4.099864in}{2.588929in}}{\pgfqpoint{4.097608in}{2.586674in}}%
\pgfpathcurveto{\pgfqpoint{4.095353in}{2.584418in}}{\pgfqpoint{4.094085in}{2.581358in}}{\pgfqpoint{4.094085in}{2.578169in}}%
\pgfpathcurveto{\pgfqpoint{4.094085in}{2.574979in}}{\pgfqpoint{4.095353in}{2.571919in}}{\pgfqpoint{4.097608in}{2.569663in}}%
\pgfpathcurveto{\pgfqpoint{4.099864in}{2.567408in}}{\pgfqpoint{4.102924in}{2.566140in}}{\pgfqpoint{4.106113in}{2.566140in}}%
\pgfpathlineto{\pgfqpoint{4.106113in}{2.566140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113100in}{2.583841in}}%
\pgfpathcurveto{\pgfqpoint{4.116290in}{2.583841in}}{\pgfqpoint{4.119349in}{2.585108in}}{\pgfqpoint{4.121605in}{2.587364in}}%
\pgfpathcurveto{\pgfqpoint{4.123861in}{2.589619in}}{\pgfqpoint{4.125128in}{2.592679in}}{\pgfqpoint{4.125128in}{2.595869in}}%
\pgfpathcurveto{\pgfqpoint{4.125128in}{2.599059in}}{\pgfqpoint{4.123861in}{2.602119in}}{\pgfqpoint{4.121605in}{2.604374in}}%
\pgfpathcurveto{\pgfqpoint{4.119349in}{2.606630in}}{\pgfqpoint{4.116290in}{2.607897in}}{\pgfqpoint{4.113100in}{2.607897in}}%
\pgfpathcurveto{\pgfqpoint{4.109910in}{2.607897in}}{\pgfqpoint{4.106850in}{2.606630in}}{\pgfqpoint{4.104595in}{2.604374in}}%
\pgfpathcurveto{\pgfqpoint{4.102339in}{2.602119in}}{\pgfqpoint{4.101072in}{2.599059in}}{\pgfqpoint{4.101072in}{2.595869in}}%
\pgfpathcurveto{\pgfqpoint{4.101072in}{2.592679in}}{\pgfqpoint{4.102339in}{2.589619in}}{\pgfqpoint{4.104595in}{2.587364in}}%
\pgfpathcurveto{\pgfqpoint{4.106850in}{2.585108in}}{\pgfqpoint{4.109910in}{2.583841in}}{\pgfqpoint{4.113100in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{4.113100in}{2.583841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113100in}{2.608789in}}%
\pgfpathcurveto{\pgfqpoint{4.116290in}{2.608789in}}{\pgfqpoint{4.119349in}{2.610057in}}{\pgfqpoint{4.121605in}{2.612312in}}%
\pgfpathcurveto{\pgfqpoint{4.123861in}{2.614568in}}{\pgfqpoint{4.125128in}{2.617627in}}{\pgfqpoint{4.125128in}{2.620817in}}%
\pgfpathcurveto{\pgfqpoint{4.125128in}{2.624007in}}{\pgfqpoint{4.123861in}{2.627067in}}{\pgfqpoint{4.121605in}{2.629323in}}%
\pgfpathcurveto{\pgfqpoint{4.119349in}{2.631578in}}{\pgfqpoint{4.116290in}{2.632845in}}{\pgfqpoint{4.113100in}{2.632845in}}%
\pgfpathcurveto{\pgfqpoint{4.109910in}{2.632845in}}{\pgfqpoint{4.106850in}{2.631578in}}{\pgfqpoint{4.104595in}{2.629323in}}%
\pgfpathcurveto{\pgfqpoint{4.102339in}{2.627067in}}{\pgfqpoint{4.101072in}{2.624007in}}{\pgfqpoint{4.101072in}{2.620817in}}%
\pgfpathcurveto{\pgfqpoint{4.101072in}{2.617627in}}{\pgfqpoint{4.102339in}{2.614568in}}{\pgfqpoint{4.104595in}{2.612312in}}%
\pgfpathcurveto{\pgfqpoint{4.106850in}{2.610057in}}{\pgfqpoint{4.109910in}{2.608789in}}{\pgfqpoint{4.113100in}{2.608789in}}%
\pgfpathlineto{\pgfqpoint{4.113100in}{2.608789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113100in}{2.623926in}}%
\pgfpathcurveto{\pgfqpoint{4.116290in}{2.623926in}}{\pgfqpoint{4.119349in}{2.625193in}}{\pgfqpoint{4.121605in}{2.627449in}}%
\pgfpathcurveto{\pgfqpoint{4.123861in}{2.629705in}}{\pgfqpoint{4.125128in}{2.632764in}}{\pgfqpoint{4.125128in}{2.635954in}}%
\pgfpathcurveto{\pgfqpoint{4.125128in}{2.639144in}}{\pgfqpoint{4.123861in}{2.642204in}}{\pgfqpoint{4.121605in}{2.644459in}}%
\pgfpathcurveto{\pgfqpoint{4.119349in}{2.646715in}}{\pgfqpoint{4.116290in}{2.647982in}}{\pgfqpoint{4.113100in}{2.647982in}}%
\pgfpathcurveto{\pgfqpoint{4.109910in}{2.647982in}}{\pgfqpoint{4.106850in}{2.646715in}}{\pgfqpoint{4.104595in}{2.644459in}}%
\pgfpathcurveto{\pgfqpoint{4.102339in}{2.642204in}}{\pgfqpoint{4.101072in}{2.639144in}}{\pgfqpoint{4.101072in}{2.635954in}}%
\pgfpathcurveto{\pgfqpoint{4.101072in}{2.632764in}}{\pgfqpoint{4.102339in}{2.629705in}}{\pgfqpoint{4.104595in}{2.627449in}}%
\pgfpathcurveto{\pgfqpoint{4.106850in}{2.625193in}}{\pgfqpoint{4.109910in}{2.623926in}}{\pgfqpoint{4.113100in}{2.623926in}}%
\pgfpathlineto{\pgfqpoint{4.113100in}{2.623926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481367}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113100in}{2.636358in}}%
\pgfpathcurveto{\pgfqpoint{4.116290in}{2.636358in}}{\pgfqpoint{4.119349in}{2.637625in}}{\pgfqpoint{4.121605in}{2.639881in}}%
\pgfpathcurveto{\pgfqpoint{4.123861in}{2.642137in}}{\pgfqpoint{4.125128in}{2.645196in}}{\pgfqpoint{4.125128in}{2.648386in}}%
\pgfpathcurveto{\pgfqpoint{4.125128in}{2.651576in}}{\pgfqpoint{4.123861in}{2.654636in}}{\pgfqpoint{4.121605in}{2.656891in}}%
\pgfpathcurveto{\pgfqpoint{4.119349in}{2.659147in}}{\pgfqpoint{4.116290in}{2.660414in}}{\pgfqpoint{4.113100in}{2.660414in}}%
\pgfpathcurveto{\pgfqpoint{4.109910in}{2.660414in}}{\pgfqpoint{4.106850in}{2.659147in}}{\pgfqpoint{4.104595in}{2.656891in}}%
\pgfpathcurveto{\pgfqpoint{4.102339in}{2.654636in}}{\pgfqpoint{4.101072in}{2.651576in}}{\pgfqpoint{4.101072in}{2.648386in}}%
\pgfpathcurveto{\pgfqpoint{4.101072in}{2.645196in}}{\pgfqpoint{4.102339in}{2.642137in}}{\pgfqpoint{4.104595in}{2.639881in}}%
\pgfpathcurveto{\pgfqpoint{4.106850in}{2.637625in}}{\pgfqpoint{4.109910in}{2.636358in}}{\pgfqpoint{4.113100in}{2.636358in}}%
\pgfpathlineto{\pgfqpoint{4.113100in}{2.636358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120086in}{2.646499in}}%
\pgfpathcurveto{\pgfqpoint{4.123276in}{2.646499in}}{\pgfqpoint{4.126336in}{2.647766in}}{\pgfqpoint{4.128591in}{2.650022in}}%
\pgfpathcurveto{\pgfqpoint{4.130847in}{2.652277in}}{\pgfqpoint{4.132114in}{2.655337in}}{\pgfqpoint{4.132114in}{2.658527in}}%
\pgfpathcurveto{\pgfqpoint{4.132114in}{2.661717in}}{\pgfqpoint{4.130847in}{2.664777in}}{\pgfqpoint{4.128591in}{2.667032in}}%
\pgfpathcurveto{\pgfqpoint{4.126336in}{2.669288in}}{\pgfqpoint{4.123276in}{2.670555in}}{\pgfqpoint{4.120086in}{2.670555in}}%
\pgfpathcurveto{\pgfqpoint{4.116896in}{2.670555in}}{\pgfqpoint{4.113837in}{2.669288in}}{\pgfqpoint{4.111581in}{2.667032in}}%
\pgfpathcurveto{\pgfqpoint{4.109326in}{2.664777in}}{\pgfqpoint{4.108058in}{2.661717in}}{\pgfqpoint{4.108058in}{2.658527in}}%
\pgfpathcurveto{\pgfqpoint{4.108058in}{2.655337in}}{\pgfqpoint{4.109326in}{2.652277in}}{\pgfqpoint{4.111581in}{2.650022in}}%
\pgfpathcurveto{\pgfqpoint{4.113837in}{2.647766in}}{\pgfqpoint{4.116896in}{2.646499in}}{\pgfqpoint{4.120086in}{2.646499in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{2.646499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127073in}{2.594075in}}%
\pgfpathcurveto{\pgfqpoint{4.130263in}{2.594075in}}{\pgfqpoint{4.133322in}{2.595343in}}{\pgfqpoint{4.135578in}{2.597598in}}%
\pgfpathcurveto{\pgfqpoint{4.137834in}{2.599854in}}{\pgfqpoint{4.139101in}{2.602913in}}{\pgfqpoint{4.139101in}{2.606103in}}%
\pgfpathcurveto{\pgfqpoint{4.139101in}{2.609293in}}{\pgfqpoint{4.137834in}{2.612353in}}{\pgfqpoint{4.135578in}{2.614609in}}%
\pgfpathcurveto{\pgfqpoint{4.133322in}{2.616864in}}{\pgfqpoint{4.130263in}{2.618132in}}{\pgfqpoint{4.127073in}{2.618132in}}%
\pgfpathcurveto{\pgfqpoint{4.123883in}{2.618132in}}{\pgfqpoint{4.120823in}{2.616864in}}{\pgfqpoint{4.118568in}{2.614609in}}%
\pgfpathcurveto{\pgfqpoint{4.116312in}{2.612353in}}{\pgfqpoint{4.115045in}{2.609293in}}{\pgfqpoint{4.115045in}{2.606103in}}%
\pgfpathcurveto{\pgfqpoint{4.115045in}{2.602913in}}{\pgfqpoint{4.116312in}{2.599854in}}{\pgfqpoint{4.118568in}{2.597598in}}%
\pgfpathcurveto{\pgfqpoint{4.120823in}{2.595343in}}{\pgfqpoint{4.123883in}{2.594075in}}{\pgfqpoint{4.127073in}{2.594075in}}%
\pgfpathlineto{\pgfqpoint{4.127073in}{2.594075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127073in}{2.605915in}}%
\pgfpathcurveto{\pgfqpoint{4.130263in}{2.605915in}}{\pgfqpoint{4.133322in}{2.607183in}}{\pgfqpoint{4.135578in}{2.609438in}}%
\pgfpathcurveto{\pgfqpoint{4.137834in}{2.611694in}}{\pgfqpoint{4.139101in}{2.614754in}}{\pgfqpoint{4.139101in}{2.617944in}}%
\pgfpathcurveto{\pgfqpoint{4.139101in}{2.621133in}}{\pgfqpoint{4.137834in}{2.624193in}}{\pgfqpoint{4.135578in}{2.626449in}}%
\pgfpathcurveto{\pgfqpoint{4.133322in}{2.628704in}}{\pgfqpoint{4.130263in}{2.629972in}}{\pgfqpoint{4.127073in}{2.629972in}}%
\pgfpathcurveto{\pgfqpoint{4.123883in}{2.629972in}}{\pgfqpoint{4.120823in}{2.628704in}}{\pgfqpoint{4.118568in}{2.626449in}}%
\pgfpathcurveto{\pgfqpoint{4.116312in}{2.624193in}}{\pgfqpoint{4.115045in}{2.621133in}}{\pgfqpoint{4.115045in}{2.617944in}}%
\pgfpathcurveto{\pgfqpoint{4.115045in}{2.614754in}}{\pgfqpoint{4.116312in}{2.611694in}}{\pgfqpoint{4.118568in}{2.609438in}}%
\pgfpathcurveto{\pgfqpoint{4.120823in}{2.607183in}}{\pgfqpoint{4.123883in}{2.605915in}}{\pgfqpoint{4.127073in}{2.605915in}}%
\pgfpathlineto{\pgfqpoint{4.127073in}{2.605915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127073in}{2.614854in}}%
\pgfpathcurveto{\pgfqpoint{4.130263in}{2.614854in}}{\pgfqpoint{4.133322in}{2.616121in}}{\pgfqpoint{4.135578in}{2.618377in}}%
\pgfpathcurveto{\pgfqpoint{4.137834in}{2.620632in}}{\pgfqpoint{4.139101in}{2.623692in}}{\pgfqpoint{4.139101in}{2.626882in}}%
\pgfpathcurveto{\pgfqpoint{4.139101in}{2.630072in}}{\pgfqpoint{4.137834in}{2.633131in}}{\pgfqpoint{4.135578in}{2.635387in}}%
\pgfpathcurveto{\pgfqpoint{4.133322in}{2.637643in}}{\pgfqpoint{4.130263in}{2.638910in}}{\pgfqpoint{4.127073in}{2.638910in}}%
\pgfpathcurveto{\pgfqpoint{4.123883in}{2.638910in}}{\pgfqpoint{4.120823in}{2.637643in}}{\pgfqpoint{4.118568in}{2.635387in}}%
\pgfpathcurveto{\pgfqpoint{4.116312in}{2.633131in}}{\pgfqpoint{4.115045in}{2.630072in}}{\pgfqpoint{4.115045in}{2.626882in}}%
\pgfpathcurveto{\pgfqpoint{4.115045in}{2.623692in}}{\pgfqpoint{4.116312in}{2.620632in}}{\pgfqpoint{4.118568in}{2.618377in}}%
\pgfpathcurveto{\pgfqpoint{4.120823in}{2.616121in}}{\pgfqpoint{4.123883in}{2.614854in}}{\pgfqpoint{4.127073in}{2.614854in}}%
\pgfpathlineto{\pgfqpoint{4.127073in}{2.614854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127073in}{2.636901in}}%
\pgfpathcurveto{\pgfqpoint{4.130263in}{2.636901in}}{\pgfqpoint{4.133322in}{2.638168in}}{\pgfqpoint{4.135578in}{2.640424in}}%
\pgfpathcurveto{\pgfqpoint{4.137834in}{2.642680in}}{\pgfqpoint{4.139101in}{2.645739in}}{\pgfqpoint{4.139101in}{2.648929in}}%
\pgfpathcurveto{\pgfqpoint{4.139101in}{2.652119in}}{\pgfqpoint{4.137834in}{2.655179in}}{\pgfqpoint{4.135578in}{2.657434in}}%
\pgfpathcurveto{\pgfqpoint{4.133322in}{2.659690in}}{\pgfqpoint{4.130263in}{2.660957in}}{\pgfqpoint{4.127073in}{2.660957in}}%
\pgfpathcurveto{\pgfqpoint{4.123883in}{2.660957in}}{\pgfqpoint{4.120823in}{2.659690in}}{\pgfqpoint{4.118568in}{2.657434in}}%
\pgfpathcurveto{\pgfqpoint{4.116312in}{2.655179in}}{\pgfqpoint{4.115045in}{2.652119in}}{\pgfqpoint{4.115045in}{2.648929in}}%
\pgfpathcurveto{\pgfqpoint{4.115045in}{2.645739in}}{\pgfqpoint{4.116312in}{2.642680in}}{\pgfqpoint{4.118568in}{2.640424in}}%
\pgfpathcurveto{\pgfqpoint{4.120823in}{2.638168in}}{\pgfqpoint{4.123883in}{2.636901in}}{\pgfqpoint{4.127073in}{2.636901in}}%
\pgfpathlineto{\pgfqpoint{4.127073in}{2.636901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134059in}{2.650364in}}%
\pgfpathcurveto{\pgfqpoint{4.137249in}{2.650364in}}{\pgfqpoint{4.140309in}{2.651631in}}{\pgfqpoint{4.142564in}{2.653887in}}%
\pgfpathcurveto{\pgfqpoint{4.144820in}{2.656142in}}{\pgfqpoint{4.146087in}{2.659202in}}{\pgfqpoint{4.146087in}{2.662392in}}%
\pgfpathcurveto{\pgfqpoint{4.146087in}{2.665582in}}{\pgfqpoint{4.144820in}{2.668641in}}{\pgfqpoint{4.142564in}{2.670897in}}%
\pgfpathcurveto{\pgfqpoint{4.140309in}{2.673152in}}{\pgfqpoint{4.137249in}{2.674420in}}{\pgfqpoint{4.134059in}{2.674420in}}%
\pgfpathcurveto{\pgfqpoint{4.130869in}{2.674420in}}{\pgfqpoint{4.127810in}{2.673152in}}{\pgfqpoint{4.125554in}{2.670897in}}%
\pgfpathcurveto{\pgfqpoint{4.123298in}{2.668641in}}{\pgfqpoint{4.122031in}{2.665582in}}{\pgfqpoint{4.122031in}{2.662392in}}%
\pgfpathcurveto{\pgfqpoint{4.122031in}{2.659202in}}{\pgfqpoint{4.123298in}{2.656142in}}{\pgfqpoint{4.125554in}{2.653887in}}%
\pgfpathcurveto{\pgfqpoint{4.127810in}{2.651631in}}{\pgfqpoint{4.130869in}{2.650364in}}{\pgfqpoint{4.134059in}{2.650364in}}%
\pgfpathlineto{\pgfqpoint{4.134059in}{2.650364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141046in}{2.610263in}}%
\pgfpathcurveto{\pgfqpoint{4.144236in}{2.610263in}}{\pgfqpoint{4.147295in}{2.611530in}}{\pgfqpoint{4.149551in}{2.613786in}}%
\pgfpathcurveto{\pgfqpoint{4.151806in}{2.616041in}}{\pgfqpoint{4.153074in}{2.619101in}}{\pgfqpoint{4.153074in}{2.622291in}}%
\pgfpathcurveto{\pgfqpoint{4.153074in}{2.625481in}}{\pgfqpoint{4.151806in}{2.628540in}}{\pgfqpoint{4.149551in}{2.630796in}}%
\pgfpathcurveto{\pgfqpoint{4.147295in}{2.633052in}}{\pgfqpoint{4.144236in}{2.634319in}}{\pgfqpoint{4.141046in}{2.634319in}}%
\pgfpathcurveto{\pgfqpoint{4.137856in}{2.634319in}}{\pgfqpoint{4.134796in}{2.633052in}}{\pgfqpoint{4.132540in}{2.630796in}}%
\pgfpathcurveto{\pgfqpoint{4.130285in}{2.628540in}}{\pgfqpoint{4.129018in}{2.625481in}}{\pgfqpoint{4.129018in}{2.622291in}}%
\pgfpathcurveto{\pgfqpoint{4.129018in}{2.619101in}}{\pgfqpoint{4.130285in}{2.616041in}}{\pgfqpoint{4.132540in}{2.613786in}}%
\pgfpathcurveto{\pgfqpoint{4.134796in}{2.611530in}}{\pgfqpoint{4.137856in}{2.610263in}}{\pgfqpoint{4.141046in}{2.610263in}}%
\pgfpathlineto{\pgfqpoint{4.141046in}{2.610263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141046in}{2.623627in}}%
\pgfpathcurveto{\pgfqpoint{4.144236in}{2.623627in}}{\pgfqpoint{4.147295in}{2.624894in}}{\pgfqpoint{4.149551in}{2.627150in}}%
\pgfpathcurveto{\pgfqpoint{4.151806in}{2.629405in}}{\pgfqpoint{4.153074in}{2.632465in}}{\pgfqpoint{4.153074in}{2.635655in}}%
\pgfpathcurveto{\pgfqpoint{4.153074in}{2.638845in}}{\pgfqpoint{4.151806in}{2.641905in}}{\pgfqpoint{4.149551in}{2.644160in}}%
\pgfpathcurveto{\pgfqpoint{4.147295in}{2.646416in}}{\pgfqpoint{4.144236in}{2.647683in}}{\pgfqpoint{4.141046in}{2.647683in}}%
\pgfpathcurveto{\pgfqpoint{4.137856in}{2.647683in}}{\pgfqpoint{4.134796in}{2.646416in}}{\pgfqpoint{4.132540in}{2.644160in}}%
\pgfpathcurveto{\pgfqpoint{4.130285in}{2.641905in}}{\pgfqpoint{4.129018in}{2.638845in}}{\pgfqpoint{4.129018in}{2.635655in}}%
\pgfpathcurveto{\pgfqpoint{4.129018in}{2.632465in}}{\pgfqpoint{4.130285in}{2.629405in}}{\pgfqpoint{4.132540in}{2.627150in}}%
\pgfpathcurveto{\pgfqpoint{4.134796in}{2.624894in}}{\pgfqpoint{4.137856in}{2.623627in}}{\pgfqpoint{4.141046in}{2.623627in}}%
\pgfpathlineto{\pgfqpoint{4.141046in}{2.623627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155019in}{2.637001in}}%
\pgfpathcurveto{\pgfqpoint{4.158208in}{2.637001in}}{\pgfqpoint{4.161268in}{2.638268in}}{\pgfqpoint{4.163524in}{2.640524in}}%
\pgfpathcurveto{\pgfqpoint{4.165779in}{2.642779in}}{\pgfqpoint{4.167047in}{2.645839in}}{\pgfqpoint{4.167047in}{2.649029in}}%
\pgfpathcurveto{\pgfqpoint{4.167047in}{2.652219in}}{\pgfqpoint{4.165779in}{2.655278in}}{\pgfqpoint{4.163524in}{2.657534in}}%
\pgfpathcurveto{\pgfqpoint{4.161268in}{2.659790in}}{\pgfqpoint{4.158208in}{2.661057in}}{\pgfqpoint{4.155019in}{2.661057in}}%
\pgfpathcurveto{\pgfqpoint{4.151829in}{2.661057in}}{\pgfqpoint{4.148769in}{2.659790in}}{\pgfqpoint{4.146513in}{2.657534in}}%
\pgfpathcurveto{\pgfqpoint{4.144258in}{2.655278in}}{\pgfqpoint{4.142990in}{2.652219in}}{\pgfqpoint{4.142990in}{2.649029in}}%
\pgfpathcurveto{\pgfqpoint{4.142990in}{2.645839in}}{\pgfqpoint{4.144258in}{2.642779in}}{\pgfqpoint{4.146513in}{2.640524in}}%
\pgfpathcurveto{\pgfqpoint{4.148769in}{2.638268in}}{\pgfqpoint{4.151829in}{2.637001in}}{\pgfqpoint{4.155019in}{2.637001in}}%
\pgfpathlineto{\pgfqpoint{4.155019in}{2.637001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570076}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141046in}{2.643106in}}%
\pgfpathcurveto{\pgfqpoint{4.144236in}{2.643106in}}{\pgfqpoint{4.147295in}{2.644373in}}{\pgfqpoint{4.149551in}{2.646629in}}%
\pgfpathcurveto{\pgfqpoint{4.151806in}{2.648884in}}{\pgfqpoint{4.153074in}{2.651944in}}{\pgfqpoint{4.153074in}{2.655134in}}%
\pgfpathcurveto{\pgfqpoint{4.153074in}{2.658324in}}{\pgfqpoint{4.151806in}{2.661384in}}{\pgfqpoint{4.149551in}{2.663639in}}%
\pgfpathcurveto{\pgfqpoint{4.147295in}{2.665895in}}{\pgfqpoint{4.144236in}{2.667162in}}{\pgfqpoint{4.141046in}{2.667162in}}%
\pgfpathcurveto{\pgfqpoint{4.137856in}{2.667162in}}{\pgfqpoint{4.134796in}{2.665895in}}{\pgfqpoint{4.132540in}{2.663639in}}%
\pgfpathcurveto{\pgfqpoint{4.130285in}{2.661384in}}{\pgfqpoint{4.129018in}{2.658324in}}{\pgfqpoint{4.129018in}{2.655134in}}%
\pgfpathcurveto{\pgfqpoint{4.129018in}{2.651944in}}{\pgfqpoint{4.130285in}{2.648884in}}{\pgfqpoint{4.132540in}{2.646629in}}%
\pgfpathcurveto{\pgfqpoint{4.134796in}{2.644373in}}{\pgfqpoint{4.137856in}{2.643106in}}{\pgfqpoint{4.141046in}{2.643106in}}%
\pgfpathlineto{\pgfqpoint{4.141046in}{2.643106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155019in}{2.661706in}}%
\pgfpathcurveto{\pgfqpoint{4.158208in}{2.661706in}}{\pgfqpoint{4.161268in}{2.662974in}}{\pgfqpoint{4.163524in}{2.665229in}}%
\pgfpathcurveto{\pgfqpoint{4.165779in}{2.667485in}}{\pgfqpoint{4.167047in}{2.670544in}}{\pgfqpoint{4.167047in}{2.673734in}}%
\pgfpathcurveto{\pgfqpoint{4.167047in}{2.676924in}}{\pgfqpoint{4.165779in}{2.679984in}}{\pgfqpoint{4.163524in}{2.682239in}}%
\pgfpathcurveto{\pgfqpoint{4.161268in}{2.684495in}}{\pgfqpoint{4.158208in}{2.685762in}}{\pgfqpoint{4.155019in}{2.685762in}}%
\pgfpathcurveto{\pgfqpoint{4.151829in}{2.685762in}}{\pgfqpoint{4.148769in}{2.684495in}}{\pgfqpoint{4.146513in}{2.682239in}}%
\pgfpathcurveto{\pgfqpoint{4.144258in}{2.679984in}}{\pgfqpoint{4.142990in}{2.676924in}}{\pgfqpoint{4.142990in}{2.673734in}}%
\pgfpathcurveto{\pgfqpoint{4.142990in}{2.670544in}}{\pgfqpoint{4.144258in}{2.667485in}}{\pgfqpoint{4.146513in}{2.665229in}}%
\pgfpathcurveto{\pgfqpoint{4.148769in}{2.662974in}}{\pgfqpoint{4.151829in}{2.661706in}}{\pgfqpoint{4.155019in}{2.661706in}}%
\pgfpathlineto{\pgfqpoint{4.155019in}{2.661706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162005in}{2.632125in}}%
\pgfpathcurveto{\pgfqpoint{4.165195in}{2.632125in}}{\pgfqpoint{4.168255in}{2.633392in}}{\pgfqpoint{4.170510in}{2.635648in}}%
\pgfpathcurveto{\pgfqpoint{4.172766in}{2.637903in}}{\pgfqpoint{4.174033in}{2.640963in}}{\pgfqpoint{4.174033in}{2.644153in}}%
\pgfpathcurveto{\pgfqpoint{4.174033in}{2.647343in}}{\pgfqpoint{4.172766in}{2.650402in}}{\pgfqpoint{4.170510in}{2.652658in}}%
\pgfpathcurveto{\pgfqpoint{4.168255in}{2.654913in}}{\pgfqpoint{4.165195in}{2.656181in}}{\pgfqpoint{4.162005in}{2.656181in}}%
\pgfpathcurveto{\pgfqpoint{4.158815in}{2.656181in}}{\pgfqpoint{4.155755in}{2.654913in}}{\pgfqpoint{4.153500in}{2.652658in}}%
\pgfpathcurveto{\pgfqpoint{4.151244in}{2.650402in}}{\pgfqpoint{4.149977in}{2.647343in}}{\pgfqpoint{4.149977in}{2.644153in}}%
\pgfpathcurveto{\pgfqpoint{4.149977in}{2.640963in}}{\pgfqpoint{4.151244in}{2.637903in}}{\pgfqpoint{4.153500in}{2.635648in}}%
\pgfpathcurveto{\pgfqpoint{4.155755in}{2.633392in}}{\pgfqpoint{4.158815in}{2.632125in}}{\pgfqpoint{4.162005in}{2.632125in}}%
\pgfpathlineto{\pgfqpoint{4.162005in}{2.632125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162005in}{2.657308in}}%
\pgfpathcurveto{\pgfqpoint{4.165195in}{2.657308in}}{\pgfqpoint{4.168255in}{2.658576in}}{\pgfqpoint{4.170510in}{2.660831in}}%
\pgfpathcurveto{\pgfqpoint{4.172766in}{2.663087in}}{\pgfqpoint{4.174033in}{2.666146in}}{\pgfqpoint{4.174033in}{2.669336in}}%
\pgfpathcurveto{\pgfqpoint{4.174033in}{2.672526in}}{\pgfqpoint{4.172766in}{2.675586in}}{\pgfqpoint{4.170510in}{2.677842in}}%
\pgfpathcurveto{\pgfqpoint{4.168255in}{2.680097in}}{\pgfqpoint{4.165195in}{2.681364in}}{\pgfqpoint{4.162005in}{2.681364in}}%
\pgfpathcurveto{\pgfqpoint{4.158815in}{2.681364in}}{\pgfqpoint{4.155755in}{2.680097in}}{\pgfqpoint{4.153500in}{2.677842in}}%
\pgfpathcurveto{\pgfqpoint{4.151244in}{2.675586in}}{\pgfqpoint{4.149977in}{2.672526in}}{\pgfqpoint{4.149977in}{2.669336in}}%
\pgfpathcurveto{\pgfqpoint{4.149977in}{2.666146in}}{\pgfqpoint{4.151244in}{2.663087in}}{\pgfqpoint{4.153500in}{2.660831in}}%
\pgfpathcurveto{\pgfqpoint{4.155755in}{2.658576in}}{\pgfqpoint{4.158815in}{2.657308in}}{\pgfqpoint{4.162005in}{2.657308in}}%
\pgfpathlineto{\pgfqpoint{4.162005in}{2.657308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168991in}{2.675796in}}%
\pgfpathcurveto{\pgfqpoint{4.172181in}{2.675796in}}{\pgfqpoint{4.175241in}{2.677063in}}{\pgfqpoint{4.177497in}{2.679319in}}%
\pgfpathcurveto{\pgfqpoint{4.179752in}{2.681574in}}{\pgfqpoint{4.181020in}{2.684634in}}{\pgfqpoint{4.181020in}{2.687824in}}%
\pgfpathcurveto{\pgfqpoint{4.181020in}{2.691014in}}{\pgfqpoint{4.179752in}{2.694073in}}{\pgfqpoint{4.177497in}{2.696329in}}%
\pgfpathcurveto{\pgfqpoint{4.175241in}{2.698585in}}{\pgfqpoint{4.172181in}{2.699852in}}{\pgfqpoint{4.168991in}{2.699852in}}%
\pgfpathcurveto{\pgfqpoint{4.165802in}{2.699852in}}{\pgfqpoint{4.162742in}{2.698585in}}{\pgfqpoint{4.160486in}{2.696329in}}%
\pgfpathcurveto{\pgfqpoint{4.158231in}{2.694073in}}{\pgfqpoint{4.156963in}{2.691014in}}{\pgfqpoint{4.156963in}{2.687824in}}%
\pgfpathcurveto{\pgfqpoint{4.156963in}{2.684634in}}{\pgfqpoint{4.158231in}{2.681574in}}{\pgfqpoint{4.160486in}{2.679319in}}%
\pgfpathcurveto{\pgfqpoint{4.162742in}{2.677063in}}{\pgfqpoint{4.165802in}{2.675796in}}{\pgfqpoint{4.168991in}{2.675796in}}%
\pgfpathlineto{\pgfqpoint{4.168991in}{2.675796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175978in}{2.642400in}}%
\pgfpathcurveto{\pgfqpoint{4.179168in}{2.642400in}}{\pgfqpoint{4.182227in}{2.643667in}}{\pgfqpoint{4.184483in}{2.645923in}}%
\pgfpathcurveto{\pgfqpoint{4.186739in}{2.648178in}}{\pgfqpoint{4.188006in}{2.651238in}}{\pgfqpoint{4.188006in}{2.654428in}}%
\pgfpathcurveto{\pgfqpoint{4.188006in}{2.657618in}}{\pgfqpoint{4.186739in}{2.660677in}}{\pgfqpoint{4.184483in}{2.662933in}}%
\pgfpathcurveto{\pgfqpoint{4.182227in}{2.665188in}}{\pgfqpoint{4.179168in}{2.666456in}}{\pgfqpoint{4.175978in}{2.666456in}}%
\pgfpathcurveto{\pgfqpoint{4.172788in}{2.666456in}}{\pgfqpoint{4.169728in}{2.665188in}}{\pgfqpoint{4.167473in}{2.662933in}}%
\pgfpathcurveto{\pgfqpoint{4.165217in}{2.660677in}}{\pgfqpoint{4.163950in}{2.657618in}}{\pgfqpoint{4.163950in}{2.654428in}}%
\pgfpathcurveto{\pgfqpoint{4.163950in}{2.651238in}}{\pgfqpoint{4.165217in}{2.648178in}}{\pgfqpoint{4.167473in}{2.645923in}}%
\pgfpathcurveto{\pgfqpoint{4.169728in}{2.643667in}}{\pgfqpoint{4.172788in}{2.642400in}}{\pgfqpoint{4.175978in}{2.642400in}}%
\pgfpathlineto{\pgfqpoint{4.175978in}{2.642400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175978in}{2.658105in}}%
\pgfpathcurveto{\pgfqpoint{4.179168in}{2.658105in}}{\pgfqpoint{4.182227in}{2.659373in}}{\pgfqpoint{4.184483in}{2.661628in}}%
\pgfpathcurveto{\pgfqpoint{4.186739in}{2.663884in}}{\pgfqpoint{4.188006in}{2.666943in}}{\pgfqpoint{4.188006in}{2.670133in}}%
\pgfpathcurveto{\pgfqpoint{4.188006in}{2.673323in}}{\pgfqpoint{4.186739in}{2.676383in}}{\pgfqpoint{4.184483in}{2.678638in}}%
\pgfpathcurveto{\pgfqpoint{4.182227in}{2.680894in}}{\pgfqpoint{4.179168in}{2.682161in}}{\pgfqpoint{4.175978in}{2.682161in}}%
\pgfpathcurveto{\pgfqpoint{4.172788in}{2.682161in}}{\pgfqpoint{4.169728in}{2.680894in}}{\pgfqpoint{4.167473in}{2.678638in}}%
\pgfpathcurveto{\pgfqpoint{4.165217in}{2.676383in}}{\pgfqpoint{4.163950in}{2.673323in}}{\pgfqpoint{4.163950in}{2.670133in}}%
\pgfpathcurveto{\pgfqpoint{4.163950in}{2.666943in}}{\pgfqpoint{4.165217in}{2.663884in}}{\pgfqpoint{4.167473in}{2.661628in}}%
\pgfpathcurveto{\pgfqpoint{4.169728in}{2.659373in}}{\pgfqpoint{4.172788in}{2.658105in}}{\pgfqpoint{4.175978in}{2.658105in}}%
\pgfpathlineto{\pgfqpoint{4.175978in}{2.658105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182964in}{2.678767in}}%
\pgfpathcurveto{\pgfqpoint{4.186154in}{2.678767in}}{\pgfqpoint{4.189214in}{2.680034in}}{\pgfqpoint{4.191470in}{2.682290in}}%
\pgfpathcurveto{\pgfqpoint{4.193725in}{2.684545in}}{\pgfqpoint{4.194993in}{2.687605in}}{\pgfqpoint{4.194993in}{2.690795in}}%
\pgfpathcurveto{\pgfqpoint{4.194993in}{2.693985in}}{\pgfqpoint{4.193725in}{2.697044in}}{\pgfqpoint{4.191470in}{2.699300in}}%
\pgfpathcurveto{\pgfqpoint{4.189214in}{2.701556in}}{\pgfqpoint{4.186154in}{2.702823in}}{\pgfqpoint{4.182964in}{2.702823in}}%
\pgfpathcurveto{\pgfqpoint{4.179774in}{2.702823in}}{\pgfqpoint{4.176715in}{2.701556in}}{\pgfqpoint{4.174459in}{2.699300in}}%
\pgfpathcurveto{\pgfqpoint{4.172204in}{2.697044in}}{\pgfqpoint{4.170936in}{2.693985in}}{\pgfqpoint{4.170936in}{2.690795in}}%
\pgfpathcurveto{\pgfqpoint{4.170936in}{2.687605in}}{\pgfqpoint{4.172204in}{2.684545in}}{\pgfqpoint{4.174459in}{2.682290in}}%
\pgfpathcurveto{\pgfqpoint{4.176715in}{2.680034in}}{\pgfqpoint{4.179774in}{2.678767in}}{\pgfqpoint{4.182964in}{2.678767in}}%
\pgfpathlineto{\pgfqpoint{4.182964in}{2.678767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203924in}{2.685562in}}%
\pgfpathcurveto{\pgfqpoint{4.207114in}{2.685562in}}{\pgfqpoint{4.210173in}{2.686829in}}{\pgfqpoint{4.212429in}{2.689085in}}%
\pgfpathcurveto{\pgfqpoint{4.214684in}{2.691340in}}{\pgfqpoint{4.215952in}{2.694400in}}{\pgfqpoint{4.215952in}{2.697590in}}%
\pgfpathcurveto{\pgfqpoint{4.215952in}{2.700780in}}{\pgfqpoint{4.214684in}{2.703839in}}{\pgfqpoint{4.212429in}{2.706095in}}%
\pgfpathcurveto{\pgfqpoint{4.210173in}{2.708351in}}{\pgfqpoint{4.207114in}{2.709618in}}{\pgfqpoint{4.203924in}{2.709618in}}%
\pgfpathcurveto{\pgfqpoint{4.200734in}{2.709618in}}{\pgfqpoint{4.197674in}{2.708351in}}{\pgfqpoint{4.195419in}{2.706095in}}%
\pgfpathcurveto{\pgfqpoint{4.193163in}{2.703839in}}{\pgfqpoint{4.191896in}{2.700780in}}{\pgfqpoint{4.191896in}{2.697590in}}%
\pgfpathcurveto{\pgfqpoint{4.191896in}{2.694400in}}{\pgfqpoint{4.193163in}{2.691340in}}{\pgfqpoint{4.195419in}{2.689085in}}%
\pgfpathcurveto{\pgfqpoint{4.197674in}{2.686829in}}{\pgfqpoint{4.200734in}{2.685562in}}{\pgfqpoint{4.203924in}{2.685562in}}%
\pgfpathlineto{\pgfqpoint{4.203924in}{2.685562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189951in}{2.693833in}}%
\pgfpathcurveto{\pgfqpoint{4.193141in}{2.693833in}}{\pgfqpoint{4.196200in}{2.695100in}}{\pgfqpoint{4.198456in}{2.697356in}}%
\pgfpathcurveto{\pgfqpoint{4.200712in}{2.699611in}}{\pgfqpoint{4.201979in}{2.702671in}}{\pgfqpoint{4.201979in}{2.705861in}}%
\pgfpathcurveto{\pgfqpoint{4.201979in}{2.709051in}}{\pgfqpoint{4.200712in}{2.712111in}}{\pgfqpoint{4.198456in}{2.714366in}}%
\pgfpathcurveto{\pgfqpoint{4.196200in}{2.716622in}}{\pgfqpoint{4.193141in}{2.717889in}}{\pgfqpoint{4.189951in}{2.717889in}}%
\pgfpathcurveto{\pgfqpoint{4.186761in}{2.717889in}}{\pgfqpoint{4.183701in}{2.716622in}}{\pgfqpoint{4.181446in}{2.714366in}}%
\pgfpathcurveto{\pgfqpoint{4.179190in}{2.712111in}}{\pgfqpoint{4.177923in}{2.709051in}}{\pgfqpoint{4.177923in}{2.705861in}}%
\pgfpathcurveto{\pgfqpoint{4.177923in}{2.702671in}}{\pgfqpoint{4.179190in}{2.699611in}}{\pgfqpoint{4.181446in}{2.697356in}}%
\pgfpathcurveto{\pgfqpoint{4.183701in}{2.695100in}}{\pgfqpoint{4.186761in}{2.693833in}}{\pgfqpoint{4.189951in}{2.693833in}}%
\pgfpathlineto{\pgfqpoint{4.189951in}{2.693833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210910in}{2.714150in}}%
\pgfpathcurveto{\pgfqpoint{4.214100in}{2.714150in}}{\pgfqpoint{4.217160in}{2.715417in}}{\pgfqpoint{4.219415in}{2.717673in}}%
\pgfpathcurveto{\pgfqpoint{4.221671in}{2.719928in}}{\pgfqpoint{4.222938in}{2.722988in}}{\pgfqpoint{4.222938in}{2.726178in}}%
\pgfpathcurveto{\pgfqpoint{4.222938in}{2.729368in}}{\pgfqpoint{4.221671in}{2.732427in}}{\pgfqpoint{4.219415in}{2.734683in}}%
\pgfpathcurveto{\pgfqpoint{4.217160in}{2.736939in}}{\pgfqpoint{4.214100in}{2.738206in}}{\pgfqpoint{4.210910in}{2.738206in}}%
\pgfpathcurveto{\pgfqpoint{4.207720in}{2.738206in}}{\pgfqpoint{4.204661in}{2.736939in}}{\pgfqpoint{4.202405in}{2.734683in}}%
\pgfpathcurveto{\pgfqpoint{4.200149in}{2.732427in}}{\pgfqpoint{4.198882in}{2.729368in}}{\pgfqpoint{4.198882in}{2.726178in}}%
\pgfpathcurveto{\pgfqpoint{4.198882in}{2.722988in}}{\pgfqpoint{4.200149in}{2.719928in}}{\pgfqpoint{4.202405in}{2.717673in}}%
\pgfpathcurveto{\pgfqpoint{4.204661in}{2.715417in}}{\pgfqpoint{4.207720in}{2.714150in}}{\pgfqpoint{4.210910in}{2.714150in}}%
\pgfpathlineto{\pgfqpoint{4.210910in}{2.714150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238856in}{2.715790in}}%
\pgfpathcurveto{\pgfqpoint{4.242046in}{2.715790in}}{\pgfqpoint{4.245106in}{2.717058in}}{\pgfqpoint{4.247361in}{2.719313in}}%
\pgfpathcurveto{\pgfqpoint{4.249617in}{2.721569in}}{\pgfqpoint{4.250884in}{2.724628in}}{\pgfqpoint{4.250884in}{2.727818in}}%
\pgfpathcurveto{\pgfqpoint{4.250884in}{2.731008in}}{\pgfqpoint{4.249617in}{2.734068in}}{\pgfqpoint{4.247361in}{2.736324in}}%
\pgfpathcurveto{\pgfqpoint{4.245106in}{2.738579in}}{\pgfqpoint{4.242046in}{2.739846in}}{\pgfqpoint{4.238856in}{2.739846in}}%
\pgfpathcurveto{\pgfqpoint{4.235666in}{2.739846in}}{\pgfqpoint{4.232606in}{2.738579in}}{\pgfqpoint{4.230351in}{2.736324in}}%
\pgfpathcurveto{\pgfqpoint{4.228095in}{2.734068in}}{\pgfqpoint{4.226828in}{2.731008in}}{\pgfqpoint{4.226828in}{2.727818in}}%
\pgfpathcurveto{\pgfqpoint{4.226828in}{2.724628in}}{\pgfqpoint{4.228095in}{2.721569in}}{\pgfqpoint{4.230351in}{2.719313in}}%
\pgfpathcurveto{\pgfqpoint{4.232606in}{2.717058in}}{\pgfqpoint{4.235666in}{2.715790in}}{\pgfqpoint{4.238856in}{2.715790in}}%
\pgfpathlineto{\pgfqpoint{4.238856in}{2.715790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231870in}{2.722949in}}%
\pgfpathcurveto{\pgfqpoint{4.235059in}{2.722949in}}{\pgfqpoint{4.238119in}{2.724216in}}{\pgfqpoint{4.240375in}{2.726472in}}%
\pgfpathcurveto{\pgfqpoint{4.242630in}{2.728727in}}{\pgfqpoint{4.243898in}{2.731787in}}{\pgfqpoint{4.243898in}{2.734977in}}%
\pgfpathcurveto{\pgfqpoint{4.243898in}{2.738167in}}{\pgfqpoint{4.242630in}{2.741226in}}{\pgfqpoint{4.240375in}{2.743482in}}%
\pgfpathcurveto{\pgfqpoint{4.238119in}{2.745738in}}{\pgfqpoint{4.235059in}{2.747005in}}{\pgfqpoint{4.231870in}{2.747005in}}%
\pgfpathcurveto{\pgfqpoint{4.228680in}{2.747005in}}{\pgfqpoint{4.225620in}{2.745738in}}{\pgfqpoint{4.223364in}{2.743482in}}%
\pgfpathcurveto{\pgfqpoint{4.221109in}{2.741226in}}{\pgfqpoint{4.219841in}{2.738167in}}{\pgfqpoint{4.219841in}{2.734977in}}%
\pgfpathcurveto{\pgfqpoint{4.219841in}{2.731787in}}{\pgfqpoint{4.221109in}{2.728727in}}{\pgfqpoint{4.223364in}{2.726472in}}%
\pgfpathcurveto{\pgfqpoint{4.225620in}{2.724216in}}{\pgfqpoint{4.228680in}{2.722949in}}{\pgfqpoint{4.231870in}{2.722949in}}%
\pgfpathlineto{\pgfqpoint{4.231870in}{2.722949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245842in}{2.734869in}}%
\pgfpathcurveto{\pgfqpoint{4.249032in}{2.734869in}}{\pgfqpoint{4.252092in}{2.736136in}}{\pgfqpoint{4.254348in}{2.738392in}}%
\pgfpathcurveto{\pgfqpoint{4.256603in}{2.740648in}}{\pgfqpoint{4.257871in}{2.743707in}}{\pgfqpoint{4.257871in}{2.746897in}}%
\pgfpathcurveto{\pgfqpoint{4.257871in}{2.750087in}}{\pgfqpoint{4.256603in}{2.753147in}}{\pgfqpoint{4.254348in}{2.755402in}}%
\pgfpathcurveto{\pgfqpoint{4.252092in}{2.757658in}}{\pgfqpoint{4.249032in}{2.758925in}}{\pgfqpoint{4.245842in}{2.758925in}}%
\pgfpathcurveto{\pgfqpoint{4.242653in}{2.758925in}}{\pgfqpoint{4.239593in}{2.757658in}}{\pgfqpoint{4.237337in}{2.755402in}}%
\pgfpathcurveto{\pgfqpoint{4.235082in}{2.753147in}}{\pgfqpoint{4.233814in}{2.750087in}}{\pgfqpoint{4.233814in}{2.746897in}}%
\pgfpathcurveto{\pgfqpoint{4.233814in}{2.743707in}}{\pgfqpoint{4.235082in}{2.740648in}}{\pgfqpoint{4.237337in}{2.738392in}}%
\pgfpathcurveto{\pgfqpoint{4.239593in}{2.736136in}}{\pgfqpoint{4.242653in}{2.734869in}}{\pgfqpoint{4.245842in}{2.734869in}}%
\pgfpathlineto{\pgfqpoint{4.245842in}{2.734869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266802in}{2.745936in}}%
\pgfpathcurveto{\pgfqpoint{4.269992in}{2.745936in}}{\pgfqpoint{4.273051in}{2.747204in}}{\pgfqpoint{4.275307in}{2.749459in}}%
\pgfpathcurveto{\pgfqpoint{4.277563in}{2.751715in}}{\pgfqpoint{4.278830in}{2.754775in}}{\pgfqpoint{4.278830in}{2.757965in}}%
\pgfpathcurveto{\pgfqpoint{4.278830in}{2.761154in}}{\pgfqpoint{4.277563in}{2.764214in}}{\pgfqpoint{4.275307in}{2.766470in}}%
\pgfpathcurveto{\pgfqpoint{4.273051in}{2.768725in}}{\pgfqpoint{4.269992in}{2.769993in}}{\pgfqpoint{4.266802in}{2.769993in}}%
\pgfpathcurveto{\pgfqpoint{4.263612in}{2.769993in}}{\pgfqpoint{4.260552in}{2.768725in}}{\pgfqpoint{4.258297in}{2.766470in}}%
\pgfpathcurveto{\pgfqpoint{4.256041in}{2.764214in}}{\pgfqpoint{4.254774in}{2.761154in}}{\pgfqpoint{4.254774in}{2.757965in}}%
\pgfpathcurveto{\pgfqpoint{4.254774in}{2.754775in}}{\pgfqpoint{4.256041in}{2.751715in}}{\pgfqpoint{4.258297in}{2.749459in}}%
\pgfpathcurveto{\pgfqpoint{4.260552in}{2.747204in}}{\pgfqpoint{4.263612in}{2.745936in}}{\pgfqpoint{4.266802in}{2.745936in}}%
\pgfpathlineto{\pgfqpoint{4.266802in}{2.745936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266802in}{2.750969in}}%
\pgfpathcurveto{\pgfqpoint{4.269992in}{2.750969in}}{\pgfqpoint{4.273051in}{2.752236in}}{\pgfqpoint{4.275307in}{2.754492in}}%
\pgfpathcurveto{\pgfqpoint{4.277563in}{2.756748in}}{\pgfqpoint{4.278830in}{2.759807in}}{\pgfqpoint{4.278830in}{2.762997in}}%
\pgfpathcurveto{\pgfqpoint{4.278830in}{2.766187in}}{\pgfqpoint{4.277563in}{2.769247in}}{\pgfqpoint{4.275307in}{2.771502in}}%
\pgfpathcurveto{\pgfqpoint{4.273051in}{2.773758in}}{\pgfqpoint{4.269992in}{2.775025in}}{\pgfqpoint{4.266802in}{2.775025in}}%
\pgfpathcurveto{\pgfqpoint{4.263612in}{2.775025in}}{\pgfqpoint{4.260552in}{2.773758in}}{\pgfqpoint{4.258297in}{2.771502in}}%
\pgfpathcurveto{\pgfqpoint{4.256041in}{2.769247in}}{\pgfqpoint{4.254774in}{2.766187in}}{\pgfqpoint{4.254774in}{2.762997in}}%
\pgfpathcurveto{\pgfqpoint{4.254774in}{2.759807in}}{\pgfqpoint{4.256041in}{2.756748in}}{\pgfqpoint{4.258297in}{2.754492in}}%
\pgfpathcurveto{\pgfqpoint{4.260552in}{2.752236in}}{\pgfqpoint{4.263612in}{2.750969in}}{\pgfqpoint{4.266802in}{2.750969in}}%
\pgfpathlineto{\pgfqpoint{4.266802in}{2.750969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280775in}{2.767469in}}%
\pgfpathcurveto{\pgfqpoint{4.283965in}{2.767469in}}{\pgfqpoint{4.287024in}{2.768736in}}{\pgfqpoint{4.289280in}{2.770992in}}%
\pgfpathcurveto{\pgfqpoint{4.291535in}{2.773247in}}{\pgfqpoint{4.292803in}{2.776307in}}{\pgfqpoint{4.292803in}{2.779497in}}%
\pgfpathcurveto{\pgfqpoint{4.292803in}{2.782687in}}{\pgfqpoint{4.291535in}{2.785747in}}{\pgfqpoint{4.289280in}{2.788002in}}%
\pgfpathcurveto{\pgfqpoint{4.287024in}{2.790258in}}{\pgfqpoint{4.283965in}{2.791525in}}{\pgfqpoint{4.280775in}{2.791525in}}%
\pgfpathcurveto{\pgfqpoint{4.277585in}{2.791525in}}{\pgfqpoint{4.274525in}{2.790258in}}{\pgfqpoint{4.272270in}{2.788002in}}%
\pgfpathcurveto{\pgfqpoint{4.270014in}{2.785747in}}{\pgfqpoint{4.268747in}{2.782687in}}{\pgfqpoint{4.268747in}{2.779497in}}%
\pgfpathcurveto{\pgfqpoint{4.268747in}{2.776307in}}{\pgfqpoint{4.270014in}{2.773247in}}{\pgfqpoint{4.272270in}{2.770992in}}%
\pgfpathcurveto{\pgfqpoint{4.274525in}{2.768736in}}{\pgfqpoint{4.277585in}{2.767469in}}{\pgfqpoint{4.280775in}{2.767469in}}%
\pgfpathlineto{\pgfqpoint{4.280775in}{2.767469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308721in}{2.792606in}}%
\pgfpathcurveto{\pgfqpoint{4.311910in}{2.792606in}}{\pgfqpoint{4.314970in}{2.793874in}}{\pgfqpoint{4.317226in}{2.796129in}}%
\pgfpathcurveto{\pgfqpoint{4.319481in}{2.798385in}}{\pgfqpoint{4.320749in}{2.801444in}}{\pgfqpoint{4.320749in}{2.804634in}}%
\pgfpathcurveto{\pgfqpoint{4.320749in}{2.807824in}}{\pgfqpoint{4.319481in}{2.810884in}}{\pgfqpoint{4.317226in}{2.813139in}}%
\pgfpathcurveto{\pgfqpoint{4.314970in}{2.815395in}}{\pgfqpoint{4.311910in}{2.816662in}}{\pgfqpoint{4.308721in}{2.816662in}}%
\pgfpathcurveto{\pgfqpoint{4.305531in}{2.816662in}}{\pgfqpoint{4.302471in}{2.815395in}}{\pgfqpoint{4.300215in}{2.813139in}}%
\pgfpathcurveto{\pgfqpoint{4.297960in}{2.810884in}}{\pgfqpoint{4.296692in}{2.807824in}}{\pgfqpoint{4.296692in}{2.804634in}}%
\pgfpathcurveto{\pgfqpoint{4.296692in}{2.801444in}}{\pgfqpoint{4.297960in}{2.798385in}}{\pgfqpoint{4.300215in}{2.796129in}}%
\pgfpathcurveto{\pgfqpoint{4.302471in}{2.793874in}}{\pgfqpoint{4.305531in}{2.792606in}}{\pgfqpoint{4.308721in}{2.792606in}}%
\pgfpathlineto{\pgfqpoint{4.308721in}{2.792606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.491306in}{2.034157in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{2.804634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{1.992259in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.491306in}{2.087468in}}%
\pgfpathlineto{\pgfqpoint{3.502851in}{2.097400in}}%
\pgfpathlineto{\pgfqpoint{3.514397in}{2.107332in}}%
\pgfpathlineto{\pgfqpoint{3.525943in}{2.117265in}}%
\pgfpathlineto{\pgfqpoint{3.537489in}{2.127197in}}%
\pgfpathlineto{\pgfqpoint{3.549035in}{2.137129in}}%
\pgfpathlineto{\pgfqpoint{3.560581in}{2.147061in}}%
\pgfpathlineto{\pgfqpoint{3.572127in}{2.156994in}}%
\pgfpathlineto{\pgfqpoint{3.583672in}{2.166926in}}%
\pgfpathlineto{\pgfqpoint{3.595218in}{2.176858in}}%
\pgfpathlineto{\pgfqpoint{3.606764in}{2.186790in}}%
\pgfpathlineto{\pgfqpoint{3.618310in}{2.196723in}}%
\pgfpathlineto{\pgfqpoint{3.629856in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.641402in}{2.216587in}}%
\pgfpathlineto{\pgfqpoint{3.652947in}{2.226520in}}%
\pgfpathlineto{\pgfqpoint{3.664493in}{2.236452in}}%
\pgfpathlineto{\pgfqpoint{3.676039in}{2.246384in}}%
\pgfpathlineto{\pgfqpoint{3.687585in}{2.256316in}}%
\pgfpathlineto{\pgfqpoint{3.699131in}{2.266249in}}%
\pgfpathlineto{\pgfqpoint{3.710677in}{2.276181in}}%
\pgfpathlineto{\pgfqpoint{3.722222in}{2.286113in}}%
\pgfpathlineto{\pgfqpoint{3.733768in}{2.296045in}}%
\pgfpathlineto{\pgfqpoint{3.745314in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{3.756860in}{2.315910in}}%
\pgfpathlineto{\pgfqpoint{3.768406in}{2.325842in}}%
\pgfpathlineto{\pgfqpoint{3.779952in}{2.335774in}}%
\pgfpathlineto{\pgfqpoint{3.791497in}{2.345707in}}%
\pgfpathlineto{\pgfqpoint{3.803043in}{2.355639in}}%
\pgfpathlineto{\pgfqpoint{3.814589in}{2.365571in}}%
\pgfpathlineto{\pgfqpoint{3.826135in}{2.375504in}}%
\pgfpathlineto{\pgfqpoint{3.837681in}{2.385436in}}%
\pgfpathlineto{\pgfqpoint{3.849227in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{3.860772in}{2.405300in}}%
\pgfpathlineto{\pgfqpoint{3.872318in}{2.415233in}}%
\pgfpathlineto{\pgfqpoint{3.883864in}{2.425165in}}%
\pgfpathlineto{\pgfqpoint{3.895410in}{2.435097in}}%
\pgfpathlineto{\pgfqpoint{3.906956in}{2.445029in}}%
\pgfpathlineto{\pgfqpoint{3.918502in}{2.454962in}}%
\pgfpathlineto{\pgfqpoint{3.930047in}{2.464894in}}%
\pgfpathlineto{\pgfqpoint{3.941593in}{2.474826in}}%
\pgfpathlineto{\pgfqpoint{3.953139in}{2.484758in}}%
\pgfpathlineto{\pgfqpoint{3.964685in}{2.494691in}}%
\pgfpathlineto{\pgfqpoint{3.976231in}{2.504623in}}%
\pgfpathlineto{\pgfqpoint{3.987777in}{2.514555in}}%
\pgfpathlineto{\pgfqpoint{3.999323in}{2.524488in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{2.534420in}}%
\pgfpathlineto{\pgfqpoint{4.022414in}{2.544352in}}%
\pgfpathlineto{\pgfqpoint{4.033960in}{2.554284in}}%
\pgfpathlineto{\pgfqpoint{4.045506in}{2.564217in}}%
\pgfpathlineto{\pgfqpoint{4.057052in}{2.574149in}}%
\pgfpathlineto{\pgfqpoint{4.068598in}{2.584081in}}%
\pgfpathlineto{\pgfqpoint{4.080143in}{2.594013in}}%
\pgfpathlineto{\pgfqpoint{4.091689in}{2.603946in}}%
\pgfpathlineto{\pgfqpoint{4.103235in}{2.613878in}}%
\pgfpathlineto{\pgfqpoint{4.114781in}{2.623810in}}%
\pgfpathlineto{\pgfqpoint{4.126327in}{2.633742in}}%
\pgfpathlineto{\pgfqpoint{4.137873in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{4.149418in}{2.653607in}}%
\pgfpathlineto{\pgfqpoint{4.160964in}{2.663539in}}%
\pgfpathlineto{\pgfqpoint{4.172510in}{2.673472in}}%
\pgfpathlineto{\pgfqpoint{4.184056in}{2.683404in}}%
\pgfpathlineto{\pgfqpoint{4.195602in}{2.693336in}}%
\pgfpathlineto{\pgfqpoint{4.207148in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{4.218693in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{4.230239in}{2.723133in}}%
\pgfpathlineto{\pgfqpoint{4.241785in}{2.733065in}}%
\pgfpathlineto{\pgfqpoint{4.253331in}{2.742997in}}%
\pgfpathlineto{\pgfqpoint{4.264877in}{2.752930in}}%
\pgfpathlineto{\pgfqpoint{4.276423in}{2.762862in}}%
\pgfpathlineto{\pgfqpoint{4.287968in}{2.772794in}}%
\pgfpathlineto{\pgfqpoint{4.299514in}{2.782726in}}%
\pgfpathlineto{\pgfqpoint{4.311060in}{2.792659in}}%
\pgfpathlineto{\pgfqpoint{4.322606in}{2.802591in}}%
\pgfpathlineto{\pgfqpoint{4.334152in}{2.812523in}}%
\pgfpathlineto{\pgfqpoint{4.345698in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.357244in}{2.832388in}}%
\pgfpathlineto{\pgfqpoint{4.368789in}{2.842320in}}%
\pgfpathlineto{\pgfqpoint{4.380335in}{2.852252in}}%
\pgfpathlineto{\pgfqpoint{4.391881in}{2.862185in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{2.872117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{3.445700in}{2.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{1.992259in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{1.992259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425633in,y=2.932450in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947366in,y=2.969570in,,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lyon}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{0.475833in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{0.475833in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878356in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{0.878356in}{1.420771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878356in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878356in,y=0.429570in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444891in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{1.444891in}{1.420771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444891in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444891in,y=0.429570in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977500in,y=0.310682in,,top]{\color{textcolor}{\rmfamily\fontsize{9.400000}{11.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EM CI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{0.871596in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{0.871596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475833in}{0.871596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231389in, y=0.831755in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{1.389225in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{1.389225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475833in}{1.389225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231389in, y=1.349383in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217500in,y=0.959893in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.400000}{11.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wattnet CI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538435in}{0.549409in}}%
\pgfpathcurveto{\pgfqpoint{0.541625in}{0.549409in}}{\pgfqpoint{0.544685in}{0.550677in}}{\pgfqpoint{0.546940in}{0.552932in}}%
\pgfpathcurveto{\pgfqpoint{0.549196in}{0.555188in}}{\pgfqpoint{0.550463in}{0.558248in}}{\pgfqpoint{0.550463in}{0.561437in}}%
\pgfpathcurveto{\pgfqpoint{0.550463in}{0.564627in}}{\pgfqpoint{0.549196in}{0.567687in}}{\pgfqpoint{0.546940in}{0.569943in}}%
\pgfpathcurveto{\pgfqpoint{0.544685in}{0.572198in}}{\pgfqpoint{0.541625in}{0.573466in}}{\pgfqpoint{0.538435in}{0.573466in}}%
\pgfpathcurveto{\pgfqpoint{0.535245in}{0.573466in}}{\pgfqpoint{0.532185in}{0.572198in}}{\pgfqpoint{0.529930in}{0.569943in}}%
\pgfpathcurveto{\pgfqpoint{0.527674in}{0.567687in}}{\pgfqpoint{0.526407in}{0.564627in}}{\pgfqpoint{0.526407in}{0.561437in}}%
\pgfpathcurveto{\pgfqpoint{0.526407in}{0.558248in}}{\pgfqpoint{0.527674in}{0.555188in}}{\pgfqpoint{0.529930in}{0.552932in}}%
\pgfpathcurveto{\pgfqpoint{0.532185in}{0.550677in}}{\pgfqpoint{0.535245in}{0.549409in}}{\pgfqpoint{0.538435in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{0.538435in}{0.549409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532770in}{0.563448in}}%
\pgfpathcurveto{\pgfqpoint{0.535960in}{0.563448in}}{\pgfqpoint{0.539019in}{0.564715in}}{\pgfqpoint{0.541275in}{0.566971in}}%
\pgfpathcurveto{\pgfqpoint{0.543530in}{0.569226in}}{\pgfqpoint{0.544798in}{0.572286in}}{\pgfqpoint{0.544798in}{0.575476in}}%
\pgfpathcurveto{\pgfqpoint{0.544798in}{0.578666in}}{\pgfqpoint{0.543530in}{0.581726in}}{\pgfqpoint{0.541275in}{0.583981in}}%
\pgfpathcurveto{\pgfqpoint{0.539019in}{0.586237in}}{\pgfqpoint{0.535960in}{0.587504in}}{\pgfqpoint{0.532770in}{0.587504in}}%
\pgfpathcurveto{\pgfqpoint{0.529580in}{0.587504in}}{\pgfqpoint{0.526520in}{0.586237in}}{\pgfqpoint{0.524265in}{0.583981in}}%
\pgfpathcurveto{\pgfqpoint{0.522009in}{0.581726in}}{\pgfqpoint{0.520742in}{0.578666in}}{\pgfqpoint{0.520742in}{0.575476in}}%
\pgfpathcurveto{\pgfqpoint{0.520742in}{0.572286in}}{\pgfqpoint{0.522009in}{0.569226in}}{\pgfqpoint{0.524265in}{0.566971in}}%
\pgfpathcurveto{\pgfqpoint{0.526520in}{0.564715in}}{\pgfqpoint{0.529580in}{0.563448in}}{\pgfqpoint{0.532770in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{0.532770in}{0.563448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538435in}{0.587953in}}%
\pgfpathcurveto{\pgfqpoint{0.541625in}{0.587953in}}{\pgfqpoint{0.544685in}{0.589221in}}{\pgfqpoint{0.546940in}{0.591476in}}%
\pgfpathcurveto{\pgfqpoint{0.549196in}{0.593732in}}{\pgfqpoint{0.550463in}{0.596791in}}{\pgfqpoint{0.550463in}{0.599981in}}%
\pgfpathcurveto{\pgfqpoint{0.550463in}{0.603171in}}{\pgfqpoint{0.549196in}{0.606231in}}{\pgfqpoint{0.546940in}{0.608487in}}%
\pgfpathcurveto{\pgfqpoint{0.544685in}{0.610742in}}{\pgfqpoint{0.541625in}{0.612010in}}{\pgfqpoint{0.538435in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.535245in}{0.612010in}}{\pgfqpoint{0.532185in}{0.610742in}}{\pgfqpoint{0.529930in}{0.608487in}}%
\pgfpathcurveto{\pgfqpoint{0.527674in}{0.606231in}}{\pgfqpoint{0.526407in}{0.603171in}}{\pgfqpoint{0.526407in}{0.599981in}}%
\pgfpathcurveto{\pgfqpoint{0.526407in}{0.596791in}}{\pgfqpoint{0.527674in}{0.593732in}}{\pgfqpoint{0.529930in}{0.591476in}}%
\pgfpathcurveto{\pgfqpoint{0.532185in}{0.589221in}}{\pgfqpoint{0.535245in}{0.587953in}}{\pgfqpoint{0.538435in}{0.587953in}}%
\pgfpathlineto{\pgfqpoint{0.538435in}{0.587953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544100in}{0.556160in}}%
\pgfpathcurveto{\pgfqpoint{0.547290in}{0.556160in}}{\pgfqpoint{0.550350in}{0.557428in}}{\pgfqpoint{0.552606in}{0.559683in}}%
\pgfpathcurveto{\pgfqpoint{0.554861in}{0.561939in}}{\pgfqpoint{0.556129in}{0.564999in}}{\pgfqpoint{0.556129in}{0.568189in}}%
\pgfpathcurveto{\pgfqpoint{0.556129in}{0.571378in}}{\pgfqpoint{0.554861in}{0.574438in}}{\pgfqpoint{0.552606in}{0.576694in}}%
\pgfpathcurveto{\pgfqpoint{0.550350in}{0.578949in}}{\pgfqpoint{0.547290in}{0.580217in}}{\pgfqpoint{0.544100in}{0.580217in}}%
\pgfpathcurveto{\pgfqpoint{0.540910in}{0.580217in}}{\pgfqpoint{0.537851in}{0.578949in}}{\pgfqpoint{0.535595in}{0.576694in}}%
\pgfpathcurveto{\pgfqpoint{0.533340in}{0.574438in}}{\pgfqpoint{0.532072in}{0.571378in}}{\pgfqpoint{0.532072in}{0.568189in}}%
\pgfpathcurveto{\pgfqpoint{0.532072in}{0.564999in}}{\pgfqpoint{0.533340in}{0.561939in}}{\pgfqpoint{0.535595in}{0.559683in}}%
\pgfpathcurveto{\pgfqpoint{0.537851in}{0.557428in}}{\pgfqpoint{0.540910in}{0.556160in}}{\pgfqpoint{0.544100in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{0.544100in}{0.556160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558264in}{0.562399in}}%
\pgfpathcurveto{\pgfqpoint{0.561454in}{0.562399in}}{\pgfqpoint{0.564513in}{0.563667in}}{\pgfqpoint{0.566769in}{0.565922in}}%
\pgfpathcurveto{\pgfqpoint{0.569025in}{0.568178in}}{\pgfqpoint{0.570292in}{0.571237in}}{\pgfqpoint{0.570292in}{0.574427in}}%
\pgfpathcurveto{\pgfqpoint{0.570292in}{0.577617in}}{\pgfqpoint{0.569025in}{0.580677in}}{\pgfqpoint{0.566769in}{0.582933in}}%
\pgfpathcurveto{\pgfqpoint{0.564513in}{0.585188in}}{\pgfqpoint{0.561454in}{0.586455in}}{\pgfqpoint{0.558264in}{0.586455in}}%
\pgfpathcurveto{\pgfqpoint{0.555074in}{0.586455in}}{\pgfqpoint{0.552014in}{0.585188in}}{\pgfqpoint{0.549759in}{0.582933in}}%
\pgfpathcurveto{\pgfqpoint{0.547503in}{0.580677in}}{\pgfqpoint{0.546236in}{0.577617in}}{\pgfqpoint{0.546236in}{0.574427in}}%
\pgfpathcurveto{\pgfqpoint{0.546236in}{0.571237in}}{\pgfqpoint{0.547503in}{0.568178in}}{\pgfqpoint{0.549759in}{0.565922in}}%
\pgfpathcurveto{\pgfqpoint{0.552014in}{0.563667in}}{\pgfqpoint{0.555074in}{0.562399in}}{\pgfqpoint{0.558264in}{0.562399in}}%
\pgfpathlineto{\pgfqpoint{0.558264in}{0.562399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546933in}{0.578756in}}%
\pgfpathcurveto{\pgfqpoint{0.550123in}{0.578756in}}{\pgfqpoint{0.553183in}{0.580023in}}{\pgfqpoint{0.555438in}{0.582279in}}%
\pgfpathcurveto{\pgfqpoint{0.557694in}{0.584534in}}{\pgfqpoint{0.558961in}{0.587594in}}{\pgfqpoint{0.558961in}{0.590784in}}%
\pgfpathcurveto{\pgfqpoint{0.558961in}{0.593974in}}{\pgfqpoint{0.557694in}{0.597033in}}{\pgfqpoint{0.555438in}{0.599289in}}%
\pgfpathcurveto{\pgfqpoint{0.553183in}{0.601544in}}{\pgfqpoint{0.550123in}{0.602812in}}{\pgfqpoint{0.546933in}{0.602812in}}%
\pgfpathcurveto{\pgfqpoint{0.543743in}{0.602812in}}{\pgfqpoint{0.540683in}{0.601544in}}{\pgfqpoint{0.538428in}{0.599289in}}%
\pgfpathcurveto{\pgfqpoint{0.536172in}{0.597033in}}{\pgfqpoint{0.534905in}{0.593974in}}{\pgfqpoint{0.534905in}{0.590784in}}%
\pgfpathcurveto{\pgfqpoint{0.534905in}{0.587594in}}{\pgfqpoint{0.536172in}{0.584534in}}{\pgfqpoint{0.538428in}{0.582279in}}%
\pgfpathcurveto{\pgfqpoint{0.540683in}{0.580023in}}{\pgfqpoint{0.543743in}{0.578756in}}{\pgfqpoint{0.546933in}{0.578756in}}%
\pgfpathlineto{\pgfqpoint{0.546933in}{0.578756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549766in}{0.598987in}}%
\pgfpathcurveto{\pgfqpoint{0.552956in}{0.598987in}}{\pgfqpoint{0.556015in}{0.600254in}}{\pgfqpoint{0.558271in}{0.602510in}}%
\pgfpathcurveto{\pgfqpoint{0.560526in}{0.604765in}}{\pgfqpoint{0.561794in}{0.607825in}}{\pgfqpoint{0.561794in}{0.611015in}}%
\pgfpathcurveto{\pgfqpoint{0.561794in}{0.614205in}}{\pgfqpoint{0.560526in}{0.617264in}}{\pgfqpoint{0.558271in}{0.619520in}}%
\pgfpathcurveto{\pgfqpoint{0.556015in}{0.621776in}}{\pgfqpoint{0.552956in}{0.623043in}}{\pgfqpoint{0.549766in}{0.623043in}}%
\pgfpathcurveto{\pgfqpoint{0.546576in}{0.623043in}}{\pgfqpoint{0.543516in}{0.621776in}}{\pgfqpoint{0.541261in}{0.619520in}}%
\pgfpathcurveto{\pgfqpoint{0.539005in}{0.617264in}}{\pgfqpoint{0.537738in}{0.614205in}}{\pgfqpoint{0.537738in}{0.611015in}}%
\pgfpathcurveto{\pgfqpoint{0.537738in}{0.607825in}}{\pgfqpoint{0.539005in}{0.604765in}}{\pgfqpoint{0.541261in}{0.602510in}}%
\pgfpathcurveto{\pgfqpoint{0.543516in}{0.600254in}}{\pgfqpoint{0.546576in}{0.598987in}}{\pgfqpoint{0.549766in}{0.598987in}}%
\pgfpathlineto{\pgfqpoint{0.549766in}{0.598987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555431in}{0.611070in}}%
\pgfpathcurveto{\pgfqpoint{0.558621in}{0.611070in}}{\pgfqpoint{0.561681in}{0.612337in}}{\pgfqpoint{0.563936in}{0.614593in}}%
\pgfpathcurveto{\pgfqpoint{0.566192in}{0.616848in}}{\pgfqpoint{0.567459in}{0.619908in}}{\pgfqpoint{0.567459in}{0.623098in}}%
\pgfpathcurveto{\pgfqpoint{0.567459in}{0.626288in}}{\pgfqpoint{0.566192in}{0.629347in}}{\pgfqpoint{0.563936in}{0.631603in}}%
\pgfpathcurveto{\pgfqpoint{0.561681in}{0.633859in}}{\pgfqpoint{0.558621in}{0.635126in}}{\pgfqpoint{0.555431in}{0.635126in}}%
\pgfpathcurveto{\pgfqpoint{0.552241in}{0.635126in}}{\pgfqpoint{0.549181in}{0.633859in}}{\pgfqpoint{0.546926in}{0.631603in}}%
\pgfpathcurveto{\pgfqpoint{0.544670in}{0.629347in}}{\pgfqpoint{0.543403in}{0.626288in}}{\pgfqpoint{0.543403in}{0.623098in}}%
\pgfpathcurveto{\pgfqpoint{0.543403in}{0.619908in}}{\pgfqpoint{0.544670in}{0.616848in}}{\pgfqpoint{0.546926in}{0.614593in}}%
\pgfpathcurveto{\pgfqpoint{0.549181in}{0.612337in}}{\pgfqpoint{0.552241in}{0.611070in}}{\pgfqpoint{0.555431in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{0.555431in}{0.611070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572427in}{0.554119in}}%
\pgfpathcurveto{\pgfqpoint{0.575617in}{0.554119in}}{\pgfqpoint{0.578677in}{0.555386in}}{\pgfqpoint{0.580932in}{0.557642in}}%
\pgfpathcurveto{\pgfqpoint{0.583188in}{0.559897in}}{\pgfqpoint{0.584455in}{0.562957in}}{\pgfqpoint{0.584455in}{0.566147in}}%
\pgfpathcurveto{\pgfqpoint{0.584455in}{0.569337in}}{\pgfqpoint{0.583188in}{0.572396in}}{\pgfqpoint{0.580932in}{0.574652in}}%
\pgfpathcurveto{\pgfqpoint{0.578677in}{0.576908in}}{\pgfqpoint{0.575617in}{0.578175in}}{\pgfqpoint{0.572427in}{0.578175in}}%
\pgfpathcurveto{\pgfqpoint{0.569237in}{0.578175in}}{\pgfqpoint{0.566178in}{0.576908in}}{\pgfqpoint{0.563922in}{0.574652in}}%
\pgfpathcurveto{\pgfqpoint{0.561666in}{0.572396in}}{\pgfqpoint{0.560399in}{0.569337in}}{\pgfqpoint{0.560399in}{0.566147in}}%
\pgfpathcurveto{\pgfqpoint{0.560399in}{0.562957in}}{\pgfqpoint{0.561666in}{0.559897in}}{\pgfqpoint{0.563922in}{0.557642in}}%
\pgfpathcurveto{\pgfqpoint{0.566178in}{0.555386in}}{\pgfqpoint{0.569237in}{0.554119in}}{\pgfqpoint{0.572427in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{0.572427in}{0.554119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561096in}{0.560918in}}%
\pgfpathcurveto{\pgfqpoint{0.564286in}{0.560918in}}{\pgfqpoint{0.567346in}{0.562186in}}{\pgfqpoint{0.569602in}{0.564441in}}%
\pgfpathcurveto{\pgfqpoint{0.571857in}{0.566697in}}{\pgfqpoint{0.573125in}{0.569757in}}{\pgfqpoint{0.573125in}{0.572947in}}%
\pgfpathcurveto{\pgfqpoint{0.573125in}{0.576136in}}{\pgfqpoint{0.571857in}{0.579196in}}{\pgfqpoint{0.569602in}{0.581452in}}%
\pgfpathcurveto{\pgfqpoint{0.567346in}{0.583707in}}{\pgfqpoint{0.564286in}{0.584975in}}{\pgfqpoint{0.561096in}{0.584975in}}%
\pgfpathcurveto{\pgfqpoint{0.557907in}{0.584975in}}{\pgfqpoint{0.554847in}{0.583707in}}{\pgfqpoint{0.552591in}{0.581452in}}%
\pgfpathcurveto{\pgfqpoint{0.550336in}{0.579196in}}{\pgfqpoint{0.549068in}{0.576136in}}{\pgfqpoint{0.549068in}{0.572947in}}%
\pgfpathcurveto{\pgfqpoint{0.549068in}{0.569757in}}{\pgfqpoint{0.550336in}{0.566697in}}{\pgfqpoint{0.552591in}{0.564441in}}%
\pgfpathcurveto{\pgfqpoint{0.554847in}{0.562186in}}{\pgfqpoint{0.557907in}{0.560918in}}{\pgfqpoint{0.561096in}{0.560918in}}%
\pgfpathlineto{\pgfqpoint{0.561096in}{0.560918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569594in}{0.574181in}}%
\pgfpathcurveto{\pgfqpoint{0.572784in}{0.574181in}}{\pgfqpoint{0.575844in}{0.575448in}}{\pgfqpoint{0.578100in}{0.577704in}}%
\pgfpathcurveto{\pgfqpoint{0.580355in}{0.579959in}}{\pgfqpoint{0.581623in}{0.583019in}}{\pgfqpoint{0.581623in}{0.586209in}}%
\pgfpathcurveto{\pgfqpoint{0.581623in}{0.589399in}}{\pgfqpoint{0.580355in}{0.592458in}}{\pgfqpoint{0.578100in}{0.594714in}}%
\pgfpathcurveto{\pgfqpoint{0.575844in}{0.596970in}}{\pgfqpoint{0.572784in}{0.598237in}}{\pgfqpoint{0.569594in}{0.598237in}}%
\pgfpathcurveto{\pgfqpoint{0.566405in}{0.598237in}}{\pgfqpoint{0.563345in}{0.596970in}}{\pgfqpoint{0.561089in}{0.594714in}}%
\pgfpathcurveto{\pgfqpoint{0.558834in}{0.592458in}}{\pgfqpoint{0.557566in}{0.589399in}}{\pgfqpoint{0.557566in}{0.586209in}}%
\pgfpathcurveto{\pgfqpoint{0.557566in}{0.583019in}}{\pgfqpoint{0.558834in}{0.579959in}}{\pgfqpoint{0.561089in}{0.577704in}}%
\pgfpathcurveto{\pgfqpoint{0.563345in}{0.575448in}}{\pgfqpoint{0.566405in}{0.574181in}}{\pgfqpoint{0.569594in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{0.569594in}{0.574181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572427in}{0.596019in}}%
\pgfpathcurveto{\pgfqpoint{0.575617in}{0.596019in}}{\pgfqpoint{0.578677in}{0.597287in}}{\pgfqpoint{0.580932in}{0.599542in}}%
\pgfpathcurveto{\pgfqpoint{0.583188in}{0.601798in}}{\pgfqpoint{0.584455in}{0.604858in}}{\pgfqpoint{0.584455in}{0.608048in}}%
\pgfpathcurveto{\pgfqpoint{0.584455in}{0.611237in}}{\pgfqpoint{0.583188in}{0.614297in}}{\pgfqpoint{0.580932in}{0.616553in}}%
\pgfpathcurveto{\pgfqpoint{0.578677in}{0.618808in}}{\pgfqpoint{0.575617in}{0.620076in}}{\pgfqpoint{0.572427in}{0.620076in}}%
\pgfpathcurveto{\pgfqpoint{0.569237in}{0.620076in}}{\pgfqpoint{0.566178in}{0.618808in}}{\pgfqpoint{0.563922in}{0.616553in}}%
\pgfpathcurveto{\pgfqpoint{0.561666in}{0.614297in}}{\pgfqpoint{0.560399in}{0.611237in}}{\pgfqpoint{0.560399in}{0.608048in}}%
\pgfpathcurveto{\pgfqpoint{0.560399in}{0.604858in}}{\pgfqpoint{0.561666in}{0.601798in}}{\pgfqpoint{0.563922in}{0.599542in}}%
\pgfpathcurveto{\pgfqpoint{0.566178in}{0.597287in}}{\pgfqpoint{0.569237in}{0.596019in}}{\pgfqpoint{0.572427in}{0.596019in}}%
\pgfpathlineto{\pgfqpoint{0.572427in}{0.596019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566762in}{0.612912in}}%
\pgfpathcurveto{\pgfqpoint{0.569952in}{0.612912in}}{\pgfqpoint{0.573011in}{0.614179in}}{\pgfqpoint{0.575267in}{0.616435in}}%
\pgfpathcurveto{\pgfqpoint{0.577523in}{0.618691in}}{\pgfqpoint{0.578790in}{0.621750in}}{\pgfqpoint{0.578790in}{0.624940in}}%
\pgfpathcurveto{\pgfqpoint{0.578790in}{0.628130in}}{\pgfqpoint{0.577523in}{0.631190in}}{\pgfqpoint{0.575267in}{0.633445in}}%
\pgfpathcurveto{\pgfqpoint{0.573011in}{0.635701in}}{\pgfqpoint{0.569952in}{0.636968in}}{\pgfqpoint{0.566762in}{0.636968in}}%
\pgfpathcurveto{\pgfqpoint{0.563572in}{0.636968in}}{\pgfqpoint{0.560512in}{0.635701in}}{\pgfqpoint{0.558257in}{0.633445in}}%
\pgfpathcurveto{\pgfqpoint{0.556001in}{0.631190in}}{\pgfqpoint{0.554734in}{0.628130in}}{\pgfqpoint{0.554734in}{0.624940in}}%
\pgfpathcurveto{\pgfqpoint{0.554734in}{0.621750in}}{\pgfqpoint{0.556001in}{0.618691in}}{\pgfqpoint{0.558257in}{0.616435in}}%
\pgfpathcurveto{\pgfqpoint{0.560512in}{0.614179in}}{\pgfqpoint{0.563572in}{0.612912in}}{\pgfqpoint{0.566762in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{0.566762in}{0.612912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595089in}{0.570696in}}%
\pgfpathcurveto{\pgfqpoint{0.598278in}{0.570696in}}{\pgfqpoint{0.601338in}{0.571963in}}{\pgfqpoint{0.603594in}{0.574219in}}%
\pgfpathcurveto{\pgfqpoint{0.605849in}{0.576474in}}{\pgfqpoint{0.607117in}{0.579534in}}{\pgfqpoint{0.607117in}{0.582724in}}%
\pgfpathcurveto{\pgfqpoint{0.607117in}{0.585914in}}{\pgfqpoint{0.605849in}{0.588973in}}{\pgfqpoint{0.603594in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.601338in}{0.593485in}}{\pgfqpoint{0.598278in}{0.594752in}}{\pgfqpoint{0.595089in}{0.594752in}}%
\pgfpathcurveto{\pgfqpoint{0.591899in}{0.594752in}}{\pgfqpoint{0.588839in}{0.593485in}}{\pgfqpoint{0.586583in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.584328in}{0.588973in}}{\pgfqpoint{0.583060in}{0.585914in}}{\pgfqpoint{0.583060in}{0.582724in}}%
\pgfpathcurveto{\pgfqpoint{0.583060in}{0.579534in}}{\pgfqpoint{0.584328in}{0.576474in}}{\pgfqpoint{0.586583in}{0.574219in}}%
\pgfpathcurveto{\pgfqpoint{0.588839in}{0.571963in}}{\pgfqpoint{0.591899in}{0.570696in}}{\pgfqpoint{0.595089in}{0.570696in}}%
\pgfpathlineto{\pgfqpoint{0.595089in}{0.570696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592256in}{0.588023in}}%
\pgfpathcurveto{\pgfqpoint{0.595446in}{0.588023in}}{\pgfqpoint{0.598505in}{0.589290in}}{\pgfqpoint{0.600761in}{0.591546in}}%
\pgfpathcurveto{\pgfqpoint{0.603017in}{0.593801in}}{\pgfqpoint{0.604284in}{0.596861in}}{\pgfqpoint{0.604284in}{0.600051in}}%
\pgfpathcurveto{\pgfqpoint{0.604284in}{0.603241in}}{\pgfqpoint{0.603017in}{0.606300in}}{\pgfqpoint{0.600761in}{0.608556in}}%
\pgfpathcurveto{\pgfqpoint{0.598505in}{0.610812in}}{\pgfqpoint{0.595446in}{0.612079in}}{\pgfqpoint{0.592256in}{0.612079in}}%
\pgfpathcurveto{\pgfqpoint{0.589066in}{0.612079in}}{\pgfqpoint{0.586006in}{0.610812in}}{\pgfqpoint{0.583751in}{0.608556in}}%
\pgfpathcurveto{\pgfqpoint{0.581495in}{0.606300in}}{\pgfqpoint{0.580228in}{0.603241in}}{\pgfqpoint{0.580228in}{0.600051in}}%
\pgfpathcurveto{\pgfqpoint{0.580228in}{0.596861in}}{\pgfqpoint{0.581495in}{0.593801in}}{\pgfqpoint{0.583751in}{0.591546in}}%
\pgfpathcurveto{\pgfqpoint{0.586006in}{0.589290in}}{\pgfqpoint{0.589066in}{0.588023in}}{\pgfqpoint{0.592256in}{0.588023in}}%
\pgfpathlineto{\pgfqpoint{0.592256in}{0.588023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595089in}{0.594874in}}%
\pgfpathcurveto{\pgfqpoint{0.598278in}{0.594874in}}{\pgfqpoint{0.601338in}{0.596141in}}{\pgfqpoint{0.603594in}{0.598397in}}%
\pgfpathcurveto{\pgfqpoint{0.605849in}{0.600653in}}{\pgfqpoint{0.607117in}{0.603712in}}{\pgfqpoint{0.607117in}{0.606902in}}%
\pgfpathcurveto{\pgfqpoint{0.607117in}{0.610092in}}{\pgfqpoint{0.605849in}{0.613152in}}{\pgfqpoint{0.603594in}{0.615407in}}%
\pgfpathcurveto{\pgfqpoint{0.601338in}{0.617663in}}{\pgfqpoint{0.598278in}{0.618930in}}{\pgfqpoint{0.595089in}{0.618930in}}%
\pgfpathcurveto{\pgfqpoint{0.591899in}{0.618930in}}{\pgfqpoint{0.588839in}{0.617663in}}{\pgfqpoint{0.586583in}{0.615407in}}%
\pgfpathcurveto{\pgfqpoint{0.584328in}{0.613152in}}{\pgfqpoint{0.583060in}{0.610092in}}{\pgfqpoint{0.583060in}{0.606902in}}%
\pgfpathcurveto{\pgfqpoint{0.583060in}{0.603712in}}{\pgfqpoint{0.584328in}{0.600653in}}{\pgfqpoint{0.586583in}{0.598397in}}%
\pgfpathcurveto{\pgfqpoint{0.588839in}{0.596141in}}{\pgfqpoint{0.591899in}{0.594874in}}{\pgfqpoint{0.595089in}{0.594874in}}%
\pgfpathlineto{\pgfqpoint{0.595089in}{0.594874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586590in}{0.604803in}}%
\pgfpathcurveto{\pgfqpoint{0.589780in}{0.604803in}}{\pgfqpoint{0.592840in}{0.606071in}}{\pgfqpoint{0.595096in}{0.608326in}}%
\pgfpathcurveto{\pgfqpoint{0.597351in}{0.610582in}}{\pgfqpoint{0.598619in}{0.613642in}}{\pgfqpoint{0.598619in}{0.616832in}}%
\pgfpathcurveto{\pgfqpoint{0.598619in}{0.620021in}}{\pgfqpoint{0.597351in}{0.623081in}}{\pgfqpoint{0.595096in}{0.625337in}}%
\pgfpathcurveto{\pgfqpoint{0.592840in}{0.627592in}}{\pgfqpoint{0.589780in}{0.628860in}}{\pgfqpoint{0.586590in}{0.628860in}}%
\pgfpathcurveto{\pgfqpoint{0.583401in}{0.628860in}}{\pgfqpoint{0.580341in}{0.627592in}}{\pgfqpoint{0.578085in}{0.625337in}}%
\pgfpathcurveto{\pgfqpoint{0.575830in}{0.623081in}}{\pgfqpoint{0.574562in}{0.620021in}}{\pgfqpoint{0.574562in}{0.616832in}}%
\pgfpathcurveto{\pgfqpoint{0.574562in}{0.613642in}}{\pgfqpoint{0.575830in}{0.610582in}}{\pgfqpoint{0.578085in}{0.608326in}}%
\pgfpathcurveto{\pgfqpoint{0.580341in}{0.606071in}}{\pgfqpoint{0.583401in}{0.604803in}}{\pgfqpoint{0.586590in}{0.604803in}}%
\pgfpathlineto{\pgfqpoint{0.586590in}{0.604803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589423in}{0.622799in}}%
\pgfpathcurveto{\pgfqpoint{0.592613in}{0.622799in}}{\pgfqpoint{0.595673in}{0.624067in}}{\pgfqpoint{0.597928in}{0.626322in}}%
\pgfpathcurveto{\pgfqpoint{0.600184in}{0.628578in}}{\pgfqpoint{0.601451in}{0.631638in}}{\pgfqpoint{0.601451in}{0.634827in}}%
\pgfpathcurveto{\pgfqpoint{0.601451in}{0.638017in}}{\pgfqpoint{0.600184in}{0.641077in}}{\pgfqpoint{0.597928in}{0.643333in}}%
\pgfpathcurveto{\pgfqpoint{0.595673in}{0.645588in}}{\pgfqpoint{0.592613in}{0.646856in}}{\pgfqpoint{0.589423in}{0.646856in}}%
\pgfpathcurveto{\pgfqpoint{0.586233in}{0.646856in}}{\pgfqpoint{0.583174in}{0.645588in}}{\pgfqpoint{0.580918in}{0.643333in}}%
\pgfpathcurveto{\pgfqpoint{0.578662in}{0.641077in}}{\pgfqpoint{0.577395in}{0.638017in}}{\pgfqpoint{0.577395in}{0.634827in}}%
\pgfpathcurveto{\pgfqpoint{0.577395in}{0.631638in}}{\pgfqpoint{0.578662in}{0.628578in}}{\pgfqpoint{0.580918in}{0.626322in}}%
\pgfpathcurveto{\pgfqpoint{0.583174in}{0.624067in}}{\pgfqpoint{0.586233in}{0.622799in}}{\pgfqpoint{0.589423in}{0.622799in}}%
\pgfpathlineto{\pgfqpoint{0.589423in}{0.622799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614917in}{0.570825in}}%
\pgfpathcurveto{\pgfqpoint{0.618107in}{0.570825in}}{\pgfqpoint{0.621167in}{0.572093in}}{\pgfqpoint{0.623422in}{0.574348in}}%
\pgfpathcurveto{\pgfqpoint{0.625678in}{0.576604in}}{\pgfqpoint{0.626945in}{0.579664in}}{\pgfqpoint{0.626945in}{0.582854in}}%
\pgfpathcurveto{\pgfqpoint{0.626945in}{0.586043in}}{\pgfqpoint{0.625678in}{0.589103in}}{\pgfqpoint{0.623422in}{0.591359in}}%
\pgfpathcurveto{\pgfqpoint{0.621167in}{0.593614in}}{\pgfqpoint{0.618107in}{0.594882in}}{\pgfqpoint{0.614917in}{0.594882in}}%
\pgfpathcurveto{\pgfqpoint{0.611727in}{0.594882in}}{\pgfqpoint{0.608668in}{0.593614in}}{\pgfqpoint{0.606412in}{0.591359in}}%
\pgfpathcurveto{\pgfqpoint{0.604156in}{0.589103in}}{\pgfqpoint{0.602889in}{0.586043in}}{\pgfqpoint{0.602889in}{0.582854in}}%
\pgfpathcurveto{\pgfqpoint{0.602889in}{0.579664in}}{\pgfqpoint{0.604156in}{0.576604in}}{\pgfqpoint{0.606412in}{0.574348in}}%
\pgfpathcurveto{\pgfqpoint{0.608668in}{0.572093in}}{\pgfqpoint{0.611727in}{0.570825in}}{\pgfqpoint{0.614917in}{0.570825in}}%
\pgfpathlineto{\pgfqpoint{0.614917in}{0.570825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609252in}{0.586216in}}%
\pgfpathcurveto{\pgfqpoint{0.612442in}{0.586216in}}{\pgfqpoint{0.615501in}{0.587483in}}{\pgfqpoint{0.617757in}{0.589739in}}%
\pgfpathcurveto{\pgfqpoint{0.620013in}{0.591994in}}{\pgfqpoint{0.621280in}{0.595054in}}{\pgfqpoint{0.621280in}{0.598244in}}%
\pgfpathcurveto{\pgfqpoint{0.621280in}{0.601434in}}{\pgfqpoint{0.620013in}{0.604493in}}{\pgfqpoint{0.617757in}{0.606749in}}%
\pgfpathcurveto{\pgfqpoint{0.615501in}{0.609005in}}{\pgfqpoint{0.612442in}{0.610272in}}{\pgfqpoint{0.609252in}{0.610272in}}%
\pgfpathcurveto{\pgfqpoint{0.606062in}{0.610272in}}{\pgfqpoint{0.603002in}{0.609005in}}{\pgfqpoint{0.600747in}{0.606749in}}%
\pgfpathcurveto{\pgfqpoint{0.598491in}{0.604493in}}{\pgfqpoint{0.597224in}{0.601434in}}{\pgfqpoint{0.597224in}{0.598244in}}%
\pgfpathcurveto{\pgfqpoint{0.597224in}{0.595054in}}{\pgfqpoint{0.598491in}{0.591994in}}{\pgfqpoint{0.600747in}{0.589739in}}%
\pgfpathcurveto{\pgfqpoint{0.603002in}{0.587483in}}{\pgfqpoint{0.606062in}{0.586216in}}{\pgfqpoint{0.609252in}{0.586216in}}%
\pgfpathlineto{\pgfqpoint{0.609252in}{0.586216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606419in}{0.600089in}}%
\pgfpathcurveto{\pgfqpoint{0.609609in}{0.600089in}}{\pgfqpoint{0.612669in}{0.601356in}}{\pgfqpoint{0.614924in}{0.603612in}}%
\pgfpathcurveto{\pgfqpoint{0.617180in}{0.605867in}}{\pgfqpoint{0.618447in}{0.608927in}}{\pgfqpoint{0.618447in}{0.612117in}}%
\pgfpathcurveto{\pgfqpoint{0.618447in}{0.615307in}}{\pgfqpoint{0.617180in}{0.618366in}}{\pgfqpoint{0.614924in}{0.620622in}}%
\pgfpathcurveto{\pgfqpoint{0.612669in}{0.622878in}}{\pgfqpoint{0.609609in}{0.624145in}}{\pgfqpoint{0.606419in}{0.624145in}}%
\pgfpathcurveto{\pgfqpoint{0.603229in}{0.624145in}}{\pgfqpoint{0.600170in}{0.622878in}}{\pgfqpoint{0.597914in}{0.620622in}}%
\pgfpathcurveto{\pgfqpoint{0.595658in}{0.618366in}}{\pgfqpoint{0.594391in}{0.615307in}}{\pgfqpoint{0.594391in}{0.612117in}}%
\pgfpathcurveto{\pgfqpoint{0.594391in}{0.608927in}}{\pgfqpoint{0.595658in}{0.605867in}}{\pgfqpoint{0.597914in}{0.603612in}}%
\pgfpathcurveto{\pgfqpoint{0.600170in}{0.601356in}}{\pgfqpoint{0.603229in}{0.600089in}}{\pgfqpoint{0.606419in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{0.606419in}{0.600089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603587in}{0.610524in}}%
\pgfpathcurveto{\pgfqpoint{0.606776in}{0.610524in}}{\pgfqpoint{0.609836in}{0.611792in}}{\pgfqpoint{0.612092in}{0.614047in}}%
\pgfpathcurveto{\pgfqpoint{0.614347in}{0.616303in}}{\pgfqpoint{0.615615in}{0.619363in}}{\pgfqpoint{0.615615in}{0.622553in}}%
\pgfpathcurveto{\pgfqpoint{0.615615in}{0.625742in}}{\pgfqpoint{0.614347in}{0.628802in}}{\pgfqpoint{0.612092in}{0.631058in}}%
\pgfpathcurveto{\pgfqpoint{0.609836in}{0.633313in}}{\pgfqpoint{0.606776in}{0.634581in}}{\pgfqpoint{0.603587in}{0.634581in}}%
\pgfpathcurveto{\pgfqpoint{0.600397in}{0.634581in}}{\pgfqpoint{0.597337in}{0.633313in}}{\pgfqpoint{0.595081in}{0.631058in}}%
\pgfpathcurveto{\pgfqpoint{0.592826in}{0.628802in}}{\pgfqpoint{0.591558in}{0.625742in}}{\pgfqpoint{0.591558in}{0.622553in}}%
\pgfpathcurveto{\pgfqpoint{0.591558in}{0.619363in}}{\pgfqpoint{0.592826in}{0.616303in}}{\pgfqpoint{0.595081in}{0.614047in}}%
\pgfpathcurveto{\pgfqpoint{0.597337in}{0.611792in}}{\pgfqpoint{0.600397in}{0.610524in}}{\pgfqpoint{0.603587in}{0.610524in}}%
\pgfpathlineto{\pgfqpoint{0.603587in}{0.610524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609252in}{0.624812in}}%
\pgfpathcurveto{\pgfqpoint{0.612442in}{0.624812in}}{\pgfqpoint{0.615501in}{0.626080in}}{\pgfqpoint{0.617757in}{0.628335in}}%
\pgfpathcurveto{\pgfqpoint{0.620013in}{0.630591in}}{\pgfqpoint{0.621280in}{0.633651in}}{\pgfqpoint{0.621280in}{0.636841in}}%
\pgfpathcurveto{\pgfqpoint{0.621280in}{0.640031in}}{\pgfqpoint{0.620013in}{0.643090in}}{\pgfqpoint{0.617757in}{0.645346in}}%
\pgfpathcurveto{\pgfqpoint{0.615501in}{0.647601in}}{\pgfqpoint{0.612442in}{0.648869in}}{\pgfqpoint{0.609252in}{0.648869in}}%
\pgfpathcurveto{\pgfqpoint{0.606062in}{0.648869in}}{\pgfqpoint{0.603002in}{0.647601in}}{\pgfqpoint{0.600747in}{0.645346in}}%
\pgfpathcurveto{\pgfqpoint{0.598491in}{0.643090in}}{\pgfqpoint{0.597224in}{0.640031in}}{\pgfqpoint{0.597224in}{0.636841in}}%
\pgfpathcurveto{\pgfqpoint{0.597224in}{0.633651in}}{\pgfqpoint{0.598491in}{0.630591in}}{\pgfqpoint{0.600747in}{0.628335in}}%
\pgfpathcurveto{\pgfqpoint{0.603002in}{0.626080in}}{\pgfqpoint{0.606062in}{0.624812in}}{\pgfqpoint{0.609252in}{0.624812in}}%
\pgfpathlineto{\pgfqpoint{0.609252in}{0.624812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614917in}{0.650368in}}%
\pgfpathcurveto{\pgfqpoint{0.618107in}{0.650368in}}{\pgfqpoint{0.621167in}{0.651636in}}{\pgfqpoint{0.623422in}{0.653891in}}%
\pgfpathcurveto{\pgfqpoint{0.625678in}{0.656147in}}{\pgfqpoint{0.626945in}{0.659207in}}{\pgfqpoint{0.626945in}{0.662397in}}%
\pgfpathcurveto{\pgfqpoint{0.626945in}{0.665586in}}{\pgfqpoint{0.625678in}{0.668646in}}{\pgfqpoint{0.623422in}{0.670902in}}%
\pgfpathcurveto{\pgfqpoint{0.621167in}{0.673157in}}{\pgfqpoint{0.618107in}{0.674425in}}{\pgfqpoint{0.614917in}{0.674425in}}%
\pgfpathcurveto{\pgfqpoint{0.611727in}{0.674425in}}{\pgfqpoint{0.608668in}{0.673157in}}{\pgfqpoint{0.606412in}{0.670902in}}%
\pgfpathcurveto{\pgfqpoint{0.604156in}{0.668646in}}{\pgfqpoint{0.602889in}{0.665586in}}{\pgfqpoint{0.602889in}{0.662397in}}%
\pgfpathcurveto{\pgfqpoint{0.602889in}{0.659207in}}{\pgfqpoint{0.604156in}{0.656147in}}{\pgfqpoint{0.606412in}{0.653891in}}%
\pgfpathcurveto{\pgfqpoint{0.608668in}{0.651636in}}{\pgfqpoint{0.611727in}{0.650368in}}{\pgfqpoint{0.614917in}{0.650368in}}%
\pgfpathlineto{\pgfqpoint{0.614917in}{0.650368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617750in}{0.580235in}}%
\pgfpathcurveto{\pgfqpoint{0.620940in}{0.580235in}}{\pgfqpoint{0.623999in}{0.581502in}}{\pgfqpoint{0.626255in}{0.583758in}}%
\pgfpathcurveto{\pgfqpoint{0.628511in}{0.586013in}}{\pgfqpoint{0.629778in}{0.589073in}}{\pgfqpoint{0.629778in}{0.592263in}}%
\pgfpathcurveto{\pgfqpoint{0.629778in}{0.595453in}}{\pgfqpoint{0.628511in}{0.598512in}}{\pgfqpoint{0.626255in}{0.600768in}}%
\pgfpathcurveto{\pgfqpoint{0.623999in}{0.603023in}}{\pgfqpoint{0.620940in}{0.604291in}}{\pgfqpoint{0.617750in}{0.604291in}}%
\pgfpathcurveto{\pgfqpoint{0.614560in}{0.604291in}}{\pgfqpoint{0.611500in}{0.603023in}}{\pgfqpoint{0.609245in}{0.600768in}}%
\pgfpathcurveto{\pgfqpoint{0.606989in}{0.598512in}}{\pgfqpoint{0.605722in}{0.595453in}}{\pgfqpoint{0.605722in}{0.592263in}}%
\pgfpathcurveto{\pgfqpoint{0.605722in}{0.589073in}}{\pgfqpoint{0.606989in}{0.586013in}}{\pgfqpoint{0.609245in}{0.583758in}}%
\pgfpathcurveto{\pgfqpoint{0.611500in}{0.581502in}}{\pgfqpoint{0.614560in}{0.580235in}}{\pgfqpoint{0.617750in}{0.580235in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.580235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617750in}{0.602622in}}%
\pgfpathcurveto{\pgfqpoint{0.620940in}{0.602622in}}{\pgfqpoint{0.623999in}{0.603889in}}{\pgfqpoint{0.626255in}{0.606145in}}%
\pgfpathcurveto{\pgfqpoint{0.628511in}{0.608400in}}{\pgfqpoint{0.629778in}{0.611460in}}{\pgfqpoint{0.629778in}{0.614650in}}%
\pgfpathcurveto{\pgfqpoint{0.629778in}{0.617840in}}{\pgfqpoint{0.628511in}{0.620900in}}{\pgfqpoint{0.626255in}{0.623155in}}%
\pgfpathcurveto{\pgfqpoint{0.623999in}{0.625411in}}{\pgfqpoint{0.620940in}{0.626678in}}{\pgfqpoint{0.617750in}{0.626678in}}%
\pgfpathcurveto{\pgfqpoint{0.614560in}{0.626678in}}{\pgfqpoint{0.611500in}{0.625411in}}{\pgfqpoint{0.609245in}{0.623155in}}%
\pgfpathcurveto{\pgfqpoint{0.606989in}{0.620900in}}{\pgfqpoint{0.605722in}{0.617840in}}{\pgfqpoint{0.605722in}{0.614650in}}%
\pgfpathcurveto{\pgfqpoint{0.605722in}{0.611460in}}{\pgfqpoint{0.606989in}{0.608400in}}{\pgfqpoint{0.609245in}{0.606145in}}%
\pgfpathcurveto{\pgfqpoint{0.611500in}{0.603889in}}{\pgfqpoint{0.614560in}{0.602622in}}{\pgfqpoint{0.617750in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.602622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626248in}{0.611969in}}%
\pgfpathcurveto{\pgfqpoint{0.629438in}{0.611969in}}{\pgfqpoint{0.632498in}{0.613236in}}{\pgfqpoint{0.634753in}{0.615492in}}%
\pgfpathcurveto{\pgfqpoint{0.637009in}{0.617748in}}{\pgfqpoint{0.638276in}{0.620807in}}{\pgfqpoint{0.638276in}{0.623997in}}%
\pgfpathcurveto{\pgfqpoint{0.638276in}{0.627187in}}{\pgfqpoint{0.637009in}{0.630247in}}{\pgfqpoint{0.634753in}{0.632502in}}%
\pgfpathcurveto{\pgfqpoint{0.632498in}{0.634758in}}{\pgfqpoint{0.629438in}{0.636025in}}{\pgfqpoint{0.626248in}{0.636025in}}%
\pgfpathcurveto{\pgfqpoint{0.623058in}{0.636025in}}{\pgfqpoint{0.619998in}{0.634758in}}{\pgfqpoint{0.617743in}{0.632502in}}%
\pgfpathcurveto{\pgfqpoint{0.615487in}{0.630247in}}{\pgfqpoint{0.614220in}{0.627187in}}{\pgfqpoint{0.614220in}{0.623997in}}%
\pgfpathcurveto{\pgfqpoint{0.614220in}{0.620807in}}{\pgfqpoint{0.615487in}{0.617748in}}{\pgfqpoint{0.617743in}{0.615492in}}%
\pgfpathcurveto{\pgfqpoint{0.619998in}{0.613236in}}{\pgfqpoint{0.623058in}{0.611969in}}{\pgfqpoint{0.626248in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{0.611969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620583in}{0.628539in}}%
\pgfpathcurveto{\pgfqpoint{0.623772in}{0.628539in}}{\pgfqpoint{0.626832in}{0.629807in}}{\pgfqpoint{0.629088in}{0.632062in}}%
\pgfpathcurveto{\pgfqpoint{0.631343in}{0.634318in}}{\pgfqpoint{0.632611in}{0.637377in}}{\pgfqpoint{0.632611in}{0.640567in}}%
\pgfpathcurveto{\pgfqpoint{0.632611in}{0.643757in}}{\pgfqpoint{0.631343in}{0.646817in}}{\pgfqpoint{0.629088in}{0.649073in}}%
\pgfpathcurveto{\pgfqpoint{0.626832in}{0.651328in}}{\pgfqpoint{0.623772in}{0.652595in}}{\pgfqpoint{0.620583in}{0.652595in}}%
\pgfpathcurveto{\pgfqpoint{0.617393in}{0.652595in}}{\pgfqpoint{0.614333in}{0.651328in}}{\pgfqpoint{0.612077in}{0.649073in}}%
\pgfpathcurveto{\pgfqpoint{0.609822in}{0.646817in}}{\pgfqpoint{0.608554in}{0.643757in}}{\pgfqpoint{0.608554in}{0.640567in}}%
\pgfpathcurveto{\pgfqpoint{0.608554in}{0.637377in}}{\pgfqpoint{0.609822in}{0.634318in}}{\pgfqpoint{0.612077in}{0.632062in}}%
\pgfpathcurveto{\pgfqpoint{0.614333in}{0.629807in}}{\pgfqpoint{0.617393in}{0.628539in}}{\pgfqpoint{0.620583in}{0.628539in}}%
\pgfpathlineto{\pgfqpoint{0.620583in}{0.628539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634746in}{0.644803in}}%
\pgfpathcurveto{\pgfqpoint{0.637936in}{0.644803in}}{\pgfqpoint{0.640996in}{0.646070in}}{\pgfqpoint{0.643251in}{0.648326in}}%
\pgfpathcurveto{\pgfqpoint{0.645507in}{0.650582in}}{\pgfqpoint{0.646774in}{0.653641in}}{\pgfqpoint{0.646774in}{0.656831in}}%
\pgfpathcurveto{\pgfqpoint{0.646774in}{0.660021in}}{\pgfqpoint{0.645507in}{0.663081in}}{\pgfqpoint{0.643251in}{0.665336in}}%
\pgfpathcurveto{\pgfqpoint{0.640996in}{0.667592in}}{\pgfqpoint{0.637936in}{0.668859in}}{\pgfqpoint{0.634746in}{0.668859in}}%
\pgfpathcurveto{\pgfqpoint{0.631556in}{0.668859in}}{\pgfqpoint{0.628496in}{0.667592in}}{\pgfqpoint{0.626241in}{0.665336in}}%
\pgfpathcurveto{\pgfqpoint{0.623985in}{0.663081in}}{\pgfqpoint{0.622718in}{0.660021in}}{\pgfqpoint{0.622718in}{0.656831in}}%
\pgfpathcurveto{\pgfqpoint{0.622718in}{0.653641in}}{\pgfqpoint{0.623985in}{0.650582in}}{\pgfqpoint{0.626241in}{0.648326in}}%
\pgfpathcurveto{\pgfqpoint{0.628496in}{0.646070in}}{\pgfqpoint{0.631556in}{0.644803in}}{\pgfqpoint{0.634746in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{0.634746in}{0.644803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626248in}{0.668050in}}%
\pgfpathcurveto{\pgfqpoint{0.629438in}{0.668050in}}{\pgfqpoint{0.632498in}{0.669318in}}{\pgfqpoint{0.634753in}{0.671573in}}%
\pgfpathcurveto{\pgfqpoint{0.637009in}{0.673829in}}{\pgfqpoint{0.638276in}{0.676888in}}{\pgfqpoint{0.638276in}{0.680078in}}%
\pgfpathcurveto{\pgfqpoint{0.638276in}{0.683268in}}{\pgfqpoint{0.637009in}{0.686328in}}{\pgfqpoint{0.634753in}{0.688584in}}%
\pgfpathcurveto{\pgfqpoint{0.632498in}{0.690839in}}{\pgfqpoint{0.629438in}{0.692107in}}{\pgfqpoint{0.626248in}{0.692107in}}%
\pgfpathcurveto{\pgfqpoint{0.623058in}{0.692107in}}{\pgfqpoint{0.619998in}{0.690839in}}{\pgfqpoint{0.617743in}{0.688584in}}%
\pgfpathcurveto{\pgfqpoint{0.615487in}{0.686328in}}{\pgfqpoint{0.614220in}{0.683268in}}{\pgfqpoint{0.614220in}{0.680078in}}%
\pgfpathcurveto{\pgfqpoint{0.614220in}{0.676888in}}{\pgfqpoint{0.615487in}{0.673829in}}{\pgfqpoint{0.617743in}{0.671573in}}%
\pgfpathcurveto{\pgfqpoint{0.619998in}{0.669318in}}{\pgfqpoint{0.623058in}{0.668050in}}{\pgfqpoint{0.626248in}{0.668050in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{0.668050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620583in}{0.697896in}}%
\pgfpathcurveto{\pgfqpoint{0.623772in}{0.697896in}}{\pgfqpoint{0.626832in}{0.699163in}}{\pgfqpoint{0.629088in}{0.701419in}}%
\pgfpathcurveto{\pgfqpoint{0.631343in}{0.703674in}}{\pgfqpoint{0.632611in}{0.706734in}}{\pgfqpoint{0.632611in}{0.709924in}}%
\pgfpathcurveto{\pgfqpoint{0.632611in}{0.713114in}}{\pgfqpoint{0.631343in}{0.716173in}}{\pgfqpoint{0.629088in}{0.718429in}}%
\pgfpathcurveto{\pgfqpoint{0.626832in}{0.720684in}}{\pgfqpoint{0.623772in}{0.721952in}}{\pgfqpoint{0.620583in}{0.721952in}}%
\pgfpathcurveto{\pgfqpoint{0.617393in}{0.721952in}}{\pgfqpoint{0.614333in}{0.720684in}}{\pgfqpoint{0.612077in}{0.718429in}}%
\pgfpathcurveto{\pgfqpoint{0.609822in}{0.716173in}}{\pgfqpoint{0.608554in}{0.713114in}}{\pgfqpoint{0.608554in}{0.709924in}}%
\pgfpathcurveto{\pgfqpoint{0.608554in}{0.706734in}}{\pgfqpoint{0.609822in}{0.703674in}}{\pgfqpoint{0.612077in}{0.701419in}}%
\pgfpathcurveto{\pgfqpoint{0.614333in}{0.699163in}}{\pgfqpoint{0.617393in}{0.697896in}}{\pgfqpoint{0.620583in}{0.697896in}}%
\pgfpathlineto{\pgfqpoint{0.620583in}{0.697896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626248in}{0.708937in}}%
\pgfpathcurveto{\pgfqpoint{0.629438in}{0.708937in}}{\pgfqpoint{0.632498in}{0.710205in}}{\pgfqpoint{0.634753in}{0.712460in}}%
\pgfpathcurveto{\pgfqpoint{0.637009in}{0.714716in}}{\pgfqpoint{0.638276in}{0.717776in}}{\pgfqpoint{0.638276in}{0.720965in}}%
\pgfpathcurveto{\pgfqpoint{0.638276in}{0.724155in}}{\pgfqpoint{0.637009in}{0.727215in}}{\pgfqpoint{0.634753in}{0.729471in}}%
\pgfpathcurveto{\pgfqpoint{0.632498in}{0.731726in}}{\pgfqpoint{0.629438in}{0.732994in}}{\pgfqpoint{0.626248in}{0.732994in}}%
\pgfpathcurveto{\pgfqpoint{0.623058in}{0.732994in}}{\pgfqpoint{0.619998in}{0.731726in}}{\pgfqpoint{0.617743in}{0.729471in}}%
\pgfpathcurveto{\pgfqpoint{0.615487in}{0.727215in}}{\pgfqpoint{0.614220in}{0.724155in}}{\pgfqpoint{0.614220in}{0.720965in}}%
\pgfpathcurveto{\pgfqpoint{0.614220in}{0.717776in}}{\pgfqpoint{0.615487in}{0.714716in}}{\pgfqpoint{0.617743in}{0.712460in}}%
\pgfpathcurveto{\pgfqpoint{0.619998in}{0.710205in}}{\pgfqpoint{0.623058in}{0.708937in}}{\pgfqpoint{0.626248in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{0.708937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643244in}{0.584906in}}%
\pgfpathcurveto{\pgfqpoint{0.646434in}{0.584906in}}{\pgfqpoint{0.649494in}{0.586173in}}{\pgfqpoint{0.651749in}{0.588429in}}%
\pgfpathcurveto{\pgfqpoint{0.654005in}{0.590684in}}{\pgfqpoint{0.655272in}{0.593744in}}{\pgfqpoint{0.655272in}{0.596934in}}%
\pgfpathcurveto{\pgfqpoint{0.655272in}{0.600124in}}{\pgfqpoint{0.654005in}{0.603184in}}{\pgfqpoint{0.651749in}{0.605439in}}%
\pgfpathcurveto{\pgfqpoint{0.649494in}{0.607695in}}{\pgfqpoint{0.646434in}{0.608962in}}{\pgfqpoint{0.643244in}{0.608962in}}%
\pgfpathcurveto{\pgfqpoint{0.640054in}{0.608962in}}{\pgfqpoint{0.636994in}{0.607695in}}{\pgfqpoint{0.634739in}{0.605439in}}%
\pgfpathcurveto{\pgfqpoint{0.632483in}{0.603184in}}{\pgfqpoint{0.631216in}{0.600124in}}{\pgfqpoint{0.631216in}{0.596934in}}%
\pgfpathcurveto{\pgfqpoint{0.631216in}{0.593744in}}{\pgfqpoint{0.632483in}{0.590684in}}{\pgfqpoint{0.634739in}{0.588429in}}%
\pgfpathcurveto{\pgfqpoint{0.636994in}{0.586173in}}{\pgfqpoint{0.640054in}{0.584906in}}{\pgfqpoint{0.643244in}{0.584906in}}%
\pgfpathlineto{\pgfqpoint{0.643244in}{0.584906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651742in}{0.599353in}}%
\pgfpathcurveto{\pgfqpoint{0.654932in}{0.599353in}}{\pgfqpoint{0.657992in}{0.600621in}}{\pgfqpoint{0.660247in}{0.602876in}}%
\pgfpathcurveto{\pgfqpoint{0.662503in}{0.605132in}}{\pgfqpoint{0.663770in}{0.608192in}}{\pgfqpoint{0.663770in}{0.611381in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{0.614571in}}{\pgfqpoint{0.662503in}{0.617631in}}{\pgfqpoint{0.660247in}{0.619887in}}%
\pgfpathcurveto{\pgfqpoint{0.657992in}{0.622142in}}{\pgfqpoint{0.654932in}{0.623410in}}{\pgfqpoint{0.651742in}{0.623410in}}%
\pgfpathcurveto{\pgfqpoint{0.648552in}{0.623410in}}{\pgfqpoint{0.645492in}{0.622142in}}{\pgfqpoint{0.643237in}{0.619887in}}%
\pgfpathcurveto{\pgfqpoint{0.640981in}{0.617631in}}{\pgfqpoint{0.639714in}{0.614571in}}{\pgfqpoint{0.639714in}{0.611381in}}%
\pgfpathcurveto{\pgfqpoint{0.639714in}{0.608192in}}{\pgfqpoint{0.640981in}{0.605132in}}{\pgfqpoint{0.643237in}{0.602876in}}%
\pgfpathcurveto{\pgfqpoint{0.645492in}{0.600621in}}{\pgfqpoint{0.648552in}{0.599353in}}{\pgfqpoint{0.651742in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{0.651742in}{0.599353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637579in}{0.618238in}}%
\pgfpathcurveto{\pgfqpoint{0.640769in}{0.618238in}}{\pgfqpoint{0.643828in}{0.619506in}}{\pgfqpoint{0.646084in}{0.621761in}}%
\pgfpathcurveto{\pgfqpoint{0.648339in}{0.624017in}}{\pgfqpoint{0.649607in}{0.627076in}}{\pgfqpoint{0.649607in}{0.630266in}}%
\pgfpathcurveto{\pgfqpoint{0.649607in}{0.633456in}}{\pgfqpoint{0.648339in}{0.636516in}}{\pgfqpoint{0.646084in}{0.638771in}}%
\pgfpathcurveto{\pgfqpoint{0.643828in}{0.641027in}}{\pgfqpoint{0.640769in}{0.642294in}}{\pgfqpoint{0.637579in}{0.642294in}}%
\pgfpathcurveto{\pgfqpoint{0.634389in}{0.642294in}}{\pgfqpoint{0.631329in}{0.641027in}}{\pgfqpoint{0.629073in}{0.638771in}}%
\pgfpathcurveto{\pgfqpoint{0.626818in}{0.636516in}}{\pgfqpoint{0.625551in}{0.633456in}}{\pgfqpoint{0.625551in}{0.630266in}}%
\pgfpathcurveto{\pgfqpoint{0.625551in}{0.627076in}}{\pgfqpoint{0.626818in}{0.624017in}}{\pgfqpoint{0.629073in}{0.621761in}}%
\pgfpathcurveto{\pgfqpoint{0.631329in}{0.619506in}}{\pgfqpoint{0.634389in}{0.618238in}}{\pgfqpoint{0.637579in}{0.618238in}}%
\pgfpathlineto{\pgfqpoint{0.637579in}{0.618238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651742in}{0.625748in}}%
\pgfpathcurveto{\pgfqpoint{0.654932in}{0.625748in}}{\pgfqpoint{0.657992in}{0.627016in}}{\pgfqpoint{0.660247in}{0.629271in}}%
\pgfpathcurveto{\pgfqpoint{0.662503in}{0.631527in}}{\pgfqpoint{0.663770in}{0.634586in}}{\pgfqpoint{0.663770in}{0.637776in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{0.640966in}}{\pgfqpoint{0.662503in}{0.644026in}}{\pgfqpoint{0.660247in}{0.646282in}}%
\pgfpathcurveto{\pgfqpoint{0.657992in}{0.648537in}}{\pgfqpoint{0.654932in}{0.649805in}}{\pgfqpoint{0.651742in}{0.649805in}}%
\pgfpathcurveto{\pgfqpoint{0.648552in}{0.649805in}}{\pgfqpoint{0.645492in}{0.648537in}}{\pgfqpoint{0.643237in}{0.646282in}}%
\pgfpathcurveto{\pgfqpoint{0.640981in}{0.644026in}}{\pgfqpoint{0.639714in}{0.640966in}}{\pgfqpoint{0.639714in}{0.637776in}}%
\pgfpathcurveto{\pgfqpoint{0.639714in}{0.634586in}}{\pgfqpoint{0.640981in}{0.631527in}}{\pgfqpoint{0.643237in}{0.629271in}}%
\pgfpathcurveto{\pgfqpoint{0.645492in}{0.627016in}}{\pgfqpoint{0.648552in}{0.625748in}}{\pgfqpoint{0.651742in}{0.625748in}}%
\pgfpathlineto{\pgfqpoint{0.651742in}{0.625748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643244in}{0.646543in}}%
\pgfpathcurveto{\pgfqpoint{0.646434in}{0.646543in}}{\pgfqpoint{0.649494in}{0.647810in}}{\pgfqpoint{0.651749in}{0.650066in}}%
\pgfpathcurveto{\pgfqpoint{0.654005in}{0.652321in}}{\pgfqpoint{0.655272in}{0.655381in}}{\pgfqpoint{0.655272in}{0.658571in}}%
\pgfpathcurveto{\pgfqpoint{0.655272in}{0.661761in}}{\pgfqpoint{0.654005in}{0.664820in}}{\pgfqpoint{0.651749in}{0.667076in}}%
\pgfpathcurveto{\pgfqpoint{0.649494in}{0.669332in}}{\pgfqpoint{0.646434in}{0.670599in}}{\pgfqpoint{0.643244in}{0.670599in}}%
\pgfpathcurveto{\pgfqpoint{0.640054in}{0.670599in}}{\pgfqpoint{0.636994in}{0.669332in}}{\pgfqpoint{0.634739in}{0.667076in}}%
\pgfpathcurveto{\pgfqpoint{0.632483in}{0.664820in}}{\pgfqpoint{0.631216in}{0.661761in}}{\pgfqpoint{0.631216in}{0.658571in}}%
\pgfpathcurveto{\pgfqpoint{0.631216in}{0.655381in}}{\pgfqpoint{0.632483in}{0.652321in}}{\pgfqpoint{0.634739in}{0.650066in}}%
\pgfpathcurveto{\pgfqpoint{0.636994in}{0.647810in}}{\pgfqpoint{0.640054in}{0.646543in}}{\pgfqpoint{0.643244in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{0.643244in}{0.646543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637579in}{0.655467in}}%
\pgfpathcurveto{\pgfqpoint{0.640769in}{0.655467in}}{\pgfqpoint{0.643828in}{0.656734in}}{\pgfqpoint{0.646084in}{0.658990in}}%
\pgfpathcurveto{\pgfqpoint{0.648339in}{0.661245in}}{\pgfqpoint{0.649607in}{0.664305in}}{\pgfqpoint{0.649607in}{0.667495in}}%
\pgfpathcurveto{\pgfqpoint{0.649607in}{0.670685in}}{\pgfqpoint{0.648339in}{0.673744in}}{\pgfqpoint{0.646084in}{0.676000in}}%
\pgfpathcurveto{\pgfqpoint{0.643828in}{0.678255in}}{\pgfqpoint{0.640769in}{0.679523in}}{\pgfqpoint{0.637579in}{0.679523in}}%
\pgfpathcurveto{\pgfqpoint{0.634389in}{0.679523in}}{\pgfqpoint{0.631329in}{0.678255in}}{\pgfqpoint{0.629073in}{0.676000in}}%
\pgfpathcurveto{\pgfqpoint{0.626818in}{0.673744in}}{\pgfqpoint{0.625551in}{0.670685in}}{\pgfqpoint{0.625551in}{0.667495in}}%
\pgfpathcurveto{\pgfqpoint{0.625551in}{0.664305in}}{\pgfqpoint{0.626818in}{0.661245in}}{\pgfqpoint{0.629073in}{0.658990in}}%
\pgfpathcurveto{\pgfqpoint{0.631329in}{0.656734in}}{\pgfqpoint{0.634389in}{0.655467in}}{\pgfqpoint{0.637579in}{0.655467in}}%
\pgfpathlineto{\pgfqpoint{0.637579in}{0.655467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651742in}{0.683837in}}%
\pgfpathcurveto{\pgfqpoint{0.654932in}{0.683837in}}{\pgfqpoint{0.657992in}{0.685105in}}{\pgfqpoint{0.660247in}{0.687360in}}%
\pgfpathcurveto{\pgfqpoint{0.662503in}{0.689616in}}{\pgfqpoint{0.663770in}{0.692676in}}{\pgfqpoint{0.663770in}{0.695865in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{0.699055in}}{\pgfqpoint{0.662503in}{0.702115in}}{\pgfqpoint{0.660247in}{0.704371in}}%
\pgfpathcurveto{\pgfqpoint{0.657992in}{0.706626in}}{\pgfqpoint{0.654932in}{0.707894in}}{\pgfqpoint{0.651742in}{0.707894in}}%
\pgfpathcurveto{\pgfqpoint{0.648552in}{0.707894in}}{\pgfqpoint{0.645492in}{0.706626in}}{\pgfqpoint{0.643237in}{0.704371in}}%
\pgfpathcurveto{\pgfqpoint{0.640981in}{0.702115in}}{\pgfqpoint{0.639714in}{0.699055in}}{\pgfqpoint{0.639714in}{0.695865in}}%
\pgfpathcurveto{\pgfqpoint{0.639714in}{0.692676in}}{\pgfqpoint{0.640981in}{0.689616in}}{\pgfqpoint{0.643237in}{0.687360in}}%
\pgfpathcurveto{\pgfqpoint{0.645492in}{0.685105in}}{\pgfqpoint{0.648552in}{0.683837in}}{\pgfqpoint{0.651742in}{0.683837in}}%
\pgfpathlineto{\pgfqpoint{0.651742in}{0.683837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657407in}{0.593333in}}%
\pgfpathcurveto{\pgfqpoint{0.660597in}{0.593333in}}{\pgfqpoint{0.663657in}{0.594601in}}{\pgfqpoint{0.665913in}{0.596856in}}%
\pgfpathcurveto{\pgfqpoint{0.668168in}{0.599112in}}{\pgfqpoint{0.669435in}{0.602171in}}{\pgfqpoint{0.669435in}{0.605361in}}%
\pgfpathcurveto{\pgfqpoint{0.669435in}{0.608551in}}{\pgfqpoint{0.668168in}{0.611611in}}{\pgfqpoint{0.665913in}{0.613867in}}%
\pgfpathcurveto{\pgfqpoint{0.663657in}{0.616122in}}{\pgfqpoint{0.660597in}{0.617390in}}{\pgfqpoint{0.657407in}{0.617390in}}%
\pgfpathcurveto{\pgfqpoint{0.654217in}{0.617390in}}{\pgfqpoint{0.651158in}{0.616122in}}{\pgfqpoint{0.648902in}{0.613867in}}%
\pgfpathcurveto{\pgfqpoint{0.646647in}{0.611611in}}{\pgfqpoint{0.645379in}{0.608551in}}{\pgfqpoint{0.645379in}{0.605361in}}%
\pgfpathcurveto{\pgfqpoint{0.645379in}{0.602171in}}{\pgfqpoint{0.646647in}{0.599112in}}{\pgfqpoint{0.648902in}{0.596856in}}%
\pgfpathcurveto{\pgfqpoint{0.651158in}{0.594601in}}{\pgfqpoint{0.654217in}{0.593333in}}{\pgfqpoint{0.657407in}{0.593333in}}%
\pgfpathlineto{\pgfqpoint{0.657407in}{0.593333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654575in}{0.616358in}}%
\pgfpathcurveto{\pgfqpoint{0.657765in}{0.616358in}}{\pgfqpoint{0.660824in}{0.617625in}}{\pgfqpoint{0.663080in}{0.619881in}}%
\pgfpathcurveto{\pgfqpoint{0.665335in}{0.622137in}}{\pgfqpoint{0.666603in}{0.625196in}}{\pgfqpoint{0.666603in}{0.628386in}}%
\pgfpathcurveto{\pgfqpoint{0.666603in}{0.631576in}}{\pgfqpoint{0.665335in}{0.634636in}}{\pgfqpoint{0.663080in}{0.636891in}}%
\pgfpathcurveto{\pgfqpoint{0.660824in}{0.639147in}}{\pgfqpoint{0.657765in}{0.640414in}}{\pgfqpoint{0.654575in}{0.640414in}}%
\pgfpathcurveto{\pgfqpoint{0.651385in}{0.640414in}}{\pgfqpoint{0.648325in}{0.639147in}}{\pgfqpoint{0.646070in}{0.636891in}}%
\pgfpathcurveto{\pgfqpoint{0.643814in}{0.634636in}}{\pgfqpoint{0.642547in}{0.631576in}}{\pgfqpoint{0.642547in}{0.628386in}}%
\pgfpathcurveto{\pgfqpoint{0.642547in}{0.625196in}}{\pgfqpoint{0.643814in}{0.622137in}}{\pgfqpoint{0.646070in}{0.619881in}}%
\pgfpathcurveto{\pgfqpoint{0.648325in}{0.617625in}}{\pgfqpoint{0.651385in}{0.616358in}}{\pgfqpoint{0.654575in}{0.616358in}}%
\pgfpathlineto{\pgfqpoint{0.654575in}{0.616358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660240in}{0.634486in}}%
\pgfpathcurveto{\pgfqpoint{0.663430in}{0.634486in}}{\pgfqpoint{0.666490in}{0.635753in}}{\pgfqpoint{0.668745in}{0.638009in}}%
\pgfpathcurveto{\pgfqpoint{0.671001in}{0.640265in}}{\pgfqpoint{0.672268in}{0.643324in}}{\pgfqpoint{0.672268in}{0.646514in}}%
\pgfpathcurveto{\pgfqpoint{0.672268in}{0.649704in}}{\pgfqpoint{0.671001in}{0.652764in}}{\pgfqpoint{0.668745in}{0.655019in}}%
\pgfpathcurveto{\pgfqpoint{0.666490in}{0.657275in}}{\pgfqpoint{0.663430in}{0.658542in}}{\pgfqpoint{0.660240in}{0.658542in}}%
\pgfpathcurveto{\pgfqpoint{0.657050in}{0.658542in}}{\pgfqpoint{0.653990in}{0.657275in}}{\pgfqpoint{0.651735in}{0.655019in}}%
\pgfpathcurveto{\pgfqpoint{0.649479in}{0.652764in}}{\pgfqpoint{0.648212in}{0.649704in}}{\pgfqpoint{0.648212in}{0.646514in}}%
\pgfpathcurveto{\pgfqpoint{0.648212in}{0.643324in}}{\pgfqpoint{0.649479in}{0.640265in}}{\pgfqpoint{0.651735in}{0.638009in}}%
\pgfpathcurveto{\pgfqpoint{0.653990in}{0.635753in}}{\pgfqpoint{0.657050in}{0.634486in}}{\pgfqpoint{0.660240in}{0.634486in}}%
\pgfpathlineto{\pgfqpoint{0.660240in}{0.634486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668738in}{0.640682in}}%
\pgfpathcurveto{\pgfqpoint{0.671928in}{0.640682in}}{\pgfqpoint{0.674988in}{0.641950in}}{\pgfqpoint{0.677243in}{0.644205in}}%
\pgfpathcurveto{\pgfqpoint{0.679499in}{0.646461in}}{\pgfqpoint{0.680766in}{0.649521in}}{\pgfqpoint{0.680766in}{0.652710in}}%
\pgfpathcurveto{\pgfqpoint{0.680766in}{0.655900in}}{\pgfqpoint{0.679499in}{0.658960in}}{\pgfqpoint{0.677243in}{0.661216in}}%
\pgfpathcurveto{\pgfqpoint{0.674988in}{0.663471in}}{\pgfqpoint{0.671928in}{0.664739in}}{\pgfqpoint{0.668738in}{0.664739in}}%
\pgfpathcurveto{\pgfqpoint{0.665548in}{0.664739in}}{\pgfqpoint{0.662488in}{0.663471in}}{\pgfqpoint{0.660233in}{0.661216in}}%
\pgfpathcurveto{\pgfqpoint{0.657977in}{0.658960in}}{\pgfqpoint{0.656710in}{0.655900in}}{\pgfqpoint{0.656710in}{0.652710in}}%
\pgfpathcurveto{\pgfqpoint{0.656710in}{0.649521in}}{\pgfqpoint{0.657977in}{0.646461in}}{\pgfqpoint{0.660233in}{0.644205in}}%
\pgfpathcurveto{\pgfqpoint{0.662488in}{0.641950in}}{\pgfqpoint{0.665548in}{0.640682in}}{\pgfqpoint{0.668738in}{0.640682in}}%
\pgfpathlineto{\pgfqpoint{0.668738in}{0.640682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671571in}{0.658635in}}%
\pgfpathcurveto{\pgfqpoint{0.674761in}{0.658635in}}{\pgfqpoint{0.677820in}{0.659902in}}{\pgfqpoint{0.680076in}{0.662157in}}%
\pgfpathcurveto{\pgfqpoint{0.682332in}{0.664413in}}{\pgfqpoint{0.683599in}{0.667473in}}{\pgfqpoint{0.683599in}{0.670663in}}%
\pgfpathcurveto{\pgfqpoint{0.683599in}{0.673853in}}{\pgfqpoint{0.682332in}{0.676912in}}{\pgfqpoint{0.680076in}{0.679168in}}%
\pgfpathcurveto{\pgfqpoint{0.677820in}{0.681423in}}{\pgfqpoint{0.674761in}{0.682691in}}{\pgfqpoint{0.671571in}{0.682691in}}%
\pgfpathcurveto{\pgfqpoint{0.668381in}{0.682691in}}{\pgfqpoint{0.665321in}{0.681423in}}{\pgfqpoint{0.663066in}{0.679168in}}%
\pgfpathcurveto{\pgfqpoint{0.660810in}{0.676912in}}{\pgfqpoint{0.659543in}{0.673853in}}{\pgfqpoint{0.659543in}{0.670663in}}%
\pgfpathcurveto{\pgfqpoint{0.659543in}{0.667473in}}{\pgfqpoint{0.660810in}{0.664413in}}{\pgfqpoint{0.663066in}{0.662157in}}%
\pgfpathcurveto{\pgfqpoint{0.665321in}{0.659902in}}{\pgfqpoint{0.668381in}{0.658635in}}{\pgfqpoint{0.671571in}{0.658635in}}%
\pgfpathlineto{\pgfqpoint{0.671571in}{0.658635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671571in}{0.677555in}}%
\pgfpathcurveto{\pgfqpoint{0.674761in}{0.677555in}}{\pgfqpoint{0.677820in}{0.678822in}}{\pgfqpoint{0.680076in}{0.681077in}}%
\pgfpathcurveto{\pgfqpoint{0.682332in}{0.683333in}}{\pgfqpoint{0.683599in}{0.686393in}}{\pgfqpoint{0.683599in}{0.689583in}}%
\pgfpathcurveto{\pgfqpoint{0.683599in}{0.692773in}}{\pgfqpoint{0.682332in}{0.695832in}}{\pgfqpoint{0.680076in}{0.698088in}}%
\pgfpathcurveto{\pgfqpoint{0.677820in}{0.700343in}}{\pgfqpoint{0.674761in}{0.701611in}}{\pgfqpoint{0.671571in}{0.701611in}}%
\pgfpathcurveto{\pgfqpoint{0.668381in}{0.701611in}}{\pgfqpoint{0.665321in}{0.700343in}}{\pgfqpoint{0.663066in}{0.698088in}}%
\pgfpathcurveto{\pgfqpoint{0.660810in}{0.695832in}}{\pgfqpoint{0.659543in}{0.692773in}}{\pgfqpoint{0.659543in}{0.689583in}}%
\pgfpathcurveto{\pgfqpoint{0.659543in}{0.686393in}}{\pgfqpoint{0.660810in}{0.683333in}}{\pgfqpoint{0.663066in}{0.681077in}}%
\pgfpathcurveto{\pgfqpoint{0.665321in}{0.678822in}}{\pgfqpoint{0.668381in}{0.677555in}}{\pgfqpoint{0.671571in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{0.671571in}{0.677555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682901in}{0.578261in}}%
\pgfpathcurveto{\pgfqpoint{0.686091in}{0.578261in}}{\pgfqpoint{0.689151in}{0.579528in}}{\pgfqpoint{0.691407in}{0.581784in}}%
\pgfpathcurveto{\pgfqpoint{0.693662in}{0.584039in}}{\pgfqpoint{0.694930in}{0.587099in}}{\pgfqpoint{0.694930in}{0.590289in}}%
\pgfpathcurveto{\pgfqpoint{0.694930in}{0.593479in}}{\pgfqpoint{0.693662in}{0.596538in}}{\pgfqpoint{0.691407in}{0.598794in}}%
\pgfpathcurveto{\pgfqpoint{0.689151in}{0.601049in}}{\pgfqpoint{0.686091in}{0.602317in}}{\pgfqpoint{0.682901in}{0.602317in}}%
\pgfpathcurveto{\pgfqpoint{0.679712in}{0.602317in}}{\pgfqpoint{0.676652in}{0.601049in}}{\pgfqpoint{0.674396in}{0.598794in}}%
\pgfpathcurveto{\pgfqpoint{0.672141in}{0.596538in}}{\pgfqpoint{0.670873in}{0.593479in}}{\pgfqpoint{0.670873in}{0.590289in}}%
\pgfpathcurveto{\pgfqpoint{0.670873in}{0.587099in}}{\pgfqpoint{0.672141in}{0.584039in}}{\pgfqpoint{0.674396in}{0.581784in}}%
\pgfpathcurveto{\pgfqpoint{0.676652in}{0.579528in}}{\pgfqpoint{0.679712in}{0.578261in}}{\pgfqpoint{0.682901in}{0.578261in}}%
\pgfpathlineto{\pgfqpoint{0.682901in}{0.578261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674403in}{0.598724in}}%
\pgfpathcurveto{\pgfqpoint{0.677593in}{0.598724in}}{\pgfqpoint{0.680653in}{0.599992in}}{\pgfqpoint{0.682909in}{0.602247in}}%
\pgfpathcurveto{\pgfqpoint{0.685164in}{0.604503in}}{\pgfqpoint{0.686432in}{0.607563in}}{\pgfqpoint{0.686432in}{0.610752in}}%
\pgfpathcurveto{\pgfqpoint{0.686432in}{0.613942in}}{\pgfqpoint{0.685164in}{0.617002in}}{\pgfqpoint{0.682909in}{0.619258in}}%
\pgfpathcurveto{\pgfqpoint{0.680653in}{0.621513in}}{\pgfqpoint{0.677593in}{0.622781in}}{\pgfqpoint{0.674403in}{0.622781in}}%
\pgfpathcurveto{\pgfqpoint{0.671214in}{0.622781in}}{\pgfqpoint{0.668154in}{0.621513in}}{\pgfqpoint{0.665898in}{0.619258in}}%
\pgfpathcurveto{\pgfqpoint{0.663643in}{0.617002in}}{\pgfqpoint{0.662375in}{0.613942in}}{\pgfqpoint{0.662375in}{0.610752in}}%
\pgfpathcurveto{\pgfqpoint{0.662375in}{0.607563in}}{\pgfqpoint{0.663643in}{0.604503in}}{\pgfqpoint{0.665898in}{0.602247in}}%
\pgfpathcurveto{\pgfqpoint{0.668154in}{0.599992in}}{\pgfqpoint{0.671214in}{0.598724in}}{\pgfqpoint{0.674403in}{0.598724in}}%
\pgfpathlineto{\pgfqpoint{0.674403in}{0.598724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680069in}{0.615423in}}%
\pgfpathcurveto{\pgfqpoint{0.683259in}{0.615423in}}{\pgfqpoint{0.686318in}{0.616690in}}{\pgfqpoint{0.688574in}{0.618946in}}%
\pgfpathcurveto{\pgfqpoint{0.690830in}{0.621201in}}{\pgfqpoint{0.692097in}{0.624261in}}{\pgfqpoint{0.692097in}{0.627451in}}%
\pgfpathcurveto{\pgfqpoint{0.692097in}{0.630641in}}{\pgfqpoint{0.690830in}{0.633701in}}{\pgfqpoint{0.688574in}{0.635956in}}%
\pgfpathcurveto{\pgfqpoint{0.686318in}{0.638212in}}{\pgfqpoint{0.683259in}{0.639479in}}{\pgfqpoint{0.680069in}{0.639479in}}%
\pgfpathcurveto{\pgfqpoint{0.676879in}{0.639479in}}{\pgfqpoint{0.673819in}{0.638212in}}{\pgfqpoint{0.671564in}{0.635956in}}%
\pgfpathcurveto{\pgfqpoint{0.669308in}{0.633701in}}{\pgfqpoint{0.668041in}{0.630641in}}{\pgfqpoint{0.668041in}{0.627451in}}%
\pgfpathcurveto{\pgfqpoint{0.668041in}{0.624261in}}{\pgfqpoint{0.669308in}{0.621201in}}{\pgfqpoint{0.671564in}{0.618946in}}%
\pgfpathcurveto{\pgfqpoint{0.673819in}{0.616690in}}{\pgfqpoint{0.676879in}{0.615423in}}{\pgfqpoint{0.680069in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{0.680069in}{0.615423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680069in}{0.628124in}}%
\pgfpathcurveto{\pgfqpoint{0.683259in}{0.628124in}}{\pgfqpoint{0.686318in}{0.629391in}}{\pgfqpoint{0.688574in}{0.631647in}}%
\pgfpathcurveto{\pgfqpoint{0.690830in}{0.633903in}}{\pgfqpoint{0.692097in}{0.636962in}}{\pgfqpoint{0.692097in}{0.640152in}}%
\pgfpathcurveto{\pgfqpoint{0.692097in}{0.643342in}}{\pgfqpoint{0.690830in}{0.646402in}}{\pgfqpoint{0.688574in}{0.648657in}}%
\pgfpathcurveto{\pgfqpoint{0.686318in}{0.650913in}}{\pgfqpoint{0.683259in}{0.652180in}}{\pgfqpoint{0.680069in}{0.652180in}}%
\pgfpathcurveto{\pgfqpoint{0.676879in}{0.652180in}}{\pgfqpoint{0.673819in}{0.650913in}}{\pgfqpoint{0.671564in}{0.648657in}}%
\pgfpathcurveto{\pgfqpoint{0.669308in}{0.646402in}}{\pgfqpoint{0.668041in}{0.643342in}}{\pgfqpoint{0.668041in}{0.640152in}}%
\pgfpathcurveto{\pgfqpoint{0.668041in}{0.636962in}}{\pgfqpoint{0.669308in}{0.633903in}}{\pgfqpoint{0.671564in}{0.631647in}}%
\pgfpathcurveto{\pgfqpoint{0.673819in}{0.629391in}}{\pgfqpoint{0.676879in}{0.628124in}}{\pgfqpoint{0.680069in}{0.628124in}}%
\pgfpathlineto{\pgfqpoint{0.680069in}{0.628124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677236in}{0.646660in}}%
\pgfpathcurveto{\pgfqpoint{0.680426in}{0.646660in}}{\pgfqpoint{0.683486in}{0.647928in}}{\pgfqpoint{0.685741in}{0.650183in}}%
\pgfpathcurveto{\pgfqpoint{0.687997in}{0.652439in}}{\pgfqpoint{0.689264in}{0.655498in}}{\pgfqpoint{0.689264in}{0.658688in}}%
\pgfpathcurveto{\pgfqpoint{0.689264in}{0.661878in}}{\pgfqpoint{0.687997in}{0.664938in}}{\pgfqpoint{0.685741in}{0.667194in}}%
\pgfpathcurveto{\pgfqpoint{0.683486in}{0.669449in}}{\pgfqpoint{0.680426in}{0.670717in}}{\pgfqpoint{0.677236in}{0.670717in}}%
\pgfpathcurveto{\pgfqpoint{0.674046in}{0.670717in}}{\pgfqpoint{0.670987in}{0.669449in}}{\pgfqpoint{0.668731in}{0.667194in}}%
\pgfpathcurveto{\pgfqpoint{0.666475in}{0.664938in}}{\pgfqpoint{0.665208in}{0.661878in}}{\pgfqpoint{0.665208in}{0.658688in}}%
\pgfpathcurveto{\pgfqpoint{0.665208in}{0.655498in}}{\pgfqpoint{0.666475in}{0.652439in}}{\pgfqpoint{0.668731in}{0.650183in}}%
\pgfpathcurveto{\pgfqpoint{0.670987in}{0.647928in}}{\pgfqpoint{0.674046in}{0.646660in}}{\pgfqpoint{0.677236in}{0.646660in}}%
\pgfpathlineto{\pgfqpoint{0.677236in}{0.646660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680069in}{0.666402in}}%
\pgfpathcurveto{\pgfqpoint{0.683259in}{0.666402in}}{\pgfqpoint{0.686318in}{0.667669in}}{\pgfqpoint{0.688574in}{0.669925in}}%
\pgfpathcurveto{\pgfqpoint{0.690830in}{0.672180in}}{\pgfqpoint{0.692097in}{0.675240in}}{\pgfqpoint{0.692097in}{0.678430in}}%
\pgfpathcurveto{\pgfqpoint{0.692097in}{0.681620in}}{\pgfqpoint{0.690830in}{0.684679in}}{\pgfqpoint{0.688574in}{0.686935in}}%
\pgfpathcurveto{\pgfqpoint{0.686318in}{0.689191in}}{\pgfqpoint{0.683259in}{0.690458in}}{\pgfqpoint{0.680069in}{0.690458in}}%
\pgfpathcurveto{\pgfqpoint{0.676879in}{0.690458in}}{\pgfqpoint{0.673819in}{0.689191in}}{\pgfqpoint{0.671564in}{0.686935in}}%
\pgfpathcurveto{\pgfqpoint{0.669308in}{0.684679in}}{\pgfqpoint{0.668041in}{0.681620in}}{\pgfqpoint{0.668041in}{0.678430in}}%
\pgfpathcurveto{\pgfqpoint{0.668041in}{0.675240in}}{\pgfqpoint{0.669308in}{0.672180in}}{\pgfqpoint{0.671564in}{0.669925in}}%
\pgfpathcurveto{\pgfqpoint{0.673819in}{0.667669in}}{\pgfqpoint{0.676879in}{0.666402in}}{\pgfqpoint{0.680069in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.680069in}{0.666402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682901in}{0.668765in}}%
\pgfpathcurveto{\pgfqpoint{0.686091in}{0.668765in}}{\pgfqpoint{0.689151in}{0.670032in}}{\pgfqpoint{0.691407in}{0.672288in}}%
\pgfpathcurveto{\pgfqpoint{0.693662in}{0.674543in}}{\pgfqpoint{0.694930in}{0.677603in}}{\pgfqpoint{0.694930in}{0.680793in}}%
\pgfpathcurveto{\pgfqpoint{0.694930in}{0.683983in}}{\pgfqpoint{0.693662in}{0.687042in}}{\pgfqpoint{0.691407in}{0.689298in}}%
\pgfpathcurveto{\pgfqpoint{0.689151in}{0.691554in}}{\pgfqpoint{0.686091in}{0.692821in}}{\pgfqpoint{0.682901in}{0.692821in}}%
\pgfpathcurveto{\pgfqpoint{0.679712in}{0.692821in}}{\pgfqpoint{0.676652in}{0.691554in}}{\pgfqpoint{0.674396in}{0.689298in}}%
\pgfpathcurveto{\pgfqpoint{0.672141in}{0.687042in}}{\pgfqpoint{0.670873in}{0.683983in}}{\pgfqpoint{0.670873in}{0.680793in}}%
\pgfpathcurveto{\pgfqpoint{0.670873in}{0.677603in}}{\pgfqpoint{0.672141in}{0.674543in}}{\pgfqpoint{0.674396in}{0.672288in}}%
\pgfpathcurveto{\pgfqpoint{0.676652in}{0.670032in}}{\pgfqpoint{0.679712in}{0.668765in}}{\pgfqpoint{0.682901in}{0.668765in}}%
\pgfpathlineto{\pgfqpoint{0.682901in}{0.668765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685734in}{0.689625in}}%
\pgfpathcurveto{\pgfqpoint{0.688924in}{0.689625in}}{\pgfqpoint{0.691984in}{0.690892in}}{\pgfqpoint{0.694239in}{0.693148in}}%
\pgfpathcurveto{\pgfqpoint{0.696495in}{0.695404in}}{\pgfqpoint{0.697762in}{0.698463in}}{\pgfqpoint{0.697762in}{0.701653in}}%
\pgfpathcurveto{\pgfqpoint{0.697762in}{0.704843in}}{\pgfqpoint{0.696495in}{0.707903in}}{\pgfqpoint{0.694239in}{0.710158in}}%
\pgfpathcurveto{\pgfqpoint{0.691984in}{0.712414in}}{\pgfqpoint{0.688924in}{0.713681in}}{\pgfqpoint{0.685734in}{0.713681in}}%
\pgfpathcurveto{\pgfqpoint{0.682544in}{0.713681in}}{\pgfqpoint{0.679485in}{0.712414in}}{\pgfqpoint{0.677229in}{0.710158in}}%
\pgfpathcurveto{\pgfqpoint{0.674973in}{0.707903in}}{\pgfqpoint{0.673706in}{0.704843in}}{\pgfqpoint{0.673706in}{0.701653in}}%
\pgfpathcurveto{\pgfqpoint{0.673706in}{0.698463in}}{\pgfqpoint{0.674973in}{0.695404in}}{\pgfqpoint{0.677229in}{0.693148in}}%
\pgfpathcurveto{\pgfqpoint{0.679485in}{0.690892in}}{\pgfqpoint{0.682544in}{0.689625in}}{\pgfqpoint{0.685734in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{0.685734in}{0.689625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682901in}{0.703436in}}%
\pgfpathcurveto{\pgfqpoint{0.686091in}{0.703436in}}{\pgfqpoint{0.689151in}{0.704703in}}{\pgfqpoint{0.691407in}{0.706959in}}%
\pgfpathcurveto{\pgfqpoint{0.693662in}{0.709214in}}{\pgfqpoint{0.694930in}{0.712274in}}{\pgfqpoint{0.694930in}{0.715464in}}%
\pgfpathcurveto{\pgfqpoint{0.694930in}{0.718654in}}{\pgfqpoint{0.693662in}{0.721713in}}{\pgfqpoint{0.691407in}{0.723969in}}%
\pgfpathcurveto{\pgfqpoint{0.689151in}{0.726224in}}{\pgfqpoint{0.686091in}{0.727492in}}{\pgfqpoint{0.682901in}{0.727492in}}%
\pgfpathcurveto{\pgfqpoint{0.679712in}{0.727492in}}{\pgfqpoint{0.676652in}{0.726224in}}{\pgfqpoint{0.674396in}{0.723969in}}%
\pgfpathcurveto{\pgfqpoint{0.672141in}{0.721713in}}{\pgfqpoint{0.670873in}{0.718654in}}{\pgfqpoint{0.670873in}{0.715464in}}%
\pgfpathcurveto{\pgfqpoint{0.670873in}{0.712274in}}{\pgfqpoint{0.672141in}{0.709214in}}{\pgfqpoint{0.674396in}{0.706959in}}%
\pgfpathcurveto{\pgfqpoint{0.676652in}{0.704703in}}{\pgfqpoint{0.679712in}{0.703436in}}{\pgfqpoint{0.682901in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{0.682901in}{0.703436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677236in}{0.718505in}}%
\pgfpathcurveto{\pgfqpoint{0.680426in}{0.718505in}}{\pgfqpoint{0.683486in}{0.719772in}}{\pgfqpoint{0.685741in}{0.722027in}}%
\pgfpathcurveto{\pgfqpoint{0.687997in}{0.724283in}}{\pgfqpoint{0.689264in}{0.727343in}}{\pgfqpoint{0.689264in}{0.730533in}}%
\pgfpathcurveto{\pgfqpoint{0.689264in}{0.733723in}}{\pgfqpoint{0.687997in}{0.736782in}}{\pgfqpoint{0.685741in}{0.739038in}}%
\pgfpathcurveto{\pgfqpoint{0.683486in}{0.741293in}}{\pgfqpoint{0.680426in}{0.742561in}}{\pgfqpoint{0.677236in}{0.742561in}}%
\pgfpathcurveto{\pgfqpoint{0.674046in}{0.742561in}}{\pgfqpoint{0.670987in}{0.741293in}}{\pgfqpoint{0.668731in}{0.739038in}}%
\pgfpathcurveto{\pgfqpoint{0.666475in}{0.736782in}}{\pgfqpoint{0.665208in}{0.733723in}}{\pgfqpoint{0.665208in}{0.730533in}}%
\pgfpathcurveto{\pgfqpoint{0.665208in}{0.727343in}}{\pgfqpoint{0.666475in}{0.724283in}}{\pgfqpoint{0.668731in}{0.722027in}}%
\pgfpathcurveto{\pgfqpoint{0.670987in}{0.719772in}}{\pgfqpoint{0.674046in}{0.718505in}}{\pgfqpoint{0.677236in}{0.718505in}}%
\pgfpathlineto{\pgfqpoint{0.677236in}{0.718505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682901in}{0.754588in}}%
\pgfpathcurveto{\pgfqpoint{0.686091in}{0.754588in}}{\pgfqpoint{0.689151in}{0.755856in}}{\pgfqpoint{0.691407in}{0.758111in}}%
\pgfpathcurveto{\pgfqpoint{0.693662in}{0.760367in}}{\pgfqpoint{0.694930in}{0.763427in}}{\pgfqpoint{0.694930in}{0.766617in}}%
\pgfpathcurveto{\pgfqpoint{0.694930in}{0.769806in}}{\pgfqpoint{0.693662in}{0.772866in}}{\pgfqpoint{0.691407in}{0.775122in}}%
\pgfpathcurveto{\pgfqpoint{0.689151in}{0.777377in}}{\pgfqpoint{0.686091in}{0.778645in}}{\pgfqpoint{0.682901in}{0.778645in}}%
\pgfpathcurveto{\pgfqpoint{0.679712in}{0.778645in}}{\pgfqpoint{0.676652in}{0.777377in}}{\pgfqpoint{0.674396in}{0.775122in}}%
\pgfpathcurveto{\pgfqpoint{0.672141in}{0.772866in}}{\pgfqpoint{0.670873in}{0.769806in}}{\pgfqpoint{0.670873in}{0.766617in}}%
\pgfpathcurveto{\pgfqpoint{0.670873in}{0.763427in}}{\pgfqpoint{0.672141in}{0.760367in}}{\pgfqpoint{0.674396in}{0.758111in}}%
\pgfpathcurveto{\pgfqpoint{0.676652in}{0.755856in}}{\pgfqpoint{0.679712in}{0.754588in}}{\pgfqpoint{0.682901in}{0.754588in}}%
\pgfpathlineto{\pgfqpoint{0.682901in}{0.754588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694232in}{0.630715in}}%
\pgfpathcurveto{\pgfqpoint{0.697422in}{0.630715in}}{\pgfqpoint{0.700482in}{0.631983in}}{\pgfqpoint{0.702737in}{0.634238in}}%
\pgfpathcurveto{\pgfqpoint{0.704993in}{0.636494in}}{\pgfqpoint{0.706260in}{0.639553in}}{\pgfqpoint{0.706260in}{0.642743in}}%
\pgfpathcurveto{\pgfqpoint{0.706260in}{0.645933in}}{\pgfqpoint{0.704993in}{0.648993in}}{\pgfqpoint{0.702737in}{0.651248in}}%
\pgfpathcurveto{\pgfqpoint{0.700482in}{0.653504in}}{\pgfqpoint{0.697422in}{0.654771in}}{\pgfqpoint{0.694232in}{0.654771in}}%
\pgfpathcurveto{\pgfqpoint{0.691042in}{0.654771in}}{\pgfqpoint{0.687983in}{0.653504in}}{\pgfqpoint{0.685727in}{0.651248in}}%
\pgfpathcurveto{\pgfqpoint{0.683471in}{0.648993in}}{\pgfqpoint{0.682204in}{0.645933in}}{\pgfqpoint{0.682204in}{0.642743in}}%
\pgfpathcurveto{\pgfqpoint{0.682204in}{0.639553in}}{\pgfqpoint{0.683471in}{0.636494in}}{\pgfqpoint{0.685727in}{0.634238in}}%
\pgfpathcurveto{\pgfqpoint{0.687983in}{0.631983in}}{\pgfqpoint{0.691042in}{0.630715in}}{\pgfqpoint{0.694232in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{0.694232in}{0.630715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708395in}{0.641593in}}%
\pgfpathcurveto{\pgfqpoint{0.711585in}{0.641593in}}{\pgfqpoint{0.714645in}{0.642860in}}{\pgfqpoint{0.716901in}{0.645116in}}%
\pgfpathcurveto{\pgfqpoint{0.719156in}{0.647372in}}{\pgfqpoint{0.720424in}{0.650431in}}{\pgfqpoint{0.720424in}{0.653621in}}%
\pgfpathcurveto{\pgfqpoint{0.720424in}{0.656811in}}{\pgfqpoint{0.719156in}{0.659871in}}{\pgfqpoint{0.716901in}{0.662126in}}%
\pgfpathcurveto{\pgfqpoint{0.714645in}{0.664382in}}{\pgfqpoint{0.711585in}{0.665649in}}{\pgfqpoint{0.708395in}{0.665649in}}%
\pgfpathcurveto{\pgfqpoint{0.705206in}{0.665649in}}{\pgfqpoint{0.702146in}{0.664382in}}{\pgfqpoint{0.699890in}{0.662126in}}%
\pgfpathcurveto{\pgfqpoint{0.697635in}{0.659871in}}{\pgfqpoint{0.696367in}{0.656811in}}{\pgfqpoint{0.696367in}{0.653621in}}%
\pgfpathcurveto{\pgfqpoint{0.696367in}{0.650431in}}{\pgfqpoint{0.697635in}{0.647372in}}{\pgfqpoint{0.699890in}{0.645116in}}%
\pgfpathcurveto{\pgfqpoint{0.702146in}{0.642860in}}{\pgfqpoint{0.705206in}{0.641593in}}{\pgfqpoint{0.708395in}{0.641593in}}%
\pgfpathlineto{\pgfqpoint{0.708395in}{0.641593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705563in}{0.665996in}}%
\pgfpathcurveto{\pgfqpoint{0.708753in}{0.665996in}}{\pgfqpoint{0.711812in}{0.667263in}}{\pgfqpoint{0.714068in}{0.669519in}}%
\pgfpathcurveto{\pgfqpoint{0.716324in}{0.671775in}}{\pgfqpoint{0.717591in}{0.674834in}}{\pgfqpoint{0.717591in}{0.678024in}}%
\pgfpathcurveto{\pgfqpoint{0.717591in}{0.681214in}}{\pgfqpoint{0.716324in}{0.684274in}}{\pgfqpoint{0.714068in}{0.686529in}}%
\pgfpathcurveto{\pgfqpoint{0.711812in}{0.688785in}}{\pgfqpoint{0.708753in}{0.690052in}}{\pgfqpoint{0.705563in}{0.690052in}}%
\pgfpathcurveto{\pgfqpoint{0.702373in}{0.690052in}}{\pgfqpoint{0.699313in}{0.688785in}}{\pgfqpoint{0.697058in}{0.686529in}}%
\pgfpathcurveto{\pgfqpoint{0.694802in}{0.684274in}}{\pgfqpoint{0.693535in}{0.681214in}}{\pgfqpoint{0.693535in}{0.678024in}}%
\pgfpathcurveto{\pgfqpoint{0.693535in}{0.674834in}}{\pgfqpoint{0.694802in}{0.671775in}}{\pgfqpoint{0.697058in}{0.669519in}}%
\pgfpathcurveto{\pgfqpoint{0.699313in}{0.667263in}}{\pgfqpoint{0.702373in}{0.665996in}}{\pgfqpoint{0.705563in}{0.665996in}}%
\pgfpathlineto{\pgfqpoint{0.705563in}{0.665996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694232in}{0.675157in}}%
\pgfpathcurveto{\pgfqpoint{0.697422in}{0.675157in}}{\pgfqpoint{0.700482in}{0.676425in}}{\pgfqpoint{0.702737in}{0.678680in}}%
\pgfpathcurveto{\pgfqpoint{0.704993in}{0.680936in}}{\pgfqpoint{0.706260in}{0.683996in}}{\pgfqpoint{0.706260in}{0.687185in}}%
\pgfpathcurveto{\pgfqpoint{0.706260in}{0.690375in}}{\pgfqpoint{0.704993in}{0.693435in}}{\pgfqpoint{0.702737in}{0.695691in}}%
\pgfpathcurveto{\pgfqpoint{0.700482in}{0.697946in}}{\pgfqpoint{0.697422in}{0.699214in}}{\pgfqpoint{0.694232in}{0.699214in}}%
\pgfpathcurveto{\pgfqpoint{0.691042in}{0.699214in}}{\pgfqpoint{0.687983in}{0.697946in}}{\pgfqpoint{0.685727in}{0.695691in}}%
\pgfpathcurveto{\pgfqpoint{0.683471in}{0.693435in}}{\pgfqpoint{0.682204in}{0.690375in}}{\pgfqpoint{0.682204in}{0.687185in}}%
\pgfpathcurveto{\pgfqpoint{0.682204in}{0.683996in}}{\pgfqpoint{0.683471in}{0.680936in}}{\pgfqpoint{0.685727in}{0.678680in}}%
\pgfpathcurveto{\pgfqpoint{0.687983in}{0.676425in}}{\pgfqpoint{0.691042in}{0.675157in}}{\pgfqpoint{0.694232in}{0.675157in}}%
\pgfpathlineto{\pgfqpoint{0.694232in}{0.675157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705563in}{0.687539in}}%
\pgfpathcurveto{\pgfqpoint{0.708753in}{0.687539in}}{\pgfqpoint{0.711812in}{0.688806in}}{\pgfqpoint{0.714068in}{0.691062in}}%
\pgfpathcurveto{\pgfqpoint{0.716324in}{0.693317in}}{\pgfqpoint{0.717591in}{0.696377in}}{\pgfqpoint{0.717591in}{0.699567in}}%
\pgfpathcurveto{\pgfqpoint{0.717591in}{0.702757in}}{\pgfqpoint{0.716324in}{0.705816in}}{\pgfqpoint{0.714068in}{0.708072in}}%
\pgfpathcurveto{\pgfqpoint{0.711812in}{0.710328in}}{\pgfqpoint{0.708753in}{0.711595in}}{\pgfqpoint{0.705563in}{0.711595in}}%
\pgfpathcurveto{\pgfqpoint{0.702373in}{0.711595in}}{\pgfqpoint{0.699313in}{0.710328in}}{\pgfqpoint{0.697058in}{0.708072in}}%
\pgfpathcurveto{\pgfqpoint{0.694802in}{0.705816in}}{\pgfqpoint{0.693535in}{0.702757in}}{\pgfqpoint{0.693535in}{0.699567in}}%
\pgfpathcurveto{\pgfqpoint{0.693535in}{0.696377in}}{\pgfqpoint{0.694802in}{0.693317in}}{\pgfqpoint{0.697058in}{0.691062in}}%
\pgfpathcurveto{\pgfqpoint{0.699313in}{0.688806in}}{\pgfqpoint{0.702373in}{0.687539in}}{\pgfqpoint{0.705563in}{0.687539in}}%
\pgfpathlineto{\pgfqpoint{0.705563in}{0.687539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702730in}{0.702121in}}%
\pgfpathcurveto{\pgfqpoint{0.705920in}{0.702121in}}{\pgfqpoint{0.708980in}{0.703388in}}{\pgfqpoint{0.711235in}{0.705644in}}%
\pgfpathcurveto{\pgfqpoint{0.713491in}{0.707900in}}{\pgfqpoint{0.714758in}{0.710959in}}{\pgfqpoint{0.714758in}{0.714149in}}%
\pgfpathcurveto{\pgfqpoint{0.714758in}{0.717339in}}{\pgfqpoint{0.713491in}{0.720399in}}{\pgfqpoint{0.711235in}{0.722654in}}%
\pgfpathcurveto{\pgfqpoint{0.708980in}{0.724910in}}{\pgfqpoint{0.705920in}{0.726177in}}{\pgfqpoint{0.702730in}{0.726177in}}%
\pgfpathcurveto{\pgfqpoint{0.699540in}{0.726177in}}{\pgfqpoint{0.696481in}{0.724910in}}{\pgfqpoint{0.694225in}{0.722654in}}%
\pgfpathcurveto{\pgfqpoint{0.691969in}{0.720399in}}{\pgfqpoint{0.690702in}{0.717339in}}{\pgfqpoint{0.690702in}{0.714149in}}%
\pgfpathcurveto{\pgfqpoint{0.690702in}{0.710959in}}{\pgfqpoint{0.691969in}{0.707900in}}{\pgfqpoint{0.694225in}{0.705644in}}%
\pgfpathcurveto{\pgfqpoint{0.696481in}{0.703388in}}{\pgfqpoint{0.699540in}{0.702121in}}{\pgfqpoint{0.702730in}{0.702121in}}%
\pgfpathlineto{\pgfqpoint{0.702730in}{0.702121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702730in}{0.726689in}}%
\pgfpathcurveto{\pgfqpoint{0.705920in}{0.726689in}}{\pgfqpoint{0.708980in}{0.727956in}}{\pgfqpoint{0.711235in}{0.730212in}}%
\pgfpathcurveto{\pgfqpoint{0.713491in}{0.732467in}}{\pgfqpoint{0.714758in}{0.735527in}}{\pgfqpoint{0.714758in}{0.738717in}}%
\pgfpathcurveto{\pgfqpoint{0.714758in}{0.741907in}}{\pgfqpoint{0.713491in}{0.744967in}}{\pgfqpoint{0.711235in}{0.747222in}}%
\pgfpathcurveto{\pgfqpoint{0.708980in}{0.749478in}}{\pgfqpoint{0.705920in}{0.750745in}}{\pgfqpoint{0.702730in}{0.750745in}}%
\pgfpathcurveto{\pgfqpoint{0.699540in}{0.750745in}}{\pgfqpoint{0.696481in}{0.749478in}}{\pgfqpoint{0.694225in}{0.747222in}}%
\pgfpathcurveto{\pgfqpoint{0.691969in}{0.744967in}}{\pgfqpoint{0.690702in}{0.741907in}}{\pgfqpoint{0.690702in}{0.738717in}}%
\pgfpathcurveto{\pgfqpoint{0.690702in}{0.735527in}}{\pgfqpoint{0.691969in}{0.732467in}}{\pgfqpoint{0.694225in}{0.730212in}}%
\pgfpathcurveto{\pgfqpoint{0.696481in}{0.727956in}}{\pgfqpoint{0.699540in}{0.726689in}}{\pgfqpoint{0.702730in}{0.726689in}}%
\pgfpathlineto{\pgfqpoint{0.702730in}{0.726689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708395in}{0.744456in}}%
\pgfpathcurveto{\pgfqpoint{0.711585in}{0.744456in}}{\pgfqpoint{0.714645in}{0.745724in}}{\pgfqpoint{0.716901in}{0.747979in}}%
\pgfpathcurveto{\pgfqpoint{0.719156in}{0.750235in}}{\pgfqpoint{0.720424in}{0.753295in}}{\pgfqpoint{0.720424in}{0.756485in}}%
\pgfpathcurveto{\pgfqpoint{0.720424in}{0.759674in}}{\pgfqpoint{0.719156in}{0.762734in}}{\pgfqpoint{0.716901in}{0.764990in}}%
\pgfpathcurveto{\pgfqpoint{0.714645in}{0.767245in}}{\pgfqpoint{0.711585in}{0.768513in}}{\pgfqpoint{0.708395in}{0.768513in}}%
\pgfpathcurveto{\pgfqpoint{0.705206in}{0.768513in}}{\pgfqpoint{0.702146in}{0.767245in}}{\pgfqpoint{0.699890in}{0.764990in}}%
\pgfpathcurveto{\pgfqpoint{0.697635in}{0.762734in}}{\pgfqpoint{0.696367in}{0.759674in}}{\pgfqpoint{0.696367in}{0.756485in}}%
\pgfpathcurveto{\pgfqpoint{0.696367in}{0.753295in}}{\pgfqpoint{0.697635in}{0.750235in}}{\pgfqpoint{0.699890in}{0.747979in}}%
\pgfpathcurveto{\pgfqpoint{0.702146in}{0.745724in}}{\pgfqpoint{0.705206in}{0.744456in}}{\pgfqpoint{0.708395in}{0.744456in}}%
\pgfpathlineto{\pgfqpoint{0.708395in}{0.744456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697065in}{0.754798in}}%
\pgfpathcurveto{\pgfqpoint{0.700255in}{0.754798in}}{\pgfqpoint{0.703314in}{0.756066in}}{\pgfqpoint{0.705570in}{0.758321in}}%
\pgfpathcurveto{\pgfqpoint{0.707826in}{0.760577in}}{\pgfqpoint{0.709093in}{0.763637in}}{\pgfqpoint{0.709093in}{0.766826in}}%
\pgfpathcurveto{\pgfqpoint{0.709093in}{0.770016in}}{\pgfqpoint{0.707826in}{0.773076in}}{\pgfqpoint{0.705570in}{0.775332in}}%
\pgfpathcurveto{\pgfqpoint{0.703314in}{0.777587in}}{\pgfqpoint{0.700255in}{0.778855in}}{\pgfqpoint{0.697065in}{0.778855in}}%
\pgfpathcurveto{\pgfqpoint{0.693875in}{0.778855in}}{\pgfqpoint{0.690815in}{0.777587in}}{\pgfqpoint{0.688560in}{0.775332in}}%
\pgfpathcurveto{\pgfqpoint{0.686304in}{0.773076in}}{\pgfqpoint{0.685037in}{0.770016in}}{\pgfqpoint{0.685037in}{0.766826in}}%
\pgfpathcurveto{\pgfqpoint{0.685037in}{0.763637in}}{\pgfqpoint{0.686304in}{0.760577in}}{\pgfqpoint{0.688560in}{0.758321in}}%
\pgfpathcurveto{\pgfqpoint{0.690815in}{0.756066in}}{\pgfqpoint{0.693875in}{0.754798in}}{\pgfqpoint{0.697065in}{0.754798in}}%
\pgfpathlineto{\pgfqpoint{0.697065in}{0.754798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725392in}{0.639337in}}%
\pgfpathcurveto{\pgfqpoint{0.728581in}{0.639337in}}{\pgfqpoint{0.731641in}{0.640605in}}{\pgfqpoint{0.733897in}{0.642860in}}%
\pgfpathcurveto{\pgfqpoint{0.736152in}{0.645116in}}{\pgfqpoint{0.737420in}{0.648175in}}{\pgfqpoint{0.737420in}{0.651365in}}%
\pgfpathcurveto{\pgfqpoint{0.737420in}{0.654555in}}{\pgfqpoint{0.736152in}{0.657615in}}{\pgfqpoint{0.733897in}{0.659871in}}%
\pgfpathcurveto{\pgfqpoint{0.731641in}{0.662126in}}{\pgfqpoint{0.728581in}{0.663393in}}{\pgfqpoint{0.725392in}{0.663393in}}%
\pgfpathcurveto{\pgfqpoint{0.722202in}{0.663393in}}{\pgfqpoint{0.719142in}{0.662126in}}{\pgfqpoint{0.716886in}{0.659871in}}%
\pgfpathcurveto{\pgfqpoint{0.714631in}{0.657615in}}{\pgfqpoint{0.713363in}{0.654555in}}{\pgfqpoint{0.713363in}{0.651365in}}%
\pgfpathcurveto{\pgfqpoint{0.713363in}{0.648175in}}{\pgfqpoint{0.714631in}{0.645116in}}{\pgfqpoint{0.716886in}{0.642860in}}%
\pgfpathcurveto{\pgfqpoint{0.719142in}{0.640605in}}{\pgfqpoint{0.722202in}{0.639337in}}{\pgfqpoint{0.725392in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{0.725392in}{0.639337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722559in}{0.656167in}}%
\pgfpathcurveto{\pgfqpoint{0.725749in}{0.656167in}}{\pgfqpoint{0.728808in}{0.657434in}}{\pgfqpoint{0.731064in}{0.659690in}}%
\pgfpathcurveto{\pgfqpoint{0.733320in}{0.661945in}}{\pgfqpoint{0.734587in}{0.665005in}}{\pgfqpoint{0.734587in}{0.668195in}}%
\pgfpathcurveto{\pgfqpoint{0.734587in}{0.671385in}}{\pgfqpoint{0.733320in}{0.674444in}}{\pgfqpoint{0.731064in}{0.676700in}}%
\pgfpathcurveto{\pgfqpoint{0.728808in}{0.678956in}}{\pgfqpoint{0.725749in}{0.680223in}}{\pgfqpoint{0.722559in}{0.680223in}}%
\pgfpathcurveto{\pgfqpoint{0.719369in}{0.680223in}}{\pgfqpoint{0.716309in}{0.678956in}}{\pgfqpoint{0.714054in}{0.676700in}}%
\pgfpathcurveto{\pgfqpoint{0.711798in}{0.674444in}}{\pgfqpoint{0.710531in}{0.671385in}}{\pgfqpoint{0.710531in}{0.668195in}}%
\pgfpathcurveto{\pgfqpoint{0.710531in}{0.665005in}}{\pgfqpoint{0.711798in}{0.661945in}}{\pgfqpoint{0.714054in}{0.659690in}}%
\pgfpathcurveto{\pgfqpoint{0.716309in}{0.657434in}}{\pgfqpoint{0.719369in}{0.656167in}}{\pgfqpoint{0.722559in}{0.656167in}}%
\pgfpathlineto{\pgfqpoint{0.722559in}{0.656167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714061in}{0.676977in}}%
\pgfpathcurveto{\pgfqpoint{0.717251in}{0.676977in}}{\pgfqpoint{0.720310in}{0.678244in}}{\pgfqpoint{0.722566in}{0.680500in}}%
\pgfpathcurveto{\pgfqpoint{0.724822in}{0.682755in}}{\pgfqpoint{0.726089in}{0.685815in}}{\pgfqpoint{0.726089in}{0.689005in}}%
\pgfpathcurveto{\pgfqpoint{0.726089in}{0.692195in}}{\pgfqpoint{0.724822in}{0.695254in}}{\pgfqpoint{0.722566in}{0.697510in}}%
\pgfpathcurveto{\pgfqpoint{0.720310in}{0.699766in}}{\pgfqpoint{0.717251in}{0.701033in}}{\pgfqpoint{0.714061in}{0.701033in}}%
\pgfpathcurveto{\pgfqpoint{0.710871in}{0.701033in}}{\pgfqpoint{0.707811in}{0.699766in}}{\pgfqpoint{0.705556in}{0.697510in}}%
\pgfpathcurveto{\pgfqpoint{0.703300in}{0.695254in}}{\pgfqpoint{0.702033in}{0.692195in}}{\pgfqpoint{0.702033in}{0.689005in}}%
\pgfpathcurveto{\pgfqpoint{0.702033in}{0.685815in}}{\pgfqpoint{0.703300in}{0.682755in}}{\pgfqpoint{0.705556in}{0.680500in}}%
\pgfpathcurveto{\pgfqpoint{0.707811in}{0.678244in}}{\pgfqpoint{0.710871in}{0.676977in}}{\pgfqpoint{0.714061in}{0.676977in}}%
\pgfpathlineto{\pgfqpoint{0.714061in}{0.676977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719726in}{0.687756in}}%
\pgfpathcurveto{\pgfqpoint{0.722916in}{0.687756in}}{\pgfqpoint{0.725976in}{0.689024in}}{\pgfqpoint{0.728231in}{0.691279in}}%
\pgfpathcurveto{\pgfqpoint{0.730487in}{0.693535in}}{\pgfqpoint{0.731754in}{0.696595in}}{\pgfqpoint{0.731754in}{0.699784in}}%
\pgfpathcurveto{\pgfqpoint{0.731754in}{0.702974in}}{\pgfqpoint{0.730487in}{0.706034in}}{\pgfqpoint{0.728231in}{0.708290in}}%
\pgfpathcurveto{\pgfqpoint{0.725976in}{0.710545in}}{\pgfqpoint{0.722916in}{0.711813in}}{\pgfqpoint{0.719726in}{0.711813in}}%
\pgfpathcurveto{\pgfqpoint{0.716536in}{0.711813in}}{\pgfqpoint{0.713477in}{0.710545in}}{\pgfqpoint{0.711221in}{0.708290in}}%
\pgfpathcurveto{\pgfqpoint{0.708965in}{0.706034in}}{\pgfqpoint{0.707698in}{0.702974in}}{\pgfqpoint{0.707698in}{0.699784in}}%
\pgfpathcurveto{\pgfqpoint{0.707698in}{0.696595in}}{\pgfqpoint{0.708965in}{0.693535in}}{\pgfqpoint{0.711221in}{0.691279in}}%
\pgfpathcurveto{\pgfqpoint{0.713477in}{0.689024in}}{\pgfqpoint{0.716536in}{0.687756in}}{\pgfqpoint{0.719726in}{0.687756in}}%
\pgfpathlineto{\pgfqpoint{0.719726in}{0.687756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719726in}{0.704276in}}%
\pgfpathcurveto{\pgfqpoint{0.722916in}{0.704276in}}{\pgfqpoint{0.725976in}{0.705544in}}{\pgfqpoint{0.728231in}{0.707799in}}%
\pgfpathcurveto{\pgfqpoint{0.730487in}{0.710055in}}{\pgfqpoint{0.731754in}{0.713114in}}{\pgfqpoint{0.731754in}{0.716304in}}%
\pgfpathcurveto{\pgfqpoint{0.731754in}{0.719494in}}{\pgfqpoint{0.730487in}{0.722554in}}{\pgfqpoint{0.728231in}{0.724809in}}%
\pgfpathcurveto{\pgfqpoint{0.725976in}{0.727065in}}{\pgfqpoint{0.722916in}{0.728332in}}{\pgfqpoint{0.719726in}{0.728332in}}%
\pgfpathcurveto{\pgfqpoint{0.716536in}{0.728332in}}{\pgfqpoint{0.713477in}{0.727065in}}{\pgfqpoint{0.711221in}{0.724809in}}%
\pgfpathcurveto{\pgfqpoint{0.708965in}{0.722554in}}{\pgfqpoint{0.707698in}{0.719494in}}{\pgfqpoint{0.707698in}{0.716304in}}%
\pgfpathcurveto{\pgfqpoint{0.707698in}{0.713114in}}{\pgfqpoint{0.708965in}{0.710055in}}{\pgfqpoint{0.711221in}{0.707799in}}%
\pgfpathcurveto{\pgfqpoint{0.713477in}{0.705544in}}{\pgfqpoint{0.716536in}{0.704276in}}{\pgfqpoint{0.719726in}{0.704276in}}%
\pgfpathlineto{\pgfqpoint{0.719726in}{0.704276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722559in}{0.722496in}}%
\pgfpathcurveto{\pgfqpoint{0.725749in}{0.722496in}}{\pgfqpoint{0.728808in}{0.723764in}}{\pgfqpoint{0.731064in}{0.726019in}}%
\pgfpathcurveto{\pgfqpoint{0.733320in}{0.728275in}}{\pgfqpoint{0.734587in}{0.731335in}}{\pgfqpoint{0.734587in}{0.734524in}}%
\pgfpathcurveto{\pgfqpoint{0.734587in}{0.737714in}}{\pgfqpoint{0.733320in}{0.740774in}}{\pgfqpoint{0.731064in}{0.743030in}}%
\pgfpathcurveto{\pgfqpoint{0.728808in}{0.745285in}}{\pgfqpoint{0.725749in}{0.746553in}}{\pgfqpoint{0.722559in}{0.746553in}}%
\pgfpathcurveto{\pgfqpoint{0.719369in}{0.746553in}}{\pgfqpoint{0.716309in}{0.745285in}}{\pgfqpoint{0.714054in}{0.743030in}}%
\pgfpathcurveto{\pgfqpoint{0.711798in}{0.740774in}}{\pgfqpoint{0.710531in}{0.737714in}}{\pgfqpoint{0.710531in}{0.734524in}}%
\pgfpathcurveto{\pgfqpoint{0.710531in}{0.731335in}}{\pgfqpoint{0.711798in}{0.728275in}}{\pgfqpoint{0.714054in}{0.726019in}}%
\pgfpathcurveto{\pgfqpoint{0.716309in}{0.723764in}}{\pgfqpoint{0.719369in}{0.722496in}}{\pgfqpoint{0.722559in}{0.722496in}}%
\pgfpathlineto{\pgfqpoint{0.722559in}{0.722496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714061in}{0.731658in}}%
\pgfpathcurveto{\pgfqpoint{0.717251in}{0.731658in}}{\pgfqpoint{0.720310in}{0.732926in}}{\pgfqpoint{0.722566in}{0.735181in}}%
\pgfpathcurveto{\pgfqpoint{0.724822in}{0.737437in}}{\pgfqpoint{0.726089in}{0.740496in}}{\pgfqpoint{0.726089in}{0.743686in}}%
\pgfpathcurveto{\pgfqpoint{0.726089in}{0.746876in}}{\pgfqpoint{0.724822in}{0.749936in}}{\pgfqpoint{0.722566in}{0.752191in}}%
\pgfpathcurveto{\pgfqpoint{0.720310in}{0.754447in}}{\pgfqpoint{0.717251in}{0.755714in}}{\pgfqpoint{0.714061in}{0.755714in}}%
\pgfpathcurveto{\pgfqpoint{0.710871in}{0.755714in}}{\pgfqpoint{0.707811in}{0.754447in}}{\pgfqpoint{0.705556in}{0.752191in}}%
\pgfpathcurveto{\pgfqpoint{0.703300in}{0.749936in}}{\pgfqpoint{0.702033in}{0.746876in}}{\pgfqpoint{0.702033in}{0.743686in}}%
\pgfpathcurveto{\pgfqpoint{0.702033in}{0.740496in}}{\pgfqpoint{0.703300in}{0.737437in}}{\pgfqpoint{0.705556in}{0.735181in}}%
\pgfpathcurveto{\pgfqpoint{0.707811in}{0.732926in}}{\pgfqpoint{0.710871in}{0.731658in}}{\pgfqpoint{0.714061in}{0.731658in}}%
\pgfpathlineto{\pgfqpoint{0.714061in}{0.731658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714061in}{0.751089in}}%
\pgfpathcurveto{\pgfqpoint{0.717251in}{0.751089in}}{\pgfqpoint{0.720310in}{0.752356in}}{\pgfqpoint{0.722566in}{0.754612in}}%
\pgfpathcurveto{\pgfqpoint{0.724822in}{0.756867in}}{\pgfqpoint{0.726089in}{0.759927in}}{\pgfqpoint{0.726089in}{0.763117in}}%
\pgfpathcurveto{\pgfqpoint{0.726089in}{0.766307in}}{\pgfqpoint{0.724822in}{0.769366in}}{\pgfqpoint{0.722566in}{0.771622in}}%
\pgfpathcurveto{\pgfqpoint{0.720310in}{0.773878in}}{\pgfqpoint{0.717251in}{0.775145in}}{\pgfqpoint{0.714061in}{0.775145in}}%
\pgfpathcurveto{\pgfqpoint{0.710871in}{0.775145in}}{\pgfqpoint{0.707811in}{0.773878in}}{\pgfqpoint{0.705556in}{0.771622in}}%
\pgfpathcurveto{\pgfqpoint{0.703300in}{0.769366in}}{\pgfqpoint{0.702033in}{0.766307in}}{\pgfqpoint{0.702033in}{0.763117in}}%
\pgfpathcurveto{\pgfqpoint{0.702033in}{0.759927in}}{\pgfqpoint{0.703300in}{0.756867in}}{\pgfqpoint{0.705556in}{0.754612in}}%
\pgfpathcurveto{\pgfqpoint{0.707811in}{0.752356in}}{\pgfqpoint{0.710871in}{0.751089in}}{\pgfqpoint{0.714061in}{0.751089in}}%
\pgfpathlineto{\pgfqpoint{0.714061in}{0.751089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722559in}{0.766422in}}%
\pgfpathcurveto{\pgfqpoint{0.725749in}{0.766422in}}{\pgfqpoint{0.728808in}{0.767689in}}{\pgfqpoint{0.731064in}{0.769945in}}%
\pgfpathcurveto{\pgfqpoint{0.733320in}{0.772201in}}{\pgfqpoint{0.734587in}{0.775260in}}{\pgfqpoint{0.734587in}{0.778450in}}%
\pgfpathcurveto{\pgfqpoint{0.734587in}{0.781640in}}{\pgfqpoint{0.733320in}{0.784700in}}{\pgfqpoint{0.731064in}{0.786955in}}%
\pgfpathcurveto{\pgfqpoint{0.728808in}{0.789211in}}{\pgfqpoint{0.725749in}{0.790478in}}{\pgfqpoint{0.722559in}{0.790478in}}%
\pgfpathcurveto{\pgfqpoint{0.719369in}{0.790478in}}{\pgfqpoint{0.716309in}{0.789211in}}{\pgfqpoint{0.714054in}{0.786955in}}%
\pgfpathcurveto{\pgfqpoint{0.711798in}{0.784700in}}{\pgfqpoint{0.710531in}{0.781640in}}{\pgfqpoint{0.710531in}{0.778450in}}%
\pgfpathcurveto{\pgfqpoint{0.710531in}{0.775260in}}{\pgfqpoint{0.711798in}{0.772201in}}{\pgfqpoint{0.714054in}{0.769945in}}%
\pgfpathcurveto{\pgfqpoint{0.716309in}{0.767689in}}{\pgfqpoint{0.719369in}{0.766422in}}{\pgfqpoint{0.722559in}{0.766422in}}%
\pgfpathlineto{\pgfqpoint{0.722559in}{0.766422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714061in}{0.785508in}}%
\pgfpathcurveto{\pgfqpoint{0.717251in}{0.785508in}}{\pgfqpoint{0.720310in}{0.786776in}}{\pgfqpoint{0.722566in}{0.789031in}}%
\pgfpathcurveto{\pgfqpoint{0.724822in}{0.791287in}}{\pgfqpoint{0.726089in}{0.794346in}}{\pgfqpoint{0.726089in}{0.797536in}}%
\pgfpathcurveto{\pgfqpoint{0.726089in}{0.800726in}}{\pgfqpoint{0.724822in}{0.803786in}}{\pgfqpoint{0.722566in}{0.806042in}}%
\pgfpathcurveto{\pgfqpoint{0.720310in}{0.808297in}}{\pgfqpoint{0.717251in}{0.809565in}}{\pgfqpoint{0.714061in}{0.809565in}}%
\pgfpathcurveto{\pgfqpoint{0.710871in}{0.809565in}}{\pgfqpoint{0.707811in}{0.808297in}}{\pgfqpoint{0.705556in}{0.806042in}}%
\pgfpathcurveto{\pgfqpoint{0.703300in}{0.803786in}}{\pgfqpoint{0.702033in}{0.800726in}}{\pgfqpoint{0.702033in}{0.797536in}}%
\pgfpathcurveto{\pgfqpoint{0.702033in}{0.794346in}}{\pgfqpoint{0.703300in}{0.791287in}}{\pgfqpoint{0.705556in}{0.789031in}}%
\pgfpathcurveto{\pgfqpoint{0.707811in}{0.786776in}}{\pgfqpoint{0.710871in}{0.785508in}}{\pgfqpoint{0.714061in}{0.785508in}}%
\pgfpathlineto{\pgfqpoint{0.714061in}{0.785508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714061in}{0.804157in}}%
\pgfpathcurveto{\pgfqpoint{0.717251in}{0.804157in}}{\pgfqpoint{0.720310in}{0.805425in}}{\pgfqpoint{0.722566in}{0.807680in}}%
\pgfpathcurveto{\pgfqpoint{0.724822in}{0.809936in}}{\pgfqpoint{0.726089in}{0.812996in}}{\pgfqpoint{0.726089in}{0.816185in}}%
\pgfpathcurveto{\pgfqpoint{0.726089in}{0.819375in}}{\pgfqpoint{0.724822in}{0.822435in}}{\pgfqpoint{0.722566in}{0.824691in}}%
\pgfpathcurveto{\pgfqpoint{0.720310in}{0.826946in}}{\pgfqpoint{0.717251in}{0.828214in}}{\pgfqpoint{0.714061in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{0.710871in}{0.828214in}}{\pgfqpoint{0.707811in}{0.826946in}}{\pgfqpoint{0.705556in}{0.824691in}}%
\pgfpathcurveto{\pgfqpoint{0.703300in}{0.822435in}}{\pgfqpoint{0.702033in}{0.819375in}}{\pgfqpoint{0.702033in}{0.816185in}}%
\pgfpathcurveto{\pgfqpoint{0.702033in}{0.812996in}}{\pgfqpoint{0.703300in}{0.809936in}}{\pgfqpoint{0.705556in}{0.807680in}}%
\pgfpathcurveto{\pgfqpoint{0.707811in}{0.805425in}}{\pgfqpoint{0.710871in}{0.804157in}}{\pgfqpoint{0.714061in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{0.714061in}{0.804157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733890in}{0.644845in}}%
\pgfpathcurveto{\pgfqpoint{0.737079in}{0.644845in}}{\pgfqpoint{0.740139in}{0.646113in}}{\pgfqpoint{0.742395in}{0.648368in}}%
\pgfpathcurveto{\pgfqpoint{0.744650in}{0.650624in}}{\pgfqpoint{0.745918in}{0.653684in}}{\pgfqpoint{0.745918in}{0.656873in}}%
\pgfpathcurveto{\pgfqpoint{0.745918in}{0.660063in}}{\pgfqpoint{0.744650in}{0.663123in}}{\pgfqpoint{0.742395in}{0.665379in}}%
\pgfpathcurveto{\pgfqpoint{0.740139in}{0.667634in}}{\pgfqpoint{0.737079in}{0.668902in}}{\pgfqpoint{0.733890in}{0.668902in}}%
\pgfpathcurveto{\pgfqpoint{0.730700in}{0.668902in}}{\pgfqpoint{0.727640in}{0.667634in}}{\pgfqpoint{0.725384in}{0.665379in}}%
\pgfpathcurveto{\pgfqpoint{0.723129in}{0.663123in}}{\pgfqpoint{0.721861in}{0.660063in}}{\pgfqpoint{0.721861in}{0.656873in}}%
\pgfpathcurveto{\pgfqpoint{0.721861in}{0.653684in}}{\pgfqpoint{0.723129in}{0.650624in}}{\pgfqpoint{0.725384in}{0.648368in}}%
\pgfpathcurveto{\pgfqpoint{0.727640in}{0.646113in}}{\pgfqpoint{0.730700in}{0.644845in}}{\pgfqpoint{0.733890in}{0.644845in}}%
\pgfpathlineto{\pgfqpoint{0.733890in}{0.644845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748053in}{0.660269in}}%
\pgfpathcurveto{\pgfqpoint{0.751243in}{0.660269in}}{\pgfqpoint{0.754303in}{0.661536in}}{\pgfqpoint{0.756558in}{0.663792in}}%
\pgfpathcurveto{\pgfqpoint{0.758814in}{0.666048in}}{\pgfqpoint{0.760081in}{0.669107in}}{\pgfqpoint{0.760081in}{0.672297in}}%
\pgfpathcurveto{\pgfqpoint{0.760081in}{0.675487in}}{\pgfqpoint{0.758814in}{0.678547in}}{\pgfqpoint{0.756558in}{0.680802in}}%
\pgfpathcurveto{\pgfqpoint{0.754303in}{0.683058in}}{\pgfqpoint{0.751243in}{0.684325in}}{\pgfqpoint{0.748053in}{0.684325in}}%
\pgfpathcurveto{\pgfqpoint{0.744863in}{0.684325in}}{\pgfqpoint{0.741803in}{0.683058in}}{\pgfqpoint{0.739548in}{0.680802in}}%
\pgfpathcurveto{\pgfqpoint{0.737292in}{0.678547in}}{\pgfqpoint{0.736025in}{0.675487in}}{\pgfqpoint{0.736025in}{0.672297in}}%
\pgfpathcurveto{\pgfqpoint{0.736025in}{0.669107in}}{\pgfqpoint{0.737292in}{0.666048in}}{\pgfqpoint{0.739548in}{0.663792in}}%
\pgfpathcurveto{\pgfqpoint{0.741803in}{0.661536in}}{\pgfqpoint{0.744863in}{0.660269in}}{\pgfqpoint{0.748053in}{0.660269in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{0.660269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731057in}{0.681967in}}%
\pgfpathcurveto{\pgfqpoint{0.734247in}{0.681967in}}{\pgfqpoint{0.737306in}{0.683235in}}{\pgfqpoint{0.739562in}{0.685490in}}%
\pgfpathcurveto{\pgfqpoint{0.741818in}{0.687746in}}{\pgfqpoint{0.743085in}{0.690805in}}{\pgfqpoint{0.743085in}{0.693995in}}%
\pgfpathcurveto{\pgfqpoint{0.743085in}{0.697185in}}{\pgfqpoint{0.741818in}{0.700245in}}{\pgfqpoint{0.739562in}{0.702500in}}%
\pgfpathcurveto{\pgfqpoint{0.737306in}{0.704756in}}{\pgfqpoint{0.734247in}{0.706023in}}{\pgfqpoint{0.731057in}{0.706023in}}%
\pgfpathcurveto{\pgfqpoint{0.727867in}{0.706023in}}{\pgfqpoint{0.724807in}{0.704756in}}{\pgfqpoint{0.722552in}{0.702500in}}%
\pgfpathcurveto{\pgfqpoint{0.720296in}{0.700245in}}{\pgfqpoint{0.719029in}{0.697185in}}{\pgfqpoint{0.719029in}{0.693995in}}%
\pgfpathcurveto{\pgfqpoint{0.719029in}{0.690805in}}{\pgfqpoint{0.720296in}{0.687746in}}{\pgfqpoint{0.722552in}{0.685490in}}%
\pgfpathcurveto{\pgfqpoint{0.724807in}{0.683235in}}{\pgfqpoint{0.727867in}{0.681967in}}{\pgfqpoint{0.731057in}{0.681967in}}%
\pgfpathlineto{\pgfqpoint{0.731057in}{0.681967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739555in}{0.695739in}}%
\pgfpathcurveto{\pgfqpoint{0.742745in}{0.695739in}}{\pgfqpoint{0.745804in}{0.697006in}}{\pgfqpoint{0.748060in}{0.699262in}}%
\pgfpathcurveto{\pgfqpoint{0.750316in}{0.701517in}}{\pgfqpoint{0.751583in}{0.704577in}}{\pgfqpoint{0.751583in}{0.707767in}}%
\pgfpathcurveto{\pgfqpoint{0.751583in}{0.710957in}}{\pgfqpoint{0.750316in}{0.714016in}}{\pgfqpoint{0.748060in}{0.716272in}}%
\pgfpathcurveto{\pgfqpoint{0.745804in}{0.718528in}}{\pgfqpoint{0.742745in}{0.719795in}}{\pgfqpoint{0.739555in}{0.719795in}}%
\pgfpathcurveto{\pgfqpoint{0.736365in}{0.719795in}}{\pgfqpoint{0.733305in}{0.718528in}}{\pgfqpoint{0.731050in}{0.716272in}}%
\pgfpathcurveto{\pgfqpoint{0.728794in}{0.714016in}}{\pgfqpoint{0.727527in}{0.710957in}}{\pgfqpoint{0.727527in}{0.707767in}}%
\pgfpathcurveto{\pgfqpoint{0.727527in}{0.704577in}}{\pgfqpoint{0.728794in}{0.701517in}}{\pgfqpoint{0.731050in}{0.699262in}}%
\pgfpathcurveto{\pgfqpoint{0.733305in}{0.697006in}}{\pgfqpoint{0.736365in}{0.695739in}}{\pgfqpoint{0.739555in}{0.695739in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.695739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739555in}{0.706490in}}%
\pgfpathcurveto{\pgfqpoint{0.742745in}{0.706490in}}{\pgfqpoint{0.745804in}{0.707758in}}{\pgfqpoint{0.748060in}{0.710013in}}%
\pgfpathcurveto{\pgfqpoint{0.750316in}{0.712269in}}{\pgfqpoint{0.751583in}{0.715329in}}{\pgfqpoint{0.751583in}{0.718519in}}%
\pgfpathcurveto{\pgfqpoint{0.751583in}{0.721709in}}{\pgfqpoint{0.750316in}{0.724768in}}{\pgfqpoint{0.748060in}{0.727024in}}%
\pgfpathcurveto{\pgfqpoint{0.745804in}{0.729279in}}{\pgfqpoint{0.742745in}{0.730547in}}{\pgfqpoint{0.739555in}{0.730547in}}%
\pgfpathcurveto{\pgfqpoint{0.736365in}{0.730547in}}{\pgfqpoint{0.733305in}{0.729279in}}{\pgfqpoint{0.731050in}{0.727024in}}%
\pgfpathcurveto{\pgfqpoint{0.728794in}{0.724768in}}{\pgfqpoint{0.727527in}{0.721709in}}{\pgfqpoint{0.727527in}{0.718519in}}%
\pgfpathcurveto{\pgfqpoint{0.727527in}{0.715329in}}{\pgfqpoint{0.728794in}{0.712269in}}{\pgfqpoint{0.731050in}{0.710013in}}%
\pgfpathcurveto{\pgfqpoint{0.733305in}{0.707758in}}{\pgfqpoint{0.736365in}{0.706490in}}{\pgfqpoint{0.739555in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.706490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745220in}{0.724218in}}%
\pgfpathcurveto{\pgfqpoint{0.748410in}{0.724218in}}{\pgfqpoint{0.751470in}{0.725485in}}{\pgfqpoint{0.753725in}{0.727741in}}%
\pgfpathcurveto{\pgfqpoint{0.755981in}{0.729996in}}{\pgfqpoint{0.757248in}{0.733056in}}{\pgfqpoint{0.757248in}{0.736246in}}%
\pgfpathcurveto{\pgfqpoint{0.757248in}{0.739436in}}{\pgfqpoint{0.755981in}{0.742495in}}{\pgfqpoint{0.753725in}{0.744751in}}%
\pgfpathcurveto{\pgfqpoint{0.751470in}{0.747006in}}{\pgfqpoint{0.748410in}{0.748274in}}{\pgfqpoint{0.745220in}{0.748274in}}%
\pgfpathcurveto{\pgfqpoint{0.742030in}{0.748274in}}{\pgfqpoint{0.738971in}{0.747006in}}{\pgfqpoint{0.736715in}{0.744751in}}%
\pgfpathcurveto{\pgfqpoint{0.734459in}{0.742495in}}{\pgfqpoint{0.733192in}{0.739436in}}{\pgfqpoint{0.733192in}{0.736246in}}%
\pgfpathcurveto{\pgfqpoint{0.733192in}{0.733056in}}{\pgfqpoint{0.734459in}{0.729996in}}{\pgfqpoint{0.736715in}{0.727741in}}%
\pgfpathcurveto{\pgfqpoint{0.738971in}{0.725485in}}{\pgfqpoint{0.742030in}{0.724218in}}{\pgfqpoint{0.745220in}{0.724218in}}%
\pgfpathlineto{\pgfqpoint{0.745220in}{0.724218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748053in}{0.730391in}}%
\pgfpathcurveto{\pgfqpoint{0.751243in}{0.730391in}}{\pgfqpoint{0.754303in}{0.731658in}}{\pgfqpoint{0.756558in}{0.733913in}}%
\pgfpathcurveto{\pgfqpoint{0.758814in}{0.736169in}}{\pgfqpoint{0.760081in}{0.739229in}}{\pgfqpoint{0.760081in}{0.742419in}}%
\pgfpathcurveto{\pgfqpoint{0.760081in}{0.745609in}}{\pgfqpoint{0.758814in}{0.748668in}}{\pgfqpoint{0.756558in}{0.750924in}}%
\pgfpathcurveto{\pgfqpoint{0.754303in}{0.753179in}}{\pgfqpoint{0.751243in}{0.754447in}}{\pgfqpoint{0.748053in}{0.754447in}}%
\pgfpathcurveto{\pgfqpoint{0.744863in}{0.754447in}}{\pgfqpoint{0.741803in}{0.753179in}}{\pgfqpoint{0.739548in}{0.750924in}}%
\pgfpathcurveto{\pgfqpoint{0.737292in}{0.748668in}}{\pgfqpoint{0.736025in}{0.745609in}}{\pgfqpoint{0.736025in}{0.742419in}}%
\pgfpathcurveto{\pgfqpoint{0.736025in}{0.739229in}}{\pgfqpoint{0.737292in}{0.736169in}}{\pgfqpoint{0.739548in}{0.733913in}}%
\pgfpathcurveto{\pgfqpoint{0.741803in}{0.731658in}}{\pgfqpoint{0.744863in}{0.730391in}}{\pgfqpoint{0.748053in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{0.730391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731057in}{0.756033in}}%
\pgfpathcurveto{\pgfqpoint{0.734247in}{0.756033in}}{\pgfqpoint{0.737306in}{0.757300in}}{\pgfqpoint{0.739562in}{0.759556in}}%
\pgfpathcurveto{\pgfqpoint{0.741818in}{0.761811in}}{\pgfqpoint{0.743085in}{0.764871in}}{\pgfqpoint{0.743085in}{0.768061in}}%
\pgfpathcurveto{\pgfqpoint{0.743085in}{0.771251in}}{\pgfqpoint{0.741818in}{0.774310in}}{\pgfqpoint{0.739562in}{0.776566in}}%
\pgfpathcurveto{\pgfqpoint{0.737306in}{0.778822in}}{\pgfqpoint{0.734247in}{0.780089in}}{\pgfqpoint{0.731057in}{0.780089in}}%
\pgfpathcurveto{\pgfqpoint{0.727867in}{0.780089in}}{\pgfqpoint{0.724807in}{0.778822in}}{\pgfqpoint{0.722552in}{0.776566in}}%
\pgfpathcurveto{\pgfqpoint{0.720296in}{0.774310in}}{\pgfqpoint{0.719029in}{0.771251in}}{\pgfqpoint{0.719029in}{0.768061in}}%
\pgfpathcurveto{\pgfqpoint{0.719029in}{0.764871in}}{\pgfqpoint{0.720296in}{0.761811in}}{\pgfqpoint{0.722552in}{0.759556in}}%
\pgfpathcurveto{\pgfqpoint{0.724807in}{0.757300in}}{\pgfqpoint{0.727867in}{0.756033in}}{\pgfqpoint{0.731057in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{0.731057in}{0.756033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750886in}{0.666920in}}%
\pgfpathcurveto{\pgfqpoint{0.754076in}{0.666920in}}{\pgfqpoint{0.757135in}{0.668187in}}{\pgfqpoint{0.759391in}{0.670443in}}%
\pgfpathcurveto{\pgfqpoint{0.761646in}{0.672698in}}{\pgfqpoint{0.762914in}{0.675758in}}{\pgfqpoint{0.762914in}{0.678948in}}%
\pgfpathcurveto{\pgfqpoint{0.762914in}{0.682138in}}{\pgfqpoint{0.761646in}{0.685197in}}{\pgfqpoint{0.759391in}{0.687453in}}%
\pgfpathcurveto{\pgfqpoint{0.757135in}{0.689708in}}{\pgfqpoint{0.754076in}{0.690976in}}{\pgfqpoint{0.750886in}{0.690976in}}%
\pgfpathcurveto{\pgfqpoint{0.747696in}{0.690976in}}{\pgfqpoint{0.744636in}{0.689708in}}{\pgfqpoint{0.742380in}{0.687453in}}%
\pgfpathcurveto{\pgfqpoint{0.740125in}{0.685197in}}{\pgfqpoint{0.738857in}{0.682138in}}{\pgfqpoint{0.738857in}{0.678948in}}%
\pgfpathcurveto{\pgfqpoint{0.738857in}{0.675758in}}{\pgfqpoint{0.740125in}{0.672698in}}{\pgfqpoint{0.742380in}{0.670443in}}%
\pgfpathcurveto{\pgfqpoint{0.744636in}{0.668187in}}{\pgfqpoint{0.747696in}{0.666920in}}{\pgfqpoint{0.750886in}{0.666920in}}%
\pgfpathlineto{\pgfqpoint{0.750886in}{0.666920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753718in}{0.681834in}}%
\pgfpathcurveto{\pgfqpoint{0.756908in}{0.681834in}}{\pgfqpoint{0.759968in}{0.683101in}}{\pgfqpoint{0.762223in}{0.685357in}}%
\pgfpathcurveto{\pgfqpoint{0.764479in}{0.687613in}}{\pgfqpoint{0.765746in}{0.690672in}}{\pgfqpoint{0.765746in}{0.693862in}}%
\pgfpathcurveto{\pgfqpoint{0.765746in}{0.697052in}}{\pgfqpoint{0.764479in}{0.700112in}}{\pgfqpoint{0.762223in}{0.702367in}}%
\pgfpathcurveto{\pgfqpoint{0.759968in}{0.704623in}}{\pgfqpoint{0.756908in}{0.705890in}}{\pgfqpoint{0.753718in}{0.705890in}}%
\pgfpathcurveto{\pgfqpoint{0.750528in}{0.705890in}}{\pgfqpoint{0.747469in}{0.704623in}}{\pgfqpoint{0.745213in}{0.702367in}}%
\pgfpathcurveto{\pgfqpoint{0.742958in}{0.700112in}}{\pgfqpoint{0.741690in}{0.697052in}}{\pgfqpoint{0.741690in}{0.693862in}}%
\pgfpathcurveto{\pgfqpoint{0.741690in}{0.690672in}}{\pgfqpoint{0.742958in}{0.687613in}}{\pgfqpoint{0.745213in}{0.685357in}}%
\pgfpathcurveto{\pgfqpoint{0.747469in}{0.683101in}}{\pgfqpoint{0.750528in}{0.681834in}}{\pgfqpoint{0.753718in}{0.681834in}}%
\pgfpathlineto{\pgfqpoint{0.753718in}{0.681834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765049in}{0.689112in}}%
\pgfpathcurveto{\pgfqpoint{0.768239in}{0.689112in}}{\pgfqpoint{0.771299in}{0.690380in}}{\pgfqpoint{0.773554in}{0.692635in}}%
\pgfpathcurveto{\pgfqpoint{0.775810in}{0.694891in}}{\pgfqpoint{0.777077in}{0.697950in}}{\pgfqpoint{0.777077in}{0.701140in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{0.704330in}}{\pgfqpoint{0.775810in}{0.707390in}}{\pgfqpoint{0.773554in}{0.709645in}}%
\pgfpathcurveto{\pgfqpoint{0.771299in}{0.711901in}}{\pgfqpoint{0.768239in}{0.713168in}}{\pgfqpoint{0.765049in}{0.713168in}}%
\pgfpathcurveto{\pgfqpoint{0.761859in}{0.713168in}}{\pgfqpoint{0.758799in}{0.711901in}}{\pgfqpoint{0.756544in}{0.709645in}}%
\pgfpathcurveto{\pgfqpoint{0.754288in}{0.707390in}}{\pgfqpoint{0.753021in}{0.704330in}}{\pgfqpoint{0.753021in}{0.701140in}}%
\pgfpathcurveto{\pgfqpoint{0.753021in}{0.697950in}}{\pgfqpoint{0.754288in}{0.694891in}}{\pgfqpoint{0.756544in}{0.692635in}}%
\pgfpathcurveto{\pgfqpoint{0.758799in}{0.690380in}}{\pgfqpoint{0.761859in}{0.689112in}}{\pgfqpoint{0.765049in}{0.689112in}}%
\pgfpathlineto{\pgfqpoint{0.765049in}{0.689112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756551in}{0.713970in}}%
\pgfpathcurveto{\pgfqpoint{0.759741in}{0.713970in}}{\pgfqpoint{0.762801in}{0.715237in}}{\pgfqpoint{0.765056in}{0.717493in}}%
\pgfpathcurveto{\pgfqpoint{0.767312in}{0.719748in}}{\pgfqpoint{0.768579in}{0.722808in}}{\pgfqpoint{0.768579in}{0.725998in}}%
\pgfpathcurveto{\pgfqpoint{0.768579in}{0.729188in}}{\pgfqpoint{0.767312in}{0.732248in}}{\pgfqpoint{0.765056in}{0.734503in}}%
\pgfpathcurveto{\pgfqpoint{0.762801in}{0.736759in}}{\pgfqpoint{0.759741in}{0.738026in}}{\pgfqpoint{0.756551in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{0.753361in}{0.738026in}}{\pgfqpoint{0.750301in}{0.736759in}}{\pgfqpoint{0.748046in}{0.734503in}}%
\pgfpathcurveto{\pgfqpoint{0.745790in}{0.732248in}}{\pgfqpoint{0.744523in}{0.729188in}}{\pgfqpoint{0.744523in}{0.725998in}}%
\pgfpathcurveto{\pgfqpoint{0.744523in}{0.722808in}}{\pgfqpoint{0.745790in}{0.719748in}}{\pgfqpoint{0.748046in}{0.717493in}}%
\pgfpathcurveto{\pgfqpoint{0.750301in}{0.715237in}}{\pgfqpoint{0.753361in}{0.713970in}}{\pgfqpoint{0.756551in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{0.756551in}{0.713970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756551in}{0.717481in}}%
\pgfpathcurveto{\pgfqpoint{0.759741in}{0.717481in}}{\pgfqpoint{0.762801in}{0.718748in}}{\pgfqpoint{0.765056in}{0.721004in}}%
\pgfpathcurveto{\pgfqpoint{0.767312in}{0.723259in}}{\pgfqpoint{0.768579in}{0.726319in}}{\pgfqpoint{0.768579in}{0.729509in}}%
\pgfpathcurveto{\pgfqpoint{0.768579in}{0.732699in}}{\pgfqpoint{0.767312in}{0.735758in}}{\pgfqpoint{0.765056in}{0.738014in}}%
\pgfpathcurveto{\pgfqpoint{0.762801in}{0.740270in}}{\pgfqpoint{0.759741in}{0.741537in}}{\pgfqpoint{0.756551in}{0.741537in}}%
\pgfpathcurveto{\pgfqpoint{0.753361in}{0.741537in}}{\pgfqpoint{0.750301in}{0.740270in}}{\pgfqpoint{0.748046in}{0.738014in}}%
\pgfpathcurveto{\pgfqpoint{0.745790in}{0.735758in}}{\pgfqpoint{0.744523in}{0.732699in}}{\pgfqpoint{0.744523in}{0.729509in}}%
\pgfpathcurveto{\pgfqpoint{0.744523in}{0.726319in}}{\pgfqpoint{0.745790in}{0.723259in}}{\pgfqpoint{0.748046in}{0.721004in}}%
\pgfpathcurveto{\pgfqpoint{0.750301in}{0.718748in}}{\pgfqpoint{0.753361in}{0.717481in}}{\pgfqpoint{0.756551in}{0.717481in}}%
\pgfpathlineto{\pgfqpoint{0.756551in}{0.717481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762216in}{0.733546in}}%
\pgfpathcurveto{\pgfqpoint{0.765406in}{0.733546in}}{\pgfqpoint{0.768466in}{0.734814in}}{\pgfqpoint{0.770721in}{0.737069in}}%
\pgfpathcurveto{\pgfqpoint{0.772977in}{0.739325in}}{\pgfqpoint{0.774244in}{0.742384in}}{\pgfqpoint{0.774244in}{0.745574in}}%
\pgfpathcurveto{\pgfqpoint{0.774244in}{0.748764in}}{\pgfqpoint{0.772977in}{0.751824in}}{\pgfqpoint{0.770721in}{0.754079in}}%
\pgfpathcurveto{\pgfqpoint{0.768466in}{0.756335in}}{\pgfqpoint{0.765406in}{0.757602in}}{\pgfqpoint{0.762216in}{0.757602in}}%
\pgfpathcurveto{\pgfqpoint{0.759026in}{0.757602in}}{\pgfqpoint{0.755967in}{0.756335in}}{\pgfqpoint{0.753711in}{0.754079in}}%
\pgfpathcurveto{\pgfqpoint{0.751456in}{0.751824in}}{\pgfqpoint{0.750188in}{0.748764in}}{\pgfqpoint{0.750188in}{0.745574in}}%
\pgfpathcurveto{\pgfqpoint{0.750188in}{0.742384in}}{\pgfqpoint{0.751456in}{0.739325in}}{\pgfqpoint{0.753711in}{0.737069in}}%
\pgfpathcurveto{\pgfqpoint{0.755967in}{0.734814in}}{\pgfqpoint{0.759026in}{0.733546in}}{\pgfqpoint{0.762216in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{0.762216in}{0.733546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765049in}{0.749701in}}%
\pgfpathcurveto{\pgfqpoint{0.768239in}{0.749701in}}{\pgfqpoint{0.771299in}{0.750968in}}{\pgfqpoint{0.773554in}{0.753224in}}%
\pgfpathcurveto{\pgfqpoint{0.775810in}{0.755480in}}{\pgfqpoint{0.777077in}{0.758539in}}{\pgfqpoint{0.777077in}{0.761729in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{0.764919in}}{\pgfqpoint{0.775810in}{0.767979in}}{\pgfqpoint{0.773554in}{0.770234in}}%
\pgfpathcurveto{\pgfqpoint{0.771299in}{0.772490in}}{\pgfqpoint{0.768239in}{0.773757in}}{\pgfqpoint{0.765049in}{0.773757in}}%
\pgfpathcurveto{\pgfqpoint{0.761859in}{0.773757in}}{\pgfqpoint{0.758799in}{0.772490in}}{\pgfqpoint{0.756544in}{0.770234in}}%
\pgfpathcurveto{\pgfqpoint{0.754288in}{0.767979in}}{\pgfqpoint{0.753021in}{0.764919in}}{\pgfqpoint{0.753021in}{0.761729in}}%
\pgfpathcurveto{\pgfqpoint{0.753021in}{0.758539in}}{\pgfqpoint{0.754288in}{0.755480in}}{\pgfqpoint{0.756544in}{0.753224in}}%
\pgfpathcurveto{\pgfqpoint{0.758799in}{0.750968in}}{\pgfqpoint{0.761859in}{0.749701in}}{\pgfqpoint{0.765049in}{0.749701in}}%
\pgfpathlineto{\pgfqpoint{0.765049in}{0.749701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767882in}{0.769574in}}%
\pgfpathcurveto{\pgfqpoint{0.771072in}{0.769574in}}{\pgfqpoint{0.774131in}{0.770841in}}{\pgfqpoint{0.776387in}{0.773097in}}%
\pgfpathcurveto{\pgfqpoint{0.778642in}{0.775353in}}{\pgfqpoint{0.779910in}{0.778412in}}{\pgfqpoint{0.779910in}{0.781602in}}%
\pgfpathcurveto{\pgfqpoint{0.779910in}{0.784792in}}{\pgfqpoint{0.778642in}{0.787852in}}{\pgfqpoint{0.776387in}{0.790107in}}%
\pgfpathcurveto{\pgfqpoint{0.774131in}{0.792363in}}{\pgfqpoint{0.771072in}{0.793630in}}{\pgfqpoint{0.767882in}{0.793630in}}%
\pgfpathcurveto{\pgfqpoint{0.764692in}{0.793630in}}{\pgfqpoint{0.761632in}{0.792363in}}{\pgfqpoint{0.759376in}{0.790107in}}%
\pgfpathcurveto{\pgfqpoint{0.757121in}{0.787852in}}{\pgfqpoint{0.755854in}{0.784792in}}{\pgfqpoint{0.755854in}{0.781602in}}%
\pgfpathcurveto{\pgfqpoint{0.755854in}{0.778412in}}{\pgfqpoint{0.757121in}{0.775353in}}{\pgfqpoint{0.759376in}{0.773097in}}%
\pgfpathcurveto{\pgfqpoint{0.761632in}{0.770841in}}{\pgfqpoint{0.764692in}{0.769574in}}{\pgfqpoint{0.767882in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{0.767882in}{0.769574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765049in}{0.791620in}}%
\pgfpathcurveto{\pgfqpoint{0.768239in}{0.791620in}}{\pgfqpoint{0.771299in}{0.792887in}}{\pgfqpoint{0.773554in}{0.795143in}}%
\pgfpathcurveto{\pgfqpoint{0.775810in}{0.797398in}}{\pgfqpoint{0.777077in}{0.800458in}}{\pgfqpoint{0.777077in}{0.803648in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{0.806838in}}{\pgfqpoint{0.775810in}{0.809898in}}{\pgfqpoint{0.773554in}{0.812153in}}%
\pgfpathcurveto{\pgfqpoint{0.771299in}{0.814409in}}{\pgfqpoint{0.768239in}{0.815676in}}{\pgfqpoint{0.765049in}{0.815676in}}%
\pgfpathcurveto{\pgfqpoint{0.761859in}{0.815676in}}{\pgfqpoint{0.758799in}{0.814409in}}{\pgfqpoint{0.756544in}{0.812153in}}%
\pgfpathcurveto{\pgfqpoint{0.754288in}{0.809898in}}{\pgfqpoint{0.753021in}{0.806838in}}{\pgfqpoint{0.753021in}{0.803648in}}%
\pgfpathcurveto{\pgfqpoint{0.753021in}{0.800458in}}{\pgfqpoint{0.754288in}{0.797398in}}{\pgfqpoint{0.756544in}{0.795143in}}%
\pgfpathcurveto{\pgfqpoint{0.758799in}{0.792887in}}{\pgfqpoint{0.761859in}{0.791620in}}{\pgfqpoint{0.765049in}{0.791620in}}%
\pgfpathlineto{\pgfqpoint{0.765049in}{0.791620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753718in}{0.794175in}}%
\pgfpathcurveto{\pgfqpoint{0.756908in}{0.794175in}}{\pgfqpoint{0.759968in}{0.795442in}}{\pgfqpoint{0.762223in}{0.797698in}}%
\pgfpathcurveto{\pgfqpoint{0.764479in}{0.799953in}}{\pgfqpoint{0.765746in}{0.803013in}}{\pgfqpoint{0.765746in}{0.806203in}}%
\pgfpathcurveto{\pgfqpoint{0.765746in}{0.809393in}}{\pgfqpoint{0.764479in}{0.812452in}}{\pgfqpoint{0.762223in}{0.814708in}}%
\pgfpathcurveto{\pgfqpoint{0.759968in}{0.816963in}}{\pgfqpoint{0.756908in}{0.818231in}}{\pgfqpoint{0.753718in}{0.818231in}}%
\pgfpathcurveto{\pgfqpoint{0.750528in}{0.818231in}}{\pgfqpoint{0.747469in}{0.816963in}}{\pgfqpoint{0.745213in}{0.814708in}}%
\pgfpathcurveto{\pgfqpoint{0.742958in}{0.812452in}}{\pgfqpoint{0.741690in}{0.809393in}}{\pgfqpoint{0.741690in}{0.806203in}}%
\pgfpathcurveto{\pgfqpoint{0.741690in}{0.803013in}}{\pgfqpoint{0.742958in}{0.799953in}}{\pgfqpoint{0.745213in}{0.797698in}}%
\pgfpathcurveto{\pgfqpoint{0.747469in}{0.795442in}}{\pgfqpoint{0.750528in}{0.794175in}}{\pgfqpoint{0.753718in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{0.753718in}{0.794175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779212in}{0.698229in}}%
\pgfpathcurveto{\pgfqpoint{0.782402in}{0.698229in}}{\pgfqpoint{0.785462in}{0.699496in}}{\pgfqpoint{0.787718in}{0.701752in}}%
\pgfpathcurveto{\pgfqpoint{0.789973in}{0.704008in}}{\pgfqpoint{0.791240in}{0.707067in}}{\pgfqpoint{0.791240in}{0.710257in}}%
\pgfpathcurveto{\pgfqpoint{0.791240in}{0.713447in}}{\pgfqpoint{0.789973in}{0.716507in}}{\pgfqpoint{0.787718in}{0.718762in}}%
\pgfpathcurveto{\pgfqpoint{0.785462in}{0.721018in}}{\pgfqpoint{0.782402in}{0.722285in}}{\pgfqpoint{0.779212in}{0.722285in}}%
\pgfpathcurveto{\pgfqpoint{0.776022in}{0.722285in}}{\pgfqpoint{0.772963in}{0.721018in}}{\pgfqpoint{0.770707in}{0.718762in}}%
\pgfpathcurveto{\pgfqpoint{0.768452in}{0.716507in}}{\pgfqpoint{0.767184in}{0.713447in}}{\pgfqpoint{0.767184in}{0.710257in}}%
\pgfpathcurveto{\pgfqpoint{0.767184in}{0.707067in}}{\pgfqpoint{0.768452in}{0.704008in}}{\pgfqpoint{0.770707in}{0.701752in}}%
\pgfpathcurveto{\pgfqpoint{0.772963in}{0.699496in}}{\pgfqpoint{0.776022in}{0.698229in}}{\pgfqpoint{0.779212in}{0.698229in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{0.698229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784878in}{0.706099in}}%
\pgfpathcurveto{\pgfqpoint{0.788068in}{0.706099in}}{\pgfqpoint{0.791127in}{0.707366in}}{\pgfqpoint{0.793383in}{0.709622in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{0.711878in}}{\pgfqpoint{0.796906in}{0.714937in}}{\pgfqpoint{0.796906in}{0.718127in}}%
\pgfpathcurveto{\pgfqpoint{0.796906in}{0.721317in}}{\pgfqpoint{0.795638in}{0.724377in}}{\pgfqpoint{0.793383in}{0.726632in}}%
\pgfpathcurveto{\pgfqpoint{0.791127in}{0.728888in}}{\pgfqpoint{0.788068in}{0.730155in}}{\pgfqpoint{0.784878in}{0.730155in}}%
\pgfpathcurveto{\pgfqpoint{0.781688in}{0.730155in}}{\pgfqpoint{0.778628in}{0.728888in}}{\pgfqpoint{0.776373in}{0.726632in}}%
\pgfpathcurveto{\pgfqpoint{0.774117in}{0.724377in}}{\pgfqpoint{0.772850in}{0.721317in}}{\pgfqpoint{0.772850in}{0.718127in}}%
\pgfpathcurveto{\pgfqpoint{0.772850in}{0.714937in}}{\pgfqpoint{0.774117in}{0.711878in}}{\pgfqpoint{0.776373in}{0.709622in}}%
\pgfpathcurveto{\pgfqpoint{0.778628in}{0.707366in}}{\pgfqpoint{0.781688in}{0.706099in}}{\pgfqpoint{0.784878in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{0.706099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782045in}{0.720523in}}%
\pgfpathcurveto{\pgfqpoint{0.785235in}{0.720523in}}{\pgfqpoint{0.788295in}{0.721790in}}{\pgfqpoint{0.790550in}{0.724045in}}%
\pgfpathcurveto{\pgfqpoint{0.792806in}{0.726301in}}{\pgfqpoint{0.794073in}{0.729361in}}{\pgfqpoint{0.794073in}{0.732551in}}%
\pgfpathcurveto{\pgfqpoint{0.794073in}{0.735741in}}{\pgfqpoint{0.792806in}{0.738800in}}{\pgfqpoint{0.790550in}{0.741056in}}%
\pgfpathcurveto{\pgfqpoint{0.788295in}{0.743311in}}{\pgfqpoint{0.785235in}{0.744579in}}{\pgfqpoint{0.782045in}{0.744579in}}%
\pgfpathcurveto{\pgfqpoint{0.778855in}{0.744579in}}{\pgfqpoint{0.775795in}{0.743311in}}{\pgfqpoint{0.773540in}{0.741056in}}%
\pgfpathcurveto{\pgfqpoint{0.771284in}{0.738800in}}{\pgfqpoint{0.770017in}{0.735741in}}{\pgfqpoint{0.770017in}{0.732551in}}%
\pgfpathcurveto{\pgfqpoint{0.770017in}{0.729361in}}{\pgfqpoint{0.771284in}{0.726301in}}{\pgfqpoint{0.773540in}{0.724045in}}%
\pgfpathcurveto{\pgfqpoint{0.775795in}{0.721790in}}{\pgfqpoint{0.778855in}{0.720523in}}{\pgfqpoint{0.782045in}{0.720523in}}%
\pgfpathlineto{\pgfqpoint{0.782045in}{0.720523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784878in}{0.742333in}}%
\pgfpathcurveto{\pgfqpoint{0.788068in}{0.742333in}}{\pgfqpoint{0.791127in}{0.743601in}}{\pgfqpoint{0.793383in}{0.745856in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{0.748112in}}{\pgfqpoint{0.796906in}{0.751171in}}{\pgfqpoint{0.796906in}{0.754361in}}%
\pgfpathcurveto{\pgfqpoint{0.796906in}{0.757551in}}{\pgfqpoint{0.795638in}{0.760611in}}{\pgfqpoint{0.793383in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{0.791127in}{0.765122in}}{\pgfqpoint{0.788068in}{0.766389in}}{\pgfqpoint{0.784878in}{0.766389in}}%
\pgfpathcurveto{\pgfqpoint{0.781688in}{0.766389in}}{\pgfqpoint{0.778628in}{0.765122in}}{\pgfqpoint{0.776373in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{0.774117in}{0.760611in}}{\pgfqpoint{0.772850in}{0.757551in}}{\pgfqpoint{0.772850in}{0.754361in}}%
\pgfpathcurveto{\pgfqpoint{0.772850in}{0.751171in}}{\pgfqpoint{0.774117in}{0.748112in}}{\pgfqpoint{0.776373in}{0.745856in}}%
\pgfpathcurveto{\pgfqpoint{0.778628in}{0.743601in}}{\pgfqpoint{0.781688in}{0.742333in}}{\pgfqpoint{0.784878in}{0.742333in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{0.742333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773547in}{0.746802in}}%
\pgfpathcurveto{\pgfqpoint{0.776737in}{0.746802in}}{\pgfqpoint{0.779797in}{0.748070in}}{\pgfqpoint{0.782052in}{0.750325in}}%
\pgfpathcurveto{\pgfqpoint{0.784308in}{0.752581in}}{\pgfqpoint{0.785575in}{0.755641in}}{\pgfqpoint{0.785575in}{0.758831in}}%
\pgfpathcurveto{\pgfqpoint{0.785575in}{0.762020in}}{\pgfqpoint{0.784308in}{0.765080in}}{\pgfqpoint{0.782052in}{0.767336in}}%
\pgfpathcurveto{\pgfqpoint{0.779797in}{0.769591in}}{\pgfqpoint{0.776737in}{0.770859in}}{\pgfqpoint{0.773547in}{0.770859in}}%
\pgfpathcurveto{\pgfqpoint{0.770357in}{0.770859in}}{\pgfqpoint{0.767297in}{0.769591in}}{\pgfqpoint{0.765042in}{0.767336in}}%
\pgfpathcurveto{\pgfqpoint{0.762786in}{0.765080in}}{\pgfqpoint{0.761519in}{0.762020in}}{\pgfqpoint{0.761519in}{0.758831in}}%
\pgfpathcurveto{\pgfqpoint{0.761519in}{0.755641in}}{\pgfqpoint{0.762786in}{0.752581in}}{\pgfqpoint{0.765042in}{0.750325in}}%
\pgfpathcurveto{\pgfqpoint{0.767297in}{0.748070in}}{\pgfqpoint{0.770357in}{0.746802in}}{\pgfqpoint{0.773547in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{0.773547in}{0.746802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784878in}{0.767249in}}%
\pgfpathcurveto{\pgfqpoint{0.788068in}{0.767249in}}{\pgfqpoint{0.791127in}{0.768517in}}{\pgfqpoint{0.793383in}{0.770772in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{0.773028in}}{\pgfqpoint{0.796906in}{0.776087in}}{\pgfqpoint{0.796906in}{0.779277in}}%
\pgfpathcurveto{\pgfqpoint{0.796906in}{0.782467in}}{\pgfqpoint{0.795638in}{0.785527in}}{\pgfqpoint{0.793383in}{0.787783in}}%
\pgfpathcurveto{\pgfqpoint{0.791127in}{0.790038in}}{\pgfqpoint{0.788068in}{0.791305in}}{\pgfqpoint{0.784878in}{0.791305in}}%
\pgfpathcurveto{\pgfqpoint{0.781688in}{0.791305in}}{\pgfqpoint{0.778628in}{0.790038in}}{\pgfqpoint{0.776373in}{0.787783in}}%
\pgfpathcurveto{\pgfqpoint{0.774117in}{0.785527in}}{\pgfqpoint{0.772850in}{0.782467in}}{\pgfqpoint{0.772850in}{0.779277in}}%
\pgfpathcurveto{\pgfqpoint{0.772850in}{0.776087in}}{\pgfqpoint{0.774117in}{0.773028in}}{\pgfqpoint{0.776373in}{0.770772in}}%
\pgfpathcurveto{\pgfqpoint{0.778628in}{0.768517in}}{\pgfqpoint{0.781688in}{0.767249in}}{\pgfqpoint{0.784878in}{0.767249in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{0.767249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782045in}{0.780513in}}%
\pgfpathcurveto{\pgfqpoint{0.785235in}{0.780513in}}{\pgfqpoint{0.788295in}{0.781781in}}{\pgfqpoint{0.790550in}{0.784036in}}%
\pgfpathcurveto{\pgfqpoint{0.792806in}{0.786292in}}{\pgfqpoint{0.794073in}{0.789351in}}{\pgfqpoint{0.794073in}{0.792541in}}%
\pgfpathcurveto{\pgfqpoint{0.794073in}{0.795731in}}{\pgfqpoint{0.792806in}{0.798791in}}{\pgfqpoint{0.790550in}{0.801047in}}%
\pgfpathcurveto{\pgfqpoint{0.788295in}{0.803302in}}{\pgfqpoint{0.785235in}{0.804569in}}{\pgfqpoint{0.782045in}{0.804569in}}%
\pgfpathcurveto{\pgfqpoint{0.778855in}{0.804569in}}{\pgfqpoint{0.775795in}{0.803302in}}{\pgfqpoint{0.773540in}{0.801047in}}%
\pgfpathcurveto{\pgfqpoint{0.771284in}{0.798791in}}{\pgfqpoint{0.770017in}{0.795731in}}{\pgfqpoint{0.770017in}{0.792541in}}%
\pgfpathcurveto{\pgfqpoint{0.770017in}{0.789351in}}{\pgfqpoint{0.771284in}{0.786292in}}{\pgfqpoint{0.773540in}{0.784036in}}%
\pgfpathcurveto{\pgfqpoint{0.775795in}{0.781781in}}{\pgfqpoint{0.778855in}{0.780513in}}{\pgfqpoint{0.782045in}{0.780513in}}%
\pgfpathlineto{\pgfqpoint{0.782045in}{0.780513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779212in}{0.795214in}}%
\pgfpathcurveto{\pgfqpoint{0.782402in}{0.795214in}}{\pgfqpoint{0.785462in}{0.796482in}}{\pgfqpoint{0.787718in}{0.798737in}}%
\pgfpathcurveto{\pgfqpoint{0.789973in}{0.800993in}}{\pgfqpoint{0.791240in}{0.804052in}}{\pgfqpoint{0.791240in}{0.807242in}}%
\pgfpathcurveto{\pgfqpoint{0.791240in}{0.810432in}}{\pgfqpoint{0.789973in}{0.813492in}}{\pgfqpoint{0.787718in}{0.815747in}}%
\pgfpathcurveto{\pgfqpoint{0.785462in}{0.818003in}}{\pgfqpoint{0.782402in}{0.819270in}}{\pgfqpoint{0.779212in}{0.819270in}}%
\pgfpathcurveto{\pgfqpoint{0.776022in}{0.819270in}}{\pgfqpoint{0.772963in}{0.818003in}}{\pgfqpoint{0.770707in}{0.815747in}}%
\pgfpathcurveto{\pgfqpoint{0.768452in}{0.813492in}}{\pgfqpoint{0.767184in}{0.810432in}}{\pgfqpoint{0.767184in}{0.807242in}}%
\pgfpathcurveto{\pgfqpoint{0.767184in}{0.804052in}}{\pgfqpoint{0.768452in}{0.800993in}}{\pgfqpoint{0.770707in}{0.798737in}}%
\pgfpathcurveto{\pgfqpoint{0.772963in}{0.796482in}}{\pgfqpoint{0.776022in}{0.795214in}}{\pgfqpoint{0.779212in}{0.795214in}}%
\pgfpathlineto{\pgfqpoint{0.779212in}{0.795214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801874in}{0.696118in}}%
\pgfpathcurveto{\pgfqpoint{0.805064in}{0.696118in}}{\pgfqpoint{0.808123in}{0.697385in}}{\pgfqpoint{0.810379in}{0.699641in}}%
\pgfpathcurveto{\pgfqpoint{0.812635in}{0.701896in}}{\pgfqpoint{0.813902in}{0.704956in}}{\pgfqpoint{0.813902in}{0.708146in}}%
\pgfpathcurveto{\pgfqpoint{0.813902in}{0.711336in}}{\pgfqpoint{0.812635in}{0.714396in}}{\pgfqpoint{0.810379in}{0.716651in}}%
\pgfpathcurveto{\pgfqpoint{0.808123in}{0.718907in}}{\pgfqpoint{0.805064in}{0.720174in}}{\pgfqpoint{0.801874in}{0.720174in}}%
\pgfpathcurveto{\pgfqpoint{0.798684in}{0.720174in}}{\pgfqpoint{0.795624in}{0.718907in}}{\pgfqpoint{0.793369in}{0.716651in}}%
\pgfpathcurveto{\pgfqpoint{0.791113in}{0.714396in}}{\pgfqpoint{0.789846in}{0.711336in}}{\pgfqpoint{0.789846in}{0.708146in}}%
\pgfpathcurveto{\pgfqpoint{0.789846in}{0.704956in}}{\pgfqpoint{0.791113in}{0.701896in}}{\pgfqpoint{0.793369in}{0.699641in}}%
\pgfpathcurveto{\pgfqpoint{0.795624in}{0.697385in}}{\pgfqpoint{0.798684in}{0.696118in}}{\pgfqpoint{0.801874in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{0.801874in}{0.696118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799041in}{0.708603in}}%
\pgfpathcurveto{\pgfqpoint{0.802231in}{0.708603in}}{\pgfqpoint{0.805291in}{0.709870in}}{\pgfqpoint{0.807546in}{0.712126in}}%
\pgfpathcurveto{\pgfqpoint{0.809802in}{0.714382in}}{\pgfqpoint{0.811069in}{0.717441in}}{\pgfqpoint{0.811069in}{0.720631in}}%
\pgfpathcurveto{\pgfqpoint{0.811069in}{0.723821in}}{\pgfqpoint{0.809802in}{0.726881in}}{\pgfqpoint{0.807546in}{0.729136in}}%
\pgfpathcurveto{\pgfqpoint{0.805291in}{0.731392in}}{\pgfqpoint{0.802231in}{0.732659in}}{\pgfqpoint{0.799041in}{0.732659in}}%
\pgfpathcurveto{\pgfqpoint{0.795851in}{0.732659in}}{\pgfqpoint{0.792792in}{0.731392in}}{\pgfqpoint{0.790536in}{0.729136in}}%
\pgfpathcurveto{\pgfqpoint{0.788280in}{0.726881in}}{\pgfqpoint{0.787013in}{0.723821in}}{\pgfqpoint{0.787013in}{0.720631in}}%
\pgfpathcurveto{\pgfqpoint{0.787013in}{0.717441in}}{\pgfqpoint{0.788280in}{0.714382in}}{\pgfqpoint{0.790536in}{0.712126in}}%
\pgfpathcurveto{\pgfqpoint{0.792792in}{0.709870in}}{\pgfqpoint{0.795851in}{0.708603in}}{\pgfqpoint{0.799041in}{0.708603in}}%
\pgfpathlineto{\pgfqpoint{0.799041in}{0.708603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804706in}{0.719761in}}%
\pgfpathcurveto{\pgfqpoint{0.807896in}{0.719761in}}{\pgfqpoint{0.810956in}{0.721029in}}{\pgfqpoint{0.813212in}{0.723284in}}%
\pgfpathcurveto{\pgfqpoint{0.815467in}{0.725540in}}{\pgfqpoint{0.816735in}{0.728600in}}{\pgfqpoint{0.816735in}{0.731790in}}%
\pgfpathcurveto{\pgfqpoint{0.816735in}{0.734979in}}{\pgfqpoint{0.815467in}{0.738039in}}{\pgfqpoint{0.813212in}{0.740295in}}%
\pgfpathcurveto{\pgfqpoint{0.810956in}{0.742550in}}{\pgfqpoint{0.807896in}{0.743818in}}{\pgfqpoint{0.804706in}{0.743818in}}%
\pgfpathcurveto{\pgfqpoint{0.801517in}{0.743818in}}{\pgfqpoint{0.798457in}{0.742550in}}{\pgfqpoint{0.796201in}{0.740295in}}%
\pgfpathcurveto{\pgfqpoint{0.793946in}{0.738039in}}{\pgfqpoint{0.792678in}{0.734979in}}{\pgfqpoint{0.792678in}{0.731790in}}%
\pgfpathcurveto{\pgfqpoint{0.792678in}{0.728600in}}{\pgfqpoint{0.793946in}{0.725540in}}{\pgfqpoint{0.796201in}{0.723284in}}%
\pgfpathcurveto{\pgfqpoint{0.798457in}{0.721029in}}{\pgfqpoint{0.801517in}{0.719761in}}{\pgfqpoint{0.804706in}{0.719761in}}%
\pgfpathlineto{\pgfqpoint{0.804706in}{0.719761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787710in}{0.742826in}}%
\pgfpathcurveto{\pgfqpoint{0.790900in}{0.742826in}}{\pgfqpoint{0.793960in}{0.744093in}}{\pgfqpoint{0.796216in}{0.746349in}}%
\pgfpathcurveto{\pgfqpoint{0.798471in}{0.748605in}}{\pgfqpoint{0.799739in}{0.751664in}}{\pgfqpoint{0.799739in}{0.754854in}}%
\pgfpathcurveto{\pgfqpoint{0.799739in}{0.758044in}}{\pgfqpoint{0.798471in}{0.761104in}}{\pgfqpoint{0.796216in}{0.763359in}}%
\pgfpathcurveto{\pgfqpoint{0.793960in}{0.765615in}}{\pgfqpoint{0.790900in}{0.766882in}}{\pgfqpoint{0.787710in}{0.766882in}}%
\pgfpathcurveto{\pgfqpoint{0.784520in}{0.766882in}}{\pgfqpoint{0.781461in}{0.765615in}}{\pgfqpoint{0.779205in}{0.763359in}}%
\pgfpathcurveto{\pgfqpoint{0.776950in}{0.761104in}}{\pgfqpoint{0.775682in}{0.758044in}}{\pgfqpoint{0.775682in}{0.754854in}}%
\pgfpathcurveto{\pgfqpoint{0.775682in}{0.751664in}}{\pgfqpoint{0.776950in}{0.748605in}}{\pgfqpoint{0.779205in}{0.746349in}}%
\pgfpathcurveto{\pgfqpoint{0.781461in}{0.744093in}}{\pgfqpoint{0.784520in}{0.742826in}}{\pgfqpoint{0.787710in}{0.742826in}}%
\pgfpathlineto{\pgfqpoint{0.787710in}{0.742826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787710in}{0.754445in}}%
\pgfpathcurveto{\pgfqpoint{0.790900in}{0.754445in}}{\pgfqpoint{0.793960in}{0.755713in}}{\pgfqpoint{0.796216in}{0.757968in}}%
\pgfpathcurveto{\pgfqpoint{0.798471in}{0.760224in}}{\pgfqpoint{0.799739in}{0.763284in}}{\pgfqpoint{0.799739in}{0.766474in}}%
\pgfpathcurveto{\pgfqpoint{0.799739in}{0.769663in}}{\pgfqpoint{0.798471in}{0.772723in}}{\pgfqpoint{0.796216in}{0.774979in}}%
\pgfpathcurveto{\pgfqpoint{0.793960in}{0.777234in}}{\pgfqpoint{0.790900in}{0.778502in}}{\pgfqpoint{0.787710in}{0.778502in}}%
\pgfpathcurveto{\pgfqpoint{0.784520in}{0.778502in}}{\pgfqpoint{0.781461in}{0.777234in}}{\pgfqpoint{0.779205in}{0.774979in}}%
\pgfpathcurveto{\pgfqpoint{0.776950in}{0.772723in}}{\pgfqpoint{0.775682in}{0.769663in}}{\pgfqpoint{0.775682in}{0.766474in}}%
\pgfpathcurveto{\pgfqpoint{0.775682in}{0.763284in}}{\pgfqpoint{0.776950in}{0.760224in}}{\pgfqpoint{0.779205in}{0.757968in}}%
\pgfpathcurveto{\pgfqpoint{0.781461in}{0.755713in}}{\pgfqpoint{0.784520in}{0.754445in}}{\pgfqpoint{0.787710in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{0.787710in}{0.754445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801874in}{0.766696in}}%
\pgfpathcurveto{\pgfqpoint{0.805064in}{0.766696in}}{\pgfqpoint{0.808123in}{0.767963in}}{\pgfqpoint{0.810379in}{0.770218in}}%
\pgfpathcurveto{\pgfqpoint{0.812635in}{0.772474in}}{\pgfqpoint{0.813902in}{0.775534in}}{\pgfqpoint{0.813902in}{0.778724in}}%
\pgfpathcurveto{\pgfqpoint{0.813902in}{0.781914in}}{\pgfqpoint{0.812635in}{0.784973in}}{\pgfqpoint{0.810379in}{0.787229in}}%
\pgfpathcurveto{\pgfqpoint{0.808123in}{0.789484in}}{\pgfqpoint{0.805064in}{0.790752in}}{\pgfqpoint{0.801874in}{0.790752in}}%
\pgfpathcurveto{\pgfqpoint{0.798684in}{0.790752in}}{\pgfqpoint{0.795624in}{0.789484in}}{\pgfqpoint{0.793369in}{0.787229in}}%
\pgfpathcurveto{\pgfqpoint{0.791113in}{0.784973in}}{\pgfqpoint{0.789846in}{0.781914in}}{\pgfqpoint{0.789846in}{0.778724in}}%
\pgfpathcurveto{\pgfqpoint{0.789846in}{0.775534in}}{\pgfqpoint{0.791113in}{0.772474in}}{\pgfqpoint{0.793369in}{0.770218in}}%
\pgfpathcurveto{\pgfqpoint{0.795624in}{0.767963in}}{\pgfqpoint{0.798684in}{0.766696in}}{\pgfqpoint{0.801874in}{0.766696in}}%
\pgfpathlineto{\pgfqpoint{0.801874in}{0.766696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804706in}{0.784353in}}%
\pgfpathcurveto{\pgfqpoint{0.807896in}{0.784353in}}{\pgfqpoint{0.810956in}{0.785621in}}{\pgfqpoint{0.813212in}{0.787876in}}%
\pgfpathcurveto{\pgfqpoint{0.815467in}{0.790132in}}{\pgfqpoint{0.816735in}{0.793192in}}{\pgfqpoint{0.816735in}{0.796381in}}%
\pgfpathcurveto{\pgfqpoint{0.816735in}{0.799571in}}{\pgfqpoint{0.815467in}{0.802631in}}{\pgfqpoint{0.813212in}{0.804887in}}%
\pgfpathcurveto{\pgfqpoint{0.810956in}{0.807142in}}{\pgfqpoint{0.807896in}{0.808410in}}{\pgfqpoint{0.804706in}{0.808410in}}%
\pgfpathcurveto{\pgfqpoint{0.801517in}{0.808410in}}{\pgfqpoint{0.798457in}{0.807142in}}{\pgfqpoint{0.796201in}{0.804887in}}%
\pgfpathcurveto{\pgfqpoint{0.793946in}{0.802631in}}{\pgfqpoint{0.792678in}{0.799571in}}{\pgfqpoint{0.792678in}{0.796381in}}%
\pgfpathcurveto{\pgfqpoint{0.792678in}{0.793192in}}{\pgfqpoint{0.793946in}{0.790132in}}{\pgfqpoint{0.796201in}{0.787876in}}%
\pgfpathcurveto{\pgfqpoint{0.798457in}{0.785621in}}{\pgfqpoint{0.801517in}{0.784353in}}{\pgfqpoint{0.804706in}{0.784353in}}%
\pgfpathlineto{\pgfqpoint{0.804706in}{0.784353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804706in}{0.796752in}}%
\pgfpathcurveto{\pgfqpoint{0.807896in}{0.796752in}}{\pgfqpoint{0.810956in}{0.798019in}}{\pgfqpoint{0.813212in}{0.800275in}}%
\pgfpathcurveto{\pgfqpoint{0.815467in}{0.802530in}}{\pgfqpoint{0.816735in}{0.805590in}}{\pgfqpoint{0.816735in}{0.808780in}}%
\pgfpathcurveto{\pgfqpoint{0.816735in}{0.811970in}}{\pgfqpoint{0.815467in}{0.815030in}}{\pgfqpoint{0.813212in}{0.817285in}}%
\pgfpathcurveto{\pgfqpoint{0.810956in}{0.819541in}}{\pgfqpoint{0.807896in}{0.820808in}}{\pgfqpoint{0.804706in}{0.820808in}}%
\pgfpathcurveto{\pgfqpoint{0.801517in}{0.820808in}}{\pgfqpoint{0.798457in}{0.819541in}}{\pgfqpoint{0.796201in}{0.817285in}}%
\pgfpathcurveto{\pgfqpoint{0.793946in}{0.815030in}}{\pgfqpoint{0.792678in}{0.811970in}}{\pgfqpoint{0.792678in}{0.808780in}}%
\pgfpathcurveto{\pgfqpoint{0.792678in}{0.805590in}}{\pgfqpoint{0.793946in}{0.802530in}}{\pgfqpoint{0.796201in}{0.800275in}}%
\pgfpathcurveto{\pgfqpoint{0.798457in}{0.798019in}}{\pgfqpoint{0.801517in}{0.796752in}}{\pgfqpoint{0.804706in}{0.796752in}}%
\pgfpathlineto{\pgfqpoint{0.804706in}{0.796752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787710in}{0.841664in}}%
\pgfpathcurveto{\pgfqpoint{0.790900in}{0.841664in}}{\pgfqpoint{0.793960in}{0.842932in}}{\pgfqpoint{0.796216in}{0.845187in}}%
\pgfpathcurveto{\pgfqpoint{0.798471in}{0.847443in}}{\pgfqpoint{0.799739in}{0.850503in}}{\pgfqpoint{0.799739in}{0.853693in}}%
\pgfpathcurveto{\pgfqpoint{0.799739in}{0.856882in}}{\pgfqpoint{0.798471in}{0.859942in}}{\pgfqpoint{0.796216in}{0.862198in}}%
\pgfpathcurveto{\pgfqpoint{0.793960in}{0.864453in}}{\pgfqpoint{0.790900in}{0.865721in}}{\pgfqpoint{0.787710in}{0.865721in}}%
\pgfpathcurveto{\pgfqpoint{0.784520in}{0.865721in}}{\pgfqpoint{0.781461in}{0.864453in}}{\pgfqpoint{0.779205in}{0.862198in}}%
\pgfpathcurveto{\pgfqpoint{0.776950in}{0.859942in}}{\pgfqpoint{0.775682in}{0.856882in}}{\pgfqpoint{0.775682in}{0.853693in}}%
\pgfpathcurveto{\pgfqpoint{0.775682in}{0.850503in}}{\pgfqpoint{0.776950in}{0.847443in}}{\pgfqpoint{0.779205in}{0.845187in}}%
\pgfpathcurveto{\pgfqpoint{0.781461in}{0.842932in}}{\pgfqpoint{0.784520in}{0.841664in}}{\pgfqpoint{0.787710in}{0.841664in}}%
\pgfpathlineto{\pgfqpoint{0.787710in}{0.841664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813204in}{0.650802in}}%
\pgfpathcurveto{\pgfqpoint{0.816394in}{0.650802in}}{\pgfqpoint{0.819454in}{0.652069in}}{\pgfqpoint{0.821710in}{0.654325in}}%
\pgfpathcurveto{\pgfqpoint{0.823965in}{0.656580in}}{\pgfqpoint{0.825233in}{0.659640in}}{\pgfqpoint{0.825233in}{0.662830in}}%
\pgfpathcurveto{\pgfqpoint{0.825233in}{0.666020in}}{\pgfqpoint{0.823965in}{0.669080in}}{\pgfqpoint{0.821710in}{0.671335in}}%
\pgfpathcurveto{\pgfqpoint{0.819454in}{0.673591in}}{\pgfqpoint{0.816394in}{0.674858in}}{\pgfqpoint{0.813204in}{0.674858in}}%
\pgfpathcurveto{\pgfqpoint{0.810015in}{0.674858in}}{\pgfqpoint{0.806955in}{0.673591in}}{\pgfqpoint{0.804699in}{0.671335in}}%
\pgfpathcurveto{\pgfqpoint{0.802444in}{0.669080in}}{\pgfqpoint{0.801176in}{0.666020in}}{\pgfqpoint{0.801176in}{0.662830in}}%
\pgfpathcurveto{\pgfqpoint{0.801176in}{0.659640in}}{\pgfqpoint{0.802444in}{0.656580in}}{\pgfqpoint{0.804699in}{0.654325in}}%
\pgfpathcurveto{\pgfqpoint{0.806955in}{0.652069in}}{\pgfqpoint{0.810015in}{0.650802in}}{\pgfqpoint{0.813204in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{0.813204in}{0.650802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824535in}{0.678534in}}%
\pgfpathcurveto{\pgfqpoint{0.827725in}{0.678534in}}{\pgfqpoint{0.830785in}{0.679801in}}{\pgfqpoint{0.833040in}{0.682057in}}%
\pgfpathcurveto{\pgfqpoint{0.835296in}{0.684312in}}{\pgfqpoint{0.836563in}{0.687372in}}{\pgfqpoint{0.836563in}{0.690562in}}%
\pgfpathcurveto{\pgfqpoint{0.836563in}{0.693752in}}{\pgfqpoint{0.835296in}{0.696812in}}{\pgfqpoint{0.833040in}{0.699067in}}%
\pgfpathcurveto{\pgfqpoint{0.830785in}{0.701323in}}{\pgfqpoint{0.827725in}{0.702590in}}{\pgfqpoint{0.824535in}{0.702590in}}%
\pgfpathcurveto{\pgfqpoint{0.821345in}{0.702590in}}{\pgfqpoint{0.818286in}{0.701323in}}{\pgfqpoint{0.816030in}{0.699067in}}%
\pgfpathcurveto{\pgfqpoint{0.813774in}{0.696812in}}{\pgfqpoint{0.812507in}{0.693752in}}{\pgfqpoint{0.812507in}{0.690562in}}%
\pgfpathcurveto{\pgfqpoint{0.812507in}{0.687372in}}{\pgfqpoint{0.813774in}{0.684312in}}{\pgfqpoint{0.816030in}{0.682057in}}%
\pgfpathcurveto{\pgfqpoint{0.818286in}{0.679801in}}{\pgfqpoint{0.821345in}{0.678534in}}{\pgfqpoint{0.824535in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.824535in}{0.678534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818870in}{0.707997in}}%
\pgfpathcurveto{\pgfqpoint{0.822060in}{0.707997in}}{\pgfqpoint{0.825119in}{0.709264in}}{\pgfqpoint{0.827375in}{0.711520in}}%
\pgfpathcurveto{\pgfqpoint{0.829631in}{0.713775in}}{\pgfqpoint{0.830898in}{0.716835in}}{\pgfqpoint{0.830898in}{0.720025in}}%
\pgfpathcurveto{\pgfqpoint{0.830898in}{0.723215in}}{\pgfqpoint{0.829631in}{0.726275in}}{\pgfqpoint{0.827375in}{0.728530in}}%
\pgfpathcurveto{\pgfqpoint{0.825119in}{0.730786in}}{\pgfqpoint{0.822060in}{0.732053in}}{\pgfqpoint{0.818870in}{0.732053in}}%
\pgfpathcurveto{\pgfqpoint{0.815680in}{0.732053in}}{\pgfqpoint{0.812620in}{0.730786in}}{\pgfqpoint{0.810365in}{0.728530in}}%
\pgfpathcurveto{\pgfqpoint{0.808109in}{0.726275in}}{\pgfqpoint{0.806842in}{0.723215in}}{\pgfqpoint{0.806842in}{0.720025in}}%
\pgfpathcurveto{\pgfqpoint{0.806842in}{0.716835in}}{\pgfqpoint{0.808109in}{0.713775in}}{\pgfqpoint{0.810365in}{0.711520in}}%
\pgfpathcurveto{\pgfqpoint{0.812620in}{0.709264in}}{\pgfqpoint{0.815680in}{0.707997in}}{\pgfqpoint{0.818870in}{0.707997in}}%
\pgfpathlineto{\pgfqpoint{0.818870in}{0.707997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818870in}{0.724235in}}%
\pgfpathcurveto{\pgfqpoint{0.822060in}{0.724235in}}{\pgfqpoint{0.825119in}{0.725502in}}{\pgfqpoint{0.827375in}{0.727758in}}%
\pgfpathcurveto{\pgfqpoint{0.829631in}{0.730014in}}{\pgfqpoint{0.830898in}{0.733073in}}{\pgfqpoint{0.830898in}{0.736263in}}%
\pgfpathcurveto{\pgfqpoint{0.830898in}{0.739453in}}{\pgfqpoint{0.829631in}{0.742513in}}{\pgfqpoint{0.827375in}{0.744768in}}%
\pgfpathcurveto{\pgfqpoint{0.825119in}{0.747024in}}{\pgfqpoint{0.822060in}{0.748291in}}{\pgfqpoint{0.818870in}{0.748291in}}%
\pgfpathcurveto{\pgfqpoint{0.815680in}{0.748291in}}{\pgfqpoint{0.812620in}{0.747024in}}{\pgfqpoint{0.810365in}{0.744768in}}%
\pgfpathcurveto{\pgfqpoint{0.808109in}{0.742513in}}{\pgfqpoint{0.806842in}{0.739453in}}{\pgfqpoint{0.806842in}{0.736263in}}%
\pgfpathcurveto{\pgfqpoint{0.806842in}{0.733073in}}{\pgfqpoint{0.808109in}{0.730014in}}{\pgfqpoint{0.810365in}{0.727758in}}%
\pgfpathcurveto{\pgfqpoint{0.812620in}{0.725502in}}{\pgfqpoint{0.815680in}{0.724235in}}{\pgfqpoint{0.818870in}{0.724235in}}%
\pgfpathlineto{\pgfqpoint{0.818870in}{0.724235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824535in}{0.731898in}}%
\pgfpathcurveto{\pgfqpoint{0.827725in}{0.731898in}}{\pgfqpoint{0.830785in}{0.733166in}}{\pgfqpoint{0.833040in}{0.735421in}}%
\pgfpathcurveto{\pgfqpoint{0.835296in}{0.737677in}}{\pgfqpoint{0.836563in}{0.740736in}}{\pgfqpoint{0.836563in}{0.743926in}}%
\pgfpathcurveto{\pgfqpoint{0.836563in}{0.747116in}}{\pgfqpoint{0.835296in}{0.750176in}}{\pgfqpoint{0.833040in}{0.752432in}}%
\pgfpathcurveto{\pgfqpoint{0.830785in}{0.754687in}}{\pgfqpoint{0.827725in}{0.755954in}}{\pgfqpoint{0.824535in}{0.755954in}}%
\pgfpathcurveto{\pgfqpoint{0.821345in}{0.755954in}}{\pgfqpoint{0.818286in}{0.754687in}}{\pgfqpoint{0.816030in}{0.752432in}}%
\pgfpathcurveto{\pgfqpoint{0.813774in}{0.750176in}}{\pgfqpoint{0.812507in}{0.747116in}}{\pgfqpoint{0.812507in}{0.743926in}}%
\pgfpathcurveto{\pgfqpoint{0.812507in}{0.740736in}}{\pgfqpoint{0.813774in}{0.737677in}}{\pgfqpoint{0.816030in}{0.735421in}}%
\pgfpathcurveto{\pgfqpoint{0.818286in}{0.733166in}}{\pgfqpoint{0.821345in}{0.731898in}}{\pgfqpoint{0.824535in}{0.731898in}}%
\pgfpathlineto{\pgfqpoint{0.824535in}{0.731898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807539in}{0.761374in}}%
\pgfpathcurveto{\pgfqpoint{0.810729in}{0.761374in}}{\pgfqpoint{0.813789in}{0.762641in}}{\pgfqpoint{0.816044in}{0.764897in}}%
\pgfpathcurveto{\pgfqpoint{0.818300in}{0.767153in}}{\pgfqpoint{0.819567in}{0.770212in}}{\pgfqpoint{0.819567in}{0.773402in}}%
\pgfpathcurveto{\pgfqpoint{0.819567in}{0.776592in}}{\pgfqpoint{0.818300in}{0.779652in}}{\pgfqpoint{0.816044in}{0.781907in}}%
\pgfpathcurveto{\pgfqpoint{0.813789in}{0.784163in}}{\pgfqpoint{0.810729in}{0.785430in}}{\pgfqpoint{0.807539in}{0.785430in}}%
\pgfpathcurveto{\pgfqpoint{0.804349in}{0.785430in}}{\pgfqpoint{0.801290in}{0.784163in}}{\pgfqpoint{0.799034in}{0.781907in}}%
\pgfpathcurveto{\pgfqpoint{0.796778in}{0.779652in}}{\pgfqpoint{0.795511in}{0.776592in}}{\pgfqpoint{0.795511in}{0.773402in}}%
\pgfpathcurveto{\pgfqpoint{0.795511in}{0.770212in}}{\pgfqpoint{0.796778in}{0.767153in}}{\pgfqpoint{0.799034in}{0.764897in}}%
\pgfpathcurveto{\pgfqpoint{0.801290in}{0.762641in}}{\pgfqpoint{0.804349in}{0.761374in}}{\pgfqpoint{0.807539in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{0.807539in}{0.761374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810372in}{0.767626in}}%
\pgfpathcurveto{\pgfqpoint{0.813562in}{0.767626in}}{\pgfqpoint{0.816621in}{0.768894in}}{\pgfqpoint{0.818877in}{0.771149in}}%
\pgfpathcurveto{\pgfqpoint{0.821133in}{0.773405in}}{\pgfqpoint{0.822400in}{0.776465in}}{\pgfqpoint{0.822400in}{0.779655in}}%
\pgfpathcurveto{\pgfqpoint{0.822400in}{0.782844in}}{\pgfqpoint{0.821133in}{0.785904in}}{\pgfqpoint{0.818877in}{0.788160in}}%
\pgfpathcurveto{\pgfqpoint{0.816621in}{0.790415in}}{\pgfqpoint{0.813562in}{0.791683in}}{\pgfqpoint{0.810372in}{0.791683in}}%
\pgfpathcurveto{\pgfqpoint{0.807182in}{0.791683in}}{\pgfqpoint{0.804122in}{0.790415in}}{\pgfqpoint{0.801867in}{0.788160in}}%
\pgfpathcurveto{\pgfqpoint{0.799611in}{0.785904in}}{\pgfqpoint{0.798344in}{0.782844in}}{\pgfqpoint{0.798344in}{0.779655in}}%
\pgfpathcurveto{\pgfqpoint{0.798344in}{0.776465in}}{\pgfqpoint{0.799611in}{0.773405in}}{\pgfqpoint{0.801867in}{0.771149in}}%
\pgfpathcurveto{\pgfqpoint{0.804122in}{0.768894in}}{\pgfqpoint{0.807182in}{0.767626in}}{\pgfqpoint{0.810372in}{0.767626in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{0.767626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813204in}{0.783623in}}%
\pgfpathcurveto{\pgfqpoint{0.816394in}{0.783623in}}{\pgfqpoint{0.819454in}{0.784891in}}{\pgfqpoint{0.821710in}{0.787146in}}%
\pgfpathcurveto{\pgfqpoint{0.823965in}{0.789402in}}{\pgfqpoint{0.825233in}{0.792462in}}{\pgfqpoint{0.825233in}{0.795652in}}%
\pgfpathcurveto{\pgfqpoint{0.825233in}{0.798842in}}{\pgfqpoint{0.823965in}{0.801901in}}{\pgfqpoint{0.821710in}{0.804157in}}%
\pgfpathcurveto{\pgfqpoint{0.819454in}{0.806412in}}{\pgfqpoint{0.816394in}{0.807680in}}{\pgfqpoint{0.813204in}{0.807680in}}%
\pgfpathcurveto{\pgfqpoint{0.810015in}{0.807680in}}{\pgfqpoint{0.806955in}{0.806412in}}{\pgfqpoint{0.804699in}{0.804157in}}%
\pgfpathcurveto{\pgfqpoint{0.802444in}{0.801901in}}{\pgfqpoint{0.801176in}{0.798842in}}{\pgfqpoint{0.801176in}{0.795652in}}%
\pgfpathcurveto{\pgfqpoint{0.801176in}{0.792462in}}{\pgfqpoint{0.802444in}{0.789402in}}{\pgfqpoint{0.804699in}{0.787146in}}%
\pgfpathcurveto{\pgfqpoint{0.806955in}{0.784891in}}{\pgfqpoint{0.810015in}{0.783623in}}{\pgfqpoint{0.813204in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{0.813204in}{0.783623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824535in}{0.806789in}}%
\pgfpathcurveto{\pgfqpoint{0.827725in}{0.806789in}}{\pgfqpoint{0.830785in}{0.808056in}}{\pgfqpoint{0.833040in}{0.810312in}}%
\pgfpathcurveto{\pgfqpoint{0.835296in}{0.812567in}}{\pgfqpoint{0.836563in}{0.815627in}}{\pgfqpoint{0.836563in}{0.818817in}}%
\pgfpathcurveto{\pgfqpoint{0.836563in}{0.822007in}}{\pgfqpoint{0.835296in}{0.825066in}}{\pgfqpoint{0.833040in}{0.827322in}}%
\pgfpathcurveto{\pgfqpoint{0.830785in}{0.829577in}}{\pgfqpoint{0.827725in}{0.830845in}}{\pgfqpoint{0.824535in}{0.830845in}}%
\pgfpathcurveto{\pgfqpoint{0.821345in}{0.830845in}}{\pgfqpoint{0.818286in}{0.829577in}}{\pgfqpoint{0.816030in}{0.827322in}}%
\pgfpathcurveto{\pgfqpoint{0.813774in}{0.825066in}}{\pgfqpoint{0.812507in}{0.822007in}}{\pgfqpoint{0.812507in}{0.818817in}}%
\pgfpathcurveto{\pgfqpoint{0.812507in}{0.815627in}}{\pgfqpoint{0.813774in}{0.812567in}}{\pgfqpoint{0.816030in}{0.810312in}}%
\pgfpathcurveto{\pgfqpoint{0.818286in}{0.808056in}}{\pgfqpoint{0.821345in}{0.806789in}}{\pgfqpoint{0.824535in}{0.806789in}}%
\pgfpathlineto{\pgfqpoint{0.824535in}{0.806789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824535in}{0.818115in}}%
\pgfpathcurveto{\pgfqpoint{0.827725in}{0.818115in}}{\pgfqpoint{0.830785in}{0.819382in}}{\pgfqpoint{0.833040in}{0.821638in}}%
\pgfpathcurveto{\pgfqpoint{0.835296in}{0.823894in}}{\pgfqpoint{0.836563in}{0.826953in}}{\pgfqpoint{0.836563in}{0.830143in}}%
\pgfpathcurveto{\pgfqpoint{0.836563in}{0.833333in}}{\pgfqpoint{0.835296in}{0.836393in}}{\pgfqpoint{0.833040in}{0.838648in}}%
\pgfpathcurveto{\pgfqpoint{0.830785in}{0.840904in}}{\pgfqpoint{0.827725in}{0.842171in}}{\pgfqpoint{0.824535in}{0.842171in}}%
\pgfpathcurveto{\pgfqpoint{0.821345in}{0.842171in}}{\pgfqpoint{0.818286in}{0.840904in}}{\pgfqpoint{0.816030in}{0.838648in}}%
\pgfpathcurveto{\pgfqpoint{0.813774in}{0.836393in}}{\pgfqpoint{0.812507in}{0.833333in}}{\pgfqpoint{0.812507in}{0.830143in}}%
\pgfpathcurveto{\pgfqpoint{0.812507in}{0.826953in}}{\pgfqpoint{0.813774in}{0.823894in}}{\pgfqpoint{0.816030in}{0.821638in}}%
\pgfpathcurveto{\pgfqpoint{0.818286in}{0.819382in}}{\pgfqpoint{0.821345in}{0.818115in}}{\pgfqpoint{0.824535in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{0.824535in}{0.818115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833033in}{0.724096in}}%
\pgfpathcurveto{\pgfqpoint{0.836223in}{0.724096in}}{\pgfqpoint{0.839283in}{0.725363in}}{\pgfqpoint{0.841538in}{0.727619in}}%
\pgfpathcurveto{\pgfqpoint{0.843794in}{0.729875in}}{\pgfqpoint{0.845061in}{0.732934in}}{\pgfqpoint{0.845061in}{0.736124in}}%
\pgfpathcurveto{\pgfqpoint{0.845061in}{0.739314in}}{\pgfqpoint{0.843794in}{0.742374in}}{\pgfqpoint{0.841538in}{0.744629in}}%
\pgfpathcurveto{\pgfqpoint{0.839283in}{0.746885in}}{\pgfqpoint{0.836223in}{0.748152in}}{\pgfqpoint{0.833033in}{0.748152in}}%
\pgfpathcurveto{\pgfqpoint{0.829843in}{0.748152in}}{\pgfqpoint{0.826784in}{0.746885in}}{\pgfqpoint{0.824528in}{0.744629in}}%
\pgfpathcurveto{\pgfqpoint{0.822272in}{0.742374in}}{\pgfqpoint{0.821005in}{0.739314in}}{\pgfqpoint{0.821005in}{0.736124in}}%
\pgfpathcurveto{\pgfqpoint{0.821005in}{0.732934in}}{\pgfqpoint{0.822272in}{0.729875in}}{\pgfqpoint{0.824528in}{0.727619in}}%
\pgfpathcurveto{\pgfqpoint{0.826784in}{0.725363in}}{\pgfqpoint{0.829843in}{0.724096in}}{\pgfqpoint{0.833033in}{0.724096in}}%
\pgfpathlineto{\pgfqpoint{0.833033in}{0.724096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841531in}{0.738921in}}%
\pgfpathcurveto{\pgfqpoint{0.844721in}{0.738921in}}{\pgfqpoint{0.847781in}{0.740189in}}{\pgfqpoint{0.850036in}{0.742444in}}%
\pgfpathcurveto{\pgfqpoint{0.852292in}{0.744700in}}{\pgfqpoint{0.853559in}{0.747760in}}{\pgfqpoint{0.853559in}{0.750949in}}%
\pgfpathcurveto{\pgfqpoint{0.853559in}{0.754139in}}{\pgfqpoint{0.852292in}{0.757199in}}{\pgfqpoint{0.850036in}{0.759455in}}%
\pgfpathcurveto{\pgfqpoint{0.847781in}{0.761710in}}{\pgfqpoint{0.844721in}{0.762978in}}{\pgfqpoint{0.841531in}{0.762978in}}%
\pgfpathcurveto{\pgfqpoint{0.838341in}{0.762978in}}{\pgfqpoint{0.835282in}{0.761710in}}{\pgfqpoint{0.833026in}{0.759455in}}%
\pgfpathcurveto{\pgfqpoint{0.830770in}{0.757199in}}{\pgfqpoint{0.829503in}{0.754139in}}{\pgfqpoint{0.829503in}{0.750949in}}%
\pgfpathcurveto{\pgfqpoint{0.829503in}{0.747760in}}{\pgfqpoint{0.830770in}{0.744700in}}{\pgfqpoint{0.833026in}{0.742444in}}%
\pgfpathcurveto{\pgfqpoint{0.835282in}{0.740189in}}{\pgfqpoint{0.838341in}{0.738921in}}{\pgfqpoint{0.841531in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{0.841531in}{0.738921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830201in}{0.753231in}}%
\pgfpathcurveto{\pgfqpoint{0.833390in}{0.753231in}}{\pgfqpoint{0.836450in}{0.754499in}}{\pgfqpoint{0.838706in}{0.756754in}}%
\pgfpathcurveto{\pgfqpoint{0.840961in}{0.759010in}}{\pgfqpoint{0.842229in}{0.762070in}}{\pgfqpoint{0.842229in}{0.765259in}}%
\pgfpathcurveto{\pgfqpoint{0.842229in}{0.768449in}}{\pgfqpoint{0.840961in}{0.771509in}}{\pgfqpoint{0.838706in}{0.773765in}}%
\pgfpathcurveto{\pgfqpoint{0.836450in}{0.776020in}}{\pgfqpoint{0.833390in}{0.777288in}}{\pgfqpoint{0.830201in}{0.777288in}}%
\pgfpathcurveto{\pgfqpoint{0.827011in}{0.777288in}}{\pgfqpoint{0.823951in}{0.776020in}}{\pgfqpoint{0.821695in}{0.773765in}}%
\pgfpathcurveto{\pgfqpoint{0.819440in}{0.771509in}}{\pgfqpoint{0.818172in}{0.768449in}}{\pgfqpoint{0.818172in}{0.765259in}}%
\pgfpathcurveto{\pgfqpoint{0.818172in}{0.762070in}}{\pgfqpoint{0.819440in}{0.759010in}}{\pgfqpoint{0.821695in}{0.756754in}}%
\pgfpathcurveto{\pgfqpoint{0.823951in}{0.754499in}}{\pgfqpoint{0.827011in}{0.753231in}}{\pgfqpoint{0.830201in}{0.753231in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{0.753231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827368in}{0.777163in}}%
\pgfpathcurveto{\pgfqpoint{0.830558in}{0.777163in}}{\pgfqpoint{0.833617in}{0.778431in}}{\pgfqpoint{0.835873in}{0.780686in}}%
\pgfpathcurveto{\pgfqpoint{0.838129in}{0.782942in}}{\pgfqpoint{0.839396in}{0.786002in}}{\pgfqpoint{0.839396in}{0.789192in}}%
\pgfpathcurveto{\pgfqpoint{0.839396in}{0.792382in}}{\pgfqpoint{0.838129in}{0.795441in}}{\pgfqpoint{0.835873in}{0.797697in}}%
\pgfpathcurveto{\pgfqpoint{0.833617in}{0.799952in}}{\pgfqpoint{0.830558in}{0.801220in}}{\pgfqpoint{0.827368in}{0.801220in}}%
\pgfpathcurveto{\pgfqpoint{0.824178in}{0.801220in}}{\pgfqpoint{0.821118in}{0.799952in}}{\pgfqpoint{0.818863in}{0.797697in}}%
\pgfpathcurveto{\pgfqpoint{0.816607in}{0.795441in}}{\pgfqpoint{0.815340in}{0.792382in}}{\pgfqpoint{0.815340in}{0.789192in}}%
\pgfpathcurveto{\pgfqpoint{0.815340in}{0.786002in}}{\pgfqpoint{0.816607in}{0.782942in}}{\pgfqpoint{0.818863in}{0.780686in}}%
\pgfpathcurveto{\pgfqpoint{0.821118in}{0.778431in}}{\pgfqpoint{0.824178in}{0.777163in}}{\pgfqpoint{0.827368in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{0.827368in}{0.777163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830201in}{0.783401in}}%
\pgfpathcurveto{\pgfqpoint{0.833390in}{0.783401in}}{\pgfqpoint{0.836450in}{0.784669in}}{\pgfqpoint{0.838706in}{0.786924in}}%
\pgfpathcurveto{\pgfqpoint{0.840961in}{0.789180in}}{\pgfqpoint{0.842229in}{0.792240in}}{\pgfqpoint{0.842229in}{0.795430in}}%
\pgfpathcurveto{\pgfqpoint{0.842229in}{0.798619in}}{\pgfqpoint{0.840961in}{0.801679in}}{\pgfqpoint{0.838706in}{0.803935in}}%
\pgfpathcurveto{\pgfqpoint{0.836450in}{0.806190in}}{\pgfqpoint{0.833390in}{0.807458in}}{\pgfqpoint{0.830201in}{0.807458in}}%
\pgfpathcurveto{\pgfqpoint{0.827011in}{0.807458in}}{\pgfqpoint{0.823951in}{0.806190in}}{\pgfqpoint{0.821695in}{0.803935in}}%
\pgfpathcurveto{\pgfqpoint{0.819440in}{0.801679in}}{\pgfqpoint{0.818172in}{0.798619in}}{\pgfqpoint{0.818172in}{0.795430in}}%
\pgfpathcurveto{\pgfqpoint{0.818172in}{0.792240in}}{\pgfqpoint{0.819440in}{0.789180in}}{\pgfqpoint{0.821695in}{0.786924in}}%
\pgfpathcurveto{\pgfqpoint{0.823951in}{0.784669in}}{\pgfqpoint{0.827011in}{0.783401in}}{\pgfqpoint{0.830201in}{0.783401in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{0.783401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838699in}{0.801551in}}%
\pgfpathcurveto{\pgfqpoint{0.841888in}{0.801551in}}{\pgfqpoint{0.844948in}{0.802819in}}{\pgfqpoint{0.847204in}{0.805074in}}%
\pgfpathcurveto{\pgfqpoint{0.849459in}{0.807330in}}{\pgfqpoint{0.850727in}{0.810390in}}{\pgfqpoint{0.850727in}{0.813580in}}%
\pgfpathcurveto{\pgfqpoint{0.850727in}{0.816769in}}{\pgfqpoint{0.849459in}{0.819829in}}{\pgfqpoint{0.847204in}{0.822085in}}%
\pgfpathcurveto{\pgfqpoint{0.844948in}{0.824340in}}{\pgfqpoint{0.841888in}{0.825608in}}{\pgfqpoint{0.838699in}{0.825608in}}%
\pgfpathcurveto{\pgfqpoint{0.835509in}{0.825608in}}{\pgfqpoint{0.832449in}{0.824340in}}{\pgfqpoint{0.830193in}{0.822085in}}%
\pgfpathcurveto{\pgfqpoint{0.827938in}{0.819829in}}{\pgfqpoint{0.826670in}{0.816769in}}{\pgfqpoint{0.826670in}{0.813580in}}%
\pgfpathcurveto{\pgfqpoint{0.826670in}{0.810390in}}{\pgfqpoint{0.827938in}{0.807330in}}{\pgfqpoint{0.830193in}{0.805074in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.802819in}}{\pgfqpoint{0.835509in}{0.801551in}}{\pgfqpoint{0.838699in}{0.801551in}}%
\pgfpathlineto{\pgfqpoint{0.838699in}{0.801551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844364in}{0.822138in}}%
\pgfpathcurveto{\pgfqpoint{0.847554in}{0.822138in}}{\pgfqpoint{0.850613in}{0.823406in}}{\pgfqpoint{0.852869in}{0.825661in}}%
\pgfpathcurveto{\pgfqpoint{0.855125in}{0.827917in}}{\pgfqpoint{0.856392in}{0.830977in}}{\pgfqpoint{0.856392in}{0.834166in}}%
\pgfpathcurveto{\pgfqpoint{0.856392in}{0.837356in}}{\pgfqpoint{0.855125in}{0.840416in}}{\pgfqpoint{0.852869in}{0.842672in}}%
\pgfpathcurveto{\pgfqpoint{0.850613in}{0.844927in}}{\pgfqpoint{0.847554in}{0.846195in}}{\pgfqpoint{0.844364in}{0.846195in}}%
\pgfpathcurveto{\pgfqpoint{0.841174in}{0.846195in}}{\pgfqpoint{0.838114in}{0.844927in}}{\pgfqpoint{0.835859in}{0.842672in}}%
\pgfpathcurveto{\pgfqpoint{0.833603in}{0.840416in}}{\pgfqpoint{0.832336in}{0.837356in}}{\pgfqpoint{0.832336in}{0.834166in}}%
\pgfpathcurveto{\pgfqpoint{0.832336in}{0.830977in}}{\pgfqpoint{0.833603in}{0.827917in}}{\pgfqpoint{0.835859in}{0.825661in}}%
\pgfpathcurveto{\pgfqpoint{0.838114in}{0.823406in}}{\pgfqpoint{0.841174in}{0.822138in}}{\pgfqpoint{0.844364in}{0.822138in}}%
\pgfpathlineto{\pgfqpoint{0.844364in}{0.822138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844364in}{0.826132in}}%
\pgfpathcurveto{\pgfqpoint{0.847554in}{0.826132in}}{\pgfqpoint{0.850613in}{0.827399in}}{\pgfqpoint{0.852869in}{0.829655in}}%
\pgfpathcurveto{\pgfqpoint{0.855125in}{0.831910in}}{\pgfqpoint{0.856392in}{0.834970in}}{\pgfqpoint{0.856392in}{0.838160in}}%
\pgfpathcurveto{\pgfqpoint{0.856392in}{0.841350in}}{\pgfqpoint{0.855125in}{0.844410in}}{\pgfqpoint{0.852869in}{0.846665in}}%
\pgfpathcurveto{\pgfqpoint{0.850613in}{0.848921in}}{\pgfqpoint{0.847554in}{0.850188in}}{\pgfqpoint{0.844364in}{0.850188in}}%
\pgfpathcurveto{\pgfqpoint{0.841174in}{0.850188in}}{\pgfqpoint{0.838114in}{0.848921in}}{\pgfqpoint{0.835859in}{0.846665in}}%
\pgfpathcurveto{\pgfqpoint{0.833603in}{0.844410in}}{\pgfqpoint{0.832336in}{0.841350in}}{\pgfqpoint{0.832336in}{0.838160in}}%
\pgfpathcurveto{\pgfqpoint{0.832336in}{0.834970in}}{\pgfqpoint{0.833603in}{0.831910in}}{\pgfqpoint{0.835859in}{0.829655in}}%
\pgfpathcurveto{\pgfqpoint{0.838114in}{0.827399in}}{\pgfqpoint{0.841174in}{0.826132in}}{\pgfqpoint{0.844364in}{0.826132in}}%
\pgfpathlineto{\pgfqpoint{0.844364in}{0.826132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838699in}{0.855958in}}%
\pgfpathcurveto{\pgfqpoint{0.841888in}{0.855958in}}{\pgfqpoint{0.844948in}{0.857226in}}{\pgfqpoint{0.847204in}{0.859481in}}%
\pgfpathcurveto{\pgfqpoint{0.849459in}{0.861737in}}{\pgfqpoint{0.850727in}{0.864797in}}{\pgfqpoint{0.850727in}{0.867986in}}%
\pgfpathcurveto{\pgfqpoint{0.850727in}{0.871176in}}{\pgfqpoint{0.849459in}{0.874236in}}{\pgfqpoint{0.847204in}{0.876492in}}%
\pgfpathcurveto{\pgfqpoint{0.844948in}{0.878747in}}{\pgfqpoint{0.841888in}{0.880015in}}{\pgfqpoint{0.838699in}{0.880015in}}%
\pgfpathcurveto{\pgfqpoint{0.835509in}{0.880015in}}{\pgfqpoint{0.832449in}{0.878747in}}{\pgfqpoint{0.830193in}{0.876492in}}%
\pgfpathcurveto{\pgfqpoint{0.827938in}{0.874236in}}{\pgfqpoint{0.826670in}{0.871176in}}{\pgfqpoint{0.826670in}{0.867986in}}%
\pgfpathcurveto{\pgfqpoint{0.826670in}{0.864797in}}{\pgfqpoint{0.827938in}{0.861737in}}{\pgfqpoint{0.830193in}{0.859481in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.857226in}}{\pgfqpoint{0.835509in}{0.855958in}}{\pgfqpoint{0.838699in}{0.855958in}}%
\pgfpathlineto{\pgfqpoint{0.838699in}{0.855958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841531in}{0.896990in}}%
\pgfpathcurveto{\pgfqpoint{0.844721in}{0.896990in}}{\pgfqpoint{0.847781in}{0.898257in}}{\pgfqpoint{0.850036in}{0.900513in}}%
\pgfpathcurveto{\pgfqpoint{0.852292in}{0.902768in}}{\pgfqpoint{0.853559in}{0.905828in}}{\pgfqpoint{0.853559in}{0.909018in}}%
\pgfpathcurveto{\pgfqpoint{0.853559in}{0.912208in}}{\pgfqpoint{0.852292in}{0.915267in}}{\pgfqpoint{0.850036in}{0.917523in}}%
\pgfpathcurveto{\pgfqpoint{0.847781in}{0.919779in}}{\pgfqpoint{0.844721in}{0.921046in}}{\pgfqpoint{0.841531in}{0.921046in}}%
\pgfpathcurveto{\pgfqpoint{0.838341in}{0.921046in}}{\pgfqpoint{0.835282in}{0.919779in}}{\pgfqpoint{0.833026in}{0.917523in}}%
\pgfpathcurveto{\pgfqpoint{0.830770in}{0.915267in}}{\pgfqpoint{0.829503in}{0.912208in}}{\pgfqpoint{0.829503in}{0.909018in}}%
\pgfpathcurveto{\pgfqpoint{0.829503in}{0.905828in}}{\pgfqpoint{0.830770in}{0.902768in}}{\pgfqpoint{0.833026in}{0.900513in}}%
\pgfpathcurveto{\pgfqpoint{0.835282in}{0.898257in}}{\pgfqpoint{0.838341in}{0.896990in}}{\pgfqpoint{0.841531in}{0.896990in}}%
\pgfpathlineto{\pgfqpoint{0.841531in}{0.896990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861360in}{0.728595in}}%
\pgfpathcurveto{\pgfqpoint{0.864550in}{0.728595in}}{\pgfqpoint{0.867610in}{0.729862in}}{\pgfqpoint{0.869865in}{0.732118in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.734373in}}{\pgfqpoint{0.873388in}{0.737433in}}{\pgfqpoint{0.873388in}{0.740623in}}%
\pgfpathcurveto{\pgfqpoint{0.873388in}{0.743813in}}{\pgfqpoint{0.872121in}{0.746872in}}{\pgfqpoint{0.869865in}{0.749128in}}%
\pgfpathcurveto{\pgfqpoint{0.867610in}{0.751383in}}{\pgfqpoint{0.864550in}{0.752651in}}{\pgfqpoint{0.861360in}{0.752651in}}%
\pgfpathcurveto{\pgfqpoint{0.858170in}{0.752651in}}{\pgfqpoint{0.855110in}{0.751383in}}{\pgfqpoint{0.852855in}{0.749128in}}%
\pgfpathcurveto{\pgfqpoint{0.850599in}{0.746872in}}{\pgfqpoint{0.849332in}{0.743813in}}{\pgfqpoint{0.849332in}{0.740623in}}%
\pgfpathcurveto{\pgfqpoint{0.849332in}{0.737433in}}{\pgfqpoint{0.850599in}{0.734373in}}{\pgfqpoint{0.852855in}{0.732118in}}%
\pgfpathcurveto{\pgfqpoint{0.855110in}{0.729862in}}{\pgfqpoint{0.858170in}{0.728595in}}{\pgfqpoint{0.861360in}{0.728595in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{0.728595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858527in}{0.734675in}}%
\pgfpathcurveto{\pgfqpoint{0.861717in}{0.734675in}}{\pgfqpoint{0.864777in}{0.735942in}}{\pgfqpoint{0.867032in}{0.738197in}}%
\pgfpathcurveto{\pgfqpoint{0.869288in}{0.740453in}}{\pgfqpoint{0.870555in}{0.743513in}}{\pgfqpoint{0.870555in}{0.746703in}}%
\pgfpathcurveto{\pgfqpoint{0.870555in}{0.749893in}}{\pgfqpoint{0.869288in}{0.752952in}}{\pgfqpoint{0.867032in}{0.755208in}}%
\pgfpathcurveto{\pgfqpoint{0.864777in}{0.757463in}}{\pgfqpoint{0.861717in}{0.758731in}}{\pgfqpoint{0.858527in}{0.758731in}}%
\pgfpathcurveto{\pgfqpoint{0.855337in}{0.758731in}}{\pgfqpoint{0.852278in}{0.757463in}}{\pgfqpoint{0.850022in}{0.755208in}}%
\pgfpathcurveto{\pgfqpoint{0.847766in}{0.752952in}}{\pgfqpoint{0.846499in}{0.749893in}}{\pgfqpoint{0.846499in}{0.746703in}}%
\pgfpathcurveto{\pgfqpoint{0.846499in}{0.743513in}}{\pgfqpoint{0.847766in}{0.740453in}}{\pgfqpoint{0.850022in}{0.738197in}}%
\pgfpathcurveto{\pgfqpoint{0.852278in}{0.735942in}}{\pgfqpoint{0.855337in}{0.734675in}}{\pgfqpoint{0.858527in}{0.734675in}}%
\pgfpathlineto{\pgfqpoint{0.858527in}{0.734675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858527in}{0.747028in}}%
\pgfpathcurveto{\pgfqpoint{0.861717in}{0.747028in}}{\pgfqpoint{0.864777in}{0.748295in}}{\pgfqpoint{0.867032in}{0.750551in}}%
\pgfpathcurveto{\pgfqpoint{0.869288in}{0.752806in}}{\pgfqpoint{0.870555in}{0.755866in}}{\pgfqpoint{0.870555in}{0.759056in}}%
\pgfpathcurveto{\pgfqpoint{0.870555in}{0.762246in}}{\pgfqpoint{0.869288in}{0.765306in}}{\pgfqpoint{0.867032in}{0.767561in}}%
\pgfpathcurveto{\pgfqpoint{0.864777in}{0.769817in}}{\pgfqpoint{0.861717in}{0.771084in}}{\pgfqpoint{0.858527in}{0.771084in}}%
\pgfpathcurveto{\pgfqpoint{0.855337in}{0.771084in}}{\pgfqpoint{0.852278in}{0.769817in}}{\pgfqpoint{0.850022in}{0.767561in}}%
\pgfpathcurveto{\pgfqpoint{0.847766in}{0.765306in}}{\pgfqpoint{0.846499in}{0.762246in}}{\pgfqpoint{0.846499in}{0.759056in}}%
\pgfpathcurveto{\pgfqpoint{0.846499in}{0.755866in}}{\pgfqpoint{0.847766in}{0.752806in}}{\pgfqpoint{0.850022in}{0.750551in}}%
\pgfpathcurveto{\pgfqpoint{0.852278in}{0.748295in}}{\pgfqpoint{0.855337in}{0.747028in}}{\pgfqpoint{0.858527in}{0.747028in}}%
\pgfpathlineto{\pgfqpoint{0.858527in}{0.747028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852862in}{0.762103in}}%
\pgfpathcurveto{\pgfqpoint{0.856052in}{0.762103in}}{\pgfqpoint{0.859111in}{0.763370in}}{\pgfqpoint{0.861367in}{0.765626in}}%
\pgfpathcurveto{\pgfqpoint{0.863623in}{0.767881in}}{\pgfqpoint{0.864890in}{0.770941in}}{\pgfqpoint{0.864890in}{0.774131in}}%
\pgfpathcurveto{\pgfqpoint{0.864890in}{0.777321in}}{\pgfqpoint{0.863623in}{0.780380in}}{\pgfqpoint{0.861367in}{0.782636in}}%
\pgfpathcurveto{\pgfqpoint{0.859111in}{0.784892in}}{\pgfqpoint{0.856052in}{0.786159in}}{\pgfqpoint{0.852862in}{0.786159in}}%
\pgfpathcurveto{\pgfqpoint{0.849672in}{0.786159in}}{\pgfqpoint{0.846612in}{0.784892in}}{\pgfqpoint{0.844357in}{0.782636in}}%
\pgfpathcurveto{\pgfqpoint{0.842101in}{0.780380in}}{\pgfqpoint{0.840834in}{0.777321in}}{\pgfqpoint{0.840834in}{0.774131in}}%
\pgfpathcurveto{\pgfqpoint{0.840834in}{0.770941in}}{\pgfqpoint{0.842101in}{0.767881in}}{\pgfqpoint{0.844357in}{0.765626in}}%
\pgfpathcurveto{\pgfqpoint{0.846612in}{0.763370in}}{\pgfqpoint{0.849672in}{0.762103in}}{\pgfqpoint{0.852862in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{0.852862in}{0.762103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850029in}{0.782541in}}%
\pgfpathcurveto{\pgfqpoint{0.853219in}{0.782541in}}{\pgfqpoint{0.856279in}{0.783808in}}{\pgfqpoint{0.858534in}{0.786064in}}%
\pgfpathcurveto{\pgfqpoint{0.860790in}{0.788320in}}{\pgfqpoint{0.862057in}{0.791379in}}{\pgfqpoint{0.862057in}{0.794569in}}%
\pgfpathcurveto{\pgfqpoint{0.862057in}{0.797759in}}{\pgfqpoint{0.860790in}{0.800819in}}{\pgfqpoint{0.858534in}{0.803074in}}%
\pgfpathcurveto{\pgfqpoint{0.856279in}{0.805330in}}{\pgfqpoint{0.853219in}{0.806597in}}{\pgfqpoint{0.850029in}{0.806597in}}%
\pgfpathcurveto{\pgfqpoint{0.846839in}{0.806597in}}{\pgfqpoint{0.843780in}{0.805330in}}{\pgfqpoint{0.841524in}{0.803074in}}%
\pgfpathcurveto{\pgfqpoint{0.839268in}{0.800819in}}{\pgfqpoint{0.838001in}{0.797759in}}{\pgfqpoint{0.838001in}{0.794569in}}%
\pgfpathcurveto{\pgfqpoint{0.838001in}{0.791379in}}{\pgfqpoint{0.839268in}{0.788320in}}{\pgfqpoint{0.841524in}{0.786064in}}%
\pgfpathcurveto{\pgfqpoint{0.843780in}{0.783808in}}{\pgfqpoint{0.846839in}{0.782541in}}{\pgfqpoint{0.850029in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.850029in}{0.782541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855695in}{0.806282in}}%
\pgfpathcurveto{\pgfqpoint{0.858884in}{0.806282in}}{\pgfqpoint{0.861944in}{0.807550in}}{\pgfqpoint{0.864200in}{0.809805in}}%
\pgfpathcurveto{\pgfqpoint{0.866455in}{0.812061in}}{\pgfqpoint{0.867723in}{0.815120in}}{\pgfqpoint{0.867723in}{0.818310in}}%
\pgfpathcurveto{\pgfqpoint{0.867723in}{0.821500in}}{\pgfqpoint{0.866455in}{0.824560in}}{\pgfqpoint{0.864200in}{0.826815in}}%
\pgfpathcurveto{\pgfqpoint{0.861944in}{0.829071in}}{\pgfqpoint{0.858884in}{0.830338in}}{\pgfqpoint{0.855695in}{0.830338in}}%
\pgfpathcurveto{\pgfqpoint{0.852505in}{0.830338in}}{\pgfqpoint{0.849445in}{0.829071in}}{\pgfqpoint{0.847189in}{0.826815in}}%
\pgfpathcurveto{\pgfqpoint{0.844934in}{0.824560in}}{\pgfqpoint{0.843666in}{0.821500in}}{\pgfqpoint{0.843666in}{0.818310in}}%
\pgfpathcurveto{\pgfqpoint{0.843666in}{0.815120in}}{\pgfqpoint{0.844934in}{0.812061in}}{\pgfqpoint{0.847189in}{0.809805in}}%
\pgfpathcurveto{\pgfqpoint{0.849445in}{0.807550in}}{\pgfqpoint{0.852505in}{0.806282in}}{\pgfqpoint{0.855695in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{0.855695in}{0.806282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861360in}{0.813877in}}%
\pgfpathcurveto{\pgfqpoint{0.864550in}{0.813877in}}{\pgfqpoint{0.867610in}{0.815144in}}{\pgfqpoint{0.869865in}{0.817400in}}%
\pgfpathcurveto{\pgfqpoint{0.872121in}{0.819655in}}{\pgfqpoint{0.873388in}{0.822715in}}{\pgfqpoint{0.873388in}{0.825905in}}%
\pgfpathcurveto{\pgfqpoint{0.873388in}{0.829095in}}{\pgfqpoint{0.872121in}{0.832154in}}{\pgfqpoint{0.869865in}{0.834410in}}%
\pgfpathcurveto{\pgfqpoint{0.867610in}{0.836666in}}{\pgfqpoint{0.864550in}{0.837933in}}{\pgfqpoint{0.861360in}{0.837933in}}%
\pgfpathcurveto{\pgfqpoint{0.858170in}{0.837933in}}{\pgfqpoint{0.855110in}{0.836666in}}{\pgfqpoint{0.852855in}{0.834410in}}%
\pgfpathcurveto{\pgfqpoint{0.850599in}{0.832154in}}{\pgfqpoint{0.849332in}{0.829095in}}{\pgfqpoint{0.849332in}{0.825905in}}%
\pgfpathcurveto{\pgfqpoint{0.849332in}{0.822715in}}{\pgfqpoint{0.850599in}{0.819655in}}{\pgfqpoint{0.852855in}{0.817400in}}%
\pgfpathcurveto{\pgfqpoint{0.855110in}{0.815144in}}{\pgfqpoint{0.858170in}{0.813877in}}{\pgfqpoint{0.861360in}{0.813877in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{0.813877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858527in}{0.829289in}}%
\pgfpathcurveto{\pgfqpoint{0.861717in}{0.829289in}}{\pgfqpoint{0.864777in}{0.830556in}}{\pgfqpoint{0.867032in}{0.832812in}}%
\pgfpathcurveto{\pgfqpoint{0.869288in}{0.835067in}}{\pgfqpoint{0.870555in}{0.838127in}}{\pgfqpoint{0.870555in}{0.841317in}}%
\pgfpathcurveto{\pgfqpoint{0.870555in}{0.844507in}}{\pgfqpoint{0.869288in}{0.847566in}}{\pgfqpoint{0.867032in}{0.849822in}}%
\pgfpathcurveto{\pgfqpoint{0.864777in}{0.852077in}}{\pgfqpoint{0.861717in}{0.853345in}}{\pgfqpoint{0.858527in}{0.853345in}}%
\pgfpathcurveto{\pgfqpoint{0.855337in}{0.853345in}}{\pgfqpoint{0.852278in}{0.852077in}}{\pgfqpoint{0.850022in}{0.849822in}}%
\pgfpathcurveto{\pgfqpoint{0.847766in}{0.847566in}}{\pgfqpoint{0.846499in}{0.844507in}}{\pgfqpoint{0.846499in}{0.841317in}}%
\pgfpathcurveto{\pgfqpoint{0.846499in}{0.838127in}}{\pgfqpoint{0.847766in}{0.835067in}}{\pgfqpoint{0.850022in}{0.832812in}}%
\pgfpathcurveto{\pgfqpoint{0.852278in}{0.830556in}}{\pgfqpoint{0.855337in}{0.829289in}}{\pgfqpoint{0.858527in}{0.829289in}}%
\pgfpathlineto{\pgfqpoint{0.858527in}{0.829289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855695in}{0.841989in}}%
\pgfpathcurveto{\pgfqpoint{0.858884in}{0.841989in}}{\pgfqpoint{0.861944in}{0.843257in}}{\pgfqpoint{0.864200in}{0.845512in}}%
\pgfpathcurveto{\pgfqpoint{0.866455in}{0.847768in}}{\pgfqpoint{0.867723in}{0.850827in}}{\pgfqpoint{0.867723in}{0.854017in}}%
\pgfpathcurveto{\pgfqpoint{0.867723in}{0.857207in}}{\pgfqpoint{0.866455in}{0.860267in}}{\pgfqpoint{0.864200in}{0.862523in}}%
\pgfpathcurveto{\pgfqpoint{0.861944in}{0.864778in}}{\pgfqpoint{0.858884in}{0.866045in}}{\pgfqpoint{0.855695in}{0.866045in}}%
\pgfpathcurveto{\pgfqpoint{0.852505in}{0.866045in}}{\pgfqpoint{0.849445in}{0.864778in}}{\pgfqpoint{0.847189in}{0.862523in}}%
\pgfpathcurveto{\pgfqpoint{0.844934in}{0.860267in}}{\pgfqpoint{0.843666in}{0.857207in}}{\pgfqpoint{0.843666in}{0.854017in}}%
\pgfpathcurveto{\pgfqpoint{0.843666in}{0.850827in}}{\pgfqpoint{0.844934in}{0.847768in}}{\pgfqpoint{0.847189in}{0.845512in}}%
\pgfpathcurveto{\pgfqpoint{0.849445in}{0.843257in}}{\pgfqpoint{0.852505in}{0.841989in}}{\pgfqpoint{0.855695in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.855695in}{0.841989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875523in}{0.745691in}}%
\pgfpathcurveto{\pgfqpoint{0.878713in}{0.745691in}}{\pgfqpoint{0.881773in}{0.746958in}}{\pgfqpoint{0.884028in}{0.749214in}}%
\pgfpathcurveto{\pgfqpoint{0.886284in}{0.751470in}}{\pgfqpoint{0.887551in}{0.754529in}}{\pgfqpoint{0.887551in}{0.757719in}}%
\pgfpathcurveto{\pgfqpoint{0.887551in}{0.760909in}}{\pgfqpoint{0.886284in}{0.763969in}}{\pgfqpoint{0.884028in}{0.766224in}}%
\pgfpathcurveto{\pgfqpoint{0.881773in}{0.768480in}}{\pgfqpoint{0.878713in}{0.769747in}}{\pgfqpoint{0.875523in}{0.769747in}}%
\pgfpathcurveto{\pgfqpoint{0.872333in}{0.769747in}}{\pgfqpoint{0.869274in}{0.768480in}}{\pgfqpoint{0.867018in}{0.766224in}}%
\pgfpathcurveto{\pgfqpoint{0.864763in}{0.763969in}}{\pgfqpoint{0.863495in}{0.760909in}}{\pgfqpoint{0.863495in}{0.757719in}}%
\pgfpathcurveto{\pgfqpoint{0.863495in}{0.754529in}}{\pgfqpoint{0.864763in}{0.751470in}}{\pgfqpoint{0.867018in}{0.749214in}}%
\pgfpathcurveto{\pgfqpoint{0.869274in}{0.746958in}}{\pgfqpoint{0.872333in}{0.745691in}}{\pgfqpoint{0.875523in}{0.745691in}}%
\pgfpathlineto{\pgfqpoint{0.875523in}{0.745691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867025in}{0.755806in}}%
\pgfpathcurveto{\pgfqpoint{0.870215in}{0.755806in}}{\pgfqpoint{0.873275in}{0.757074in}}{\pgfqpoint{0.875530in}{0.759329in}}%
\pgfpathcurveto{\pgfqpoint{0.877786in}{0.761585in}}{\pgfqpoint{0.879053in}{0.764644in}}{\pgfqpoint{0.879053in}{0.767834in}}%
\pgfpathcurveto{\pgfqpoint{0.879053in}{0.771024in}}{\pgfqpoint{0.877786in}{0.774084in}}{\pgfqpoint{0.875530in}{0.776339in}}%
\pgfpathcurveto{\pgfqpoint{0.873275in}{0.778595in}}{\pgfqpoint{0.870215in}{0.779862in}}{\pgfqpoint{0.867025in}{0.779862in}}%
\pgfpathcurveto{\pgfqpoint{0.863835in}{0.779862in}}{\pgfqpoint{0.860776in}{0.778595in}}{\pgfqpoint{0.858520in}{0.776339in}}%
\pgfpathcurveto{\pgfqpoint{0.856265in}{0.774084in}}{\pgfqpoint{0.854997in}{0.771024in}}{\pgfqpoint{0.854997in}{0.767834in}}%
\pgfpathcurveto{\pgfqpoint{0.854997in}{0.764644in}}{\pgfqpoint{0.856265in}{0.761585in}}{\pgfqpoint{0.858520in}{0.759329in}}%
\pgfpathcurveto{\pgfqpoint{0.860776in}{0.757074in}}{\pgfqpoint{0.863835in}{0.755806in}}{\pgfqpoint{0.867025in}{0.755806in}}%
\pgfpathlineto{\pgfqpoint{0.867025in}{0.755806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875523in}{0.768565in}}%
\pgfpathcurveto{\pgfqpoint{0.878713in}{0.768565in}}{\pgfqpoint{0.881773in}{0.769832in}}{\pgfqpoint{0.884028in}{0.772088in}}%
\pgfpathcurveto{\pgfqpoint{0.886284in}{0.774343in}}{\pgfqpoint{0.887551in}{0.777403in}}{\pgfqpoint{0.887551in}{0.780593in}}%
\pgfpathcurveto{\pgfqpoint{0.887551in}{0.783783in}}{\pgfqpoint{0.886284in}{0.786842in}}{\pgfqpoint{0.884028in}{0.789098in}}%
\pgfpathcurveto{\pgfqpoint{0.881773in}{0.791354in}}{\pgfqpoint{0.878713in}{0.792621in}}{\pgfqpoint{0.875523in}{0.792621in}}%
\pgfpathcurveto{\pgfqpoint{0.872333in}{0.792621in}}{\pgfqpoint{0.869274in}{0.791354in}}{\pgfqpoint{0.867018in}{0.789098in}}%
\pgfpathcurveto{\pgfqpoint{0.864763in}{0.786842in}}{\pgfqpoint{0.863495in}{0.783783in}}{\pgfqpoint{0.863495in}{0.780593in}}%
\pgfpathcurveto{\pgfqpoint{0.863495in}{0.777403in}}{\pgfqpoint{0.864763in}{0.774343in}}{\pgfqpoint{0.867018in}{0.772088in}}%
\pgfpathcurveto{\pgfqpoint{0.869274in}{0.769832in}}{\pgfqpoint{0.872333in}{0.768565in}}{\pgfqpoint{0.875523in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{0.875523in}{0.768565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869858in}{0.788029in}}%
\pgfpathcurveto{\pgfqpoint{0.873048in}{0.788029in}}{\pgfqpoint{0.876108in}{0.789297in}}{\pgfqpoint{0.878363in}{0.791552in}}%
\pgfpathcurveto{\pgfqpoint{0.880619in}{0.793808in}}{\pgfqpoint{0.881886in}{0.796868in}}{\pgfqpoint{0.881886in}{0.800058in}}%
\pgfpathcurveto{\pgfqpoint{0.881886in}{0.803248in}}{\pgfqpoint{0.880619in}{0.806307in}}{\pgfqpoint{0.878363in}{0.808563in}}%
\pgfpathcurveto{\pgfqpoint{0.876108in}{0.810818in}}{\pgfqpoint{0.873048in}{0.812086in}}{\pgfqpoint{0.869858in}{0.812086in}}%
\pgfpathcurveto{\pgfqpoint{0.866668in}{0.812086in}}{\pgfqpoint{0.863608in}{0.810818in}}{\pgfqpoint{0.861353in}{0.808563in}}%
\pgfpathcurveto{\pgfqpoint{0.859097in}{0.806307in}}{\pgfqpoint{0.857830in}{0.803248in}}{\pgfqpoint{0.857830in}{0.800058in}}%
\pgfpathcurveto{\pgfqpoint{0.857830in}{0.796868in}}{\pgfqpoint{0.859097in}{0.793808in}}{\pgfqpoint{0.861353in}{0.791552in}}%
\pgfpathcurveto{\pgfqpoint{0.863608in}{0.789297in}}{\pgfqpoint{0.866668in}{0.788029in}}{\pgfqpoint{0.869858in}{0.788029in}}%
\pgfpathlineto{\pgfqpoint{0.869858in}{0.788029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872691in}{0.808587in}}%
\pgfpathcurveto{\pgfqpoint{0.875881in}{0.808587in}}{\pgfqpoint{0.878940in}{0.809854in}}{\pgfqpoint{0.881196in}{0.812110in}}%
\pgfpathcurveto{\pgfqpoint{0.883451in}{0.814365in}}{\pgfqpoint{0.884719in}{0.817425in}}{\pgfqpoint{0.884719in}{0.820615in}}%
\pgfpathcurveto{\pgfqpoint{0.884719in}{0.823805in}}{\pgfqpoint{0.883451in}{0.826865in}}{\pgfqpoint{0.881196in}{0.829120in}}%
\pgfpathcurveto{\pgfqpoint{0.878940in}{0.831376in}}{\pgfqpoint{0.875881in}{0.832643in}}{\pgfqpoint{0.872691in}{0.832643in}}%
\pgfpathcurveto{\pgfqpoint{0.869501in}{0.832643in}}{\pgfqpoint{0.866441in}{0.831376in}}{\pgfqpoint{0.864185in}{0.829120in}}%
\pgfpathcurveto{\pgfqpoint{0.861930in}{0.826865in}}{\pgfqpoint{0.860662in}{0.823805in}}{\pgfqpoint{0.860662in}{0.820615in}}%
\pgfpathcurveto{\pgfqpoint{0.860662in}{0.817425in}}{\pgfqpoint{0.861930in}{0.814365in}}{\pgfqpoint{0.864185in}{0.812110in}}%
\pgfpathcurveto{\pgfqpoint{0.866441in}{0.809854in}}{\pgfqpoint{0.869501in}{0.808587in}}{\pgfqpoint{0.872691in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{0.872691in}{0.808587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878356in}{0.817768in}}%
\pgfpathcurveto{\pgfqpoint{0.881546in}{0.817768in}}{\pgfqpoint{0.884606in}{0.819035in}}{\pgfqpoint{0.886861in}{0.821291in}}%
\pgfpathcurveto{\pgfqpoint{0.889117in}{0.823546in}}{\pgfqpoint{0.890384in}{0.826606in}}{\pgfqpoint{0.890384in}{0.829796in}}%
\pgfpathcurveto{\pgfqpoint{0.890384in}{0.832986in}}{\pgfqpoint{0.889117in}{0.836045in}}{\pgfqpoint{0.886861in}{0.838301in}}%
\pgfpathcurveto{\pgfqpoint{0.884606in}{0.840556in}}{\pgfqpoint{0.881546in}{0.841824in}}{\pgfqpoint{0.878356in}{0.841824in}}%
\pgfpathcurveto{\pgfqpoint{0.875166in}{0.841824in}}{\pgfqpoint{0.872106in}{0.840556in}}{\pgfqpoint{0.869851in}{0.838301in}}%
\pgfpathcurveto{\pgfqpoint{0.867595in}{0.836045in}}{\pgfqpoint{0.866328in}{0.832986in}}{\pgfqpoint{0.866328in}{0.829796in}}%
\pgfpathcurveto{\pgfqpoint{0.866328in}{0.826606in}}{\pgfqpoint{0.867595in}{0.823546in}}{\pgfqpoint{0.869851in}{0.821291in}}%
\pgfpathcurveto{\pgfqpoint{0.872106in}{0.819035in}}{\pgfqpoint{0.875166in}{0.817768in}}{\pgfqpoint{0.878356in}{0.817768in}}%
\pgfpathlineto{\pgfqpoint{0.878356in}{0.817768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878356in}{0.834738in}}%
\pgfpathcurveto{\pgfqpoint{0.881546in}{0.834738in}}{\pgfqpoint{0.884606in}{0.836006in}}{\pgfqpoint{0.886861in}{0.838261in}}%
\pgfpathcurveto{\pgfqpoint{0.889117in}{0.840517in}}{\pgfqpoint{0.890384in}{0.843577in}}{\pgfqpoint{0.890384in}{0.846767in}}%
\pgfpathcurveto{\pgfqpoint{0.890384in}{0.849956in}}{\pgfqpoint{0.889117in}{0.853016in}}{\pgfqpoint{0.886861in}{0.855272in}}%
\pgfpathcurveto{\pgfqpoint{0.884606in}{0.857527in}}{\pgfqpoint{0.881546in}{0.858795in}}{\pgfqpoint{0.878356in}{0.858795in}}%
\pgfpathcurveto{\pgfqpoint{0.875166in}{0.858795in}}{\pgfqpoint{0.872106in}{0.857527in}}{\pgfqpoint{0.869851in}{0.855272in}}%
\pgfpathcurveto{\pgfqpoint{0.867595in}{0.853016in}}{\pgfqpoint{0.866328in}{0.849956in}}{\pgfqpoint{0.866328in}{0.846767in}}%
\pgfpathcurveto{\pgfqpoint{0.866328in}{0.843577in}}{\pgfqpoint{0.867595in}{0.840517in}}{\pgfqpoint{0.869851in}{0.838261in}}%
\pgfpathcurveto{\pgfqpoint{0.872106in}{0.836006in}}{\pgfqpoint{0.875166in}{0.834738in}}{\pgfqpoint{0.878356in}{0.834738in}}%
\pgfpathlineto{\pgfqpoint{0.878356in}{0.834738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881189in}{0.840638in}}%
\pgfpathcurveto{\pgfqpoint{0.884379in}{0.840638in}}{\pgfqpoint{0.887438in}{0.841905in}}{\pgfqpoint{0.889694in}{0.844161in}}%
\pgfpathcurveto{\pgfqpoint{0.891949in}{0.846416in}}{\pgfqpoint{0.893217in}{0.849476in}}{\pgfqpoint{0.893217in}{0.852666in}}%
\pgfpathcurveto{\pgfqpoint{0.893217in}{0.855856in}}{\pgfqpoint{0.891949in}{0.858915in}}{\pgfqpoint{0.889694in}{0.861171in}}%
\pgfpathcurveto{\pgfqpoint{0.887438in}{0.863427in}}{\pgfqpoint{0.884379in}{0.864694in}}{\pgfqpoint{0.881189in}{0.864694in}}%
\pgfpathcurveto{\pgfqpoint{0.877999in}{0.864694in}}{\pgfqpoint{0.874939in}{0.863427in}}{\pgfqpoint{0.872683in}{0.861171in}}%
\pgfpathcurveto{\pgfqpoint{0.870428in}{0.858915in}}{\pgfqpoint{0.869161in}{0.855856in}}{\pgfqpoint{0.869161in}{0.852666in}}%
\pgfpathcurveto{\pgfqpoint{0.869161in}{0.849476in}}{\pgfqpoint{0.870428in}{0.846416in}}{\pgfqpoint{0.872683in}{0.844161in}}%
\pgfpathcurveto{\pgfqpoint{0.874939in}{0.841905in}}{\pgfqpoint{0.877999in}{0.840638in}}{\pgfqpoint{0.881189in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{0.881189in}{0.840638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878356in}{0.860104in}}%
\pgfpathcurveto{\pgfqpoint{0.881546in}{0.860104in}}{\pgfqpoint{0.884606in}{0.861371in}}{\pgfqpoint{0.886861in}{0.863627in}}%
\pgfpathcurveto{\pgfqpoint{0.889117in}{0.865883in}}{\pgfqpoint{0.890384in}{0.868942in}}{\pgfqpoint{0.890384in}{0.872132in}}%
\pgfpathcurveto{\pgfqpoint{0.890384in}{0.875322in}}{\pgfqpoint{0.889117in}{0.878382in}}{\pgfqpoint{0.886861in}{0.880637in}}%
\pgfpathcurveto{\pgfqpoint{0.884606in}{0.882893in}}{\pgfqpoint{0.881546in}{0.884160in}}{\pgfqpoint{0.878356in}{0.884160in}}%
\pgfpathcurveto{\pgfqpoint{0.875166in}{0.884160in}}{\pgfqpoint{0.872106in}{0.882893in}}{\pgfqpoint{0.869851in}{0.880637in}}%
\pgfpathcurveto{\pgfqpoint{0.867595in}{0.878382in}}{\pgfqpoint{0.866328in}{0.875322in}}{\pgfqpoint{0.866328in}{0.872132in}}%
\pgfpathcurveto{\pgfqpoint{0.866328in}{0.868942in}}{\pgfqpoint{0.867595in}{0.865883in}}{\pgfqpoint{0.869851in}{0.863627in}}%
\pgfpathcurveto{\pgfqpoint{0.872106in}{0.861371in}}{\pgfqpoint{0.875166in}{0.860104in}}{\pgfqpoint{0.878356in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{0.878356in}{0.860104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886854in}{0.769326in}}%
\pgfpathcurveto{\pgfqpoint{0.890044in}{0.769326in}}{\pgfqpoint{0.893104in}{0.770594in}}{\pgfqpoint{0.895359in}{0.772849in}}%
\pgfpathcurveto{\pgfqpoint{0.897615in}{0.775105in}}{\pgfqpoint{0.898882in}{0.778165in}}{\pgfqpoint{0.898882in}{0.781355in}}%
\pgfpathcurveto{\pgfqpoint{0.898882in}{0.784544in}}{\pgfqpoint{0.897615in}{0.787604in}}{\pgfqpoint{0.895359in}{0.789860in}}%
\pgfpathcurveto{\pgfqpoint{0.893104in}{0.792115in}}{\pgfqpoint{0.890044in}{0.793383in}}{\pgfqpoint{0.886854in}{0.793383in}}%
\pgfpathcurveto{\pgfqpoint{0.883664in}{0.793383in}}{\pgfqpoint{0.880604in}{0.792115in}}{\pgfqpoint{0.878349in}{0.789860in}}%
\pgfpathcurveto{\pgfqpoint{0.876093in}{0.787604in}}{\pgfqpoint{0.874826in}{0.784544in}}{\pgfqpoint{0.874826in}{0.781355in}}%
\pgfpathcurveto{\pgfqpoint{0.874826in}{0.778165in}}{\pgfqpoint{0.876093in}{0.775105in}}{\pgfqpoint{0.878349in}{0.772849in}}%
\pgfpathcurveto{\pgfqpoint{0.880604in}{0.770594in}}{\pgfqpoint{0.883664in}{0.769326in}}{\pgfqpoint{0.886854in}{0.769326in}}%
\pgfpathlineto{\pgfqpoint{0.886854in}{0.769326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889687in}{0.788896in}}%
\pgfpathcurveto{\pgfqpoint{0.892877in}{0.788896in}}{\pgfqpoint{0.895936in}{0.790163in}}{\pgfqpoint{0.898192in}{0.792419in}}%
\pgfpathcurveto{\pgfqpoint{0.900447in}{0.794675in}}{\pgfqpoint{0.901715in}{0.797734in}}{\pgfqpoint{0.901715in}{0.800924in}}%
\pgfpathcurveto{\pgfqpoint{0.901715in}{0.804114in}}{\pgfqpoint{0.900447in}{0.807174in}}{\pgfqpoint{0.898192in}{0.809429in}}%
\pgfpathcurveto{\pgfqpoint{0.895936in}{0.811685in}}{\pgfqpoint{0.892877in}{0.812952in}}{\pgfqpoint{0.889687in}{0.812952in}}%
\pgfpathcurveto{\pgfqpoint{0.886497in}{0.812952in}}{\pgfqpoint{0.883437in}{0.811685in}}{\pgfqpoint{0.881181in}{0.809429in}}%
\pgfpathcurveto{\pgfqpoint{0.878926in}{0.807174in}}{\pgfqpoint{0.877659in}{0.804114in}}{\pgfqpoint{0.877659in}{0.800924in}}%
\pgfpathcurveto{\pgfqpoint{0.877659in}{0.797734in}}{\pgfqpoint{0.878926in}{0.794675in}}{\pgfqpoint{0.881181in}{0.792419in}}%
\pgfpathcurveto{\pgfqpoint{0.883437in}{0.790163in}}{\pgfqpoint{0.886497in}{0.788896in}}{\pgfqpoint{0.889687in}{0.788896in}}%
\pgfpathlineto{\pgfqpoint{0.889687in}{0.788896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884021in}{0.803421in}}%
\pgfpathcurveto{\pgfqpoint{0.887211in}{0.803421in}}{\pgfqpoint{0.890271in}{0.804689in}}{\pgfqpoint{0.892526in}{0.806944in}}%
\pgfpathcurveto{\pgfqpoint{0.894782in}{0.809200in}}{\pgfqpoint{0.896049in}{0.812259in}}{\pgfqpoint{0.896049in}{0.815449in}}%
\pgfpathcurveto{\pgfqpoint{0.896049in}{0.818639in}}{\pgfqpoint{0.894782in}{0.821699in}}{\pgfqpoint{0.892526in}{0.823954in}}%
\pgfpathcurveto{\pgfqpoint{0.890271in}{0.826210in}}{\pgfqpoint{0.887211in}{0.827477in}}{\pgfqpoint{0.884021in}{0.827477in}}%
\pgfpathcurveto{\pgfqpoint{0.880831in}{0.827477in}}{\pgfqpoint{0.877772in}{0.826210in}}{\pgfqpoint{0.875516in}{0.823954in}}%
\pgfpathcurveto{\pgfqpoint{0.873261in}{0.821699in}}{\pgfqpoint{0.871993in}{0.818639in}}{\pgfqpoint{0.871993in}{0.815449in}}%
\pgfpathcurveto{\pgfqpoint{0.871993in}{0.812259in}}{\pgfqpoint{0.873261in}{0.809200in}}{\pgfqpoint{0.875516in}{0.806944in}}%
\pgfpathcurveto{\pgfqpoint{0.877772in}{0.804689in}}{\pgfqpoint{0.880831in}{0.803421in}}{\pgfqpoint{0.884021in}{0.803421in}}%
\pgfpathlineto{\pgfqpoint{0.884021in}{0.803421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884021in}{0.818299in}}%
\pgfpathcurveto{\pgfqpoint{0.887211in}{0.818299in}}{\pgfqpoint{0.890271in}{0.819567in}}{\pgfqpoint{0.892526in}{0.821822in}}%
\pgfpathcurveto{\pgfqpoint{0.894782in}{0.824078in}}{\pgfqpoint{0.896049in}{0.827138in}}{\pgfqpoint{0.896049in}{0.830327in}}%
\pgfpathcurveto{\pgfqpoint{0.896049in}{0.833517in}}{\pgfqpoint{0.894782in}{0.836577in}}{\pgfqpoint{0.892526in}{0.838833in}}%
\pgfpathcurveto{\pgfqpoint{0.890271in}{0.841088in}}{\pgfqpoint{0.887211in}{0.842356in}}{\pgfqpoint{0.884021in}{0.842356in}}%
\pgfpathcurveto{\pgfqpoint{0.880831in}{0.842356in}}{\pgfqpoint{0.877772in}{0.841088in}}{\pgfqpoint{0.875516in}{0.838833in}}%
\pgfpathcurveto{\pgfqpoint{0.873261in}{0.836577in}}{\pgfqpoint{0.871993in}{0.833517in}}{\pgfqpoint{0.871993in}{0.830327in}}%
\pgfpathcurveto{\pgfqpoint{0.871993in}{0.827138in}}{\pgfqpoint{0.873261in}{0.824078in}}{\pgfqpoint{0.875516in}{0.821822in}}%
\pgfpathcurveto{\pgfqpoint{0.877772in}{0.819567in}}{\pgfqpoint{0.880831in}{0.818299in}}{\pgfqpoint{0.884021in}{0.818299in}}%
\pgfpathlineto{\pgfqpoint{0.884021in}{0.818299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895352in}{0.828009in}}%
\pgfpathcurveto{\pgfqpoint{0.898542in}{0.828009in}}{\pgfqpoint{0.901602in}{0.829276in}}{\pgfqpoint{0.903857in}{0.831532in}}%
\pgfpathcurveto{\pgfqpoint{0.906113in}{0.833787in}}{\pgfqpoint{0.907380in}{0.836847in}}{\pgfqpoint{0.907380in}{0.840037in}}%
\pgfpathcurveto{\pgfqpoint{0.907380in}{0.843227in}}{\pgfqpoint{0.906113in}{0.846286in}}{\pgfqpoint{0.903857in}{0.848542in}}%
\pgfpathcurveto{\pgfqpoint{0.901602in}{0.850798in}}{\pgfqpoint{0.898542in}{0.852065in}}{\pgfqpoint{0.895352in}{0.852065in}}%
\pgfpathcurveto{\pgfqpoint{0.892162in}{0.852065in}}{\pgfqpoint{0.889102in}{0.850798in}}{\pgfqpoint{0.886847in}{0.848542in}}%
\pgfpathcurveto{\pgfqpoint{0.884591in}{0.846286in}}{\pgfqpoint{0.883324in}{0.843227in}}{\pgfqpoint{0.883324in}{0.840037in}}%
\pgfpathcurveto{\pgfqpoint{0.883324in}{0.836847in}}{\pgfqpoint{0.884591in}{0.833787in}}{\pgfqpoint{0.886847in}{0.831532in}}%
\pgfpathcurveto{\pgfqpoint{0.889102in}{0.829276in}}{\pgfqpoint{0.892162in}{0.828009in}}{\pgfqpoint{0.895352in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{0.895352in}{0.828009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901017in}{0.855657in}}%
\pgfpathcurveto{\pgfqpoint{0.904207in}{0.855657in}}{\pgfqpoint{0.907267in}{0.856924in}}{\pgfqpoint{0.909523in}{0.859180in}}%
\pgfpathcurveto{\pgfqpoint{0.911778in}{0.861435in}}{\pgfqpoint{0.913046in}{0.864495in}}{\pgfqpoint{0.913046in}{0.867685in}}%
\pgfpathcurveto{\pgfqpoint{0.913046in}{0.870875in}}{\pgfqpoint{0.911778in}{0.873934in}}{\pgfqpoint{0.909523in}{0.876190in}}%
\pgfpathcurveto{\pgfqpoint{0.907267in}{0.878445in}}{\pgfqpoint{0.904207in}{0.879713in}}{\pgfqpoint{0.901017in}{0.879713in}}%
\pgfpathcurveto{\pgfqpoint{0.897827in}{0.879713in}}{\pgfqpoint{0.894768in}{0.878445in}}{\pgfqpoint{0.892512in}{0.876190in}}%
\pgfpathcurveto{\pgfqpoint{0.890257in}{0.873934in}}{\pgfqpoint{0.888989in}{0.870875in}}{\pgfqpoint{0.888989in}{0.867685in}}%
\pgfpathcurveto{\pgfqpoint{0.888989in}{0.864495in}}{\pgfqpoint{0.890257in}{0.861435in}}{\pgfqpoint{0.892512in}{0.859180in}}%
\pgfpathcurveto{\pgfqpoint{0.894768in}{0.856924in}}{\pgfqpoint{0.897827in}{0.855657in}}{\pgfqpoint{0.901017in}{0.855657in}}%
\pgfpathlineto{\pgfqpoint{0.901017in}{0.855657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901017in}{0.858541in}}%
\pgfpathcurveto{\pgfqpoint{0.904207in}{0.858541in}}{\pgfqpoint{0.907267in}{0.859808in}}{\pgfqpoint{0.909523in}{0.862064in}}%
\pgfpathcurveto{\pgfqpoint{0.911778in}{0.864320in}}{\pgfqpoint{0.913046in}{0.867379in}}{\pgfqpoint{0.913046in}{0.870569in}}%
\pgfpathcurveto{\pgfqpoint{0.913046in}{0.873759in}}{\pgfqpoint{0.911778in}{0.876819in}}{\pgfqpoint{0.909523in}{0.879074in}}%
\pgfpathcurveto{\pgfqpoint{0.907267in}{0.881330in}}{\pgfqpoint{0.904207in}{0.882597in}}{\pgfqpoint{0.901017in}{0.882597in}}%
\pgfpathcurveto{\pgfqpoint{0.897827in}{0.882597in}}{\pgfqpoint{0.894768in}{0.881330in}}{\pgfqpoint{0.892512in}{0.879074in}}%
\pgfpathcurveto{\pgfqpoint{0.890257in}{0.876819in}}{\pgfqpoint{0.888989in}{0.873759in}}{\pgfqpoint{0.888989in}{0.870569in}}%
\pgfpathcurveto{\pgfqpoint{0.888989in}{0.867379in}}{\pgfqpoint{0.890257in}{0.864320in}}{\pgfqpoint{0.892512in}{0.862064in}}%
\pgfpathcurveto{\pgfqpoint{0.894768in}{0.859808in}}{\pgfqpoint{0.897827in}{0.858541in}}{\pgfqpoint{0.901017in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{0.901017in}{0.858541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892519in}{0.885167in}}%
\pgfpathcurveto{\pgfqpoint{0.895709in}{0.885167in}}{\pgfqpoint{0.898769in}{0.886434in}}{\pgfqpoint{0.901025in}{0.888690in}}%
\pgfpathcurveto{\pgfqpoint{0.903280in}{0.890945in}}{\pgfqpoint{0.904547in}{0.894005in}}{\pgfqpoint{0.904547in}{0.897195in}}%
\pgfpathcurveto{\pgfqpoint{0.904547in}{0.900385in}}{\pgfqpoint{0.903280in}{0.903444in}}{\pgfqpoint{0.901025in}{0.905700in}}%
\pgfpathcurveto{\pgfqpoint{0.898769in}{0.907956in}}{\pgfqpoint{0.895709in}{0.909223in}}{\pgfqpoint{0.892519in}{0.909223in}}%
\pgfpathcurveto{\pgfqpoint{0.889329in}{0.909223in}}{\pgfqpoint{0.886270in}{0.907956in}}{\pgfqpoint{0.884014in}{0.905700in}}%
\pgfpathcurveto{\pgfqpoint{0.881759in}{0.903444in}}{\pgfqpoint{0.880491in}{0.900385in}}{\pgfqpoint{0.880491in}{0.897195in}}%
\pgfpathcurveto{\pgfqpoint{0.880491in}{0.894005in}}{\pgfqpoint{0.881759in}{0.890945in}}{\pgfqpoint{0.884014in}{0.888690in}}%
\pgfpathcurveto{\pgfqpoint{0.886270in}{0.886434in}}{\pgfqpoint{0.889329in}{0.885167in}}{\pgfqpoint{0.892519in}{0.885167in}}%
\pgfpathlineto{\pgfqpoint{0.892519in}{0.885167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889687in}{0.891401in}}%
\pgfpathcurveto{\pgfqpoint{0.892877in}{0.891401in}}{\pgfqpoint{0.895936in}{0.892668in}}{\pgfqpoint{0.898192in}{0.894924in}}%
\pgfpathcurveto{\pgfqpoint{0.900447in}{0.897180in}}{\pgfqpoint{0.901715in}{0.900239in}}{\pgfqpoint{0.901715in}{0.903429in}}%
\pgfpathcurveto{\pgfqpoint{0.901715in}{0.906619in}}{\pgfqpoint{0.900447in}{0.909679in}}{\pgfqpoint{0.898192in}{0.911934in}}%
\pgfpathcurveto{\pgfqpoint{0.895936in}{0.914190in}}{\pgfqpoint{0.892877in}{0.915457in}}{\pgfqpoint{0.889687in}{0.915457in}}%
\pgfpathcurveto{\pgfqpoint{0.886497in}{0.915457in}}{\pgfqpoint{0.883437in}{0.914190in}}{\pgfqpoint{0.881181in}{0.911934in}}%
\pgfpathcurveto{\pgfqpoint{0.878926in}{0.909679in}}{\pgfqpoint{0.877659in}{0.906619in}}{\pgfqpoint{0.877659in}{0.903429in}}%
\pgfpathcurveto{\pgfqpoint{0.877659in}{0.900239in}}{\pgfqpoint{0.878926in}{0.897180in}}{\pgfqpoint{0.881181in}{0.894924in}}%
\pgfpathcurveto{\pgfqpoint{0.883437in}{0.892668in}}{\pgfqpoint{0.886497in}{0.891401in}}{\pgfqpoint{0.889687in}{0.891401in}}%
\pgfpathlineto{\pgfqpoint{0.889687in}{0.891401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915181in}{0.773300in}}%
\pgfpathcurveto{\pgfqpoint{0.918371in}{0.773300in}}{\pgfqpoint{0.921430in}{0.774567in}}{\pgfqpoint{0.923686in}{0.776823in}}%
\pgfpathcurveto{\pgfqpoint{0.925942in}{0.779078in}}{\pgfqpoint{0.927209in}{0.782138in}}{\pgfqpoint{0.927209in}{0.785328in}}%
\pgfpathcurveto{\pgfqpoint{0.927209in}{0.788518in}}{\pgfqpoint{0.925942in}{0.791577in}}{\pgfqpoint{0.923686in}{0.793833in}}%
\pgfpathcurveto{\pgfqpoint{0.921430in}{0.796089in}}{\pgfqpoint{0.918371in}{0.797356in}}{\pgfqpoint{0.915181in}{0.797356in}}%
\pgfpathcurveto{\pgfqpoint{0.911991in}{0.797356in}}{\pgfqpoint{0.908931in}{0.796089in}}{\pgfqpoint{0.906676in}{0.793833in}}%
\pgfpathcurveto{\pgfqpoint{0.904420in}{0.791577in}}{\pgfqpoint{0.903153in}{0.788518in}}{\pgfqpoint{0.903153in}{0.785328in}}%
\pgfpathcurveto{\pgfqpoint{0.903153in}{0.782138in}}{\pgfqpoint{0.904420in}{0.779078in}}{\pgfqpoint{0.906676in}{0.776823in}}%
\pgfpathcurveto{\pgfqpoint{0.908931in}{0.774567in}}{\pgfqpoint{0.911991in}{0.773300in}}{\pgfqpoint{0.915181in}{0.773300in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{0.773300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903850in}{0.788314in}}%
\pgfpathcurveto{\pgfqpoint{0.907040in}{0.788314in}}{\pgfqpoint{0.910100in}{0.789581in}}{\pgfqpoint{0.912355in}{0.791837in}}%
\pgfpathcurveto{\pgfqpoint{0.914611in}{0.794093in}}{\pgfqpoint{0.915878in}{0.797152in}}{\pgfqpoint{0.915878in}{0.800342in}}%
\pgfpathcurveto{\pgfqpoint{0.915878in}{0.803532in}}{\pgfqpoint{0.914611in}{0.806592in}}{\pgfqpoint{0.912355in}{0.808847in}}%
\pgfpathcurveto{\pgfqpoint{0.910100in}{0.811103in}}{\pgfqpoint{0.907040in}{0.812370in}}{\pgfqpoint{0.903850in}{0.812370in}}%
\pgfpathcurveto{\pgfqpoint{0.900660in}{0.812370in}}{\pgfqpoint{0.897600in}{0.811103in}}{\pgfqpoint{0.895345in}{0.808847in}}%
\pgfpathcurveto{\pgfqpoint{0.893089in}{0.806592in}}{\pgfqpoint{0.891822in}{0.803532in}}{\pgfqpoint{0.891822in}{0.800342in}}%
\pgfpathcurveto{\pgfqpoint{0.891822in}{0.797152in}}{\pgfqpoint{0.893089in}{0.794093in}}{\pgfqpoint{0.895345in}{0.791837in}}%
\pgfpathcurveto{\pgfqpoint{0.897600in}{0.789581in}}{\pgfqpoint{0.900660in}{0.788314in}}{\pgfqpoint{0.903850in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{0.903850in}{0.788314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912348in}{0.793646in}}%
\pgfpathcurveto{\pgfqpoint{0.915538in}{0.793646in}}{\pgfqpoint{0.918598in}{0.794914in}}{\pgfqpoint{0.920853in}{0.797169in}}%
\pgfpathcurveto{\pgfqpoint{0.923109in}{0.799425in}}{\pgfqpoint{0.924376in}{0.802485in}}{\pgfqpoint{0.924376in}{0.805674in}}%
\pgfpathcurveto{\pgfqpoint{0.924376in}{0.808864in}}{\pgfqpoint{0.923109in}{0.811924in}}{\pgfqpoint{0.920853in}{0.814180in}}%
\pgfpathcurveto{\pgfqpoint{0.918598in}{0.816435in}}{\pgfqpoint{0.915538in}{0.817703in}}{\pgfqpoint{0.912348in}{0.817703in}}%
\pgfpathcurveto{\pgfqpoint{0.909158in}{0.817703in}}{\pgfqpoint{0.906098in}{0.816435in}}{\pgfqpoint{0.903843in}{0.814180in}}%
\pgfpathcurveto{\pgfqpoint{0.901587in}{0.811924in}}{\pgfqpoint{0.900320in}{0.808864in}}{\pgfqpoint{0.900320in}{0.805674in}}%
\pgfpathcurveto{\pgfqpoint{0.900320in}{0.802485in}}{\pgfqpoint{0.901587in}{0.799425in}}{\pgfqpoint{0.903843in}{0.797169in}}%
\pgfpathcurveto{\pgfqpoint{0.906098in}{0.794914in}}{\pgfqpoint{0.909158in}{0.793646in}}{\pgfqpoint{0.912348in}{0.793646in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{0.793646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912348in}{0.813484in}}%
\pgfpathcurveto{\pgfqpoint{0.915538in}{0.813484in}}{\pgfqpoint{0.918598in}{0.814751in}}{\pgfqpoint{0.920853in}{0.817007in}}%
\pgfpathcurveto{\pgfqpoint{0.923109in}{0.819262in}}{\pgfqpoint{0.924376in}{0.822322in}}{\pgfqpoint{0.924376in}{0.825512in}}%
\pgfpathcurveto{\pgfqpoint{0.924376in}{0.828702in}}{\pgfqpoint{0.923109in}{0.831761in}}{\pgfqpoint{0.920853in}{0.834017in}}%
\pgfpathcurveto{\pgfqpoint{0.918598in}{0.836273in}}{\pgfqpoint{0.915538in}{0.837540in}}{\pgfqpoint{0.912348in}{0.837540in}}%
\pgfpathcurveto{\pgfqpoint{0.909158in}{0.837540in}}{\pgfqpoint{0.906098in}{0.836273in}}{\pgfqpoint{0.903843in}{0.834017in}}%
\pgfpathcurveto{\pgfqpoint{0.901587in}{0.831761in}}{\pgfqpoint{0.900320in}{0.828702in}}{\pgfqpoint{0.900320in}{0.825512in}}%
\pgfpathcurveto{\pgfqpoint{0.900320in}{0.822322in}}{\pgfqpoint{0.901587in}{0.819262in}}{\pgfqpoint{0.903843in}{0.817007in}}%
\pgfpathcurveto{\pgfqpoint{0.906098in}{0.814751in}}{\pgfqpoint{0.909158in}{0.813484in}}{\pgfqpoint{0.912348in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{0.813484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903850in}{0.834135in}}%
\pgfpathcurveto{\pgfqpoint{0.907040in}{0.834135in}}{\pgfqpoint{0.910100in}{0.835403in}}{\pgfqpoint{0.912355in}{0.837658in}}%
\pgfpathcurveto{\pgfqpoint{0.914611in}{0.839914in}}{\pgfqpoint{0.915878in}{0.842973in}}{\pgfqpoint{0.915878in}{0.846163in}}%
\pgfpathcurveto{\pgfqpoint{0.915878in}{0.849353in}}{\pgfqpoint{0.914611in}{0.852413in}}{\pgfqpoint{0.912355in}{0.854669in}}%
\pgfpathcurveto{\pgfqpoint{0.910100in}{0.856924in}}{\pgfqpoint{0.907040in}{0.858191in}}{\pgfqpoint{0.903850in}{0.858191in}}%
\pgfpathcurveto{\pgfqpoint{0.900660in}{0.858191in}}{\pgfqpoint{0.897600in}{0.856924in}}{\pgfqpoint{0.895345in}{0.854669in}}%
\pgfpathcurveto{\pgfqpoint{0.893089in}{0.852413in}}{\pgfqpoint{0.891822in}{0.849353in}}{\pgfqpoint{0.891822in}{0.846163in}}%
\pgfpathcurveto{\pgfqpoint{0.891822in}{0.842973in}}{\pgfqpoint{0.893089in}{0.839914in}}{\pgfqpoint{0.895345in}{0.837658in}}%
\pgfpathcurveto{\pgfqpoint{0.897600in}{0.835403in}}{\pgfqpoint{0.900660in}{0.834135in}}{\pgfqpoint{0.903850in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{0.903850in}{0.834135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912348in}{0.848537in}}%
\pgfpathcurveto{\pgfqpoint{0.915538in}{0.848537in}}{\pgfqpoint{0.918598in}{0.849805in}}{\pgfqpoint{0.920853in}{0.852060in}}%
\pgfpathcurveto{\pgfqpoint{0.923109in}{0.854316in}}{\pgfqpoint{0.924376in}{0.857376in}}{\pgfqpoint{0.924376in}{0.860565in}}%
\pgfpathcurveto{\pgfqpoint{0.924376in}{0.863755in}}{\pgfqpoint{0.923109in}{0.866815in}}{\pgfqpoint{0.920853in}{0.869071in}}%
\pgfpathcurveto{\pgfqpoint{0.918598in}{0.871326in}}{\pgfqpoint{0.915538in}{0.872594in}}{\pgfqpoint{0.912348in}{0.872594in}}%
\pgfpathcurveto{\pgfqpoint{0.909158in}{0.872594in}}{\pgfqpoint{0.906098in}{0.871326in}}{\pgfqpoint{0.903843in}{0.869071in}}%
\pgfpathcurveto{\pgfqpoint{0.901587in}{0.866815in}}{\pgfqpoint{0.900320in}{0.863755in}}{\pgfqpoint{0.900320in}{0.860565in}}%
\pgfpathcurveto{\pgfqpoint{0.900320in}{0.857376in}}{\pgfqpoint{0.901587in}{0.854316in}}{\pgfqpoint{0.903843in}{0.852060in}}%
\pgfpathcurveto{\pgfqpoint{0.906098in}{0.849805in}}{\pgfqpoint{0.909158in}{0.848537in}}{\pgfqpoint{0.912348in}{0.848537in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{0.848537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906683in}{0.861719in}}%
\pgfpathcurveto{\pgfqpoint{0.909873in}{0.861719in}}{\pgfqpoint{0.912932in}{0.862986in}}{\pgfqpoint{0.915188in}{0.865242in}}%
\pgfpathcurveto{\pgfqpoint{0.917443in}{0.867497in}}{\pgfqpoint{0.918711in}{0.870557in}}{\pgfqpoint{0.918711in}{0.873747in}}%
\pgfpathcurveto{\pgfqpoint{0.918711in}{0.876937in}}{\pgfqpoint{0.917443in}{0.879996in}}{\pgfqpoint{0.915188in}{0.882252in}}%
\pgfpathcurveto{\pgfqpoint{0.912932in}{0.884507in}}{\pgfqpoint{0.909873in}{0.885775in}}{\pgfqpoint{0.906683in}{0.885775in}}%
\pgfpathcurveto{\pgfqpoint{0.903493in}{0.885775in}}{\pgfqpoint{0.900433in}{0.884507in}}{\pgfqpoint{0.898178in}{0.882252in}}%
\pgfpathcurveto{\pgfqpoint{0.895922in}{0.879996in}}{\pgfqpoint{0.894655in}{0.876937in}}{\pgfqpoint{0.894655in}{0.873747in}}%
\pgfpathcurveto{\pgfqpoint{0.894655in}{0.870557in}}{\pgfqpoint{0.895922in}{0.867497in}}{\pgfqpoint{0.898178in}{0.865242in}}%
\pgfpathcurveto{\pgfqpoint{0.900433in}{0.862986in}}{\pgfqpoint{0.903493in}{0.861719in}}{\pgfqpoint{0.906683in}{0.861719in}}%
\pgfpathlineto{\pgfqpoint{0.906683in}{0.861719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912348in}{0.872609in}}%
\pgfpathcurveto{\pgfqpoint{0.915538in}{0.872609in}}{\pgfqpoint{0.918598in}{0.873877in}}{\pgfqpoint{0.920853in}{0.876132in}}%
\pgfpathcurveto{\pgfqpoint{0.923109in}{0.878388in}}{\pgfqpoint{0.924376in}{0.881447in}}{\pgfqpoint{0.924376in}{0.884637in}}%
\pgfpathcurveto{\pgfqpoint{0.924376in}{0.887827in}}{\pgfqpoint{0.923109in}{0.890887in}}{\pgfqpoint{0.920853in}{0.893142in}}%
\pgfpathcurveto{\pgfqpoint{0.918598in}{0.895398in}}{\pgfqpoint{0.915538in}{0.896665in}}{\pgfqpoint{0.912348in}{0.896665in}}%
\pgfpathcurveto{\pgfqpoint{0.909158in}{0.896665in}}{\pgfqpoint{0.906098in}{0.895398in}}{\pgfqpoint{0.903843in}{0.893142in}}%
\pgfpathcurveto{\pgfqpoint{0.901587in}{0.890887in}}{\pgfqpoint{0.900320in}{0.887827in}}{\pgfqpoint{0.900320in}{0.884637in}}%
\pgfpathcurveto{\pgfqpoint{0.900320in}{0.881447in}}{\pgfqpoint{0.901587in}{0.878388in}}{\pgfqpoint{0.903843in}{0.876132in}}%
\pgfpathcurveto{\pgfqpoint{0.906098in}{0.873877in}}{\pgfqpoint{0.909158in}{0.872609in}}{\pgfqpoint{0.912348in}{0.872609in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{0.872609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923679in}{0.792666in}}%
\pgfpathcurveto{\pgfqpoint{0.926869in}{0.792666in}}{\pgfqpoint{0.929928in}{0.793934in}}{\pgfqpoint{0.932184in}{0.796189in}}%
\pgfpathcurveto{\pgfqpoint{0.934440in}{0.798445in}}{\pgfqpoint{0.935707in}{0.801505in}}{\pgfqpoint{0.935707in}{0.804695in}}%
\pgfpathcurveto{\pgfqpoint{0.935707in}{0.807884in}}{\pgfqpoint{0.934440in}{0.810944in}}{\pgfqpoint{0.932184in}{0.813200in}}%
\pgfpathcurveto{\pgfqpoint{0.929928in}{0.815455in}}{\pgfqpoint{0.926869in}{0.816723in}}{\pgfqpoint{0.923679in}{0.816723in}}%
\pgfpathcurveto{\pgfqpoint{0.920489in}{0.816723in}}{\pgfqpoint{0.917429in}{0.815455in}}{\pgfqpoint{0.915174in}{0.813200in}}%
\pgfpathcurveto{\pgfqpoint{0.912918in}{0.810944in}}{\pgfqpoint{0.911651in}{0.807884in}}{\pgfqpoint{0.911651in}{0.804695in}}%
\pgfpathcurveto{\pgfqpoint{0.911651in}{0.801505in}}{\pgfqpoint{0.912918in}{0.798445in}}{\pgfqpoint{0.915174in}{0.796189in}}%
\pgfpathcurveto{\pgfqpoint{0.917429in}{0.793934in}}{\pgfqpoint{0.920489in}{0.792666in}}{\pgfqpoint{0.923679in}{0.792666in}}%
\pgfpathlineto{\pgfqpoint{0.923679in}{0.792666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920846in}{0.796589in}}%
\pgfpathcurveto{\pgfqpoint{0.924036in}{0.796589in}}{\pgfqpoint{0.927096in}{0.797857in}}{\pgfqpoint{0.929351in}{0.800112in}}%
\pgfpathcurveto{\pgfqpoint{0.931607in}{0.802368in}}{\pgfqpoint{0.932874in}{0.805427in}}{\pgfqpoint{0.932874in}{0.808617in}}%
\pgfpathcurveto{\pgfqpoint{0.932874in}{0.811807in}}{\pgfqpoint{0.931607in}{0.814867in}}{\pgfqpoint{0.929351in}{0.817123in}}%
\pgfpathcurveto{\pgfqpoint{0.927096in}{0.819378in}}{\pgfqpoint{0.924036in}{0.820646in}}{\pgfqpoint{0.920846in}{0.820646in}}%
\pgfpathcurveto{\pgfqpoint{0.917656in}{0.820646in}}{\pgfqpoint{0.914597in}{0.819378in}}{\pgfqpoint{0.912341in}{0.817123in}}%
\pgfpathcurveto{\pgfqpoint{0.910085in}{0.814867in}}{\pgfqpoint{0.908818in}{0.811807in}}{\pgfqpoint{0.908818in}{0.808617in}}%
\pgfpathcurveto{\pgfqpoint{0.908818in}{0.805427in}}{\pgfqpoint{0.910085in}{0.802368in}}{\pgfqpoint{0.912341in}{0.800112in}}%
\pgfpathcurveto{\pgfqpoint{0.914597in}{0.797857in}}{\pgfqpoint{0.917656in}{0.796589in}}{\pgfqpoint{0.920846in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{0.920846in}{0.796589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920846in}{0.820829in}}%
\pgfpathcurveto{\pgfqpoint{0.924036in}{0.820829in}}{\pgfqpoint{0.927096in}{0.822097in}}{\pgfqpoint{0.929351in}{0.824352in}}%
\pgfpathcurveto{\pgfqpoint{0.931607in}{0.826608in}}{\pgfqpoint{0.932874in}{0.829667in}}{\pgfqpoint{0.932874in}{0.832857in}}%
\pgfpathcurveto{\pgfqpoint{0.932874in}{0.836047in}}{\pgfqpoint{0.931607in}{0.839107in}}{\pgfqpoint{0.929351in}{0.841363in}}%
\pgfpathcurveto{\pgfqpoint{0.927096in}{0.843618in}}{\pgfqpoint{0.924036in}{0.844886in}}{\pgfqpoint{0.920846in}{0.844886in}}%
\pgfpathcurveto{\pgfqpoint{0.917656in}{0.844886in}}{\pgfqpoint{0.914597in}{0.843618in}}{\pgfqpoint{0.912341in}{0.841363in}}%
\pgfpathcurveto{\pgfqpoint{0.910085in}{0.839107in}}{\pgfqpoint{0.908818in}{0.836047in}}{\pgfqpoint{0.908818in}{0.832857in}}%
\pgfpathcurveto{\pgfqpoint{0.908818in}{0.829667in}}{\pgfqpoint{0.910085in}{0.826608in}}{\pgfqpoint{0.912341in}{0.824352in}}%
\pgfpathcurveto{\pgfqpoint{0.914597in}{0.822097in}}{\pgfqpoint{0.917656in}{0.820829in}}{\pgfqpoint{0.920846in}{0.820829in}}%
\pgfpathlineto{\pgfqpoint{0.920846in}{0.820829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920846in}{0.826454in}}%
\pgfpathcurveto{\pgfqpoint{0.924036in}{0.826454in}}{\pgfqpoint{0.927096in}{0.827721in}}{\pgfqpoint{0.929351in}{0.829977in}}%
\pgfpathcurveto{\pgfqpoint{0.931607in}{0.832233in}}{\pgfqpoint{0.932874in}{0.835292in}}{\pgfqpoint{0.932874in}{0.838482in}}%
\pgfpathcurveto{\pgfqpoint{0.932874in}{0.841672in}}{\pgfqpoint{0.931607in}{0.844732in}}{\pgfqpoint{0.929351in}{0.846987in}}%
\pgfpathcurveto{\pgfqpoint{0.927096in}{0.849243in}}{\pgfqpoint{0.924036in}{0.850510in}}{\pgfqpoint{0.920846in}{0.850510in}}%
\pgfpathcurveto{\pgfqpoint{0.917656in}{0.850510in}}{\pgfqpoint{0.914597in}{0.849243in}}{\pgfqpoint{0.912341in}{0.846987in}}%
\pgfpathcurveto{\pgfqpoint{0.910085in}{0.844732in}}{\pgfqpoint{0.908818in}{0.841672in}}{\pgfqpoint{0.908818in}{0.838482in}}%
\pgfpathcurveto{\pgfqpoint{0.908818in}{0.835292in}}{\pgfqpoint{0.910085in}{0.832233in}}{\pgfqpoint{0.912341in}{0.829977in}}%
\pgfpathcurveto{\pgfqpoint{0.914597in}{0.827721in}}{\pgfqpoint{0.917656in}{0.826454in}}{\pgfqpoint{0.920846in}{0.826454in}}%
\pgfpathlineto{\pgfqpoint{0.920846in}{0.826454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929344in}{0.853880in}}%
\pgfpathcurveto{\pgfqpoint{0.932534in}{0.853880in}}{\pgfqpoint{0.935594in}{0.855147in}}{\pgfqpoint{0.937849in}{0.857403in}}%
\pgfpathcurveto{\pgfqpoint{0.940105in}{0.859658in}}{\pgfqpoint{0.941372in}{0.862718in}}{\pgfqpoint{0.941372in}{0.865908in}}%
\pgfpathcurveto{\pgfqpoint{0.941372in}{0.869098in}}{\pgfqpoint{0.940105in}{0.872157in}}{\pgfqpoint{0.937849in}{0.874413in}}%
\pgfpathcurveto{\pgfqpoint{0.935594in}{0.876669in}}{\pgfqpoint{0.932534in}{0.877936in}}{\pgfqpoint{0.929344in}{0.877936in}}%
\pgfpathcurveto{\pgfqpoint{0.926154in}{0.877936in}}{\pgfqpoint{0.923095in}{0.876669in}}{\pgfqpoint{0.920839in}{0.874413in}}%
\pgfpathcurveto{\pgfqpoint{0.918583in}{0.872157in}}{\pgfqpoint{0.917316in}{0.869098in}}{\pgfqpoint{0.917316in}{0.865908in}}%
\pgfpathcurveto{\pgfqpoint{0.917316in}{0.862718in}}{\pgfqpoint{0.918583in}{0.859658in}}{\pgfqpoint{0.920839in}{0.857403in}}%
\pgfpathcurveto{\pgfqpoint{0.923095in}{0.855147in}}{\pgfqpoint{0.926154in}{0.853880in}}{\pgfqpoint{0.929344in}{0.853880in}}%
\pgfpathlineto{\pgfqpoint{0.929344in}{0.853880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935009in}{0.869234in}}%
\pgfpathcurveto{\pgfqpoint{0.938199in}{0.869234in}}{\pgfqpoint{0.941259in}{0.870501in}}{\pgfqpoint{0.943515in}{0.872757in}}%
\pgfpathcurveto{\pgfqpoint{0.945770in}{0.875012in}}{\pgfqpoint{0.947038in}{0.878072in}}{\pgfqpoint{0.947038in}{0.881262in}}%
\pgfpathcurveto{\pgfqpoint{0.947038in}{0.884452in}}{\pgfqpoint{0.945770in}{0.887511in}}{\pgfqpoint{0.943515in}{0.889767in}}%
\pgfpathcurveto{\pgfqpoint{0.941259in}{0.892023in}}{\pgfqpoint{0.938199in}{0.893290in}}{\pgfqpoint{0.935009in}{0.893290in}}%
\pgfpathcurveto{\pgfqpoint{0.931820in}{0.893290in}}{\pgfqpoint{0.928760in}{0.892023in}}{\pgfqpoint{0.926504in}{0.889767in}}%
\pgfpathcurveto{\pgfqpoint{0.924249in}{0.887511in}}{\pgfqpoint{0.922981in}{0.884452in}}{\pgfqpoint{0.922981in}{0.881262in}}%
\pgfpathcurveto{\pgfqpoint{0.922981in}{0.878072in}}{\pgfqpoint{0.924249in}{0.875012in}}{\pgfqpoint{0.926504in}{0.872757in}}%
\pgfpathcurveto{\pgfqpoint{0.928760in}{0.870501in}}{\pgfqpoint{0.931820in}{0.869234in}}{\pgfqpoint{0.935009in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.935009in}{0.869234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929344in}{0.871756in}}%
\pgfpathcurveto{\pgfqpoint{0.932534in}{0.871756in}}{\pgfqpoint{0.935594in}{0.873023in}}{\pgfqpoint{0.937849in}{0.875279in}}%
\pgfpathcurveto{\pgfqpoint{0.940105in}{0.877534in}}{\pgfqpoint{0.941372in}{0.880594in}}{\pgfqpoint{0.941372in}{0.883784in}}%
\pgfpathcurveto{\pgfqpoint{0.941372in}{0.886974in}}{\pgfqpoint{0.940105in}{0.890034in}}{\pgfqpoint{0.937849in}{0.892289in}}%
\pgfpathcurveto{\pgfqpoint{0.935594in}{0.894545in}}{\pgfqpoint{0.932534in}{0.895812in}}{\pgfqpoint{0.929344in}{0.895812in}}%
\pgfpathcurveto{\pgfqpoint{0.926154in}{0.895812in}}{\pgfqpoint{0.923095in}{0.894545in}}{\pgfqpoint{0.920839in}{0.892289in}}%
\pgfpathcurveto{\pgfqpoint{0.918583in}{0.890034in}}{\pgfqpoint{0.917316in}{0.886974in}}{\pgfqpoint{0.917316in}{0.883784in}}%
\pgfpathcurveto{\pgfqpoint{0.917316in}{0.880594in}}{\pgfqpoint{0.918583in}{0.877534in}}{\pgfqpoint{0.920839in}{0.875279in}}%
\pgfpathcurveto{\pgfqpoint{0.923095in}{0.873023in}}{\pgfqpoint{0.926154in}{0.871756in}}{\pgfqpoint{0.929344in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{0.929344in}{0.871756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923679in}{0.889114in}}%
\pgfpathcurveto{\pgfqpoint{0.926869in}{0.889114in}}{\pgfqpoint{0.929928in}{0.890381in}}{\pgfqpoint{0.932184in}{0.892637in}}%
\pgfpathcurveto{\pgfqpoint{0.934440in}{0.894892in}}{\pgfqpoint{0.935707in}{0.897952in}}{\pgfqpoint{0.935707in}{0.901142in}}%
\pgfpathcurveto{\pgfqpoint{0.935707in}{0.904332in}}{\pgfqpoint{0.934440in}{0.907391in}}{\pgfqpoint{0.932184in}{0.909647in}}%
\pgfpathcurveto{\pgfqpoint{0.929928in}{0.911903in}}{\pgfqpoint{0.926869in}{0.913170in}}{\pgfqpoint{0.923679in}{0.913170in}}%
\pgfpathcurveto{\pgfqpoint{0.920489in}{0.913170in}}{\pgfqpoint{0.917429in}{0.911903in}}{\pgfqpoint{0.915174in}{0.909647in}}%
\pgfpathcurveto{\pgfqpoint{0.912918in}{0.907391in}}{\pgfqpoint{0.911651in}{0.904332in}}{\pgfqpoint{0.911651in}{0.901142in}}%
\pgfpathcurveto{\pgfqpoint{0.911651in}{0.897952in}}{\pgfqpoint{0.912918in}{0.894892in}}{\pgfqpoint{0.915174in}{0.892637in}}%
\pgfpathcurveto{\pgfqpoint{0.917429in}{0.890381in}}{\pgfqpoint{0.920489in}{0.889114in}}{\pgfqpoint{0.923679in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{0.923679in}{0.889114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926511in}{0.913441in}}%
\pgfpathcurveto{\pgfqpoint{0.929701in}{0.913441in}}{\pgfqpoint{0.932761in}{0.914709in}}{\pgfqpoint{0.935017in}{0.916964in}}%
\pgfpathcurveto{\pgfqpoint{0.937272in}{0.919220in}}{\pgfqpoint{0.938540in}{0.922280in}}{\pgfqpoint{0.938540in}{0.925469in}}%
\pgfpathcurveto{\pgfqpoint{0.938540in}{0.928659in}}{\pgfqpoint{0.937272in}{0.931719in}}{\pgfqpoint{0.935017in}{0.933975in}}%
\pgfpathcurveto{\pgfqpoint{0.932761in}{0.936230in}}{\pgfqpoint{0.929701in}{0.937498in}}{\pgfqpoint{0.926511in}{0.937498in}}%
\pgfpathcurveto{\pgfqpoint{0.923322in}{0.937498in}}{\pgfqpoint{0.920262in}{0.936230in}}{\pgfqpoint{0.918006in}{0.933975in}}%
\pgfpathcurveto{\pgfqpoint{0.915751in}{0.931719in}}{\pgfqpoint{0.914483in}{0.928659in}}{\pgfqpoint{0.914483in}{0.925469in}}%
\pgfpathcurveto{\pgfqpoint{0.914483in}{0.922280in}}{\pgfqpoint{0.915751in}{0.919220in}}{\pgfqpoint{0.918006in}{0.916964in}}%
\pgfpathcurveto{\pgfqpoint{0.920262in}{0.914709in}}{\pgfqpoint{0.923322in}{0.913441in}}{\pgfqpoint{0.926511in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{0.913441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940675in}{0.800627in}}%
\pgfpathcurveto{\pgfqpoint{0.943865in}{0.800627in}}{\pgfqpoint{0.946924in}{0.801894in}}{\pgfqpoint{0.949180in}{0.804150in}}%
\pgfpathcurveto{\pgfqpoint{0.951436in}{0.806406in}}{\pgfqpoint{0.952703in}{0.809465in}}{\pgfqpoint{0.952703in}{0.812655in}}%
\pgfpathcurveto{\pgfqpoint{0.952703in}{0.815845in}}{\pgfqpoint{0.951436in}{0.818905in}}{\pgfqpoint{0.949180in}{0.821160in}}%
\pgfpathcurveto{\pgfqpoint{0.946924in}{0.823416in}}{\pgfqpoint{0.943865in}{0.824683in}}{\pgfqpoint{0.940675in}{0.824683in}}%
\pgfpathcurveto{\pgfqpoint{0.937485in}{0.824683in}}{\pgfqpoint{0.934425in}{0.823416in}}{\pgfqpoint{0.932170in}{0.821160in}}%
\pgfpathcurveto{\pgfqpoint{0.929914in}{0.818905in}}{\pgfqpoint{0.928647in}{0.815845in}}{\pgfqpoint{0.928647in}{0.812655in}}%
\pgfpathcurveto{\pgfqpoint{0.928647in}{0.809465in}}{\pgfqpoint{0.929914in}{0.806406in}}{\pgfqpoint{0.932170in}{0.804150in}}%
\pgfpathcurveto{\pgfqpoint{0.934425in}{0.801894in}}{\pgfqpoint{0.937485in}{0.800627in}}{\pgfqpoint{0.940675in}{0.800627in}}%
\pgfpathlineto{\pgfqpoint{0.940675in}{0.800627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949173in}{0.820326in}}%
\pgfpathcurveto{\pgfqpoint{0.952363in}{0.820326in}}{\pgfqpoint{0.955422in}{0.821594in}}{\pgfqpoint{0.957678in}{0.823849in}}%
\pgfpathcurveto{\pgfqpoint{0.959934in}{0.826105in}}{\pgfqpoint{0.961201in}{0.829164in}}{\pgfqpoint{0.961201in}{0.832354in}}%
\pgfpathcurveto{\pgfqpoint{0.961201in}{0.835544in}}{\pgfqpoint{0.959934in}{0.838604in}}{\pgfqpoint{0.957678in}{0.840859in}}%
\pgfpathcurveto{\pgfqpoint{0.955422in}{0.843115in}}{\pgfqpoint{0.952363in}{0.844382in}}{\pgfqpoint{0.949173in}{0.844382in}}%
\pgfpathcurveto{\pgfqpoint{0.945983in}{0.844382in}}{\pgfqpoint{0.942923in}{0.843115in}}{\pgfqpoint{0.940668in}{0.840859in}}%
\pgfpathcurveto{\pgfqpoint{0.938412in}{0.838604in}}{\pgfqpoint{0.937145in}{0.835544in}}{\pgfqpoint{0.937145in}{0.832354in}}%
\pgfpathcurveto{\pgfqpoint{0.937145in}{0.829164in}}{\pgfqpoint{0.938412in}{0.826105in}}{\pgfqpoint{0.940668in}{0.823849in}}%
\pgfpathcurveto{\pgfqpoint{0.942923in}{0.821594in}}{\pgfqpoint{0.945983in}{0.820326in}}{\pgfqpoint{0.949173in}{0.820326in}}%
\pgfpathlineto{\pgfqpoint{0.949173in}{0.820326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946340in}{0.829149in}}%
\pgfpathcurveto{\pgfqpoint{0.949530in}{0.829149in}}{\pgfqpoint{0.952590in}{0.830416in}}{\pgfqpoint{0.954845in}{0.832672in}}%
\pgfpathcurveto{\pgfqpoint{0.957101in}{0.834928in}}{\pgfqpoint{0.958368in}{0.837987in}}{\pgfqpoint{0.958368in}{0.841177in}}%
\pgfpathcurveto{\pgfqpoint{0.958368in}{0.844367in}}{\pgfqpoint{0.957101in}{0.847427in}}{\pgfqpoint{0.954845in}{0.849682in}}%
\pgfpathcurveto{\pgfqpoint{0.952590in}{0.851938in}}{\pgfqpoint{0.949530in}{0.853205in}}{\pgfqpoint{0.946340in}{0.853205in}}%
\pgfpathcurveto{\pgfqpoint{0.943150in}{0.853205in}}{\pgfqpoint{0.940091in}{0.851938in}}{\pgfqpoint{0.937835in}{0.849682in}}%
\pgfpathcurveto{\pgfqpoint{0.935579in}{0.847427in}}{\pgfqpoint{0.934312in}{0.844367in}}{\pgfqpoint{0.934312in}{0.841177in}}%
\pgfpathcurveto{\pgfqpoint{0.934312in}{0.837987in}}{\pgfqpoint{0.935579in}{0.834928in}}{\pgfqpoint{0.937835in}{0.832672in}}%
\pgfpathcurveto{\pgfqpoint{0.940091in}{0.830416in}}{\pgfqpoint{0.943150in}{0.829149in}}{\pgfqpoint{0.946340in}{0.829149in}}%
\pgfpathlineto{\pgfqpoint{0.946340in}{0.829149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943507in}{0.854167in}}%
\pgfpathcurveto{\pgfqpoint{0.946697in}{0.854167in}}{\pgfqpoint{0.949757in}{0.855434in}}{\pgfqpoint{0.952013in}{0.857690in}}%
\pgfpathcurveto{\pgfqpoint{0.954268in}{0.859946in}}{\pgfqpoint{0.955536in}{0.863005in}}{\pgfqpoint{0.955536in}{0.866195in}}%
\pgfpathcurveto{\pgfqpoint{0.955536in}{0.869385in}}{\pgfqpoint{0.954268in}{0.872445in}}{\pgfqpoint{0.952013in}{0.874700in}}%
\pgfpathcurveto{\pgfqpoint{0.949757in}{0.876956in}}{\pgfqpoint{0.946697in}{0.878223in}}{\pgfqpoint{0.943507in}{0.878223in}}%
\pgfpathcurveto{\pgfqpoint{0.940318in}{0.878223in}}{\pgfqpoint{0.937258in}{0.876956in}}{\pgfqpoint{0.935002in}{0.874700in}}%
\pgfpathcurveto{\pgfqpoint{0.932747in}{0.872445in}}{\pgfqpoint{0.931479in}{0.869385in}}{\pgfqpoint{0.931479in}{0.866195in}}%
\pgfpathcurveto{\pgfqpoint{0.931479in}{0.863005in}}{\pgfqpoint{0.932747in}{0.859946in}}{\pgfqpoint{0.935002in}{0.857690in}}%
\pgfpathcurveto{\pgfqpoint{0.937258in}{0.855434in}}{\pgfqpoint{0.940318in}{0.854167in}}{\pgfqpoint{0.943507in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.854167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943507in}{0.871577in}}%
\pgfpathcurveto{\pgfqpoint{0.946697in}{0.871577in}}{\pgfqpoint{0.949757in}{0.872845in}}{\pgfqpoint{0.952013in}{0.875100in}}%
\pgfpathcurveto{\pgfqpoint{0.954268in}{0.877356in}}{\pgfqpoint{0.955536in}{0.880416in}}{\pgfqpoint{0.955536in}{0.883605in}}%
\pgfpathcurveto{\pgfqpoint{0.955536in}{0.886795in}}{\pgfqpoint{0.954268in}{0.889855in}}{\pgfqpoint{0.952013in}{0.892111in}}%
\pgfpathcurveto{\pgfqpoint{0.949757in}{0.894366in}}{\pgfqpoint{0.946697in}{0.895634in}}{\pgfqpoint{0.943507in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{0.940318in}{0.895634in}}{\pgfqpoint{0.937258in}{0.894366in}}{\pgfqpoint{0.935002in}{0.892111in}}%
\pgfpathcurveto{\pgfqpoint{0.932747in}{0.889855in}}{\pgfqpoint{0.931479in}{0.886795in}}{\pgfqpoint{0.931479in}{0.883605in}}%
\pgfpathcurveto{\pgfqpoint{0.931479in}{0.880416in}}{\pgfqpoint{0.932747in}{0.877356in}}{\pgfqpoint{0.935002in}{0.875100in}}%
\pgfpathcurveto{\pgfqpoint{0.937258in}{0.872845in}}{\pgfqpoint{0.940318in}{0.871577in}}{\pgfqpoint{0.943507in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{0.943507in}{0.871577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946340in}{0.884736in}}%
\pgfpathcurveto{\pgfqpoint{0.949530in}{0.884736in}}{\pgfqpoint{0.952590in}{0.886004in}}{\pgfqpoint{0.954845in}{0.888259in}}%
\pgfpathcurveto{\pgfqpoint{0.957101in}{0.890515in}}{\pgfqpoint{0.958368in}{0.893574in}}{\pgfqpoint{0.958368in}{0.896764in}}%
\pgfpathcurveto{\pgfqpoint{0.958368in}{0.899954in}}{\pgfqpoint{0.957101in}{0.903014in}}{\pgfqpoint{0.954845in}{0.905270in}}%
\pgfpathcurveto{\pgfqpoint{0.952590in}{0.907525in}}{\pgfqpoint{0.949530in}{0.908792in}}{\pgfqpoint{0.946340in}{0.908792in}}%
\pgfpathcurveto{\pgfqpoint{0.943150in}{0.908792in}}{\pgfqpoint{0.940091in}{0.907525in}}{\pgfqpoint{0.937835in}{0.905270in}}%
\pgfpathcurveto{\pgfqpoint{0.935579in}{0.903014in}}{\pgfqpoint{0.934312in}{0.899954in}}{\pgfqpoint{0.934312in}{0.896764in}}%
\pgfpathcurveto{\pgfqpoint{0.934312in}{0.893574in}}{\pgfqpoint{0.935579in}{0.890515in}}{\pgfqpoint{0.937835in}{0.888259in}}%
\pgfpathcurveto{\pgfqpoint{0.940091in}{0.886004in}}{\pgfqpoint{0.943150in}{0.884736in}}{\pgfqpoint{0.946340in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{0.946340in}{0.884736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949173in}{0.891281in}}%
\pgfpathcurveto{\pgfqpoint{0.952363in}{0.891281in}}{\pgfqpoint{0.955422in}{0.892548in}}{\pgfqpoint{0.957678in}{0.894804in}}%
\pgfpathcurveto{\pgfqpoint{0.959934in}{0.897060in}}{\pgfqpoint{0.961201in}{0.900119in}}{\pgfqpoint{0.961201in}{0.903309in}}%
\pgfpathcurveto{\pgfqpoint{0.961201in}{0.906499in}}{\pgfqpoint{0.959934in}{0.909559in}}{\pgfqpoint{0.957678in}{0.911814in}}%
\pgfpathcurveto{\pgfqpoint{0.955422in}{0.914070in}}{\pgfqpoint{0.952363in}{0.915337in}}{\pgfqpoint{0.949173in}{0.915337in}}%
\pgfpathcurveto{\pgfqpoint{0.945983in}{0.915337in}}{\pgfqpoint{0.942923in}{0.914070in}}{\pgfqpoint{0.940668in}{0.911814in}}%
\pgfpathcurveto{\pgfqpoint{0.938412in}{0.909559in}}{\pgfqpoint{0.937145in}{0.906499in}}{\pgfqpoint{0.937145in}{0.903309in}}%
\pgfpathcurveto{\pgfqpoint{0.937145in}{0.900119in}}{\pgfqpoint{0.938412in}{0.897060in}}{\pgfqpoint{0.940668in}{0.894804in}}%
\pgfpathcurveto{\pgfqpoint{0.942923in}{0.892548in}}{\pgfqpoint{0.945983in}{0.891281in}}{\pgfqpoint{0.949173in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{0.949173in}{0.891281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954838in}{0.915414in}}%
\pgfpathcurveto{\pgfqpoint{0.958028in}{0.915414in}}{\pgfqpoint{0.961088in}{0.916681in}}{\pgfqpoint{0.963343in}{0.918937in}}%
\pgfpathcurveto{\pgfqpoint{0.965599in}{0.921193in}}{\pgfqpoint{0.966866in}{0.924252in}}{\pgfqpoint{0.966866in}{0.927442in}}%
\pgfpathcurveto{\pgfqpoint{0.966866in}{0.930632in}}{\pgfqpoint{0.965599in}{0.933692in}}{\pgfqpoint{0.963343in}{0.935947in}}%
\pgfpathcurveto{\pgfqpoint{0.961088in}{0.938203in}}{\pgfqpoint{0.958028in}{0.939470in}}{\pgfqpoint{0.954838in}{0.939470in}}%
\pgfpathcurveto{\pgfqpoint{0.951648in}{0.939470in}}{\pgfqpoint{0.948589in}{0.938203in}}{\pgfqpoint{0.946333in}{0.935947in}}%
\pgfpathcurveto{\pgfqpoint{0.944077in}{0.933692in}}{\pgfqpoint{0.942810in}{0.930632in}}{\pgfqpoint{0.942810in}{0.927442in}}%
\pgfpathcurveto{\pgfqpoint{0.942810in}{0.924252in}}{\pgfqpoint{0.944077in}{0.921193in}}{\pgfqpoint{0.946333in}{0.918937in}}%
\pgfpathcurveto{\pgfqpoint{0.948589in}{0.916681in}}{\pgfqpoint{0.951648in}{0.915414in}}{\pgfqpoint{0.954838in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{0.954838in}{0.915414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957671in}{0.922071in}}%
\pgfpathcurveto{\pgfqpoint{0.960861in}{0.922071in}}{\pgfqpoint{0.963920in}{0.923338in}}{\pgfqpoint{0.966176in}{0.925594in}}%
\pgfpathcurveto{\pgfqpoint{0.968432in}{0.927849in}}{\pgfqpoint{0.969699in}{0.930909in}}{\pgfqpoint{0.969699in}{0.934099in}}%
\pgfpathcurveto{\pgfqpoint{0.969699in}{0.937289in}}{\pgfqpoint{0.968432in}{0.940348in}}{\pgfqpoint{0.966176in}{0.942604in}}%
\pgfpathcurveto{\pgfqpoint{0.963920in}{0.944860in}}{\pgfqpoint{0.960861in}{0.946127in}}{\pgfqpoint{0.957671in}{0.946127in}}%
\pgfpathcurveto{\pgfqpoint{0.954481in}{0.946127in}}{\pgfqpoint{0.951421in}{0.944860in}}{\pgfqpoint{0.949166in}{0.942604in}}%
\pgfpathcurveto{\pgfqpoint{0.946910in}{0.940348in}}{\pgfqpoint{0.945643in}{0.937289in}}{\pgfqpoint{0.945643in}{0.934099in}}%
\pgfpathcurveto{\pgfqpoint{0.945643in}{0.930909in}}{\pgfqpoint{0.946910in}{0.927849in}}{\pgfqpoint{0.949166in}{0.925594in}}%
\pgfpathcurveto{\pgfqpoint{0.951421in}{0.923338in}}{\pgfqpoint{0.954481in}{0.922071in}}{\pgfqpoint{0.957671in}{0.922071in}}%
\pgfpathlineto{\pgfqpoint{0.957671in}{0.922071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949173in}{0.966888in}}%
\pgfpathcurveto{\pgfqpoint{0.952363in}{0.966888in}}{\pgfqpoint{0.955422in}{0.968155in}}{\pgfqpoint{0.957678in}{0.970411in}}%
\pgfpathcurveto{\pgfqpoint{0.959934in}{0.972666in}}{\pgfqpoint{0.961201in}{0.975726in}}{\pgfqpoint{0.961201in}{0.978916in}}%
\pgfpathcurveto{\pgfqpoint{0.961201in}{0.982106in}}{\pgfqpoint{0.959934in}{0.985165in}}{\pgfqpoint{0.957678in}{0.987421in}}%
\pgfpathcurveto{\pgfqpoint{0.955422in}{0.989677in}}{\pgfqpoint{0.952363in}{0.990944in}}{\pgfqpoint{0.949173in}{0.990944in}}%
\pgfpathcurveto{\pgfqpoint{0.945983in}{0.990944in}}{\pgfqpoint{0.942923in}{0.989677in}}{\pgfqpoint{0.940668in}{0.987421in}}%
\pgfpathcurveto{\pgfqpoint{0.938412in}{0.985165in}}{\pgfqpoint{0.937145in}{0.982106in}}{\pgfqpoint{0.937145in}{0.978916in}}%
\pgfpathcurveto{\pgfqpoint{0.937145in}{0.975726in}}{\pgfqpoint{0.938412in}{0.972666in}}{\pgfqpoint{0.940668in}{0.970411in}}%
\pgfpathcurveto{\pgfqpoint{0.942923in}{0.968155in}}{\pgfqpoint{0.945983in}{0.966888in}}{\pgfqpoint{0.949173in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{0.949173in}{0.966888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960504in}{0.821841in}}%
\pgfpathcurveto{\pgfqpoint{0.963693in}{0.821841in}}{\pgfqpoint{0.966753in}{0.823108in}}{\pgfqpoint{0.969009in}{0.825364in}}%
\pgfpathcurveto{\pgfqpoint{0.971264in}{0.827619in}}{\pgfqpoint{0.972532in}{0.830679in}}{\pgfqpoint{0.972532in}{0.833869in}}%
\pgfpathcurveto{\pgfqpoint{0.972532in}{0.837059in}}{\pgfqpoint{0.971264in}{0.840118in}}{\pgfqpoint{0.969009in}{0.842374in}}%
\pgfpathcurveto{\pgfqpoint{0.966753in}{0.844630in}}{\pgfqpoint{0.963693in}{0.845897in}}{\pgfqpoint{0.960504in}{0.845897in}}%
\pgfpathcurveto{\pgfqpoint{0.957314in}{0.845897in}}{\pgfqpoint{0.954254in}{0.844630in}}{\pgfqpoint{0.951998in}{0.842374in}}%
\pgfpathcurveto{\pgfqpoint{0.949743in}{0.840118in}}{\pgfqpoint{0.948475in}{0.837059in}}{\pgfqpoint{0.948475in}{0.833869in}}%
\pgfpathcurveto{\pgfqpoint{0.948475in}{0.830679in}}{\pgfqpoint{0.949743in}{0.827619in}}{\pgfqpoint{0.951998in}{0.825364in}}%
\pgfpathcurveto{\pgfqpoint{0.954254in}{0.823108in}}{\pgfqpoint{0.957314in}{0.821841in}}{\pgfqpoint{0.960504in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{0.960504in}{0.821841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974667in}{0.838173in}}%
\pgfpathcurveto{\pgfqpoint{0.977857in}{0.838173in}}{\pgfqpoint{0.980916in}{0.839440in}}{\pgfqpoint{0.983172in}{0.841696in}}%
\pgfpathcurveto{\pgfqpoint{0.985428in}{0.843952in}}{\pgfqpoint{0.986695in}{0.847011in}}{\pgfqpoint{0.986695in}{0.850201in}}%
\pgfpathcurveto{\pgfqpoint{0.986695in}{0.853391in}}{\pgfqpoint{0.985428in}{0.856451in}}{\pgfqpoint{0.983172in}{0.858706in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{0.860962in}}{\pgfqpoint{0.977857in}{0.862229in}}{\pgfqpoint{0.974667in}{0.862229in}}%
\pgfpathcurveto{\pgfqpoint{0.971477in}{0.862229in}}{\pgfqpoint{0.968417in}{0.860962in}}{\pgfqpoint{0.966162in}{0.858706in}}%
\pgfpathcurveto{\pgfqpoint{0.963906in}{0.856451in}}{\pgfqpoint{0.962639in}{0.853391in}}{\pgfqpoint{0.962639in}{0.850201in}}%
\pgfpathcurveto{\pgfqpoint{0.962639in}{0.847011in}}{\pgfqpoint{0.963906in}{0.843952in}}{\pgfqpoint{0.966162in}{0.841696in}}%
\pgfpathcurveto{\pgfqpoint{0.968417in}{0.839440in}}{\pgfqpoint{0.971477in}{0.838173in}}{\pgfqpoint{0.974667in}{0.838173in}}%
\pgfpathlineto{\pgfqpoint{0.974667in}{0.838173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966169in}{0.851990in}}%
\pgfpathcurveto{\pgfqpoint{0.969359in}{0.851990in}}{\pgfqpoint{0.972418in}{0.853257in}}{\pgfqpoint{0.974674in}{0.855513in}}%
\pgfpathcurveto{\pgfqpoint{0.976930in}{0.857769in}}{\pgfqpoint{0.978197in}{0.860828in}}{\pgfqpoint{0.978197in}{0.864018in}}%
\pgfpathcurveto{\pgfqpoint{0.978197in}{0.867208in}}{\pgfqpoint{0.976930in}{0.870268in}}{\pgfqpoint{0.974674in}{0.872523in}}%
\pgfpathcurveto{\pgfqpoint{0.972418in}{0.874779in}}{\pgfqpoint{0.969359in}{0.876046in}}{\pgfqpoint{0.966169in}{0.876046in}}%
\pgfpathcurveto{\pgfqpoint{0.962979in}{0.876046in}}{\pgfqpoint{0.959919in}{0.874779in}}{\pgfqpoint{0.957664in}{0.872523in}}%
\pgfpathcurveto{\pgfqpoint{0.955408in}{0.870268in}}{\pgfqpoint{0.954141in}{0.867208in}}{\pgfqpoint{0.954141in}{0.864018in}}%
\pgfpathcurveto{\pgfqpoint{0.954141in}{0.860828in}}{\pgfqpoint{0.955408in}{0.857769in}}{\pgfqpoint{0.957664in}{0.855513in}}%
\pgfpathcurveto{\pgfqpoint{0.959919in}{0.853257in}}{\pgfqpoint{0.962979in}{0.851990in}}{\pgfqpoint{0.966169in}{0.851990in}}%
\pgfpathlineto{\pgfqpoint{0.966169in}{0.851990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963336in}{0.864138in}}%
\pgfpathcurveto{\pgfqpoint{0.966526in}{0.864138in}}{\pgfqpoint{0.969586in}{0.865405in}}{\pgfqpoint{0.971841in}{0.867661in}}%
\pgfpathcurveto{\pgfqpoint{0.974097in}{0.869916in}}{\pgfqpoint{0.975364in}{0.872976in}}{\pgfqpoint{0.975364in}{0.876166in}}%
\pgfpathcurveto{\pgfqpoint{0.975364in}{0.879356in}}{\pgfqpoint{0.974097in}{0.882415in}}{\pgfqpoint{0.971841in}{0.884671in}}%
\pgfpathcurveto{\pgfqpoint{0.969586in}{0.886926in}}{\pgfqpoint{0.966526in}{0.888194in}}{\pgfqpoint{0.963336in}{0.888194in}}%
\pgfpathcurveto{\pgfqpoint{0.960146in}{0.888194in}}{\pgfqpoint{0.957087in}{0.886926in}}{\pgfqpoint{0.954831in}{0.884671in}}%
\pgfpathcurveto{\pgfqpoint{0.952575in}{0.882415in}}{\pgfqpoint{0.951308in}{0.879356in}}{\pgfqpoint{0.951308in}{0.876166in}}%
\pgfpathcurveto{\pgfqpoint{0.951308in}{0.872976in}}{\pgfqpoint{0.952575in}{0.869916in}}{\pgfqpoint{0.954831in}{0.867661in}}%
\pgfpathcurveto{\pgfqpoint{0.957087in}{0.865405in}}{\pgfqpoint{0.960146in}{0.864138in}}{\pgfqpoint{0.963336in}{0.864138in}}%
\pgfpathlineto{\pgfqpoint{0.963336in}{0.864138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960504in}{0.880221in}}%
\pgfpathcurveto{\pgfqpoint{0.963693in}{0.880221in}}{\pgfqpoint{0.966753in}{0.881488in}}{\pgfqpoint{0.969009in}{0.883744in}}%
\pgfpathcurveto{\pgfqpoint{0.971264in}{0.886000in}}{\pgfqpoint{0.972532in}{0.889059in}}{\pgfqpoint{0.972532in}{0.892249in}}%
\pgfpathcurveto{\pgfqpoint{0.972532in}{0.895439in}}{\pgfqpoint{0.971264in}{0.898499in}}{\pgfqpoint{0.969009in}{0.900754in}}%
\pgfpathcurveto{\pgfqpoint{0.966753in}{0.903010in}}{\pgfqpoint{0.963693in}{0.904277in}}{\pgfqpoint{0.960504in}{0.904277in}}%
\pgfpathcurveto{\pgfqpoint{0.957314in}{0.904277in}}{\pgfqpoint{0.954254in}{0.903010in}}{\pgfqpoint{0.951998in}{0.900754in}}%
\pgfpathcurveto{\pgfqpoint{0.949743in}{0.898499in}}{\pgfqpoint{0.948475in}{0.895439in}}{\pgfqpoint{0.948475in}{0.892249in}}%
\pgfpathcurveto{\pgfqpoint{0.948475in}{0.889059in}}{\pgfqpoint{0.949743in}{0.886000in}}{\pgfqpoint{0.951998in}{0.883744in}}%
\pgfpathcurveto{\pgfqpoint{0.954254in}{0.881488in}}{\pgfqpoint{0.957314in}{0.880221in}}{\pgfqpoint{0.960504in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{0.960504in}{0.880221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971834in}{0.889852in}}%
\pgfpathcurveto{\pgfqpoint{0.975024in}{0.889852in}}{\pgfqpoint{0.978084in}{0.891120in}}{\pgfqpoint{0.980339in}{0.893375in}}%
\pgfpathcurveto{\pgfqpoint{0.982595in}{0.895631in}}{\pgfqpoint{0.983862in}{0.898691in}}{\pgfqpoint{0.983862in}{0.901881in}}%
\pgfpathcurveto{\pgfqpoint{0.983862in}{0.905070in}}{\pgfqpoint{0.982595in}{0.908130in}}{\pgfqpoint{0.980339in}{0.910386in}}%
\pgfpathcurveto{\pgfqpoint{0.978084in}{0.912641in}}{\pgfqpoint{0.975024in}{0.913909in}}{\pgfqpoint{0.971834in}{0.913909in}}%
\pgfpathcurveto{\pgfqpoint{0.968644in}{0.913909in}}{\pgfqpoint{0.965585in}{0.912641in}}{\pgfqpoint{0.963329in}{0.910386in}}%
\pgfpathcurveto{\pgfqpoint{0.961073in}{0.908130in}}{\pgfqpoint{0.959806in}{0.905070in}}{\pgfqpoint{0.959806in}{0.901881in}}%
\pgfpathcurveto{\pgfqpoint{0.959806in}{0.898691in}}{\pgfqpoint{0.961073in}{0.895631in}}{\pgfqpoint{0.963329in}{0.893375in}}%
\pgfpathcurveto{\pgfqpoint{0.965585in}{0.891120in}}{\pgfqpoint{0.968644in}{0.889852in}}{\pgfqpoint{0.971834in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{0.971834in}{0.889852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974667in}{0.910090in}}%
\pgfpathcurveto{\pgfqpoint{0.977857in}{0.910090in}}{\pgfqpoint{0.980916in}{0.911357in}}{\pgfqpoint{0.983172in}{0.913613in}}%
\pgfpathcurveto{\pgfqpoint{0.985428in}{0.915868in}}{\pgfqpoint{0.986695in}{0.918928in}}{\pgfqpoint{0.986695in}{0.922118in}}%
\pgfpathcurveto{\pgfqpoint{0.986695in}{0.925308in}}{\pgfqpoint{0.985428in}{0.928367in}}{\pgfqpoint{0.983172in}{0.930623in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{0.932879in}}{\pgfqpoint{0.977857in}{0.934146in}}{\pgfqpoint{0.974667in}{0.934146in}}%
\pgfpathcurveto{\pgfqpoint{0.971477in}{0.934146in}}{\pgfqpoint{0.968417in}{0.932879in}}{\pgfqpoint{0.966162in}{0.930623in}}%
\pgfpathcurveto{\pgfqpoint{0.963906in}{0.928367in}}{\pgfqpoint{0.962639in}{0.925308in}}{\pgfqpoint{0.962639in}{0.922118in}}%
\pgfpathcurveto{\pgfqpoint{0.962639in}{0.918928in}}{\pgfqpoint{0.963906in}{0.915868in}}{\pgfqpoint{0.966162in}{0.913613in}}%
\pgfpathcurveto{\pgfqpoint{0.968417in}{0.911357in}}{\pgfqpoint{0.971477in}{0.910090in}}{\pgfqpoint{0.974667in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{0.974667in}{0.910090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974667in}{0.931720in}}%
\pgfpathcurveto{\pgfqpoint{0.977857in}{0.931720in}}{\pgfqpoint{0.980916in}{0.932988in}}{\pgfqpoint{0.983172in}{0.935243in}}%
\pgfpathcurveto{\pgfqpoint{0.985428in}{0.937499in}}{\pgfqpoint{0.986695in}{0.940558in}}{\pgfqpoint{0.986695in}{0.943748in}}%
\pgfpathcurveto{\pgfqpoint{0.986695in}{0.946938in}}{\pgfqpoint{0.985428in}{0.949998in}}{\pgfqpoint{0.983172in}{0.952253in}}%
\pgfpathcurveto{\pgfqpoint{0.980916in}{0.954509in}}{\pgfqpoint{0.977857in}{0.955776in}}{\pgfqpoint{0.974667in}{0.955776in}}%
\pgfpathcurveto{\pgfqpoint{0.971477in}{0.955776in}}{\pgfqpoint{0.968417in}{0.954509in}}{\pgfqpoint{0.966162in}{0.952253in}}%
\pgfpathcurveto{\pgfqpoint{0.963906in}{0.949998in}}{\pgfqpoint{0.962639in}{0.946938in}}{\pgfqpoint{0.962639in}{0.943748in}}%
\pgfpathcurveto{\pgfqpoint{0.962639in}{0.940558in}}{\pgfqpoint{0.963906in}{0.937499in}}{\pgfqpoint{0.966162in}{0.935243in}}%
\pgfpathcurveto{\pgfqpoint{0.968417in}{0.932988in}}{\pgfqpoint{0.971477in}{0.931720in}}{\pgfqpoint{0.974667in}{0.931720in}}%
\pgfpathlineto{\pgfqpoint{0.974667in}{0.931720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966169in}{0.938839in}}%
\pgfpathcurveto{\pgfqpoint{0.969359in}{0.938839in}}{\pgfqpoint{0.972418in}{0.940106in}}{\pgfqpoint{0.974674in}{0.942362in}}%
\pgfpathcurveto{\pgfqpoint{0.976930in}{0.944617in}}{\pgfqpoint{0.978197in}{0.947677in}}{\pgfqpoint{0.978197in}{0.950867in}}%
\pgfpathcurveto{\pgfqpoint{0.978197in}{0.954057in}}{\pgfqpoint{0.976930in}{0.957116in}}{\pgfqpoint{0.974674in}{0.959372in}}%
\pgfpathcurveto{\pgfqpoint{0.972418in}{0.961628in}}{\pgfqpoint{0.969359in}{0.962895in}}{\pgfqpoint{0.966169in}{0.962895in}}%
\pgfpathcurveto{\pgfqpoint{0.962979in}{0.962895in}}{\pgfqpoint{0.959919in}{0.961628in}}{\pgfqpoint{0.957664in}{0.959372in}}%
\pgfpathcurveto{\pgfqpoint{0.955408in}{0.957116in}}{\pgfqpoint{0.954141in}{0.954057in}}{\pgfqpoint{0.954141in}{0.950867in}}%
\pgfpathcurveto{\pgfqpoint{0.954141in}{0.947677in}}{\pgfqpoint{0.955408in}{0.944617in}}{\pgfqpoint{0.957664in}{0.942362in}}%
\pgfpathcurveto{\pgfqpoint{0.959919in}{0.940106in}}{\pgfqpoint{0.962979in}{0.938839in}}{\pgfqpoint{0.966169in}{0.938839in}}%
\pgfpathlineto{\pgfqpoint{0.966169in}{0.938839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991663in}{0.835725in}}%
\pgfpathcurveto{\pgfqpoint{0.994853in}{0.835725in}}{\pgfqpoint{0.997913in}{0.836992in}}{\pgfqpoint{1.000168in}{0.839248in}}%
\pgfpathcurveto{\pgfqpoint{1.002424in}{0.841504in}}{\pgfqpoint{1.003691in}{0.844563in}}{\pgfqpoint{1.003691in}{0.847753in}}%
\pgfpathcurveto{\pgfqpoint{1.003691in}{0.850943in}}{\pgfqpoint{1.002424in}{0.854003in}}{\pgfqpoint{1.000168in}{0.856258in}}%
\pgfpathcurveto{\pgfqpoint{0.997913in}{0.858514in}}{\pgfqpoint{0.994853in}{0.859781in}}{\pgfqpoint{0.991663in}{0.859781in}}%
\pgfpathcurveto{\pgfqpoint{0.988473in}{0.859781in}}{\pgfqpoint{0.985413in}{0.858514in}}{\pgfqpoint{0.983158in}{0.856258in}}%
\pgfpathcurveto{\pgfqpoint{0.980902in}{0.854003in}}{\pgfqpoint{0.979635in}{0.850943in}}{\pgfqpoint{0.979635in}{0.847753in}}%
\pgfpathcurveto{\pgfqpoint{0.979635in}{0.844563in}}{\pgfqpoint{0.980902in}{0.841504in}}{\pgfqpoint{0.983158in}{0.839248in}}%
\pgfpathcurveto{\pgfqpoint{0.985413in}{0.836992in}}{\pgfqpoint{0.988473in}{0.835725in}}{\pgfqpoint{0.991663in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{0.835725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991663in}{0.855157in}}%
\pgfpathcurveto{\pgfqpoint{0.994853in}{0.855157in}}{\pgfqpoint{0.997913in}{0.856425in}}{\pgfqpoint{1.000168in}{0.858680in}}%
\pgfpathcurveto{\pgfqpoint{1.002424in}{0.860936in}}{\pgfqpoint{1.003691in}{0.863996in}}{\pgfqpoint{1.003691in}{0.867186in}}%
\pgfpathcurveto{\pgfqpoint{1.003691in}{0.870375in}}{\pgfqpoint{1.002424in}{0.873435in}}{\pgfqpoint{1.000168in}{0.875691in}}%
\pgfpathcurveto{\pgfqpoint{0.997913in}{0.877946in}}{\pgfqpoint{0.994853in}{0.879214in}}{\pgfqpoint{0.991663in}{0.879214in}}%
\pgfpathcurveto{\pgfqpoint{0.988473in}{0.879214in}}{\pgfqpoint{0.985413in}{0.877946in}}{\pgfqpoint{0.983158in}{0.875691in}}%
\pgfpathcurveto{\pgfqpoint{0.980902in}{0.873435in}}{\pgfqpoint{0.979635in}{0.870375in}}{\pgfqpoint{0.979635in}{0.867186in}}%
\pgfpathcurveto{\pgfqpoint{0.979635in}{0.863996in}}{\pgfqpoint{0.980902in}{0.860936in}}{\pgfqpoint{0.983158in}{0.858680in}}%
\pgfpathcurveto{\pgfqpoint{0.985413in}{0.856425in}}{\pgfqpoint{0.988473in}{0.855157in}}{\pgfqpoint{0.991663in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{0.855157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983165in}{0.868114in}}%
\pgfpathcurveto{\pgfqpoint{0.986355in}{0.868114in}}{\pgfqpoint{0.989415in}{0.869381in}}{\pgfqpoint{0.991670in}{0.871637in}}%
\pgfpathcurveto{\pgfqpoint{0.993926in}{0.873892in}}{\pgfqpoint{0.995193in}{0.876952in}}{\pgfqpoint{0.995193in}{0.880142in}}%
\pgfpathcurveto{\pgfqpoint{0.995193in}{0.883332in}}{\pgfqpoint{0.993926in}{0.886391in}}{\pgfqpoint{0.991670in}{0.888647in}}%
\pgfpathcurveto{\pgfqpoint{0.989415in}{0.890903in}}{\pgfqpoint{0.986355in}{0.892170in}}{\pgfqpoint{0.983165in}{0.892170in}}%
\pgfpathcurveto{\pgfqpoint{0.979975in}{0.892170in}}{\pgfqpoint{0.976915in}{0.890903in}}{\pgfqpoint{0.974660in}{0.888647in}}%
\pgfpathcurveto{\pgfqpoint{0.972404in}{0.886391in}}{\pgfqpoint{0.971137in}{0.883332in}}{\pgfqpoint{0.971137in}{0.880142in}}%
\pgfpathcurveto{\pgfqpoint{0.971137in}{0.876952in}}{\pgfqpoint{0.972404in}{0.873892in}}{\pgfqpoint{0.974660in}{0.871637in}}%
\pgfpathcurveto{\pgfqpoint{0.976915in}{0.869381in}}{\pgfqpoint{0.979975in}{0.868114in}}{\pgfqpoint{0.983165in}{0.868114in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{0.868114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991663in}{0.881766in}}%
\pgfpathcurveto{\pgfqpoint{0.994853in}{0.881766in}}{\pgfqpoint{0.997913in}{0.883033in}}{\pgfqpoint{1.000168in}{0.885289in}}%
\pgfpathcurveto{\pgfqpoint{1.002424in}{0.887545in}}{\pgfqpoint{1.003691in}{0.890604in}}{\pgfqpoint{1.003691in}{0.893794in}}%
\pgfpathcurveto{\pgfqpoint{1.003691in}{0.896984in}}{\pgfqpoint{1.002424in}{0.900044in}}{\pgfqpoint{1.000168in}{0.902299in}}%
\pgfpathcurveto{\pgfqpoint{0.997913in}{0.904555in}}{\pgfqpoint{0.994853in}{0.905822in}}{\pgfqpoint{0.991663in}{0.905822in}}%
\pgfpathcurveto{\pgfqpoint{0.988473in}{0.905822in}}{\pgfqpoint{0.985413in}{0.904555in}}{\pgfqpoint{0.983158in}{0.902299in}}%
\pgfpathcurveto{\pgfqpoint{0.980902in}{0.900044in}}{\pgfqpoint{0.979635in}{0.896984in}}{\pgfqpoint{0.979635in}{0.893794in}}%
\pgfpathcurveto{\pgfqpoint{0.979635in}{0.890604in}}{\pgfqpoint{0.980902in}{0.887545in}}{\pgfqpoint{0.983158in}{0.885289in}}%
\pgfpathcurveto{\pgfqpoint{0.985413in}{0.883033in}}{\pgfqpoint{0.988473in}{0.881766in}}{\pgfqpoint{0.991663in}{0.881766in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{0.881766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.894660in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{0.894660in}}{\pgfqpoint{0.983749in}{0.895927in}}{\pgfqpoint{0.986005in}{0.898183in}}%
\pgfpathcurveto{\pgfqpoint{0.988260in}{0.900439in}}{\pgfqpoint{0.989528in}{0.903498in}}{\pgfqpoint{0.989528in}{0.906688in}}%
\pgfpathcurveto{\pgfqpoint{0.989528in}{0.909878in}}{\pgfqpoint{0.988260in}{0.912938in}}{\pgfqpoint{0.986005in}{0.915193in}}%
\pgfpathcurveto{\pgfqpoint{0.983749in}{0.917449in}}{\pgfqpoint{0.980689in}{0.918716in}}{\pgfqpoint{0.977500in}{0.918716in}}%
\pgfpathcurveto{\pgfqpoint{0.974310in}{0.918716in}}{\pgfqpoint{0.971250in}{0.917449in}}{\pgfqpoint{0.968994in}{0.915193in}}%
\pgfpathcurveto{\pgfqpoint{0.966739in}{0.912938in}}{\pgfqpoint{0.965471in}{0.909878in}}{\pgfqpoint{0.965471in}{0.906688in}}%
\pgfpathcurveto{\pgfqpoint{0.965471in}{0.903498in}}{\pgfqpoint{0.966739in}{0.900439in}}{\pgfqpoint{0.968994in}{0.898183in}}%
\pgfpathcurveto{\pgfqpoint{0.971250in}{0.895927in}}{\pgfqpoint{0.974310in}{0.894660in}}{\pgfqpoint{0.977500in}{0.894660in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.894660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.914806in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{0.914806in}}{\pgfqpoint{0.983749in}{0.916073in}}{\pgfqpoint{0.986005in}{0.918329in}}%
\pgfpathcurveto{\pgfqpoint{0.988260in}{0.920584in}}{\pgfqpoint{0.989528in}{0.923644in}}{\pgfqpoint{0.989528in}{0.926834in}}%
\pgfpathcurveto{\pgfqpoint{0.989528in}{0.930024in}}{\pgfqpoint{0.988260in}{0.933084in}}{\pgfqpoint{0.986005in}{0.935339in}}%
\pgfpathcurveto{\pgfqpoint{0.983749in}{0.937595in}}{\pgfqpoint{0.980689in}{0.938862in}}{\pgfqpoint{0.977500in}{0.938862in}}%
\pgfpathcurveto{\pgfqpoint{0.974310in}{0.938862in}}{\pgfqpoint{0.971250in}{0.937595in}}{\pgfqpoint{0.968994in}{0.935339in}}%
\pgfpathcurveto{\pgfqpoint{0.966739in}{0.933084in}}{\pgfqpoint{0.965471in}{0.930024in}}{\pgfqpoint{0.965471in}{0.926834in}}%
\pgfpathcurveto{\pgfqpoint{0.965471in}{0.923644in}}{\pgfqpoint{0.966739in}{0.920584in}}{\pgfqpoint{0.968994in}{0.918329in}}%
\pgfpathcurveto{\pgfqpoint{0.971250in}{0.916073in}}{\pgfqpoint{0.974310in}{0.914806in}}{\pgfqpoint{0.977500in}{0.914806in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.914806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980332in}{0.919962in}}%
\pgfpathcurveto{\pgfqpoint{0.983522in}{0.919962in}}{\pgfqpoint{0.986582in}{0.921230in}}{\pgfqpoint{0.988837in}{0.923485in}}%
\pgfpathcurveto{\pgfqpoint{0.991093in}{0.925741in}}{\pgfqpoint{0.992360in}{0.928800in}}{\pgfqpoint{0.992360in}{0.931990in}}%
\pgfpathcurveto{\pgfqpoint{0.992360in}{0.935180in}}{\pgfqpoint{0.991093in}{0.938240in}}{\pgfqpoint{0.988837in}{0.940496in}}%
\pgfpathcurveto{\pgfqpoint{0.986582in}{0.942751in}}{\pgfqpoint{0.983522in}{0.944018in}}{\pgfqpoint{0.980332in}{0.944018in}}%
\pgfpathcurveto{\pgfqpoint{0.977142in}{0.944018in}}{\pgfqpoint{0.974083in}{0.942751in}}{\pgfqpoint{0.971827in}{0.940496in}}%
\pgfpathcurveto{\pgfqpoint{0.969571in}{0.938240in}}{\pgfqpoint{0.968304in}{0.935180in}}{\pgfqpoint{0.968304in}{0.931990in}}%
\pgfpathcurveto{\pgfqpoint{0.968304in}{0.928800in}}{\pgfqpoint{0.969571in}{0.925741in}}{\pgfqpoint{0.971827in}{0.923485in}}%
\pgfpathcurveto{\pgfqpoint{0.974083in}{0.921230in}}{\pgfqpoint{0.977142in}{0.919962in}}{\pgfqpoint{0.980332in}{0.919962in}}%
\pgfpathlineto{\pgfqpoint{0.980332in}{0.919962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994496in}{0.934940in}}%
\pgfpathcurveto{\pgfqpoint{0.997686in}{0.934940in}}{\pgfqpoint{1.000745in}{0.936207in}}{\pgfqpoint{1.003001in}{0.938463in}}%
\pgfpathcurveto{\pgfqpoint{1.005256in}{0.940719in}}{\pgfqpoint{1.006524in}{0.943778in}}{\pgfqpoint{1.006524in}{0.946968in}}%
\pgfpathcurveto{\pgfqpoint{1.006524in}{0.950158in}}{\pgfqpoint{1.005256in}{0.953218in}}{\pgfqpoint{1.003001in}{0.955473in}}%
\pgfpathcurveto{\pgfqpoint{1.000745in}{0.957729in}}{\pgfqpoint{0.997686in}{0.958996in}}{\pgfqpoint{0.994496in}{0.958996in}}%
\pgfpathcurveto{\pgfqpoint{0.991306in}{0.958996in}}{\pgfqpoint{0.988246in}{0.957729in}}{\pgfqpoint{0.985990in}{0.955473in}}%
\pgfpathcurveto{\pgfqpoint{0.983735in}{0.953218in}}{\pgfqpoint{0.982468in}{0.950158in}}{\pgfqpoint{0.982468in}{0.946968in}}%
\pgfpathcurveto{\pgfqpoint{0.982468in}{0.943778in}}{\pgfqpoint{0.983735in}{0.940719in}}{\pgfqpoint{0.985990in}{0.938463in}}%
\pgfpathcurveto{\pgfqpoint{0.988246in}{0.936207in}}{\pgfqpoint{0.991306in}{0.934940in}}{\pgfqpoint{0.994496in}{0.934940in}}%
\pgfpathlineto{\pgfqpoint{0.994496in}{0.934940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.962230in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{0.962230in}}{\pgfqpoint{0.983749in}{0.963497in}}{\pgfqpoint{0.986005in}{0.965753in}}%
\pgfpathcurveto{\pgfqpoint{0.988260in}{0.968008in}}{\pgfqpoint{0.989528in}{0.971068in}}{\pgfqpoint{0.989528in}{0.974258in}}%
\pgfpathcurveto{\pgfqpoint{0.989528in}{0.977448in}}{\pgfqpoint{0.988260in}{0.980507in}}{\pgfqpoint{0.986005in}{0.982763in}}%
\pgfpathcurveto{\pgfqpoint{0.983749in}{0.985019in}}{\pgfqpoint{0.980689in}{0.986286in}}{\pgfqpoint{0.977500in}{0.986286in}}%
\pgfpathcurveto{\pgfqpoint{0.974310in}{0.986286in}}{\pgfqpoint{0.971250in}{0.985019in}}{\pgfqpoint{0.968994in}{0.982763in}}%
\pgfpathcurveto{\pgfqpoint{0.966739in}{0.980507in}}{\pgfqpoint{0.965471in}{0.977448in}}{\pgfqpoint{0.965471in}{0.974258in}}%
\pgfpathcurveto{\pgfqpoint{0.965471in}{0.971068in}}{\pgfqpoint{0.966739in}{0.968008in}}{\pgfqpoint{0.968994in}{0.965753in}}%
\pgfpathcurveto{\pgfqpoint{0.971250in}{0.963497in}}{\pgfqpoint{0.974310in}{0.962230in}}{\pgfqpoint{0.977500in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.962230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.981613in}}%
\pgfpathcurveto{\pgfqpoint{0.980689in}{0.981613in}}{\pgfqpoint{0.983749in}{0.982880in}}{\pgfqpoint{0.986005in}{0.985136in}}%
\pgfpathcurveto{\pgfqpoint{0.988260in}{0.987391in}}{\pgfqpoint{0.989528in}{0.990451in}}{\pgfqpoint{0.989528in}{0.993641in}}%
\pgfpathcurveto{\pgfqpoint{0.989528in}{0.996831in}}{\pgfqpoint{0.988260in}{0.999890in}}{\pgfqpoint{0.986005in}{1.002146in}}%
\pgfpathcurveto{\pgfqpoint{0.983749in}{1.004401in}}{\pgfqpoint{0.980689in}{1.005669in}}{\pgfqpoint{0.977500in}{1.005669in}}%
\pgfpathcurveto{\pgfqpoint{0.974310in}{1.005669in}}{\pgfqpoint{0.971250in}{1.004401in}}{\pgfqpoint{0.968994in}{1.002146in}}%
\pgfpathcurveto{\pgfqpoint{0.966739in}{0.999890in}}{\pgfqpoint{0.965471in}{0.996831in}}{\pgfqpoint{0.965471in}{0.993641in}}%
\pgfpathcurveto{\pgfqpoint{0.965471in}{0.990451in}}{\pgfqpoint{0.966739in}{0.987391in}}{\pgfqpoint{0.968994in}{0.985136in}}%
\pgfpathcurveto{\pgfqpoint{0.971250in}{0.982880in}}{\pgfqpoint{0.974310in}{0.981613in}}{\pgfqpoint{0.977500in}{0.981613in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.981613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997328in}{0.837166in}}%
\pgfpathcurveto{\pgfqpoint{1.000518in}{0.837166in}}{\pgfqpoint{1.003578in}{0.838434in}}{\pgfqpoint{1.005833in}{0.840689in}}%
\pgfpathcurveto{\pgfqpoint{1.008089in}{0.842945in}}{\pgfqpoint{1.009356in}{0.846005in}}{\pgfqpoint{1.009356in}{0.849194in}}%
\pgfpathcurveto{\pgfqpoint{1.009356in}{0.852384in}}{\pgfqpoint{1.008089in}{0.855444in}}{\pgfqpoint{1.005833in}{0.857700in}}%
\pgfpathcurveto{\pgfqpoint{1.003578in}{0.859955in}}{\pgfqpoint{1.000518in}{0.861223in}}{\pgfqpoint{0.997328in}{0.861223in}}%
\pgfpathcurveto{\pgfqpoint{0.994138in}{0.861223in}}{\pgfqpoint{0.991079in}{0.859955in}}{\pgfqpoint{0.988823in}{0.857700in}}%
\pgfpathcurveto{\pgfqpoint{0.986568in}{0.855444in}}{\pgfqpoint{0.985300in}{0.852384in}}{\pgfqpoint{0.985300in}{0.849194in}}%
\pgfpathcurveto{\pgfqpoint{0.985300in}{0.846005in}}{\pgfqpoint{0.986568in}{0.842945in}}{\pgfqpoint{0.988823in}{0.840689in}}%
\pgfpathcurveto{\pgfqpoint{0.991079in}{0.838434in}}{\pgfqpoint{0.994138in}{0.837166in}}{\pgfqpoint{0.997328in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{0.837166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997328in}{0.842841in}}%
\pgfpathcurveto{\pgfqpoint{1.000518in}{0.842841in}}{\pgfqpoint{1.003578in}{0.844108in}}{\pgfqpoint{1.005833in}{0.846364in}}%
\pgfpathcurveto{\pgfqpoint{1.008089in}{0.848620in}}{\pgfqpoint{1.009356in}{0.851679in}}{\pgfqpoint{1.009356in}{0.854869in}}%
\pgfpathcurveto{\pgfqpoint{1.009356in}{0.858059in}}{\pgfqpoint{1.008089in}{0.861119in}}{\pgfqpoint{1.005833in}{0.863374in}}%
\pgfpathcurveto{\pgfqpoint{1.003578in}{0.865630in}}{\pgfqpoint{1.000518in}{0.866897in}}{\pgfqpoint{0.997328in}{0.866897in}}%
\pgfpathcurveto{\pgfqpoint{0.994138in}{0.866897in}}{\pgfqpoint{0.991079in}{0.865630in}}{\pgfqpoint{0.988823in}{0.863374in}}%
\pgfpathcurveto{\pgfqpoint{0.986568in}{0.861119in}}{\pgfqpoint{0.985300in}{0.858059in}}{\pgfqpoint{0.985300in}{0.854869in}}%
\pgfpathcurveto{\pgfqpoint{0.985300in}{0.851679in}}{\pgfqpoint{0.986568in}{0.848620in}}{\pgfqpoint{0.988823in}{0.846364in}}%
\pgfpathcurveto{\pgfqpoint{0.991079in}{0.844108in}}{\pgfqpoint{0.994138in}{0.842841in}}{\pgfqpoint{0.997328in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{0.842841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997328in}{0.870159in}}%
\pgfpathcurveto{\pgfqpoint{1.000518in}{0.870159in}}{\pgfqpoint{1.003578in}{0.871426in}}{\pgfqpoint{1.005833in}{0.873682in}}%
\pgfpathcurveto{\pgfqpoint{1.008089in}{0.875938in}}{\pgfqpoint{1.009356in}{0.878997in}}{\pgfqpoint{1.009356in}{0.882187in}}%
\pgfpathcurveto{\pgfqpoint{1.009356in}{0.885377in}}{\pgfqpoint{1.008089in}{0.888437in}}{\pgfqpoint{1.005833in}{0.890692in}}%
\pgfpathcurveto{\pgfqpoint{1.003578in}{0.892948in}}{\pgfqpoint{1.000518in}{0.894215in}}{\pgfqpoint{0.997328in}{0.894215in}}%
\pgfpathcurveto{\pgfqpoint{0.994138in}{0.894215in}}{\pgfqpoint{0.991079in}{0.892948in}}{\pgfqpoint{0.988823in}{0.890692in}}%
\pgfpathcurveto{\pgfqpoint{0.986568in}{0.888437in}}{\pgfqpoint{0.985300in}{0.885377in}}{\pgfqpoint{0.985300in}{0.882187in}}%
\pgfpathcurveto{\pgfqpoint{0.985300in}{0.878997in}}{\pgfqpoint{0.986568in}{0.875938in}}{\pgfqpoint{0.988823in}{0.873682in}}%
\pgfpathcurveto{\pgfqpoint{0.991079in}{0.871426in}}{\pgfqpoint{0.994138in}{0.870159in}}{\pgfqpoint{0.997328in}{0.870159in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{0.870159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014324in}{0.873970in}}%
\pgfpathcurveto{\pgfqpoint{1.017514in}{0.873970in}}{\pgfqpoint{1.020574in}{0.875238in}}{\pgfqpoint{1.022830in}{0.877493in}}%
\pgfpathcurveto{\pgfqpoint{1.025085in}{0.879749in}}{\pgfqpoint{1.026352in}{0.882808in}}{\pgfqpoint{1.026352in}{0.885998in}}%
\pgfpathcurveto{\pgfqpoint{1.026352in}{0.889188in}}{\pgfqpoint{1.025085in}{0.892248in}}{\pgfqpoint{1.022830in}{0.894503in}}%
\pgfpathcurveto{\pgfqpoint{1.020574in}{0.896759in}}{\pgfqpoint{1.017514in}{0.898026in}}{\pgfqpoint{1.014324in}{0.898026in}}%
\pgfpathcurveto{\pgfqpoint{1.011134in}{0.898026in}}{\pgfqpoint{1.008075in}{0.896759in}}{\pgfqpoint{1.005819in}{0.894503in}}%
\pgfpathcurveto{\pgfqpoint{1.003564in}{0.892248in}}{\pgfqpoint{1.002296in}{0.889188in}}{\pgfqpoint{1.002296in}{0.885998in}}%
\pgfpathcurveto{\pgfqpoint{1.002296in}{0.882808in}}{\pgfqpoint{1.003564in}{0.879749in}}{\pgfqpoint{1.005819in}{0.877493in}}%
\pgfpathcurveto{\pgfqpoint{1.008075in}{0.875238in}}{\pgfqpoint{1.011134in}{0.873970in}}{\pgfqpoint{1.014324in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.873970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997328in}{0.893360in}}%
\pgfpathcurveto{\pgfqpoint{1.000518in}{0.893360in}}{\pgfqpoint{1.003578in}{0.894627in}}{\pgfqpoint{1.005833in}{0.896883in}}%
\pgfpathcurveto{\pgfqpoint{1.008089in}{0.899139in}}{\pgfqpoint{1.009356in}{0.902198in}}{\pgfqpoint{1.009356in}{0.905388in}}%
\pgfpathcurveto{\pgfqpoint{1.009356in}{0.908578in}}{\pgfqpoint{1.008089in}{0.911638in}}{\pgfqpoint{1.005833in}{0.913893in}}%
\pgfpathcurveto{\pgfqpoint{1.003578in}{0.916149in}}{\pgfqpoint{1.000518in}{0.917416in}}{\pgfqpoint{0.997328in}{0.917416in}}%
\pgfpathcurveto{\pgfqpoint{0.994138in}{0.917416in}}{\pgfqpoint{0.991079in}{0.916149in}}{\pgfqpoint{0.988823in}{0.913893in}}%
\pgfpathcurveto{\pgfqpoint{0.986568in}{0.911638in}}{\pgfqpoint{0.985300in}{0.908578in}}{\pgfqpoint{0.985300in}{0.905388in}}%
\pgfpathcurveto{\pgfqpoint{0.985300in}{0.902198in}}{\pgfqpoint{0.986568in}{0.899139in}}{\pgfqpoint{0.988823in}{0.896883in}}%
\pgfpathcurveto{\pgfqpoint{0.991079in}{0.894627in}}{\pgfqpoint{0.994138in}{0.893360in}}{\pgfqpoint{0.997328in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{0.893360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002994in}{0.914754in}}%
\pgfpathcurveto{\pgfqpoint{1.006184in}{0.914754in}}{\pgfqpoint{1.009243in}{0.916021in}}{\pgfqpoint{1.011499in}{0.918277in}}%
\pgfpathcurveto{\pgfqpoint{1.013754in}{0.920532in}}{\pgfqpoint{1.015022in}{0.923592in}}{\pgfqpoint{1.015022in}{0.926782in}}%
\pgfpathcurveto{\pgfqpoint{1.015022in}{0.929972in}}{\pgfqpoint{1.013754in}{0.933031in}}{\pgfqpoint{1.011499in}{0.935287in}}%
\pgfpathcurveto{\pgfqpoint{1.009243in}{0.937543in}}{\pgfqpoint{1.006184in}{0.938810in}}{\pgfqpoint{1.002994in}{0.938810in}}%
\pgfpathcurveto{\pgfqpoint{0.999804in}{0.938810in}}{\pgfqpoint{0.996744in}{0.937543in}}{\pgfqpoint{0.994488in}{0.935287in}}%
\pgfpathcurveto{\pgfqpoint{0.992233in}{0.933031in}}{\pgfqpoint{0.990966in}{0.929972in}}{\pgfqpoint{0.990966in}{0.926782in}}%
\pgfpathcurveto{\pgfqpoint{0.990966in}{0.923592in}}{\pgfqpoint{0.992233in}{0.920532in}}{\pgfqpoint{0.994488in}{0.918277in}}%
\pgfpathcurveto{\pgfqpoint{0.996744in}{0.916021in}}{\pgfqpoint{0.999804in}{0.914754in}}{\pgfqpoint{1.002994in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{1.002994in}{0.914754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002994in}{0.921794in}}%
\pgfpathcurveto{\pgfqpoint{1.006184in}{0.921794in}}{\pgfqpoint{1.009243in}{0.923061in}}{\pgfqpoint{1.011499in}{0.925316in}}%
\pgfpathcurveto{\pgfqpoint{1.013754in}{0.927572in}}{\pgfqpoint{1.015022in}{0.930632in}}{\pgfqpoint{1.015022in}{0.933822in}}%
\pgfpathcurveto{\pgfqpoint{1.015022in}{0.937012in}}{\pgfqpoint{1.013754in}{0.940071in}}{\pgfqpoint{1.011499in}{0.942327in}}%
\pgfpathcurveto{\pgfqpoint{1.009243in}{0.944582in}}{\pgfqpoint{1.006184in}{0.945850in}}{\pgfqpoint{1.002994in}{0.945850in}}%
\pgfpathcurveto{\pgfqpoint{0.999804in}{0.945850in}}{\pgfqpoint{0.996744in}{0.944582in}}{\pgfqpoint{0.994488in}{0.942327in}}%
\pgfpathcurveto{\pgfqpoint{0.992233in}{0.940071in}}{\pgfqpoint{0.990966in}{0.937012in}}{\pgfqpoint{0.990966in}{0.933822in}}%
\pgfpathcurveto{\pgfqpoint{0.990966in}{0.930632in}}{\pgfqpoint{0.992233in}{0.927572in}}{\pgfqpoint{0.994488in}{0.925316in}}%
\pgfpathcurveto{\pgfqpoint{0.996744in}{0.923061in}}{\pgfqpoint{0.999804in}{0.921794in}}{\pgfqpoint{1.002994in}{0.921794in}}%
\pgfpathlineto{\pgfqpoint{1.002994in}{0.921794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997328in}{0.947384in}}%
\pgfpathcurveto{\pgfqpoint{1.000518in}{0.947384in}}{\pgfqpoint{1.003578in}{0.948652in}}{\pgfqpoint{1.005833in}{0.950907in}}%
\pgfpathcurveto{\pgfqpoint{1.008089in}{0.953163in}}{\pgfqpoint{1.009356in}{0.956223in}}{\pgfqpoint{1.009356in}{0.959412in}}%
\pgfpathcurveto{\pgfqpoint{1.009356in}{0.962602in}}{\pgfqpoint{1.008089in}{0.965662in}}{\pgfqpoint{1.005833in}{0.967918in}}%
\pgfpathcurveto{\pgfqpoint{1.003578in}{0.970173in}}{\pgfqpoint{1.000518in}{0.971441in}}{\pgfqpoint{0.997328in}{0.971441in}}%
\pgfpathcurveto{\pgfqpoint{0.994138in}{0.971441in}}{\pgfqpoint{0.991079in}{0.970173in}}{\pgfqpoint{0.988823in}{0.967918in}}%
\pgfpathcurveto{\pgfqpoint{0.986568in}{0.965662in}}{\pgfqpoint{0.985300in}{0.962602in}}{\pgfqpoint{0.985300in}{0.959412in}}%
\pgfpathcurveto{\pgfqpoint{0.985300in}{0.956223in}}{\pgfqpoint{0.986568in}{0.953163in}}{\pgfqpoint{0.988823in}{0.950907in}}%
\pgfpathcurveto{\pgfqpoint{0.991079in}{0.948652in}}{\pgfqpoint{0.994138in}{0.947384in}}{\pgfqpoint{0.997328in}{0.947384in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{0.947384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014324in}{0.950819in}}%
\pgfpathcurveto{\pgfqpoint{1.017514in}{0.950819in}}{\pgfqpoint{1.020574in}{0.952087in}}{\pgfqpoint{1.022830in}{0.954342in}}%
\pgfpathcurveto{\pgfqpoint{1.025085in}{0.956598in}}{\pgfqpoint{1.026352in}{0.959658in}}{\pgfqpoint{1.026352in}{0.962847in}}%
\pgfpathcurveto{\pgfqpoint{1.026352in}{0.966037in}}{\pgfqpoint{1.025085in}{0.969097in}}{\pgfqpoint{1.022830in}{0.971353in}}%
\pgfpathcurveto{\pgfqpoint{1.020574in}{0.973608in}}{\pgfqpoint{1.017514in}{0.974876in}}{\pgfqpoint{1.014324in}{0.974876in}}%
\pgfpathcurveto{\pgfqpoint{1.011134in}{0.974876in}}{\pgfqpoint{1.008075in}{0.973608in}}{\pgfqpoint{1.005819in}{0.971353in}}%
\pgfpathcurveto{\pgfqpoint{1.003564in}{0.969097in}}{\pgfqpoint{1.002296in}{0.966037in}}{\pgfqpoint{1.002296in}{0.962847in}}%
\pgfpathcurveto{\pgfqpoint{1.002296in}{0.959658in}}{\pgfqpoint{1.003564in}{0.956598in}}{\pgfqpoint{1.005819in}{0.954342in}}%
\pgfpathcurveto{\pgfqpoint{1.008075in}{0.952087in}}{\pgfqpoint{1.011134in}{0.950819in}}{\pgfqpoint{1.014324in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.950819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011492in}{0.967342in}}%
\pgfpathcurveto{\pgfqpoint{1.014682in}{0.967342in}}{\pgfqpoint{1.017741in}{0.968609in}}{\pgfqpoint{1.019997in}{0.970865in}}%
\pgfpathcurveto{\pgfqpoint{1.022252in}{0.973121in}}{\pgfqpoint{1.023520in}{0.976180in}}{\pgfqpoint{1.023520in}{0.979370in}}%
\pgfpathcurveto{\pgfqpoint{1.023520in}{0.982560in}}{\pgfqpoint{1.022252in}{0.985620in}}{\pgfqpoint{1.019997in}{0.987875in}}%
\pgfpathcurveto{\pgfqpoint{1.017741in}{0.990131in}}{\pgfqpoint{1.014682in}{0.991398in}}{\pgfqpoint{1.011492in}{0.991398in}}%
\pgfpathcurveto{\pgfqpoint{1.008302in}{0.991398in}}{\pgfqpoint{1.005242in}{0.990131in}}{\pgfqpoint{1.002987in}{0.987875in}}%
\pgfpathcurveto{\pgfqpoint{1.000731in}{0.985620in}}{\pgfqpoint{0.999464in}{0.982560in}}{\pgfqpoint{0.999464in}{0.979370in}}%
\pgfpathcurveto{\pgfqpoint{0.999464in}{0.976180in}}{\pgfqpoint{1.000731in}{0.973121in}}{\pgfqpoint{1.002987in}{0.970865in}}%
\pgfpathcurveto{\pgfqpoint{1.005242in}{0.968609in}}{\pgfqpoint{1.008302in}{0.967342in}}{\pgfqpoint{1.011492in}{0.967342in}}%
\pgfpathlineto{\pgfqpoint{1.011492in}{0.967342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997328in}{1.016710in}}%
\pgfpathcurveto{\pgfqpoint{1.000518in}{1.016710in}}{\pgfqpoint{1.003578in}{1.017978in}}{\pgfqpoint{1.005833in}{1.020233in}}%
\pgfpathcurveto{\pgfqpoint{1.008089in}{1.022489in}}{\pgfqpoint{1.009356in}{1.025549in}}{\pgfqpoint{1.009356in}{1.028738in}}%
\pgfpathcurveto{\pgfqpoint{1.009356in}{1.031928in}}{\pgfqpoint{1.008089in}{1.034988in}}{\pgfqpoint{1.005833in}{1.037244in}}%
\pgfpathcurveto{\pgfqpoint{1.003578in}{1.039499in}}{\pgfqpoint{1.000518in}{1.040767in}}{\pgfqpoint{0.997328in}{1.040767in}}%
\pgfpathcurveto{\pgfqpoint{0.994138in}{1.040767in}}{\pgfqpoint{0.991079in}{1.039499in}}{\pgfqpoint{0.988823in}{1.037244in}}%
\pgfpathcurveto{\pgfqpoint{0.986568in}{1.034988in}}{\pgfqpoint{0.985300in}{1.031928in}}{\pgfqpoint{0.985300in}{1.028738in}}%
\pgfpathcurveto{\pgfqpoint{0.985300in}{1.025549in}}{\pgfqpoint{0.986568in}{1.022489in}}{\pgfqpoint{0.988823in}{1.020233in}}%
\pgfpathcurveto{\pgfqpoint{0.991079in}{1.017978in}}{\pgfqpoint{0.994138in}{1.016710in}}{\pgfqpoint{0.997328in}{1.016710in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{1.016710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014324in}{1.050314in}}%
\pgfpathcurveto{\pgfqpoint{1.017514in}{1.050314in}}{\pgfqpoint{1.020574in}{1.051581in}}{\pgfqpoint{1.022830in}{1.053837in}}%
\pgfpathcurveto{\pgfqpoint{1.025085in}{1.056092in}}{\pgfqpoint{1.026352in}{1.059152in}}{\pgfqpoint{1.026352in}{1.062342in}}%
\pgfpathcurveto{\pgfqpoint{1.026352in}{1.065532in}}{\pgfqpoint{1.025085in}{1.068591in}}{\pgfqpoint{1.022830in}{1.070847in}}%
\pgfpathcurveto{\pgfqpoint{1.020574in}{1.073102in}}{\pgfqpoint{1.017514in}{1.074370in}}{\pgfqpoint{1.014324in}{1.074370in}}%
\pgfpathcurveto{\pgfqpoint{1.011134in}{1.074370in}}{\pgfqpoint{1.008075in}{1.073102in}}{\pgfqpoint{1.005819in}{1.070847in}}%
\pgfpathcurveto{\pgfqpoint{1.003564in}{1.068591in}}{\pgfqpoint{1.002296in}{1.065532in}}{\pgfqpoint{1.002296in}{1.062342in}}%
\pgfpathcurveto{\pgfqpoint{1.002296in}{1.059152in}}{\pgfqpoint{1.003564in}{1.056092in}}{\pgfqpoint{1.005819in}{1.053837in}}%
\pgfpathcurveto{\pgfqpoint{1.008075in}{1.051581in}}{\pgfqpoint{1.011134in}{1.050314in}}{\pgfqpoint{1.014324in}{1.050314in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.050314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019990in}{0.879128in}}%
\pgfpathcurveto{\pgfqpoint{1.023180in}{0.879128in}}{\pgfqpoint{1.026239in}{0.880395in}}{\pgfqpoint{1.028495in}{0.882651in}}%
\pgfpathcurveto{\pgfqpoint{1.030750in}{0.884907in}}{\pgfqpoint{1.032018in}{0.887966in}}{\pgfqpoint{1.032018in}{0.891156in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{0.894346in}}{\pgfqpoint{1.030750in}{0.897406in}}{\pgfqpoint{1.028495in}{0.899661in}}%
\pgfpathcurveto{\pgfqpoint{1.026239in}{0.901917in}}{\pgfqpoint{1.023180in}{0.903184in}}{\pgfqpoint{1.019990in}{0.903184in}}%
\pgfpathcurveto{\pgfqpoint{1.016800in}{0.903184in}}{\pgfqpoint{1.013740in}{0.901917in}}{\pgfqpoint{1.011485in}{0.899661in}}%
\pgfpathcurveto{\pgfqpoint{1.009229in}{0.897406in}}{\pgfqpoint{1.007962in}{0.894346in}}{\pgfqpoint{1.007962in}{0.891156in}}%
\pgfpathcurveto{\pgfqpoint{1.007962in}{0.887966in}}{\pgfqpoint{1.009229in}{0.884907in}}{\pgfqpoint{1.011485in}{0.882651in}}%
\pgfpathcurveto{\pgfqpoint{1.013740in}{0.880395in}}{\pgfqpoint{1.016800in}{0.879128in}}{\pgfqpoint{1.019990in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{1.019990in}{0.879128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017157in}{0.894610in}}%
\pgfpathcurveto{\pgfqpoint{1.020347in}{0.894610in}}{\pgfqpoint{1.023407in}{0.895877in}}{\pgfqpoint{1.025662in}{0.898133in}}%
\pgfpathcurveto{\pgfqpoint{1.027918in}{0.900389in}}{\pgfqpoint{1.029185in}{0.903448in}}{\pgfqpoint{1.029185in}{0.906638in}}%
\pgfpathcurveto{\pgfqpoint{1.029185in}{0.909828in}}{\pgfqpoint{1.027918in}{0.912888in}}{\pgfqpoint{1.025662in}{0.915143in}}%
\pgfpathcurveto{\pgfqpoint{1.023407in}{0.917399in}}{\pgfqpoint{1.020347in}{0.918666in}}{\pgfqpoint{1.017157in}{0.918666in}}%
\pgfpathcurveto{\pgfqpoint{1.013967in}{0.918666in}}{\pgfqpoint{1.010907in}{0.917399in}}{\pgfqpoint{1.008652in}{0.915143in}}%
\pgfpathcurveto{\pgfqpoint{1.006396in}{0.912888in}}{\pgfqpoint{1.005129in}{0.909828in}}{\pgfqpoint{1.005129in}{0.906638in}}%
\pgfpathcurveto{\pgfqpoint{1.005129in}{0.903448in}}{\pgfqpoint{1.006396in}{0.900389in}}{\pgfqpoint{1.008652in}{0.898133in}}%
\pgfpathcurveto{\pgfqpoint{1.010907in}{0.895877in}}{\pgfqpoint{1.013967in}{0.894610in}}{\pgfqpoint{1.017157in}{0.894610in}}%
\pgfpathlineto{\pgfqpoint{1.017157in}{0.894610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019990in}{0.917139in}}%
\pgfpathcurveto{\pgfqpoint{1.023180in}{0.917139in}}{\pgfqpoint{1.026239in}{0.918407in}}{\pgfqpoint{1.028495in}{0.920662in}}%
\pgfpathcurveto{\pgfqpoint{1.030750in}{0.922918in}}{\pgfqpoint{1.032018in}{0.925977in}}{\pgfqpoint{1.032018in}{0.929167in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{0.932357in}}{\pgfqpoint{1.030750in}{0.935417in}}{\pgfqpoint{1.028495in}{0.937673in}}%
\pgfpathcurveto{\pgfqpoint{1.026239in}{0.939928in}}{\pgfqpoint{1.023180in}{0.941196in}}{\pgfqpoint{1.019990in}{0.941196in}}%
\pgfpathcurveto{\pgfqpoint{1.016800in}{0.941196in}}{\pgfqpoint{1.013740in}{0.939928in}}{\pgfqpoint{1.011485in}{0.937673in}}%
\pgfpathcurveto{\pgfqpoint{1.009229in}{0.935417in}}{\pgfqpoint{1.007962in}{0.932357in}}{\pgfqpoint{1.007962in}{0.929167in}}%
\pgfpathcurveto{\pgfqpoint{1.007962in}{0.925977in}}{\pgfqpoint{1.009229in}{0.922918in}}{\pgfqpoint{1.011485in}{0.920662in}}%
\pgfpathcurveto{\pgfqpoint{1.013740in}{0.918407in}}{\pgfqpoint{1.016800in}{0.917139in}}{\pgfqpoint{1.019990in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{1.019990in}{0.917139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017157in}{0.921447in}}%
\pgfpathcurveto{\pgfqpoint{1.020347in}{0.921447in}}{\pgfqpoint{1.023407in}{0.922714in}}{\pgfqpoint{1.025662in}{0.924970in}}%
\pgfpathcurveto{\pgfqpoint{1.027918in}{0.927225in}}{\pgfqpoint{1.029185in}{0.930285in}}{\pgfqpoint{1.029185in}{0.933475in}}%
\pgfpathcurveto{\pgfqpoint{1.029185in}{0.936665in}}{\pgfqpoint{1.027918in}{0.939724in}}{\pgfqpoint{1.025662in}{0.941980in}}%
\pgfpathcurveto{\pgfqpoint{1.023407in}{0.944236in}}{\pgfqpoint{1.020347in}{0.945503in}}{\pgfqpoint{1.017157in}{0.945503in}}%
\pgfpathcurveto{\pgfqpoint{1.013967in}{0.945503in}}{\pgfqpoint{1.010907in}{0.944236in}}{\pgfqpoint{1.008652in}{0.941980in}}%
\pgfpathcurveto{\pgfqpoint{1.006396in}{0.939724in}}{\pgfqpoint{1.005129in}{0.936665in}}{\pgfqpoint{1.005129in}{0.933475in}}%
\pgfpathcurveto{\pgfqpoint{1.005129in}{0.930285in}}{\pgfqpoint{1.006396in}{0.927225in}}{\pgfqpoint{1.008652in}{0.924970in}}%
\pgfpathcurveto{\pgfqpoint{1.010907in}{0.922714in}}{\pgfqpoint{1.013967in}{0.921447in}}{\pgfqpoint{1.017157in}{0.921447in}}%
\pgfpathlineto{\pgfqpoint{1.017157in}{0.921447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031320in}{0.938869in}}%
\pgfpathcurveto{\pgfqpoint{1.034510in}{0.938869in}}{\pgfqpoint{1.037570in}{0.940137in}}{\pgfqpoint{1.039826in}{0.942392in}}%
\pgfpathcurveto{\pgfqpoint{1.042081in}{0.944648in}}{\pgfqpoint{1.043349in}{0.947708in}}{\pgfqpoint{1.043349in}{0.950898in}}%
\pgfpathcurveto{\pgfqpoint{1.043349in}{0.954087in}}{\pgfqpoint{1.042081in}{0.957147in}}{\pgfqpoint{1.039826in}{0.959403in}}%
\pgfpathcurveto{\pgfqpoint{1.037570in}{0.961658in}}{\pgfqpoint{1.034510in}{0.962926in}}{\pgfqpoint{1.031320in}{0.962926in}}%
\pgfpathcurveto{\pgfqpoint{1.028131in}{0.962926in}}{\pgfqpoint{1.025071in}{0.961658in}}{\pgfqpoint{1.022815in}{0.959403in}}%
\pgfpathcurveto{\pgfqpoint{1.020560in}{0.957147in}}{\pgfqpoint{1.019292in}{0.954087in}}{\pgfqpoint{1.019292in}{0.950898in}}%
\pgfpathcurveto{\pgfqpoint{1.019292in}{0.947708in}}{\pgfqpoint{1.020560in}{0.944648in}}{\pgfqpoint{1.022815in}{0.942392in}}%
\pgfpathcurveto{\pgfqpoint{1.025071in}{0.940137in}}{\pgfqpoint{1.028131in}{0.938869in}}{\pgfqpoint{1.031320in}{0.938869in}}%
\pgfpathlineto{\pgfqpoint{1.031320in}{0.938869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022822in}{0.952195in}}%
\pgfpathcurveto{\pgfqpoint{1.026012in}{0.952195in}}{\pgfqpoint{1.029072in}{0.953463in}}{\pgfqpoint{1.031328in}{0.955718in}}%
\pgfpathcurveto{\pgfqpoint{1.033583in}{0.957974in}}{\pgfqpoint{1.034851in}{0.961034in}}{\pgfqpoint{1.034851in}{0.964223in}}%
\pgfpathcurveto{\pgfqpoint{1.034851in}{0.967413in}}{\pgfqpoint{1.033583in}{0.970473in}}{\pgfqpoint{1.031328in}{0.972729in}}%
\pgfpathcurveto{\pgfqpoint{1.029072in}{0.974984in}}{\pgfqpoint{1.026012in}{0.976252in}}{\pgfqpoint{1.022822in}{0.976252in}}%
\pgfpathcurveto{\pgfqpoint{1.019632in}{0.976252in}}{\pgfqpoint{1.016573in}{0.974984in}}{\pgfqpoint{1.014317in}{0.972729in}}%
\pgfpathcurveto{\pgfqpoint{1.012062in}{0.970473in}}{\pgfqpoint{1.010794in}{0.967413in}}{\pgfqpoint{1.010794in}{0.964223in}}%
\pgfpathcurveto{\pgfqpoint{1.010794in}{0.961034in}}{\pgfqpoint{1.012062in}{0.957974in}}{\pgfqpoint{1.014317in}{0.955718in}}%
\pgfpathcurveto{\pgfqpoint{1.016573in}{0.953463in}}{\pgfqpoint{1.019632in}{0.952195in}}{\pgfqpoint{1.022822in}{0.952195in}}%
\pgfpathlineto{\pgfqpoint{1.022822in}{0.952195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034153in}{0.969366in}}%
\pgfpathcurveto{\pgfqpoint{1.037343in}{0.969366in}}{\pgfqpoint{1.040403in}{0.970633in}}{\pgfqpoint{1.042658in}{0.972889in}}%
\pgfpathcurveto{\pgfqpoint{1.044914in}{0.975144in}}{\pgfqpoint{1.046181in}{0.978204in}}{\pgfqpoint{1.046181in}{0.981394in}}%
\pgfpathcurveto{\pgfqpoint{1.046181in}{0.984584in}}{\pgfqpoint{1.044914in}{0.987643in}}{\pgfqpoint{1.042658in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{1.040403in}{0.992155in}}{\pgfqpoint{1.037343in}{0.993422in}}{\pgfqpoint{1.034153in}{0.993422in}}%
\pgfpathcurveto{\pgfqpoint{1.030963in}{0.993422in}}{\pgfqpoint{1.027904in}{0.992155in}}{\pgfqpoint{1.025648in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{1.023392in}{0.987643in}}{\pgfqpoint{1.022125in}{0.984584in}}{\pgfqpoint{1.022125in}{0.981394in}}%
\pgfpathcurveto{\pgfqpoint{1.022125in}{0.978204in}}{\pgfqpoint{1.023392in}{0.975144in}}{\pgfqpoint{1.025648in}{0.972889in}}%
\pgfpathcurveto{\pgfqpoint{1.027904in}{0.970633in}}{\pgfqpoint{1.030963in}{0.969366in}}{\pgfqpoint{1.034153in}{0.969366in}}%
\pgfpathlineto{\pgfqpoint{1.034153in}{0.969366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034153in}{0.988143in}}%
\pgfpathcurveto{\pgfqpoint{1.037343in}{0.988143in}}{\pgfqpoint{1.040403in}{0.989410in}}{\pgfqpoint{1.042658in}{0.991666in}}%
\pgfpathcurveto{\pgfqpoint{1.044914in}{0.993921in}}{\pgfqpoint{1.046181in}{0.996981in}}{\pgfqpoint{1.046181in}{1.000171in}}%
\pgfpathcurveto{\pgfqpoint{1.046181in}{1.003361in}}{\pgfqpoint{1.044914in}{1.006420in}}{\pgfqpoint{1.042658in}{1.008676in}}%
\pgfpathcurveto{\pgfqpoint{1.040403in}{1.010932in}}{\pgfqpoint{1.037343in}{1.012199in}}{\pgfqpoint{1.034153in}{1.012199in}}%
\pgfpathcurveto{\pgfqpoint{1.030963in}{1.012199in}}{\pgfqpoint{1.027904in}{1.010932in}}{\pgfqpoint{1.025648in}{1.008676in}}%
\pgfpathcurveto{\pgfqpoint{1.023392in}{1.006420in}}{\pgfqpoint{1.022125in}{1.003361in}}{\pgfqpoint{1.022125in}{1.000171in}}%
\pgfpathcurveto{\pgfqpoint{1.022125in}{0.996981in}}{\pgfqpoint{1.023392in}{0.993921in}}{\pgfqpoint{1.025648in}{0.991666in}}%
\pgfpathcurveto{\pgfqpoint{1.027904in}{0.989410in}}{\pgfqpoint{1.030963in}{0.988143in}}{\pgfqpoint{1.034153in}{0.988143in}}%
\pgfpathlineto{\pgfqpoint{1.034153in}{0.988143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019990in}{1.062886in}}%
\pgfpathcurveto{\pgfqpoint{1.023180in}{1.062886in}}{\pgfqpoint{1.026239in}{1.064153in}}{\pgfqpoint{1.028495in}{1.066409in}}%
\pgfpathcurveto{\pgfqpoint{1.030750in}{1.068665in}}{\pgfqpoint{1.032018in}{1.071724in}}{\pgfqpoint{1.032018in}{1.074914in}}%
\pgfpathcurveto{\pgfqpoint{1.032018in}{1.078104in}}{\pgfqpoint{1.030750in}{1.081164in}}{\pgfqpoint{1.028495in}{1.083419in}}%
\pgfpathcurveto{\pgfqpoint{1.026239in}{1.085675in}}{\pgfqpoint{1.023180in}{1.086942in}}{\pgfqpoint{1.019990in}{1.086942in}}%
\pgfpathcurveto{\pgfqpoint{1.016800in}{1.086942in}}{\pgfqpoint{1.013740in}{1.085675in}}{\pgfqpoint{1.011485in}{1.083419in}}%
\pgfpathcurveto{\pgfqpoint{1.009229in}{1.081164in}}{\pgfqpoint{1.007962in}{1.078104in}}{\pgfqpoint{1.007962in}{1.074914in}}%
\pgfpathcurveto{\pgfqpoint{1.007962in}{1.071724in}}{\pgfqpoint{1.009229in}{1.068665in}}{\pgfqpoint{1.011485in}{1.066409in}}%
\pgfpathcurveto{\pgfqpoint{1.013740in}{1.064153in}}{\pgfqpoint{1.016800in}{1.062886in}}{\pgfqpoint{1.019990in}{1.062886in}}%
\pgfpathlineto{\pgfqpoint{1.019990in}{1.062886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045484in}{0.893911in}}%
\pgfpathcurveto{\pgfqpoint{1.048674in}{0.893911in}}{\pgfqpoint{1.051733in}{0.895178in}}{\pgfqpoint{1.053989in}{0.897434in}}%
\pgfpathcurveto{\pgfqpoint{1.056245in}{0.899689in}}{\pgfqpoint{1.057512in}{0.902749in}}{\pgfqpoint{1.057512in}{0.905939in}}%
\pgfpathcurveto{\pgfqpoint{1.057512in}{0.909129in}}{\pgfqpoint{1.056245in}{0.912189in}}{\pgfqpoint{1.053989in}{0.914444in}}%
\pgfpathcurveto{\pgfqpoint{1.051733in}{0.916700in}}{\pgfqpoint{1.048674in}{0.917967in}}{\pgfqpoint{1.045484in}{0.917967in}}%
\pgfpathcurveto{\pgfqpoint{1.042294in}{0.917967in}}{\pgfqpoint{1.039234in}{0.916700in}}{\pgfqpoint{1.036979in}{0.914444in}}%
\pgfpathcurveto{\pgfqpoint{1.034723in}{0.912189in}}{\pgfqpoint{1.033456in}{0.909129in}}{\pgfqpoint{1.033456in}{0.905939in}}%
\pgfpathcurveto{\pgfqpoint{1.033456in}{0.902749in}}{\pgfqpoint{1.034723in}{0.899689in}}{\pgfqpoint{1.036979in}{0.897434in}}%
\pgfpathcurveto{\pgfqpoint{1.039234in}{0.895178in}}{\pgfqpoint{1.042294in}{0.893911in}}{\pgfqpoint{1.045484in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{1.045484in}{0.893911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042651in}{0.909215in}}%
\pgfpathcurveto{\pgfqpoint{1.045841in}{0.909215in}}{\pgfqpoint{1.048901in}{0.910482in}}{\pgfqpoint{1.051156in}{0.912738in}}%
\pgfpathcurveto{\pgfqpoint{1.053412in}{0.914994in}}{\pgfqpoint{1.054679in}{0.918053in}}{\pgfqpoint{1.054679in}{0.921243in}}%
\pgfpathcurveto{\pgfqpoint{1.054679in}{0.924433in}}{\pgfqpoint{1.053412in}{0.927493in}}{\pgfqpoint{1.051156in}{0.929748in}}%
\pgfpathcurveto{\pgfqpoint{1.048901in}{0.932004in}}{\pgfqpoint{1.045841in}{0.933271in}}{\pgfqpoint{1.042651in}{0.933271in}}%
\pgfpathcurveto{\pgfqpoint{1.039461in}{0.933271in}}{\pgfqpoint{1.036402in}{0.932004in}}{\pgfqpoint{1.034146in}{0.929748in}}%
\pgfpathcurveto{\pgfqpoint{1.031890in}{0.927493in}}{\pgfqpoint{1.030623in}{0.924433in}}{\pgfqpoint{1.030623in}{0.921243in}}%
\pgfpathcurveto{\pgfqpoint{1.030623in}{0.918053in}}{\pgfqpoint{1.031890in}{0.914994in}}{\pgfqpoint{1.034146in}{0.912738in}}%
\pgfpathcurveto{\pgfqpoint{1.036402in}{0.910482in}}{\pgfqpoint{1.039461in}{0.909215in}}{\pgfqpoint{1.042651in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{1.042651in}{0.909215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036986in}{0.930273in}}%
\pgfpathcurveto{\pgfqpoint{1.040176in}{0.930273in}}{\pgfqpoint{1.043235in}{0.931540in}}{\pgfqpoint{1.045491in}{0.933796in}}%
\pgfpathcurveto{\pgfqpoint{1.047747in}{0.936051in}}{\pgfqpoint{1.049014in}{0.939111in}}{\pgfqpoint{1.049014in}{0.942301in}}%
\pgfpathcurveto{\pgfqpoint{1.049014in}{0.945491in}}{\pgfqpoint{1.047747in}{0.948551in}}{\pgfqpoint{1.045491in}{0.950806in}}%
\pgfpathcurveto{\pgfqpoint{1.043235in}{0.953062in}}{\pgfqpoint{1.040176in}{0.954329in}}{\pgfqpoint{1.036986in}{0.954329in}}%
\pgfpathcurveto{\pgfqpoint{1.033796in}{0.954329in}}{\pgfqpoint{1.030736in}{0.953062in}}{\pgfqpoint{1.028481in}{0.950806in}}%
\pgfpathcurveto{\pgfqpoint{1.026225in}{0.948551in}}{\pgfqpoint{1.024958in}{0.945491in}}{\pgfqpoint{1.024958in}{0.942301in}}%
\pgfpathcurveto{\pgfqpoint{1.024958in}{0.939111in}}{\pgfqpoint{1.026225in}{0.936051in}}{\pgfqpoint{1.028481in}{0.933796in}}%
\pgfpathcurveto{\pgfqpoint{1.030736in}{0.931540in}}{\pgfqpoint{1.033796in}{0.930273in}}{\pgfqpoint{1.036986in}{0.930273in}}%
\pgfpathlineto{\pgfqpoint{1.036986in}{0.930273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036986in}{0.942132in}}%
\pgfpathcurveto{\pgfqpoint{1.040176in}{0.942132in}}{\pgfqpoint{1.043235in}{0.943399in}}{\pgfqpoint{1.045491in}{0.945655in}}%
\pgfpathcurveto{\pgfqpoint{1.047747in}{0.947911in}}{\pgfqpoint{1.049014in}{0.950970in}}{\pgfqpoint{1.049014in}{0.954160in}}%
\pgfpathcurveto{\pgfqpoint{1.049014in}{0.957350in}}{\pgfqpoint{1.047747in}{0.960410in}}{\pgfqpoint{1.045491in}{0.962665in}}%
\pgfpathcurveto{\pgfqpoint{1.043235in}{0.964921in}}{\pgfqpoint{1.040176in}{0.966188in}}{\pgfqpoint{1.036986in}{0.966188in}}%
\pgfpathcurveto{\pgfqpoint{1.033796in}{0.966188in}}{\pgfqpoint{1.030736in}{0.964921in}}{\pgfqpoint{1.028481in}{0.962665in}}%
\pgfpathcurveto{\pgfqpoint{1.026225in}{0.960410in}}{\pgfqpoint{1.024958in}{0.957350in}}{\pgfqpoint{1.024958in}{0.954160in}}%
\pgfpathcurveto{\pgfqpoint{1.024958in}{0.950970in}}{\pgfqpoint{1.026225in}{0.947911in}}{\pgfqpoint{1.028481in}{0.945655in}}%
\pgfpathcurveto{\pgfqpoint{1.030736in}{0.943399in}}{\pgfqpoint{1.033796in}{0.942132in}}{\pgfqpoint{1.036986in}{0.942132in}}%
\pgfpathlineto{\pgfqpoint{1.036986in}{0.942132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042651in}{0.956035in}}%
\pgfpathcurveto{\pgfqpoint{1.045841in}{0.956035in}}{\pgfqpoint{1.048901in}{0.957302in}}{\pgfqpoint{1.051156in}{0.959558in}}%
\pgfpathcurveto{\pgfqpoint{1.053412in}{0.961813in}}{\pgfqpoint{1.054679in}{0.964873in}}{\pgfqpoint{1.054679in}{0.968063in}}%
\pgfpathcurveto{\pgfqpoint{1.054679in}{0.971253in}}{\pgfqpoint{1.053412in}{0.974312in}}{\pgfqpoint{1.051156in}{0.976568in}}%
\pgfpathcurveto{\pgfqpoint{1.048901in}{0.978824in}}{\pgfqpoint{1.045841in}{0.980091in}}{\pgfqpoint{1.042651in}{0.980091in}}%
\pgfpathcurveto{\pgfqpoint{1.039461in}{0.980091in}}{\pgfqpoint{1.036402in}{0.978824in}}{\pgfqpoint{1.034146in}{0.976568in}}%
\pgfpathcurveto{\pgfqpoint{1.031890in}{0.974312in}}{\pgfqpoint{1.030623in}{0.971253in}}{\pgfqpoint{1.030623in}{0.968063in}}%
\pgfpathcurveto{\pgfqpoint{1.030623in}{0.964873in}}{\pgfqpoint{1.031890in}{0.961813in}}{\pgfqpoint{1.034146in}{0.959558in}}%
\pgfpathcurveto{\pgfqpoint{1.036402in}{0.957302in}}{\pgfqpoint{1.039461in}{0.956035in}}{\pgfqpoint{1.042651in}{0.956035in}}%
\pgfpathlineto{\pgfqpoint{1.042651in}{0.956035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051149in}{0.966921in}}%
\pgfpathcurveto{\pgfqpoint{1.054339in}{0.966921in}}{\pgfqpoint{1.057399in}{0.968188in}}{\pgfqpoint{1.059654in}{0.970444in}}%
\pgfpathcurveto{\pgfqpoint{1.061910in}{0.972699in}}{\pgfqpoint{1.063177in}{0.975759in}}{\pgfqpoint{1.063177in}{0.978949in}}%
\pgfpathcurveto{\pgfqpoint{1.063177in}{0.982139in}}{\pgfqpoint{1.061910in}{0.985199in}}{\pgfqpoint{1.059654in}{0.987454in}}%
\pgfpathcurveto{\pgfqpoint{1.057399in}{0.989710in}}{\pgfqpoint{1.054339in}{0.990977in}}{\pgfqpoint{1.051149in}{0.990977in}}%
\pgfpathcurveto{\pgfqpoint{1.047959in}{0.990977in}}{\pgfqpoint{1.044900in}{0.989710in}}{\pgfqpoint{1.042644in}{0.987454in}}%
\pgfpathcurveto{\pgfqpoint{1.040388in}{0.985199in}}{\pgfqpoint{1.039121in}{0.982139in}}{\pgfqpoint{1.039121in}{0.978949in}}%
\pgfpathcurveto{\pgfqpoint{1.039121in}{0.975759in}}{\pgfqpoint{1.040388in}{0.972699in}}{\pgfqpoint{1.042644in}{0.970444in}}%
\pgfpathcurveto{\pgfqpoint{1.044900in}{0.968188in}}{\pgfqpoint{1.047959in}{0.966921in}}{\pgfqpoint{1.051149in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{1.051149in}{0.966921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048316in}{0.987203in}}%
\pgfpathcurveto{\pgfqpoint{1.051506in}{0.987203in}}{\pgfqpoint{1.054566in}{0.988471in}}{\pgfqpoint{1.056822in}{0.990726in}}%
\pgfpathcurveto{\pgfqpoint{1.059077in}{0.992982in}}{\pgfqpoint{1.060345in}{0.996042in}}{\pgfqpoint{1.060345in}{0.999231in}}%
\pgfpathcurveto{\pgfqpoint{1.060345in}{1.002421in}}{\pgfqpoint{1.059077in}{1.005481in}}{\pgfqpoint{1.056822in}{1.007737in}}%
\pgfpathcurveto{\pgfqpoint{1.054566in}{1.009992in}}{\pgfqpoint{1.051506in}{1.011260in}}{\pgfqpoint{1.048316in}{1.011260in}}%
\pgfpathcurveto{\pgfqpoint{1.045127in}{1.011260in}}{\pgfqpoint{1.042067in}{1.009992in}}{\pgfqpoint{1.039811in}{1.007737in}}%
\pgfpathcurveto{\pgfqpoint{1.037556in}{1.005481in}}{\pgfqpoint{1.036288in}{1.002421in}}{\pgfqpoint{1.036288in}{0.999231in}}%
\pgfpathcurveto{\pgfqpoint{1.036288in}{0.996042in}}{\pgfqpoint{1.037556in}{0.992982in}}{\pgfqpoint{1.039811in}{0.990726in}}%
\pgfpathcurveto{\pgfqpoint{1.042067in}{0.988471in}}{\pgfqpoint{1.045127in}{0.987203in}}{\pgfqpoint{1.048316in}{0.987203in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{0.987203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048316in}{1.006332in}}%
\pgfpathcurveto{\pgfqpoint{1.051506in}{1.006332in}}{\pgfqpoint{1.054566in}{1.007599in}}{\pgfqpoint{1.056822in}{1.009855in}}%
\pgfpathcurveto{\pgfqpoint{1.059077in}{1.012111in}}{\pgfqpoint{1.060345in}{1.015170in}}{\pgfqpoint{1.060345in}{1.018360in}}%
\pgfpathcurveto{\pgfqpoint{1.060345in}{1.021550in}}{\pgfqpoint{1.059077in}{1.024610in}}{\pgfqpoint{1.056822in}{1.026865in}}%
\pgfpathcurveto{\pgfqpoint{1.054566in}{1.029121in}}{\pgfqpoint{1.051506in}{1.030388in}}{\pgfqpoint{1.048316in}{1.030388in}}%
\pgfpathcurveto{\pgfqpoint{1.045127in}{1.030388in}}{\pgfqpoint{1.042067in}{1.029121in}}{\pgfqpoint{1.039811in}{1.026865in}}%
\pgfpathcurveto{\pgfqpoint{1.037556in}{1.024610in}}{\pgfqpoint{1.036288in}{1.021550in}}{\pgfqpoint{1.036288in}{1.018360in}}%
\pgfpathcurveto{\pgfqpoint{1.036288in}{1.015170in}}{\pgfqpoint{1.037556in}{1.012111in}}{\pgfqpoint{1.039811in}{1.009855in}}%
\pgfpathcurveto{\pgfqpoint{1.042067in}{1.007599in}}{\pgfqpoint{1.045127in}{1.006332in}}{\pgfqpoint{1.048316in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.006332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039818in}{1.017659in}}%
\pgfpathcurveto{\pgfqpoint{1.043008in}{1.017659in}}{\pgfqpoint{1.046068in}{1.018927in}}{\pgfqpoint{1.048324in}{1.021182in}}%
\pgfpathcurveto{\pgfqpoint{1.050579in}{1.023438in}}{\pgfqpoint{1.051847in}{1.026498in}}{\pgfqpoint{1.051847in}{1.029688in}}%
\pgfpathcurveto{\pgfqpoint{1.051847in}{1.032877in}}{\pgfqpoint{1.050579in}{1.035937in}}{\pgfqpoint{1.048324in}{1.038193in}}%
\pgfpathcurveto{\pgfqpoint{1.046068in}{1.040448in}}{\pgfqpoint{1.043008in}{1.041716in}}{\pgfqpoint{1.039818in}{1.041716in}}%
\pgfpathcurveto{\pgfqpoint{1.036629in}{1.041716in}}{\pgfqpoint{1.033569in}{1.040448in}}{\pgfqpoint{1.031313in}{1.038193in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{1.035937in}}{\pgfqpoint{1.027790in}{1.032877in}}{\pgfqpoint{1.027790in}{1.029688in}}%
\pgfpathcurveto{\pgfqpoint{1.027790in}{1.026498in}}{\pgfqpoint{1.029058in}{1.023438in}}{\pgfqpoint{1.031313in}{1.021182in}}%
\pgfpathcurveto{\pgfqpoint{1.033569in}{1.018927in}}{\pgfqpoint{1.036629in}{1.017659in}}{\pgfqpoint{1.039818in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{1.017659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045484in}{1.077538in}}%
\pgfpathcurveto{\pgfqpoint{1.048674in}{1.077538in}}{\pgfqpoint{1.051733in}{1.078805in}}{\pgfqpoint{1.053989in}{1.081061in}}%
\pgfpathcurveto{\pgfqpoint{1.056245in}{1.083317in}}{\pgfqpoint{1.057512in}{1.086376in}}{\pgfqpoint{1.057512in}{1.089566in}}%
\pgfpathcurveto{\pgfqpoint{1.057512in}{1.092756in}}{\pgfqpoint{1.056245in}{1.095816in}}{\pgfqpoint{1.053989in}{1.098071in}}%
\pgfpathcurveto{\pgfqpoint{1.051733in}{1.100327in}}{\pgfqpoint{1.048674in}{1.101594in}}{\pgfqpoint{1.045484in}{1.101594in}}%
\pgfpathcurveto{\pgfqpoint{1.042294in}{1.101594in}}{\pgfqpoint{1.039234in}{1.100327in}}{\pgfqpoint{1.036979in}{1.098071in}}%
\pgfpathcurveto{\pgfqpoint{1.034723in}{1.095816in}}{\pgfqpoint{1.033456in}{1.092756in}}{\pgfqpoint{1.033456in}{1.089566in}}%
\pgfpathcurveto{\pgfqpoint{1.033456in}{1.086376in}}{\pgfqpoint{1.034723in}{1.083317in}}{\pgfqpoint{1.036979in}{1.081061in}}%
\pgfpathcurveto{\pgfqpoint{1.039234in}{1.078805in}}{\pgfqpoint{1.042294in}{1.077538in}}{\pgfqpoint{1.045484in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{1.045484in}{1.077538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062480in}{0.914270in}}%
\pgfpathcurveto{\pgfqpoint{1.065670in}{0.914270in}}{\pgfqpoint{1.068729in}{0.915537in}}{\pgfqpoint{1.070985in}{0.917793in}}%
\pgfpathcurveto{\pgfqpoint{1.073241in}{0.920048in}}{\pgfqpoint{1.074508in}{0.923108in}}{\pgfqpoint{1.074508in}{0.926298in}}%
\pgfpathcurveto{\pgfqpoint{1.074508in}{0.929488in}}{\pgfqpoint{1.073241in}{0.932548in}}{\pgfqpoint{1.070985in}{0.934803in}}%
\pgfpathcurveto{\pgfqpoint{1.068729in}{0.937059in}}{\pgfqpoint{1.065670in}{0.938326in}}{\pgfqpoint{1.062480in}{0.938326in}}%
\pgfpathcurveto{\pgfqpoint{1.059290in}{0.938326in}}{\pgfqpoint{1.056230in}{0.937059in}}{\pgfqpoint{1.053975in}{0.934803in}}%
\pgfpathcurveto{\pgfqpoint{1.051719in}{0.932548in}}{\pgfqpoint{1.050452in}{0.929488in}}{\pgfqpoint{1.050452in}{0.926298in}}%
\pgfpathcurveto{\pgfqpoint{1.050452in}{0.923108in}}{\pgfqpoint{1.051719in}{0.920048in}}{\pgfqpoint{1.053975in}{0.917793in}}%
\pgfpathcurveto{\pgfqpoint{1.056230in}{0.915537in}}{\pgfqpoint{1.059290in}{0.914270in}}{\pgfqpoint{1.062480in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{1.062480in}{0.914270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053982in}{0.930863in}}%
\pgfpathcurveto{\pgfqpoint{1.057172in}{0.930863in}}{\pgfqpoint{1.060231in}{0.932131in}}{\pgfqpoint{1.062487in}{0.934386in}}%
\pgfpathcurveto{\pgfqpoint{1.064743in}{0.936642in}}{\pgfqpoint{1.066010in}{0.939702in}}{\pgfqpoint{1.066010in}{0.942891in}}%
\pgfpathcurveto{\pgfqpoint{1.066010in}{0.946081in}}{\pgfqpoint{1.064743in}{0.949141in}}{\pgfqpoint{1.062487in}{0.951397in}}%
\pgfpathcurveto{\pgfqpoint{1.060231in}{0.953652in}}{\pgfqpoint{1.057172in}{0.954920in}}{\pgfqpoint{1.053982in}{0.954920in}}%
\pgfpathcurveto{\pgfqpoint{1.050792in}{0.954920in}}{\pgfqpoint{1.047732in}{0.953652in}}{\pgfqpoint{1.045477in}{0.951397in}}%
\pgfpathcurveto{\pgfqpoint{1.043221in}{0.949141in}}{\pgfqpoint{1.041954in}{0.946081in}}{\pgfqpoint{1.041954in}{0.942891in}}%
\pgfpathcurveto{\pgfqpoint{1.041954in}{0.939702in}}{\pgfqpoint{1.043221in}{0.936642in}}{\pgfqpoint{1.045477in}{0.934386in}}%
\pgfpathcurveto{\pgfqpoint{1.047732in}{0.932131in}}{\pgfqpoint{1.050792in}{0.930863in}}{\pgfqpoint{1.053982in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.053982in}{0.930863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053982in}{0.949913in}}%
\pgfpathcurveto{\pgfqpoint{1.057172in}{0.949913in}}{\pgfqpoint{1.060231in}{0.951180in}}{\pgfqpoint{1.062487in}{0.953436in}}%
\pgfpathcurveto{\pgfqpoint{1.064743in}{0.955692in}}{\pgfqpoint{1.066010in}{0.958751in}}{\pgfqpoint{1.066010in}{0.961941in}}%
\pgfpathcurveto{\pgfqpoint{1.066010in}{0.965131in}}{\pgfqpoint{1.064743in}{0.968191in}}{\pgfqpoint{1.062487in}{0.970446in}}%
\pgfpathcurveto{\pgfqpoint{1.060231in}{0.972702in}}{\pgfqpoint{1.057172in}{0.973969in}}{\pgfqpoint{1.053982in}{0.973969in}}%
\pgfpathcurveto{\pgfqpoint{1.050792in}{0.973969in}}{\pgfqpoint{1.047732in}{0.972702in}}{\pgfqpoint{1.045477in}{0.970446in}}%
\pgfpathcurveto{\pgfqpoint{1.043221in}{0.968191in}}{\pgfqpoint{1.041954in}{0.965131in}}{\pgfqpoint{1.041954in}{0.961941in}}%
\pgfpathcurveto{\pgfqpoint{1.041954in}{0.958751in}}{\pgfqpoint{1.043221in}{0.955692in}}{\pgfqpoint{1.045477in}{0.953436in}}%
\pgfpathcurveto{\pgfqpoint{1.047732in}{0.951180in}}{\pgfqpoint{1.050792in}{0.949913in}}{\pgfqpoint{1.053982in}{0.949913in}}%
\pgfpathlineto{\pgfqpoint{1.053982in}{0.949913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056814in}{0.962505in}}%
\pgfpathcurveto{\pgfqpoint{1.060004in}{0.962505in}}{\pgfqpoint{1.063064in}{0.963773in}}{\pgfqpoint{1.065320in}{0.966028in}}%
\pgfpathcurveto{\pgfqpoint{1.067575in}{0.968284in}}{\pgfqpoint{1.068843in}{0.971343in}}{\pgfqpoint{1.068843in}{0.974533in}}%
\pgfpathcurveto{\pgfqpoint{1.068843in}{0.977723in}}{\pgfqpoint{1.067575in}{0.980783in}}{\pgfqpoint{1.065320in}{0.983039in}}%
\pgfpathcurveto{\pgfqpoint{1.063064in}{0.985294in}}{\pgfqpoint{1.060004in}{0.986562in}}{\pgfqpoint{1.056814in}{0.986562in}}%
\pgfpathcurveto{\pgfqpoint{1.053625in}{0.986562in}}{\pgfqpoint{1.050565in}{0.985294in}}{\pgfqpoint{1.048309in}{0.983039in}}%
\pgfpathcurveto{\pgfqpoint{1.046054in}{0.980783in}}{\pgfqpoint{1.044786in}{0.977723in}}{\pgfqpoint{1.044786in}{0.974533in}}%
\pgfpathcurveto{\pgfqpoint{1.044786in}{0.971343in}}{\pgfqpoint{1.046054in}{0.968284in}}{\pgfqpoint{1.048309in}{0.966028in}}%
\pgfpathcurveto{\pgfqpoint{1.050565in}{0.963773in}}{\pgfqpoint{1.053625in}{0.962505in}}{\pgfqpoint{1.056814in}{0.962505in}}%
\pgfpathlineto{\pgfqpoint{1.056814in}{0.962505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059647in}{0.968023in}}%
\pgfpathcurveto{\pgfqpoint{1.062837in}{0.968023in}}{\pgfqpoint{1.065897in}{0.969291in}}{\pgfqpoint{1.068152in}{0.971546in}}%
\pgfpathcurveto{\pgfqpoint{1.070408in}{0.973802in}}{\pgfqpoint{1.071675in}{0.976862in}}{\pgfqpoint{1.071675in}{0.980052in}}%
\pgfpathcurveto{\pgfqpoint{1.071675in}{0.983241in}}{\pgfqpoint{1.070408in}{0.986301in}}{\pgfqpoint{1.068152in}{0.988557in}}%
\pgfpathcurveto{\pgfqpoint{1.065897in}{0.990812in}}{\pgfqpoint{1.062837in}{0.992080in}}{\pgfqpoint{1.059647in}{0.992080in}}%
\pgfpathcurveto{\pgfqpoint{1.056457in}{0.992080in}}{\pgfqpoint{1.053398in}{0.990812in}}{\pgfqpoint{1.051142in}{0.988557in}}%
\pgfpathcurveto{\pgfqpoint{1.048886in}{0.986301in}}{\pgfqpoint{1.047619in}{0.983241in}}{\pgfqpoint{1.047619in}{0.980052in}}%
\pgfpathcurveto{\pgfqpoint{1.047619in}{0.976862in}}{\pgfqpoint{1.048886in}{0.973802in}}{\pgfqpoint{1.051142in}{0.971546in}}%
\pgfpathcurveto{\pgfqpoint{1.053398in}{0.969291in}}{\pgfqpoint{1.056457in}{0.968023in}}{\pgfqpoint{1.059647in}{0.968023in}}%
\pgfpathlineto{\pgfqpoint{1.059647in}{0.968023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068145in}{0.990041in}}%
\pgfpathcurveto{\pgfqpoint{1.071335in}{0.990041in}}{\pgfqpoint{1.074395in}{0.991309in}}{\pgfqpoint{1.076650in}{0.993564in}}%
\pgfpathcurveto{\pgfqpoint{1.078906in}{0.995820in}}{\pgfqpoint{1.080173in}{0.998880in}}{\pgfqpoint{1.080173in}{1.002069in}}%
\pgfpathcurveto{\pgfqpoint{1.080173in}{1.005259in}}{\pgfqpoint{1.078906in}{1.008319in}}{\pgfqpoint{1.076650in}{1.010575in}}%
\pgfpathcurveto{\pgfqpoint{1.074395in}{1.012830in}}{\pgfqpoint{1.071335in}{1.014098in}}{\pgfqpoint{1.068145in}{1.014098in}}%
\pgfpathcurveto{\pgfqpoint{1.064955in}{1.014098in}}{\pgfqpoint{1.061896in}{1.012830in}}{\pgfqpoint{1.059640in}{1.010575in}}%
\pgfpathcurveto{\pgfqpoint{1.057384in}{1.008319in}}{\pgfqpoint{1.056117in}{1.005259in}}{\pgfqpoint{1.056117in}{1.002069in}}%
\pgfpathcurveto{\pgfqpoint{1.056117in}{0.998880in}}{\pgfqpoint{1.057384in}{0.995820in}}{\pgfqpoint{1.059640in}{0.993564in}}%
\pgfpathcurveto{\pgfqpoint{1.061896in}{0.991309in}}{\pgfqpoint{1.064955in}{0.990041in}}{\pgfqpoint{1.068145in}{0.990041in}}%
\pgfpathlineto{\pgfqpoint{1.068145in}{0.990041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065312in}{1.004763in}}%
\pgfpathcurveto{\pgfqpoint{1.068502in}{1.004763in}}{\pgfqpoint{1.071562in}{1.006030in}}{\pgfqpoint{1.073818in}{1.008285in}}%
\pgfpathcurveto{\pgfqpoint{1.076073in}{1.010541in}}{\pgfqpoint{1.077341in}{1.013601in}}{\pgfqpoint{1.077341in}{1.016791in}}%
\pgfpathcurveto{\pgfqpoint{1.077341in}{1.019981in}}{\pgfqpoint{1.076073in}{1.023040in}}{\pgfqpoint{1.073818in}{1.025296in}}%
\pgfpathcurveto{\pgfqpoint{1.071562in}{1.027551in}}{\pgfqpoint{1.068502in}{1.028819in}}{\pgfqpoint{1.065312in}{1.028819in}}%
\pgfpathcurveto{\pgfqpoint{1.062123in}{1.028819in}}{\pgfqpoint{1.059063in}{1.027551in}}{\pgfqpoint{1.056807in}{1.025296in}}%
\pgfpathcurveto{\pgfqpoint{1.054552in}{1.023040in}}{\pgfqpoint{1.053284in}{1.019981in}}{\pgfqpoint{1.053284in}{1.016791in}}%
\pgfpathcurveto{\pgfqpoint{1.053284in}{1.013601in}}{\pgfqpoint{1.054552in}{1.010541in}}{\pgfqpoint{1.056807in}{1.008285in}}%
\pgfpathcurveto{\pgfqpoint{1.059063in}{1.006030in}}{\pgfqpoint{1.062123in}{1.004763in}}{\pgfqpoint{1.065312in}{1.004763in}}%
\pgfpathlineto{\pgfqpoint{1.065312in}{1.004763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070978in}{1.013715in}}%
\pgfpathcurveto{\pgfqpoint{1.074168in}{1.013715in}}{\pgfqpoint{1.077227in}{1.014983in}}{\pgfqpoint{1.079483in}{1.017238in}}%
\pgfpathcurveto{\pgfqpoint{1.081739in}{1.019494in}}{\pgfqpoint{1.083006in}{1.022554in}}{\pgfqpoint{1.083006in}{1.025744in}}%
\pgfpathcurveto{\pgfqpoint{1.083006in}{1.028933in}}{\pgfqpoint{1.081739in}{1.031993in}}{\pgfqpoint{1.079483in}{1.034249in}}%
\pgfpathcurveto{\pgfqpoint{1.077227in}{1.036504in}}{\pgfqpoint{1.074168in}{1.037772in}}{\pgfqpoint{1.070978in}{1.037772in}}%
\pgfpathcurveto{\pgfqpoint{1.067788in}{1.037772in}}{\pgfqpoint{1.064728in}{1.036504in}}{\pgfqpoint{1.062473in}{1.034249in}}%
\pgfpathcurveto{\pgfqpoint{1.060217in}{1.031993in}}{\pgfqpoint{1.058950in}{1.028933in}}{\pgfqpoint{1.058950in}{1.025744in}}%
\pgfpathcurveto{\pgfqpoint{1.058950in}{1.022554in}}{\pgfqpoint{1.060217in}{1.019494in}}{\pgfqpoint{1.062473in}{1.017238in}}%
\pgfpathcurveto{\pgfqpoint{1.064728in}{1.014983in}}{\pgfqpoint{1.067788in}{1.013715in}}{\pgfqpoint{1.070978in}{1.013715in}}%
\pgfpathlineto{\pgfqpoint{1.070978in}{1.013715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079476in}{0.927647in}}%
\pgfpathcurveto{\pgfqpoint{1.082666in}{0.927647in}}{\pgfqpoint{1.085725in}{0.928914in}}{\pgfqpoint{1.087981in}{0.931170in}}%
\pgfpathcurveto{\pgfqpoint{1.090237in}{0.933426in}}{\pgfqpoint{1.091504in}{0.936485in}}{\pgfqpoint{1.091504in}{0.939675in}}%
\pgfpathcurveto{\pgfqpoint{1.091504in}{0.942865in}}{\pgfqpoint{1.090237in}{0.945925in}}{\pgfqpoint{1.087981in}{0.948180in}}%
\pgfpathcurveto{\pgfqpoint{1.085725in}{0.950436in}}{\pgfqpoint{1.082666in}{0.951703in}}{\pgfqpoint{1.079476in}{0.951703in}}%
\pgfpathcurveto{\pgfqpoint{1.076286in}{0.951703in}}{\pgfqpoint{1.073226in}{0.950436in}}{\pgfqpoint{1.070971in}{0.948180in}}%
\pgfpathcurveto{\pgfqpoint{1.068715in}{0.945925in}}{\pgfqpoint{1.067448in}{0.942865in}}{\pgfqpoint{1.067448in}{0.939675in}}%
\pgfpathcurveto{\pgfqpoint{1.067448in}{0.936485in}}{\pgfqpoint{1.068715in}{0.933426in}}{\pgfqpoint{1.070971in}{0.931170in}}%
\pgfpathcurveto{\pgfqpoint{1.073226in}{0.928914in}}{\pgfqpoint{1.076286in}{0.927647in}}{\pgfqpoint{1.079476in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.079476in}{0.927647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082309in}{0.949743in}}%
\pgfpathcurveto{\pgfqpoint{1.085498in}{0.949743in}}{\pgfqpoint{1.088558in}{0.951010in}}{\pgfqpoint{1.090814in}{0.953266in}}%
\pgfpathcurveto{\pgfqpoint{1.093069in}{0.955522in}}{\pgfqpoint{1.094337in}{0.958581in}}{\pgfqpoint{1.094337in}{0.961771in}}%
\pgfpathcurveto{\pgfqpoint{1.094337in}{0.964961in}}{\pgfqpoint{1.093069in}{0.968021in}}{\pgfqpoint{1.090814in}{0.970276in}}%
\pgfpathcurveto{\pgfqpoint{1.088558in}{0.972532in}}{\pgfqpoint{1.085498in}{0.973799in}}{\pgfqpoint{1.082309in}{0.973799in}}%
\pgfpathcurveto{\pgfqpoint{1.079119in}{0.973799in}}{\pgfqpoint{1.076059in}{0.972532in}}{\pgfqpoint{1.073803in}{0.970276in}}%
\pgfpathcurveto{\pgfqpoint{1.071548in}{0.968021in}}{\pgfqpoint{1.070280in}{0.964961in}}{\pgfqpoint{1.070280in}{0.961771in}}%
\pgfpathcurveto{\pgfqpoint{1.070280in}{0.958581in}}{\pgfqpoint{1.071548in}{0.955522in}}{\pgfqpoint{1.073803in}{0.953266in}}%
\pgfpathcurveto{\pgfqpoint{1.076059in}{0.951010in}}{\pgfqpoint{1.079119in}{0.949743in}}{\pgfqpoint{1.082309in}{0.949743in}}%
\pgfpathlineto{\pgfqpoint{1.082309in}{0.949743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073811in}{0.962661in}}%
\pgfpathcurveto{\pgfqpoint{1.077000in}{0.962661in}}{\pgfqpoint{1.080060in}{0.963928in}}{\pgfqpoint{1.082316in}{0.966184in}}%
\pgfpathcurveto{\pgfqpoint{1.084571in}{0.968440in}}{\pgfqpoint{1.085839in}{0.971499in}}{\pgfqpoint{1.085839in}{0.974689in}}%
\pgfpathcurveto{\pgfqpoint{1.085839in}{0.977879in}}{\pgfqpoint{1.084571in}{0.980939in}}{\pgfqpoint{1.082316in}{0.983194in}}%
\pgfpathcurveto{\pgfqpoint{1.080060in}{0.985450in}}{\pgfqpoint{1.077000in}{0.986717in}}{\pgfqpoint{1.073811in}{0.986717in}}%
\pgfpathcurveto{\pgfqpoint{1.070621in}{0.986717in}}{\pgfqpoint{1.067561in}{0.985450in}}{\pgfqpoint{1.065305in}{0.983194in}}%
\pgfpathcurveto{\pgfqpoint{1.063050in}{0.980939in}}{\pgfqpoint{1.061782in}{0.977879in}}{\pgfqpoint{1.061782in}{0.974689in}}%
\pgfpathcurveto{\pgfqpoint{1.061782in}{0.971499in}}{\pgfqpoint{1.063050in}{0.968440in}}{\pgfqpoint{1.065305in}{0.966184in}}%
\pgfpathcurveto{\pgfqpoint{1.067561in}{0.963928in}}{\pgfqpoint{1.070621in}{0.962661in}}{\pgfqpoint{1.073811in}{0.962661in}}%
\pgfpathlineto{\pgfqpoint{1.073811in}{0.962661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073811in}{0.975704in}}%
\pgfpathcurveto{\pgfqpoint{1.077000in}{0.975704in}}{\pgfqpoint{1.080060in}{0.976972in}}{\pgfqpoint{1.082316in}{0.979227in}}%
\pgfpathcurveto{\pgfqpoint{1.084571in}{0.981483in}}{\pgfqpoint{1.085839in}{0.984543in}}{\pgfqpoint{1.085839in}{0.987732in}}%
\pgfpathcurveto{\pgfqpoint{1.085839in}{0.990922in}}{\pgfqpoint{1.084571in}{0.993982in}}{\pgfqpoint{1.082316in}{0.996238in}}%
\pgfpathcurveto{\pgfqpoint{1.080060in}{0.998493in}}{\pgfqpoint{1.077000in}{0.999761in}}{\pgfqpoint{1.073811in}{0.999761in}}%
\pgfpathcurveto{\pgfqpoint{1.070621in}{0.999761in}}{\pgfqpoint{1.067561in}{0.998493in}}{\pgfqpoint{1.065305in}{0.996238in}}%
\pgfpathcurveto{\pgfqpoint{1.063050in}{0.993982in}}{\pgfqpoint{1.061782in}{0.990922in}}{\pgfqpoint{1.061782in}{0.987732in}}%
\pgfpathcurveto{\pgfqpoint{1.061782in}{0.984543in}}{\pgfqpoint{1.063050in}{0.981483in}}{\pgfqpoint{1.065305in}{0.979227in}}%
\pgfpathcurveto{\pgfqpoint{1.067561in}{0.976972in}}{\pgfqpoint{1.070621in}{0.975704in}}{\pgfqpoint{1.073811in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{1.073811in}{0.975704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076643in}{0.983878in}}%
\pgfpathcurveto{\pgfqpoint{1.079833in}{0.983878in}}{\pgfqpoint{1.082893in}{0.985145in}}{\pgfqpoint{1.085148in}{0.987401in}}%
\pgfpathcurveto{\pgfqpoint{1.087404in}{0.989656in}}{\pgfqpoint{1.088671in}{0.992716in}}{\pgfqpoint{1.088671in}{0.995906in}}%
\pgfpathcurveto{\pgfqpoint{1.088671in}{0.999096in}}{\pgfqpoint{1.087404in}{1.002156in}}{\pgfqpoint{1.085148in}{1.004411in}}%
\pgfpathcurveto{\pgfqpoint{1.082893in}{1.006667in}}{\pgfqpoint{1.079833in}{1.007934in}}{\pgfqpoint{1.076643in}{1.007934in}}%
\pgfpathcurveto{\pgfqpoint{1.073453in}{1.007934in}}{\pgfqpoint{1.070394in}{1.006667in}}{\pgfqpoint{1.068138in}{1.004411in}}%
\pgfpathcurveto{\pgfqpoint{1.065882in}{1.002156in}}{\pgfqpoint{1.064615in}{0.999096in}}{\pgfqpoint{1.064615in}{0.995906in}}%
\pgfpathcurveto{\pgfqpoint{1.064615in}{0.992716in}}{\pgfqpoint{1.065882in}{0.989656in}}{\pgfqpoint{1.068138in}{0.987401in}}%
\pgfpathcurveto{\pgfqpoint{1.070394in}{0.985145in}}{\pgfqpoint{1.073453in}{0.983878in}}{\pgfqpoint{1.076643in}{0.983878in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{0.983878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085141in}{1.000072in}}%
\pgfpathcurveto{\pgfqpoint{1.088331in}{1.000072in}}{\pgfqpoint{1.091391in}{1.001340in}}{\pgfqpoint{1.093646in}{1.003595in}}%
\pgfpathcurveto{\pgfqpoint{1.095902in}{1.005851in}}{\pgfqpoint{1.097169in}{1.008911in}}{\pgfqpoint{1.097169in}{1.012100in}}%
\pgfpathcurveto{\pgfqpoint{1.097169in}{1.015290in}}{\pgfqpoint{1.095902in}{1.018350in}}{\pgfqpoint{1.093646in}{1.020606in}}%
\pgfpathcurveto{\pgfqpoint{1.091391in}{1.022861in}}{\pgfqpoint{1.088331in}{1.024129in}}{\pgfqpoint{1.085141in}{1.024129in}}%
\pgfpathcurveto{\pgfqpoint{1.081951in}{1.024129in}}{\pgfqpoint{1.078892in}{1.022861in}}{\pgfqpoint{1.076636in}{1.020606in}}%
\pgfpathcurveto{\pgfqpoint{1.074380in}{1.018350in}}{\pgfqpoint{1.073113in}{1.015290in}}{\pgfqpoint{1.073113in}{1.012100in}}%
\pgfpathcurveto{\pgfqpoint{1.073113in}{1.008911in}}{\pgfqpoint{1.074380in}{1.005851in}}{\pgfqpoint{1.076636in}{1.003595in}}%
\pgfpathcurveto{\pgfqpoint{1.078892in}{1.001340in}}{\pgfqpoint{1.081951in}{1.000072in}}{\pgfqpoint{1.085141in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{1.085141in}{1.000072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090807in}{1.015029in}}%
\pgfpathcurveto{\pgfqpoint{1.093996in}{1.015029in}}{\pgfqpoint{1.097056in}{1.016297in}}{\pgfqpoint{1.099312in}{1.018552in}}%
\pgfpathcurveto{\pgfqpoint{1.101567in}{1.020808in}}{\pgfqpoint{1.102835in}{1.023867in}}{\pgfqpoint{1.102835in}{1.027057in}}%
\pgfpathcurveto{\pgfqpoint{1.102835in}{1.030247in}}{\pgfqpoint{1.101567in}{1.033307in}}{\pgfqpoint{1.099312in}{1.035563in}}%
\pgfpathcurveto{\pgfqpoint{1.097056in}{1.037818in}}{\pgfqpoint{1.093996in}{1.039086in}}{\pgfqpoint{1.090807in}{1.039086in}}%
\pgfpathcurveto{\pgfqpoint{1.087617in}{1.039086in}}{\pgfqpoint{1.084557in}{1.037818in}}{\pgfqpoint{1.082301in}{1.035563in}}%
\pgfpathcurveto{\pgfqpoint{1.080046in}{1.033307in}}{\pgfqpoint{1.078778in}{1.030247in}}{\pgfqpoint{1.078778in}{1.027057in}}%
\pgfpathcurveto{\pgfqpoint{1.078778in}{1.023867in}}{\pgfqpoint{1.080046in}{1.020808in}}{\pgfqpoint{1.082301in}{1.018552in}}%
\pgfpathcurveto{\pgfqpoint{1.084557in}{1.016297in}}{\pgfqpoint{1.087617in}{1.015029in}}{\pgfqpoint{1.090807in}{1.015029in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.015029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082309in}{1.029758in}}%
\pgfpathcurveto{\pgfqpoint{1.085498in}{1.029758in}}{\pgfqpoint{1.088558in}{1.031026in}}{\pgfqpoint{1.090814in}{1.033281in}}%
\pgfpathcurveto{\pgfqpoint{1.093069in}{1.035537in}}{\pgfqpoint{1.094337in}{1.038597in}}{\pgfqpoint{1.094337in}{1.041787in}}%
\pgfpathcurveto{\pgfqpoint{1.094337in}{1.044976in}}{\pgfqpoint{1.093069in}{1.048036in}}{\pgfqpoint{1.090814in}{1.050292in}}%
\pgfpathcurveto{\pgfqpoint{1.088558in}{1.052547in}}{\pgfqpoint{1.085498in}{1.053815in}}{\pgfqpoint{1.082309in}{1.053815in}}%
\pgfpathcurveto{\pgfqpoint{1.079119in}{1.053815in}}{\pgfqpoint{1.076059in}{1.052547in}}{\pgfqpoint{1.073803in}{1.050292in}}%
\pgfpathcurveto{\pgfqpoint{1.071548in}{1.048036in}}{\pgfqpoint{1.070280in}{1.044976in}}{\pgfqpoint{1.070280in}{1.041787in}}%
\pgfpathcurveto{\pgfqpoint{1.070280in}{1.038597in}}{\pgfqpoint{1.071548in}{1.035537in}}{\pgfqpoint{1.073803in}{1.033281in}}%
\pgfpathcurveto{\pgfqpoint{1.076059in}{1.031026in}}{\pgfqpoint{1.079119in}{1.029758in}}{\pgfqpoint{1.082309in}{1.029758in}}%
\pgfpathlineto{\pgfqpoint{1.082309in}{1.029758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102137in}{0.951957in}}%
\pgfpathcurveto{\pgfqpoint{1.105327in}{0.951957in}}{\pgfqpoint{1.108387in}{0.953225in}}{\pgfqpoint{1.110642in}{0.955480in}}%
\pgfpathcurveto{\pgfqpoint{1.112898in}{0.957736in}}{\pgfqpoint{1.114165in}{0.960796in}}{\pgfqpoint{1.114165in}{0.963986in}}%
\pgfpathcurveto{\pgfqpoint{1.114165in}{0.967175in}}{\pgfqpoint{1.112898in}{0.970235in}}{\pgfqpoint{1.110642in}{0.972491in}}%
\pgfpathcurveto{\pgfqpoint{1.108387in}{0.974746in}}{\pgfqpoint{1.105327in}{0.976014in}}{\pgfqpoint{1.102137in}{0.976014in}}%
\pgfpathcurveto{\pgfqpoint{1.098947in}{0.976014in}}{\pgfqpoint{1.095888in}{0.974746in}}{\pgfqpoint{1.093632in}{0.972491in}}%
\pgfpathcurveto{\pgfqpoint{1.091376in}{0.970235in}}{\pgfqpoint{1.090109in}{0.967175in}}{\pgfqpoint{1.090109in}{0.963986in}}%
\pgfpathcurveto{\pgfqpoint{1.090109in}{0.960796in}}{\pgfqpoint{1.091376in}{0.957736in}}{\pgfqpoint{1.093632in}{0.955480in}}%
\pgfpathcurveto{\pgfqpoint{1.095888in}{0.953225in}}{\pgfqpoint{1.098947in}{0.951957in}}{\pgfqpoint{1.102137in}{0.951957in}}%
\pgfpathlineto{\pgfqpoint{1.102137in}{0.951957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099305in}{0.980503in}}%
\pgfpathcurveto{\pgfqpoint{1.102494in}{0.980503in}}{\pgfqpoint{1.105554in}{0.981770in}}{\pgfqpoint{1.107810in}{0.984026in}}%
\pgfpathcurveto{\pgfqpoint{1.110065in}{0.986282in}}{\pgfqpoint{1.111333in}{0.989341in}}{\pgfqpoint{1.111333in}{0.992531in}}%
\pgfpathcurveto{\pgfqpoint{1.111333in}{0.995721in}}{\pgfqpoint{1.110065in}{0.998781in}}{\pgfqpoint{1.107810in}{1.001036in}}%
\pgfpathcurveto{\pgfqpoint{1.105554in}{1.003292in}}{\pgfqpoint{1.102494in}{1.004559in}}{\pgfqpoint{1.099305in}{1.004559in}}%
\pgfpathcurveto{\pgfqpoint{1.096115in}{1.004559in}}{\pgfqpoint{1.093055in}{1.003292in}}{\pgfqpoint{1.090799in}{1.001036in}}%
\pgfpathcurveto{\pgfqpoint{1.088544in}{0.998781in}}{\pgfqpoint{1.087276in}{0.995721in}}{\pgfqpoint{1.087276in}{0.992531in}}%
\pgfpathcurveto{\pgfqpoint{1.087276in}{0.989341in}}{\pgfqpoint{1.088544in}{0.986282in}}{\pgfqpoint{1.090799in}{0.984026in}}%
\pgfpathcurveto{\pgfqpoint{1.093055in}{0.981770in}}{\pgfqpoint{1.096115in}{0.980503in}}{\pgfqpoint{1.099305in}{0.980503in}}%
\pgfpathlineto{\pgfqpoint{1.099305in}{0.980503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096472in}{0.988630in}}%
\pgfpathcurveto{\pgfqpoint{1.099662in}{0.988630in}}{\pgfqpoint{1.102721in}{0.989897in}}{\pgfqpoint{1.104977in}{0.992153in}}%
\pgfpathcurveto{\pgfqpoint{1.107233in}{0.994409in}}{\pgfqpoint{1.108500in}{0.997468in}}{\pgfqpoint{1.108500in}{1.000658in}}%
\pgfpathcurveto{\pgfqpoint{1.108500in}{1.003848in}}{\pgfqpoint{1.107233in}{1.006908in}}{\pgfqpoint{1.104977in}{1.009163in}}%
\pgfpathcurveto{\pgfqpoint{1.102721in}{1.011419in}}{\pgfqpoint{1.099662in}{1.012686in}}{\pgfqpoint{1.096472in}{1.012686in}}%
\pgfpathcurveto{\pgfqpoint{1.093282in}{1.012686in}}{\pgfqpoint{1.090222in}{1.011419in}}{\pgfqpoint{1.087967in}{1.009163in}}%
\pgfpathcurveto{\pgfqpoint{1.085711in}{1.006908in}}{\pgfqpoint{1.084444in}{1.003848in}}{\pgfqpoint{1.084444in}{1.000658in}}%
\pgfpathcurveto{\pgfqpoint{1.084444in}{0.997468in}}{\pgfqpoint{1.085711in}{0.994409in}}{\pgfqpoint{1.087967in}{0.992153in}}%
\pgfpathcurveto{\pgfqpoint{1.090222in}{0.989897in}}{\pgfqpoint{1.093282in}{0.988630in}}{\pgfqpoint{1.096472in}{0.988630in}}%
\pgfpathlineto{\pgfqpoint{1.096472in}{0.988630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099305in}{1.006125in}}%
\pgfpathcurveto{\pgfqpoint{1.102494in}{1.006125in}}{\pgfqpoint{1.105554in}{1.007392in}}{\pgfqpoint{1.107810in}{1.009647in}}%
\pgfpathcurveto{\pgfqpoint{1.110065in}{1.011903in}}{\pgfqpoint{1.111333in}{1.014963in}}{\pgfqpoint{1.111333in}{1.018153in}}%
\pgfpathcurveto{\pgfqpoint{1.111333in}{1.021343in}}{\pgfqpoint{1.110065in}{1.024402in}}{\pgfqpoint{1.107810in}{1.026658in}}%
\pgfpathcurveto{\pgfqpoint{1.105554in}{1.028913in}}{\pgfqpoint{1.102494in}{1.030181in}}{\pgfqpoint{1.099305in}{1.030181in}}%
\pgfpathcurveto{\pgfqpoint{1.096115in}{1.030181in}}{\pgfqpoint{1.093055in}{1.028913in}}{\pgfqpoint{1.090799in}{1.026658in}}%
\pgfpathcurveto{\pgfqpoint{1.088544in}{1.024402in}}{\pgfqpoint{1.087276in}{1.021343in}}{\pgfqpoint{1.087276in}{1.018153in}}%
\pgfpathcurveto{\pgfqpoint{1.087276in}{1.014963in}}{\pgfqpoint{1.088544in}{1.011903in}}{\pgfqpoint{1.090799in}{1.009647in}}%
\pgfpathcurveto{\pgfqpoint{1.093055in}{1.007392in}}{\pgfqpoint{1.096115in}{1.006125in}}{\pgfqpoint{1.099305in}{1.006125in}}%
\pgfpathlineto{\pgfqpoint{1.099305in}{1.006125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107803in}{1.028512in}}%
\pgfpathcurveto{\pgfqpoint{1.110993in}{1.028512in}}{\pgfqpoint{1.114052in}{1.029779in}}{\pgfqpoint{1.116308in}{1.032035in}}%
\pgfpathcurveto{\pgfqpoint{1.118563in}{1.034291in}}{\pgfqpoint{1.119831in}{1.037350in}}{\pgfqpoint{1.119831in}{1.040540in}}%
\pgfpathcurveto{\pgfqpoint{1.119831in}{1.043730in}}{\pgfqpoint{1.118563in}{1.046790in}}{\pgfqpoint{1.116308in}{1.049045in}}%
\pgfpathcurveto{\pgfqpoint{1.114052in}{1.051301in}}{\pgfqpoint{1.110993in}{1.052568in}}{\pgfqpoint{1.107803in}{1.052568in}}%
\pgfpathcurveto{\pgfqpoint{1.104613in}{1.052568in}}{\pgfqpoint{1.101553in}{1.051301in}}{\pgfqpoint{1.099297in}{1.049045in}}%
\pgfpathcurveto{\pgfqpoint{1.097042in}{1.046790in}}{\pgfqpoint{1.095774in}{1.043730in}}{\pgfqpoint{1.095774in}{1.040540in}}%
\pgfpathcurveto{\pgfqpoint{1.095774in}{1.037350in}}{\pgfqpoint{1.097042in}{1.034291in}}{\pgfqpoint{1.099297in}{1.032035in}}%
\pgfpathcurveto{\pgfqpoint{1.101553in}{1.029779in}}{\pgfqpoint{1.104613in}{1.028512in}}{\pgfqpoint{1.107803in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{1.107803in}{1.028512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107803in}{1.041255in}}%
\pgfpathcurveto{\pgfqpoint{1.110993in}{1.041255in}}{\pgfqpoint{1.114052in}{1.042523in}}{\pgfqpoint{1.116308in}{1.044778in}}%
\pgfpathcurveto{\pgfqpoint{1.118563in}{1.047034in}}{\pgfqpoint{1.119831in}{1.050093in}}{\pgfqpoint{1.119831in}{1.053283in}}%
\pgfpathcurveto{\pgfqpoint{1.119831in}{1.056473in}}{\pgfqpoint{1.118563in}{1.059533in}}{\pgfqpoint{1.116308in}{1.061788in}}%
\pgfpathcurveto{\pgfqpoint{1.114052in}{1.064044in}}{\pgfqpoint{1.110993in}{1.065311in}}{\pgfqpoint{1.107803in}{1.065311in}}%
\pgfpathcurveto{\pgfqpoint{1.104613in}{1.065311in}}{\pgfqpoint{1.101553in}{1.064044in}}{\pgfqpoint{1.099297in}{1.061788in}}%
\pgfpathcurveto{\pgfqpoint{1.097042in}{1.059533in}}{\pgfqpoint{1.095774in}{1.056473in}}{\pgfqpoint{1.095774in}{1.053283in}}%
\pgfpathcurveto{\pgfqpoint{1.095774in}{1.050093in}}{\pgfqpoint{1.097042in}{1.047034in}}{\pgfqpoint{1.099297in}{1.044778in}}%
\pgfpathcurveto{\pgfqpoint{1.101553in}{1.042523in}}{\pgfqpoint{1.104613in}{1.041255in}}{\pgfqpoint{1.107803in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{1.107803in}{1.041255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099305in}{1.046575in}}%
\pgfpathcurveto{\pgfqpoint{1.102494in}{1.046575in}}{\pgfqpoint{1.105554in}{1.047842in}}{\pgfqpoint{1.107810in}{1.050098in}}%
\pgfpathcurveto{\pgfqpoint{1.110065in}{1.052353in}}{\pgfqpoint{1.111333in}{1.055413in}}{\pgfqpoint{1.111333in}{1.058603in}}%
\pgfpathcurveto{\pgfqpoint{1.111333in}{1.061793in}}{\pgfqpoint{1.110065in}{1.064852in}}{\pgfqpoint{1.107810in}{1.067108in}}%
\pgfpathcurveto{\pgfqpoint{1.105554in}{1.069364in}}{\pgfqpoint{1.102494in}{1.070631in}}{\pgfqpoint{1.099305in}{1.070631in}}%
\pgfpathcurveto{\pgfqpoint{1.096115in}{1.070631in}}{\pgfqpoint{1.093055in}{1.069364in}}{\pgfqpoint{1.090799in}{1.067108in}}%
\pgfpathcurveto{\pgfqpoint{1.088544in}{1.064852in}}{\pgfqpoint{1.087276in}{1.061793in}}{\pgfqpoint{1.087276in}{1.058603in}}%
\pgfpathcurveto{\pgfqpoint{1.087276in}{1.055413in}}{\pgfqpoint{1.088544in}{1.052353in}}{\pgfqpoint{1.090799in}{1.050098in}}%
\pgfpathcurveto{\pgfqpoint{1.093055in}{1.047842in}}{\pgfqpoint{1.096115in}{1.046575in}}{\pgfqpoint{1.099305in}{1.046575in}}%
\pgfpathlineto{\pgfqpoint{1.099305in}{1.046575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104970in}{1.150902in}}%
\pgfpathcurveto{\pgfqpoint{1.108160in}{1.150902in}}{\pgfqpoint{1.111220in}{1.152170in}}{\pgfqpoint{1.113475in}{1.154425in}}%
\pgfpathcurveto{\pgfqpoint{1.115731in}{1.156681in}}{\pgfqpoint{1.116998in}{1.159740in}}{\pgfqpoint{1.116998in}{1.162930in}}%
\pgfpathcurveto{\pgfqpoint{1.116998in}{1.166120in}}{\pgfqpoint{1.115731in}{1.169180in}}{\pgfqpoint{1.113475in}{1.171435in}}%
\pgfpathcurveto{\pgfqpoint{1.111220in}{1.173691in}}{\pgfqpoint{1.108160in}{1.174958in}}{\pgfqpoint{1.104970in}{1.174958in}}%
\pgfpathcurveto{\pgfqpoint{1.101780in}{1.174958in}}{\pgfqpoint{1.098720in}{1.173691in}}{\pgfqpoint{1.096465in}{1.171435in}}%
\pgfpathcurveto{\pgfqpoint{1.094209in}{1.169180in}}{\pgfqpoint{1.092942in}{1.166120in}}{\pgfqpoint{1.092942in}{1.162930in}}%
\pgfpathcurveto{\pgfqpoint{1.092942in}{1.159740in}}{\pgfqpoint{1.094209in}{1.156681in}}{\pgfqpoint{1.096465in}{1.154425in}}%
\pgfpathcurveto{\pgfqpoint{1.098720in}{1.152170in}}{\pgfqpoint{1.101780in}{1.150902in}}{\pgfqpoint{1.104970in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{1.104970in}{1.150902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110635in}{0.992988in}}%
\pgfpathcurveto{\pgfqpoint{1.113825in}{0.992988in}}{\pgfqpoint{1.116885in}{0.994256in}}{\pgfqpoint{1.119140in}{0.996511in}}%
\pgfpathcurveto{\pgfqpoint{1.121396in}{0.998767in}}{\pgfqpoint{1.122663in}{1.001827in}}{\pgfqpoint{1.122663in}{1.005016in}}%
\pgfpathcurveto{\pgfqpoint{1.122663in}{1.008206in}}{\pgfqpoint{1.121396in}{1.011266in}}{\pgfqpoint{1.119140in}{1.013522in}}%
\pgfpathcurveto{\pgfqpoint{1.116885in}{1.015777in}}{\pgfqpoint{1.113825in}{1.017045in}}{\pgfqpoint{1.110635in}{1.017045in}}%
\pgfpathcurveto{\pgfqpoint{1.107445in}{1.017045in}}{\pgfqpoint{1.104386in}{1.015777in}}{\pgfqpoint{1.102130in}{1.013522in}}%
\pgfpathcurveto{\pgfqpoint{1.099875in}{1.011266in}}{\pgfqpoint{1.098607in}{1.008206in}}{\pgfqpoint{1.098607in}{1.005016in}}%
\pgfpathcurveto{\pgfqpoint{1.098607in}{1.001827in}}{\pgfqpoint{1.099875in}{0.998767in}}{\pgfqpoint{1.102130in}{0.996511in}}%
\pgfpathcurveto{\pgfqpoint{1.104386in}{0.994256in}}{\pgfqpoint{1.107445in}{0.992988in}}{\pgfqpoint{1.110635in}{0.992988in}}%
\pgfpathlineto{\pgfqpoint{1.110635in}{0.992988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110635in}{1.013087in}}%
\pgfpathcurveto{\pgfqpoint{1.113825in}{1.013087in}}{\pgfqpoint{1.116885in}{1.014354in}}{\pgfqpoint{1.119140in}{1.016610in}}%
\pgfpathcurveto{\pgfqpoint{1.121396in}{1.018865in}}{\pgfqpoint{1.122663in}{1.021925in}}{\pgfqpoint{1.122663in}{1.025115in}}%
\pgfpathcurveto{\pgfqpoint{1.122663in}{1.028305in}}{\pgfqpoint{1.121396in}{1.031364in}}{\pgfqpoint{1.119140in}{1.033620in}}%
\pgfpathcurveto{\pgfqpoint{1.116885in}{1.035876in}}{\pgfqpoint{1.113825in}{1.037143in}}{\pgfqpoint{1.110635in}{1.037143in}}%
\pgfpathcurveto{\pgfqpoint{1.107445in}{1.037143in}}{\pgfqpoint{1.104386in}{1.035876in}}{\pgfqpoint{1.102130in}{1.033620in}}%
\pgfpathcurveto{\pgfqpoint{1.099875in}{1.031364in}}{\pgfqpoint{1.098607in}{1.028305in}}{\pgfqpoint{1.098607in}{1.025115in}}%
\pgfpathcurveto{\pgfqpoint{1.098607in}{1.021925in}}{\pgfqpoint{1.099875in}{1.018865in}}{\pgfqpoint{1.102130in}{1.016610in}}%
\pgfpathcurveto{\pgfqpoint{1.104386in}{1.014354in}}{\pgfqpoint{1.107445in}{1.013087in}}{\pgfqpoint{1.110635in}{1.013087in}}%
\pgfpathlineto{\pgfqpoint{1.110635in}{1.013087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116301in}{1.020515in}}%
\pgfpathcurveto{\pgfqpoint{1.119491in}{1.020515in}}{\pgfqpoint{1.122550in}{1.021783in}}{\pgfqpoint{1.124806in}{1.024038in}}%
\pgfpathcurveto{\pgfqpoint{1.127061in}{1.026294in}}{\pgfqpoint{1.128329in}{1.029353in}}{\pgfqpoint{1.128329in}{1.032543in}}%
\pgfpathcurveto{\pgfqpoint{1.128329in}{1.035733in}}{\pgfqpoint{1.127061in}{1.038793in}}{\pgfqpoint{1.124806in}{1.041048in}}%
\pgfpathcurveto{\pgfqpoint{1.122550in}{1.043304in}}{\pgfqpoint{1.119491in}{1.044571in}}{\pgfqpoint{1.116301in}{1.044571in}}%
\pgfpathcurveto{\pgfqpoint{1.113111in}{1.044571in}}{\pgfqpoint{1.110051in}{1.043304in}}{\pgfqpoint{1.107795in}{1.041048in}}%
\pgfpathcurveto{\pgfqpoint{1.105540in}{1.038793in}}{\pgfqpoint{1.104273in}{1.035733in}}{\pgfqpoint{1.104273in}{1.032543in}}%
\pgfpathcurveto{\pgfqpoint{1.104273in}{1.029353in}}{\pgfqpoint{1.105540in}{1.026294in}}{\pgfqpoint{1.107795in}{1.024038in}}%
\pgfpathcurveto{\pgfqpoint{1.110051in}{1.021783in}}{\pgfqpoint{1.113111in}{1.020515in}}{\pgfqpoint{1.116301in}{1.020515in}}%
\pgfpathlineto{\pgfqpoint{1.116301in}{1.020515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119133in}{1.029296in}}%
\pgfpathcurveto{\pgfqpoint{1.122323in}{1.029296in}}{\pgfqpoint{1.125383in}{1.030564in}}{\pgfqpoint{1.127638in}{1.032819in}}%
\pgfpathcurveto{\pgfqpoint{1.129894in}{1.035075in}}{\pgfqpoint{1.131161in}{1.038135in}}{\pgfqpoint{1.131161in}{1.041325in}}%
\pgfpathcurveto{\pgfqpoint{1.131161in}{1.044514in}}{\pgfqpoint{1.129894in}{1.047574in}}{\pgfqpoint{1.127638in}{1.049830in}}%
\pgfpathcurveto{\pgfqpoint{1.125383in}{1.052085in}}{\pgfqpoint{1.122323in}{1.053353in}}{\pgfqpoint{1.119133in}{1.053353in}}%
\pgfpathcurveto{\pgfqpoint{1.115943in}{1.053353in}}{\pgfqpoint{1.112884in}{1.052085in}}{\pgfqpoint{1.110628in}{1.049830in}}%
\pgfpathcurveto{\pgfqpoint{1.108373in}{1.047574in}}{\pgfqpoint{1.107105in}{1.044514in}}{\pgfqpoint{1.107105in}{1.041325in}}%
\pgfpathcurveto{\pgfqpoint{1.107105in}{1.038135in}}{\pgfqpoint{1.108373in}{1.035075in}}{\pgfqpoint{1.110628in}{1.032819in}}%
\pgfpathcurveto{\pgfqpoint{1.112884in}{1.030564in}}{\pgfqpoint{1.115943in}{1.029296in}}{\pgfqpoint{1.119133in}{1.029296in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.029296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121966in}{1.055816in}}%
\pgfpathcurveto{\pgfqpoint{1.125156in}{1.055816in}}{\pgfqpoint{1.128216in}{1.057084in}}{\pgfqpoint{1.130471in}{1.059339in}}%
\pgfpathcurveto{\pgfqpoint{1.132727in}{1.061595in}}{\pgfqpoint{1.133994in}{1.064655in}}{\pgfqpoint{1.133994in}{1.067845in}}%
\pgfpathcurveto{\pgfqpoint{1.133994in}{1.071034in}}{\pgfqpoint{1.132727in}{1.074094in}}{\pgfqpoint{1.130471in}{1.076350in}}%
\pgfpathcurveto{\pgfqpoint{1.128216in}{1.078605in}}{\pgfqpoint{1.125156in}{1.079873in}}{\pgfqpoint{1.121966in}{1.079873in}}%
\pgfpathcurveto{\pgfqpoint{1.118776in}{1.079873in}}{\pgfqpoint{1.115716in}{1.078605in}}{\pgfqpoint{1.113461in}{1.076350in}}%
\pgfpathcurveto{\pgfqpoint{1.111205in}{1.074094in}}{\pgfqpoint{1.109938in}{1.071034in}}{\pgfqpoint{1.109938in}{1.067845in}}%
\pgfpathcurveto{\pgfqpoint{1.109938in}{1.064655in}}{\pgfqpoint{1.111205in}{1.061595in}}{\pgfqpoint{1.113461in}{1.059339in}}%
\pgfpathcurveto{\pgfqpoint{1.115716in}{1.057084in}}{\pgfqpoint{1.118776in}{1.055816in}}{\pgfqpoint{1.121966in}{1.055816in}}%
\pgfpathlineto{\pgfqpoint{1.121966in}{1.055816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130464in}{1.009253in}}%
\pgfpathcurveto{\pgfqpoint{1.133654in}{1.009253in}}{\pgfqpoint{1.136714in}{1.010520in}}{\pgfqpoint{1.138969in}{1.012776in}}%
\pgfpathcurveto{\pgfqpoint{1.141225in}{1.015031in}}{\pgfqpoint{1.142492in}{1.018091in}}{\pgfqpoint{1.142492in}{1.021281in}}%
\pgfpathcurveto{\pgfqpoint{1.142492in}{1.024471in}}{\pgfqpoint{1.141225in}{1.027531in}}{\pgfqpoint{1.138969in}{1.029786in}}%
\pgfpathcurveto{\pgfqpoint{1.136714in}{1.032042in}}{\pgfqpoint{1.133654in}{1.033309in}}{\pgfqpoint{1.130464in}{1.033309in}}%
\pgfpathcurveto{\pgfqpoint{1.127274in}{1.033309in}}{\pgfqpoint{1.124214in}{1.032042in}}{\pgfqpoint{1.121959in}{1.029786in}}%
\pgfpathcurveto{\pgfqpoint{1.119703in}{1.027531in}}{\pgfqpoint{1.118436in}{1.024471in}}{\pgfqpoint{1.118436in}{1.021281in}}%
\pgfpathcurveto{\pgfqpoint{1.118436in}{1.018091in}}{\pgfqpoint{1.119703in}{1.015031in}}{\pgfqpoint{1.121959in}{1.012776in}}%
\pgfpathcurveto{\pgfqpoint{1.124214in}{1.010520in}}{\pgfqpoint{1.127274in}{1.009253in}}{\pgfqpoint{1.130464in}{1.009253in}}%
\pgfpathlineto{\pgfqpoint{1.130464in}{1.009253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130464in}{1.027928in}}%
\pgfpathcurveto{\pgfqpoint{1.133654in}{1.027928in}}{\pgfqpoint{1.136714in}{1.029196in}}{\pgfqpoint{1.138969in}{1.031451in}}%
\pgfpathcurveto{\pgfqpoint{1.141225in}{1.033707in}}{\pgfqpoint{1.142492in}{1.036766in}}{\pgfqpoint{1.142492in}{1.039956in}}%
\pgfpathcurveto{\pgfqpoint{1.142492in}{1.043146in}}{\pgfqpoint{1.141225in}{1.046206in}}{\pgfqpoint{1.138969in}{1.048462in}}%
\pgfpathcurveto{\pgfqpoint{1.136714in}{1.050717in}}{\pgfqpoint{1.133654in}{1.051984in}}{\pgfqpoint{1.130464in}{1.051984in}}%
\pgfpathcurveto{\pgfqpoint{1.127274in}{1.051984in}}{\pgfqpoint{1.124214in}{1.050717in}}{\pgfqpoint{1.121959in}{1.048462in}}%
\pgfpathcurveto{\pgfqpoint{1.119703in}{1.046206in}}{\pgfqpoint{1.118436in}{1.043146in}}{\pgfqpoint{1.118436in}{1.039956in}}%
\pgfpathcurveto{\pgfqpoint{1.118436in}{1.036766in}}{\pgfqpoint{1.119703in}{1.033707in}}{\pgfqpoint{1.121959in}{1.031451in}}%
\pgfpathcurveto{\pgfqpoint{1.124214in}{1.029196in}}{\pgfqpoint{1.127274in}{1.027928in}}{\pgfqpoint{1.130464in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{1.130464in}{1.027928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136129in}{1.037547in}}%
\pgfpathcurveto{\pgfqpoint{1.139319in}{1.037547in}}{\pgfqpoint{1.142379in}{1.038814in}}{\pgfqpoint{1.144635in}{1.041070in}}%
\pgfpathcurveto{\pgfqpoint{1.146890in}{1.043326in}}{\pgfqpoint{1.148157in}{1.046385in}}{\pgfqpoint{1.148157in}{1.049575in}}%
\pgfpathcurveto{\pgfqpoint{1.148157in}{1.052765in}}{\pgfqpoint{1.146890in}{1.055825in}}{\pgfqpoint{1.144635in}{1.058080in}}%
\pgfpathcurveto{\pgfqpoint{1.142379in}{1.060336in}}{\pgfqpoint{1.139319in}{1.061603in}}{\pgfqpoint{1.136129in}{1.061603in}}%
\pgfpathcurveto{\pgfqpoint{1.132939in}{1.061603in}}{\pgfqpoint{1.129880in}{1.060336in}}{\pgfqpoint{1.127624in}{1.058080in}}%
\pgfpathcurveto{\pgfqpoint{1.125369in}{1.055825in}}{\pgfqpoint{1.124101in}{1.052765in}}{\pgfqpoint{1.124101in}{1.049575in}}%
\pgfpathcurveto{\pgfqpoint{1.124101in}{1.046385in}}{\pgfqpoint{1.125369in}{1.043326in}}{\pgfqpoint{1.127624in}{1.041070in}}%
\pgfpathcurveto{\pgfqpoint{1.129880in}{1.038814in}}{\pgfqpoint{1.132939in}{1.037547in}}{\pgfqpoint{1.136129in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{1.136129in}{1.037547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141795in}{1.047408in}}%
\pgfpathcurveto{\pgfqpoint{1.144985in}{1.047408in}}{\pgfqpoint{1.148044in}{1.048676in}}{\pgfqpoint{1.150300in}{1.050931in}}%
\pgfpathcurveto{\pgfqpoint{1.152555in}{1.053187in}}{\pgfqpoint{1.153823in}{1.056247in}}{\pgfqpoint{1.153823in}{1.059436in}}%
\pgfpathcurveto{\pgfqpoint{1.153823in}{1.062626in}}{\pgfqpoint{1.152555in}{1.065686in}}{\pgfqpoint{1.150300in}{1.067942in}}%
\pgfpathcurveto{\pgfqpoint{1.148044in}{1.070197in}}{\pgfqpoint{1.144985in}{1.071465in}}{\pgfqpoint{1.141795in}{1.071465in}}%
\pgfpathcurveto{\pgfqpoint{1.138605in}{1.071465in}}{\pgfqpoint{1.135545in}{1.070197in}}{\pgfqpoint{1.133290in}{1.067942in}}%
\pgfpathcurveto{\pgfqpoint{1.131034in}{1.065686in}}{\pgfqpoint{1.129767in}{1.062626in}}{\pgfqpoint{1.129767in}{1.059436in}}%
\pgfpathcurveto{\pgfqpoint{1.129767in}{1.056247in}}{\pgfqpoint{1.131034in}{1.053187in}}{\pgfqpoint{1.133290in}{1.050931in}}%
\pgfpathcurveto{\pgfqpoint{1.135545in}{1.048676in}}{\pgfqpoint{1.138605in}{1.047408in}}{\pgfqpoint{1.141795in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{1.141795in}{1.047408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147460in}{1.072021in}}%
\pgfpathcurveto{\pgfqpoint{1.150650in}{1.072021in}}{\pgfqpoint{1.153710in}{1.073288in}}{\pgfqpoint{1.155965in}{1.075544in}}%
\pgfpathcurveto{\pgfqpoint{1.158221in}{1.077799in}}{\pgfqpoint{1.159488in}{1.080859in}}{\pgfqpoint{1.159488in}{1.084049in}}%
\pgfpathcurveto{\pgfqpoint{1.159488in}{1.087239in}}{\pgfqpoint{1.158221in}{1.090299in}}{\pgfqpoint{1.155965in}{1.092554in}}%
\pgfpathcurveto{\pgfqpoint{1.153710in}{1.094810in}}{\pgfqpoint{1.150650in}{1.096077in}}{\pgfqpoint{1.147460in}{1.096077in}}%
\pgfpathcurveto{\pgfqpoint{1.144270in}{1.096077in}}{\pgfqpoint{1.141210in}{1.094810in}}{\pgfqpoint{1.138955in}{1.092554in}}%
\pgfpathcurveto{\pgfqpoint{1.136699in}{1.090299in}}{\pgfqpoint{1.135432in}{1.087239in}}{\pgfqpoint{1.135432in}{1.084049in}}%
\pgfpathcurveto{\pgfqpoint{1.135432in}{1.080859in}}{\pgfqpoint{1.136699in}{1.077799in}}{\pgfqpoint{1.138955in}{1.075544in}}%
\pgfpathcurveto{\pgfqpoint{1.141210in}{1.073288in}}{\pgfqpoint{1.144270in}{1.072021in}}{\pgfqpoint{1.147460in}{1.072021in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{1.072021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138962in}{1.108434in}}%
\pgfpathcurveto{\pgfqpoint{1.142152in}{1.108434in}}{\pgfqpoint{1.145212in}{1.109701in}}{\pgfqpoint{1.147467in}{1.111957in}}%
\pgfpathcurveto{\pgfqpoint{1.149723in}{1.114213in}}{\pgfqpoint{1.150990in}{1.117272in}}{\pgfqpoint{1.150990in}{1.120462in}}%
\pgfpathcurveto{\pgfqpoint{1.150990in}{1.123652in}}{\pgfqpoint{1.149723in}{1.126712in}}{\pgfqpoint{1.147467in}{1.128967in}}%
\pgfpathcurveto{\pgfqpoint{1.145212in}{1.131223in}}{\pgfqpoint{1.142152in}{1.132490in}}{\pgfqpoint{1.138962in}{1.132490in}}%
\pgfpathcurveto{\pgfqpoint{1.135772in}{1.132490in}}{\pgfqpoint{1.132712in}{1.131223in}}{\pgfqpoint{1.130457in}{1.128967in}}%
\pgfpathcurveto{\pgfqpoint{1.128201in}{1.126712in}}{\pgfqpoint{1.126934in}{1.123652in}}{\pgfqpoint{1.126934in}{1.120462in}}%
\pgfpathcurveto{\pgfqpoint{1.126934in}{1.117272in}}{\pgfqpoint{1.128201in}{1.114213in}}{\pgfqpoint{1.130457in}{1.111957in}}%
\pgfpathcurveto{\pgfqpoint{1.132712in}{1.109701in}}{\pgfqpoint{1.135772in}{1.108434in}}{\pgfqpoint{1.138962in}{1.108434in}}%
\pgfpathlineto{\pgfqpoint{1.138962in}{1.108434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150293in}{1.028471in}}%
\pgfpathcurveto{\pgfqpoint{1.153483in}{1.028471in}}{\pgfqpoint{1.156542in}{1.029738in}}{\pgfqpoint{1.158798in}{1.031994in}}%
\pgfpathcurveto{\pgfqpoint{1.161054in}{1.034249in}}{\pgfqpoint{1.162321in}{1.037309in}}{\pgfqpoint{1.162321in}{1.040499in}}%
\pgfpathcurveto{\pgfqpoint{1.162321in}{1.043689in}}{\pgfqpoint{1.161054in}{1.046749in}}{\pgfqpoint{1.158798in}{1.049004in}}%
\pgfpathcurveto{\pgfqpoint{1.156542in}{1.051260in}}{\pgfqpoint{1.153483in}{1.052527in}}{\pgfqpoint{1.150293in}{1.052527in}}%
\pgfpathcurveto{\pgfqpoint{1.147103in}{1.052527in}}{\pgfqpoint{1.144043in}{1.051260in}}{\pgfqpoint{1.141788in}{1.049004in}}%
\pgfpathcurveto{\pgfqpoint{1.139532in}{1.046749in}}{\pgfqpoint{1.138265in}{1.043689in}}{\pgfqpoint{1.138265in}{1.040499in}}%
\pgfpathcurveto{\pgfqpoint{1.138265in}{1.037309in}}{\pgfqpoint{1.139532in}{1.034249in}}{\pgfqpoint{1.141788in}{1.031994in}}%
\pgfpathcurveto{\pgfqpoint{1.144043in}{1.029738in}}{\pgfqpoint{1.147103in}{1.028471in}}{\pgfqpoint{1.150293in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{1.150293in}{1.028471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158791in}{1.042313in}}%
\pgfpathcurveto{\pgfqpoint{1.161981in}{1.042313in}}{\pgfqpoint{1.165040in}{1.043580in}}{\pgfqpoint{1.167296in}{1.045836in}}%
\pgfpathcurveto{\pgfqpoint{1.169552in}{1.048091in}}{\pgfqpoint{1.170819in}{1.051151in}}{\pgfqpoint{1.170819in}{1.054341in}}%
\pgfpathcurveto{\pgfqpoint{1.170819in}{1.057531in}}{\pgfqpoint{1.169552in}{1.060590in}}{\pgfqpoint{1.167296in}{1.062846in}}%
\pgfpathcurveto{\pgfqpoint{1.165040in}{1.065102in}}{\pgfqpoint{1.161981in}{1.066369in}}{\pgfqpoint{1.158791in}{1.066369in}}%
\pgfpathcurveto{\pgfqpoint{1.155601in}{1.066369in}}{\pgfqpoint{1.152541in}{1.065102in}}{\pgfqpoint{1.150286in}{1.062846in}}%
\pgfpathcurveto{\pgfqpoint{1.148030in}{1.060590in}}{\pgfqpoint{1.146763in}{1.057531in}}{\pgfqpoint{1.146763in}{1.054341in}}%
\pgfpathcurveto{\pgfqpoint{1.146763in}{1.051151in}}{\pgfqpoint{1.148030in}{1.048091in}}{\pgfqpoint{1.150286in}{1.045836in}}%
\pgfpathcurveto{\pgfqpoint{1.152541in}{1.043580in}}{\pgfqpoint{1.155601in}{1.042313in}}{\pgfqpoint{1.158791in}{1.042313in}}%
\pgfpathlineto{\pgfqpoint{1.158791in}{1.042313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150293in}{1.045963in}}%
\pgfpathcurveto{\pgfqpoint{1.153483in}{1.045963in}}{\pgfqpoint{1.156542in}{1.047230in}}{\pgfqpoint{1.158798in}{1.049486in}}%
\pgfpathcurveto{\pgfqpoint{1.161054in}{1.051741in}}{\pgfqpoint{1.162321in}{1.054801in}}{\pgfqpoint{1.162321in}{1.057991in}}%
\pgfpathcurveto{\pgfqpoint{1.162321in}{1.061181in}}{\pgfqpoint{1.161054in}{1.064241in}}{\pgfqpoint{1.158798in}{1.066496in}}%
\pgfpathcurveto{\pgfqpoint{1.156542in}{1.068752in}}{\pgfqpoint{1.153483in}{1.070019in}}{\pgfqpoint{1.150293in}{1.070019in}}%
\pgfpathcurveto{\pgfqpoint{1.147103in}{1.070019in}}{\pgfqpoint{1.144043in}{1.068752in}}{\pgfqpoint{1.141788in}{1.066496in}}%
\pgfpathcurveto{\pgfqpoint{1.139532in}{1.064241in}}{\pgfqpoint{1.138265in}{1.061181in}}{\pgfqpoint{1.138265in}{1.057991in}}%
\pgfpathcurveto{\pgfqpoint{1.138265in}{1.054801in}}{\pgfqpoint{1.139532in}{1.051741in}}{\pgfqpoint{1.141788in}{1.049486in}}%
\pgfpathcurveto{\pgfqpoint{1.144043in}{1.047230in}}{\pgfqpoint{1.147103in}{1.045963in}}{\pgfqpoint{1.150293in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{1.150293in}{1.045963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{1.075234in}}%
\pgfpathcurveto{\pgfqpoint{1.156315in}{1.075234in}}{\pgfqpoint{1.159375in}{1.076501in}}{\pgfqpoint{1.161631in}{1.078757in}}%
\pgfpathcurveto{\pgfqpoint{1.163886in}{1.081012in}}{\pgfqpoint{1.165154in}{1.084072in}}{\pgfqpoint{1.165154in}{1.087262in}}%
\pgfpathcurveto{\pgfqpoint{1.165154in}{1.090452in}}{\pgfqpoint{1.163886in}{1.093511in}}{\pgfqpoint{1.161631in}{1.095767in}}%
\pgfpathcurveto{\pgfqpoint{1.159375in}{1.098022in}}{\pgfqpoint{1.156315in}{1.099290in}}{\pgfqpoint{1.153125in}{1.099290in}}%
\pgfpathcurveto{\pgfqpoint{1.149936in}{1.099290in}}{\pgfqpoint{1.146876in}{1.098022in}}{\pgfqpoint{1.144620in}{1.095767in}}%
\pgfpathcurveto{\pgfqpoint{1.142365in}{1.093511in}}{\pgfqpoint{1.141097in}{1.090452in}}{\pgfqpoint{1.141097in}{1.087262in}}%
\pgfpathcurveto{\pgfqpoint{1.141097in}{1.084072in}}{\pgfqpoint{1.142365in}{1.081012in}}{\pgfqpoint{1.144620in}{1.078757in}}%
\pgfpathcurveto{\pgfqpoint{1.146876in}{1.076501in}}{\pgfqpoint{1.149936in}{1.075234in}}{\pgfqpoint{1.153125in}{1.075234in}}%
\pgfpathlineto{\pgfqpoint{1.153125in}{1.075234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161623in}{1.082043in}}%
\pgfpathcurveto{\pgfqpoint{1.164813in}{1.082043in}}{\pgfqpoint{1.167873in}{1.083310in}}{\pgfqpoint{1.170129in}{1.085566in}}%
\pgfpathcurveto{\pgfqpoint{1.172384in}{1.087822in}}{\pgfqpoint{1.173652in}{1.090881in}}{\pgfqpoint{1.173652in}{1.094071in}}%
\pgfpathcurveto{\pgfqpoint{1.173652in}{1.097261in}}{\pgfqpoint{1.172384in}{1.100321in}}{\pgfqpoint{1.170129in}{1.102576in}}%
\pgfpathcurveto{\pgfqpoint{1.167873in}{1.104832in}}{\pgfqpoint{1.164813in}{1.106099in}}{\pgfqpoint{1.161623in}{1.106099in}}%
\pgfpathcurveto{\pgfqpoint{1.158434in}{1.106099in}}{\pgfqpoint{1.155374in}{1.104832in}}{\pgfqpoint{1.153118in}{1.102576in}}%
\pgfpathcurveto{\pgfqpoint{1.150863in}{1.100321in}}{\pgfqpoint{1.149595in}{1.097261in}}{\pgfqpoint{1.149595in}{1.094071in}}%
\pgfpathcurveto{\pgfqpoint{1.149595in}{1.090881in}}{\pgfqpoint{1.150863in}{1.087822in}}{\pgfqpoint{1.153118in}{1.085566in}}%
\pgfpathcurveto{\pgfqpoint{1.155374in}{1.083310in}}{\pgfqpoint{1.158434in}{1.082043in}}{\pgfqpoint{1.161623in}{1.082043in}}%
\pgfpathlineto{\pgfqpoint{1.161623in}{1.082043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167289in}{1.097022in}}%
\pgfpathcurveto{\pgfqpoint{1.170479in}{1.097022in}}{\pgfqpoint{1.173538in}{1.098290in}}{\pgfqpoint{1.175794in}{1.100545in}}%
\pgfpathcurveto{\pgfqpoint{1.178050in}{1.102801in}}{\pgfqpoint{1.179317in}{1.105861in}}{\pgfqpoint{1.179317in}{1.109051in}}%
\pgfpathcurveto{\pgfqpoint{1.179317in}{1.112240in}}{\pgfqpoint{1.178050in}{1.115300in}}{\pgfqpoint{1.175794in}{1.117556in}}%
\pgfpathcurveto{\pgfqpoint{1.173538in}{1.119811in}}{\pgfqpoint{1.170479in}{1.121079in}}{\pgfqpoint{1.167289in}{1.121079in}}%
\pgfpathcurveto{\pgfqpoint{1.164099in}{1.121079in}}{\pgfqpoint{1.161039in}{1.119811in}}{\pgfqpoint{1.158784in}{1.117556in}}%
\pgfpathcurveto{\pgfqpoint{1.156528in}{1.115300in}}{\pgfqpoint{1.155261in}{1.112240in}}{\pgfqpoint{1.155261in}{1.109051in}}%
\pgfpathcurveto{\pgfqpoint{1.155261in}{1.105861in}}{\pgfqpoint{1.156528in}{1.102801in}}{\pgfqpoint{1.158784in}{1.100545in}}%
\pgfpathcurveto{\pgfqpoint{1.161039in}{1.098290in}}{\pgfqpoint{1.164099in}{1.097022in}}{\pgfqpoint{1.167289in}{1.097022in}}%
\pgfpathlineto{\pgfqpoint{1.167289in}{1.097022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167289in}{1.123356in}}%
\pgfpathcurveto{\pgfqpoint{1.170479in}{1.123356in}}{\pgfqpoint{1.173538in}{1.124624in}}{\pgfqpoint{1.175794in}{1.126879in}}%
\pgfpathcurveto{\pgfqpoint{1.178050in}{1.129135in}}{\pgfqpoint{1.179317in}{1.132195in}}{\pgfqpoint{1.179317in}{1.135385in}}%
\pgfpathcurveto{\pgfqpoint{1.179317in}{1.138574in}}{\pgfqpoint{1.178050in}{1.141634in}}{\pgfqpoint{1.175794in}{1.143890in}}%
\pgfpathcurveto{\pgfqpoint{1.173538in}{1.146145in}}{\pgfqpoint{1.170479in}{1.147413in}}{\pgfqpoint{1.167289in}{1.147413in}}%
\pgfpathcurveto{\pgfqpoint{1.164099in}{1.147413in}}{\pgfqpoint{1.161039in}{1.146145in}}{\pgfqpoint{1.158784in}{1.143890in}}%
\pgfpathcurveto{\pgfqpoint{1.156528in}{1.141634in}}{\pgfqpoint{1.155261in}{1.138574in}}{\pgfqpoint{1.155261in}{1.135385in}}%
\pgfpathcurveto{\pgfqpoint{1.155261in}{1.132195in}}{\pgfqpoint{1.156528in}{1.129135in}}{\pgfqpoint{1.158784in}{1.126879in}}%
\pgfpathcurveto{\pgfqpoint{1.161039in}{1.124624in}}{\pgfqpoint{1.164099in}{1.123356in}}{\pgfqpoint{1.167289in}{1.123356in}}%
\pgfpathlineto{\pgfqpoint{1.167289in}{1.123356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164456in}{1.128888in}}%
\pgfpathcurveto{\pgfqpoint{1.167646in}{1.128888in}}{\pgfqpoint{1.170706in}{1.130155in}}{\pgfqpoint{1.172961in}{1.132411in}}%
\pgfpathcurveto{\pgfqpoint{1.175217in}{1.134666in}}{\pgfqpoint{1.176484in}{1.137726in}}{\pgfqpoint{1.176484in}{1.140916in}}%
\pgfpathcurveto{\pgfqpoint{1.176484in}{1.144106in}}{\pgfqpoint{1.175217in}{1.147165in}}{\pgfqpoint{1.172961in}{1.149421in}}%
\pgfpathcurveto{\pgfqpoint{1.170706in}{1.151677in}}{\pgfqpoint{1.167646in}{1.152944in}}{\pgfqpoint{1.164456in}{1.152944in}}%
\pgfpathcurveto{\pgfqpoint{1.161266in}{1.152944in}}{\pgfqpoint{1.158207in}{1.151677in}}{\pgfqpoint{1.155951in}{1.149421in}}%
\pgfpathcurveto{\pgfqpoint{1.153695in}{1.147165in}}{\pgfqpoint{1.152428in}{1.144106in}}{\pgfqpoint{1.152428in}{1.140916in}}%
\pgfpathcurveto{\pgfqpoint{1.152428in}{1.137726in}}{\pgfqpoint{1.153695in}{1.134666in}}{\pgfqpoint{1.155951in}{1.132411in}}%
\pgfpathcurveto{\pgfqpoint{1.158207in}{1.130155in}}{\pgfqpoint{1.161266in}{1.128888in}}{\pgfqpoint{1.164456in}{1.128888in}}%
\pgfpathlineto{\pgfqpoint{1.164456in}{1.128888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150293in}{1.153667in}}%
\pgfpathcurveto{\pgfqpoint{1.153483in}{1.153667in}}{\pgfqpoint{1.156542in}{1.154934in}}{\pgfqpoint{1.158798in}{1.157190in}}%
\pgfpathcurveto{\pgfqpoint{1.161054in}{1.159445in}}{\pgfqpoint{1.162321in}{1.162505in}}{\pgfqpoint{1.162321in}{1.165695in}}%
\pgfpathcurveto{\pgfqpoint{1.162321in}{1.168885in}}{\pgfqpoint{1.161054in}{1.171945in}}{\pgfqpoint{1.158798in}{1.174200in}}%
\pgfpathcurveto{\pgfqpoint{1.156542in}{1.176456in}}{\pgfqpoint{1.153483in}{1.177723in}}{\pgfqpoint{1.150293in}{1.177723in}}%
\pgfpathcurveto{\pgfqpoint{1.147103in}{1.177723in}}{\pgfqpoint{1.144043in}{1.176456in}}{\pgfqpoint{1.141788in}{1.174200in}}%
\pgfpathcurveto{\pgfqpoint{1.139532in}{1.171945in}}{\pgfqpoint{1.138265in}{1.168885in}}{\pgfqpoint{1.138265in}{1.165695in}}%
\pgfpathcurveto{\pgfqpoint{1.138265in}{1.162505in}}{\pgfqpoint{1.139532in}{1.159445in}}{\pgfqpoint{1.141788in}{1.157190in}}%
\pgfpathcurveto{\pgfqpoint{1.144043in}{1.154934in}}{\pgfqpoint{1.147103in}{1.153667in}}{\pgfqpoint{1.150293in}{1.153667in}}%
\pgfpathlineto{\pgfqpoint{1.150293in}{1.153667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{1.163597in}}%
\pgfpathcurveto{\pgfqpoint{1.156315in}{1.163597in}}{\pgfqpoint{1.159375in}{1.164864in}}{\pgfqpoint{1.161631in}{1.167120in}}%
\pgfpathcurveto{\pgfqpoint{1.163886in}{1.169375in}}{\pgfqpoint{1.165154in}{1.172435in}}{\pgfqpoint{1.165154in}{1.175625in}}%
\pgfpathcurveto{\pgfqpoint{1.165154in}{1.178815in}}{\pgfqpoint{1.163886in}{1.181874in}}{\pgfqpoint{1.161631in}{1.184130in}}%
\pgfpathcurveto{\pgfqpoint{1.159375in}{1.186386in}}{\pgfqpoint{1.156315in}{1.187653in}}{\pgfqpoint{1.153125in}{1.187653in}}%
\pgfpathcurveto{\pgfqpoint{1.149936in}{1.187653in}}{\pgfqpoint{1.146876in}{1.186386in}}{\pgfqpoint{1.144620in}{1.184130in}}%
\pgfpathcurveto{\pgfqpoint{1.142365in}{1.181874in}}{\pgfqpoint{1.141097in}{1.178815in}}{\pgfqpoint{1.141097in}{1.175625in}}%
\pgfpathcurveto{\pgfqpoint{1.141097in}{1.172435in}}{\pgfqpoint{1.142365in}{1.169375in}}{\pgfqpoint{1.144620in}{1.167120in}}%
\pgfpathcurveto{\pgfqpoint{1.146876in}{1.164864in}}{\pgfqpoint{1.149936in}{1.163597in}}{\pgfqpoint{1.153125in}{1.163597in}}%
\pgfpathlineto{\pgfqpoint{1.153125in}{1.163597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170121in}{1.043834in}}%
\pgfpathcurveto{\pgfqpoint{1.173311in}{1.043834in}}{\pgfqpoint{1.176371in}{1.045101in}}{\pgfqpoint{1.178627in}{1.047357in}}%
\pgfpathcurveto{\pgfqpoint{1.180882in}{1.049612in}}{\pgfqpoint{1.182150in}{1.052672in}}{\pgfqpoint{1.182150in}{1.055862in}}%
\pgfpathcurveto{\pgfqpoint{1.182150in}{1.059052in}}{\pgfqpoint{1.180882in}{1.062112in}}{\pgfqpoint{1.178627in}{1.064367in}}%
\pgfpathcurveto{\pgfqpoint{1.176371in}{1.066623in}}{\pgfqpoint{1.173311in}{1.067890in}}{\pgfqpoint{1.170121in}{1.067890in}}%
\pgfpathcurveto{\pgfqpoint{1.166932in}{1.067890in}}{\pgfqpoint{1.163872in}{1.066623in}}{\pgfqpoint{1.161616in}{1.064367in}}%
\pgfpathcurveto{\pgfqpoint{1.159361in}{1.062112in}}{\pgfqpoint{1.158093in}{1.059052in}}{\pgfqpoint{1.158093in}{1.055862in}}%
\pgfpathcurveto{\pgfqpoint{1.158093in}{1.052672in}}{\pgfqpoint{1.159361in}{1.049612in}}{\pgfqpoint{1.161616in}{1.047357in}}%
\pgfpathcurveto{\pgfqpoint{1.163872in}{1.045101in}}{\pgfqpoint{1.166932in}{1.043834in}}{\pgfqpoint{1.170121in}{1.043834in}}%
\pgfpathlineto{\pgfqpoint{1.170121in}{1.043834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181452in}{1.059875in}}%
\pgfpathcurveto{\pgfqpoint{1.184642in}{1.059875in}}{\pgfqpoint{1.187702in}{1.061143in}}{\pgfqpoint{1.189957in}{1.063398in}}%
\pgfpathcurveto{\pgfqpoint{1.192213in}{1.065654in}}{\pgfqpoint{1.193480in}{1.068714in}}{\pgfqpoint{1.193480in}{1.071904in}}%
\pgfpathcurveto{\pgfqpoint{1.193480in}{1.075093in}}{\pgfqpoint{1.192213in}{1.078153in}}{\pgfqpoint{1.189957in}{1.080409in}}%
\pgfpathcurveto{\pgfqpoint{1.187702in}{1.082664in}}{\pgfqpoint{1.184642in}{1.083932in}}{\pgfqpoint{1.181452in}{1.083932in}}%
\pgfpathcurveto{\pgfqpoint{1.178262in}{1.083932in}}{\pgfqpoint{1.175203in}{1.082664in}}{\pgfqpoint{1.172947in}{1.080409in}}%
\pgfpathcurveto{\pgfqpoint{1.170691in}{1.078153in}}{\pgfqpoint{1.169424in}{1.075093in}}{\pgfqpoint{1.169424in}{1.071904in}}%
\pgfpathcurveto{\pgfqpoint{1.169424in}{1.068714in}}{\pgfqpoint{1.170691in}{1.065654in}}{\pgfqpoint{1.172947in}{1.063398in}}%
\pgfpathcurveto{\pgfqpoint{1.175203in}{1.061143in}}{\pgfqpoint{1.178262in}{1.059875in}}{\pgfqpoint{1.181452in}{1.059875in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{1.059875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172954in}{1.060737in}}%
\pgfpathcurveto{\pgfqpoint{1.176144in}{1.060737in}}{\pgfqpoint{1.179204in}{1.062005in}}{\pgfqpoint{1.181459in}{1.064260in}}%
\pgfpathcurveto{\pgfqpoint{1.183715in}{1.066516in}}{\pgfqpoint{1.184982in}{1.069576in}}{\pgfqpoint{1.184982in}{1.072766in}}%
\pgfpathcurveto{\pgfqpoint{1.184982in}{1.075955in}}{\pgfqpoint{1.183715in}{1.079015in}}{\pgfqpoint{1.181459in}{1.081271in}}%
\pgfpathcurveto{\pgfqpoint{1.179204in}{1.083526in}}{\pgfqpoint{1.176144in}{1.084794in}}{\pgfqpoint{1.172954in}{1.084794in}}%
\pgfpathcurveto{\pgfqpoint{1.169764in}{1.084794in}}{\pgfqpoint{1.166705in}{1.083526in}}{\pgfqpoint{1.164449in}{1.081271in}}%
\pgfpathcurveto{\pgfqpoint{1.162193in}{1.079015in}}{\pgfqpoint{1.160926in}{1.075955in}}{\pgfqpoint{1.160926in}{1.072766in}}%
\pgfpathcurveto{\pgfqpoint{1.160926in}{1.069576in}}{\pgfqpoint{1.162193in}{1.066516in}}{\pgfqpoint{1.164449in}{1.064260in}}%
\pgfpathcurveto{\pgfqpoint{1.166705in}{1.062005in}}{\pgfqpoint{1.169764in}{1.060737in}}{\pgfqpoint{1.172954in}{1.060737in}}%
\pgfpathlineto{\pgfqpoint{1.172954in}{1.060737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170121in}{1.086825in}}%
\pgfpathcurveto{\pgfqpoint{1.173311in}{1.086825in}}{\pgfqpoint{1.176371in}{1.088093in}}{\pgfqpoint{1.178627in}{1.090348in}}%
\pgfpathcurveto{\pgfqpoint{1.180882in}{1.092604in}}{\pgfqpoint{1.182150in}{1.095664in}}{\pgfqpoint{1.182150in}{1.098853in}}%
\pgfpathcurveto{\pgfqpoint{1.182150in}{1.102043in}}{\pgfqpoint{1.180882in}{1.105103in}}{\pgfqpoint{1.178627in}{1.107359in}}%
\pgfpathcurveto{\pgfqpoint{1.176371in}{1.109614in}}{\pgfqpoint{1.173311in}{1.110882in}}{\pgfqpoint{1.170121in}{1.110882in}}%
\pgfpathcurveto{\pgfqpoint{1.166932in}{1.110882in}}{\pgfqpoint{1.163872in}{1.109614in}}{\pgfqpoint{1.161616in}{1.107359in}}%
\pgfpathcurveto{\pgfqpoint{1.159361in}{1.105103in}}{\pgfqpoint{1.158093in}{1.102043in}}{\pgfqpoint{1.158093in}{1.098853in}}%
\pgfpathcurveto{\pgfqpoint{1.158093in}{1.095664in}}{\pgfqpoint{1.159361in}{1.092604in}}{\pgfqpoint{1.161616in}{1.090348in}}%
\pgfpathcurveto{\pgfqpoint{1.163872in}{1.088093in}}{\pgfqpoint{1.166932in}{1.086825in}}{\pgfqpoint{1.170121in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{1.170121in}{1.086825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181452in}{1.092406in}}%
\pgfpathcurveto{\pgfqpoint{1.184642in}{1.092406in}}{\pgfqpoint{1.187702in}{1.093673in}}{\pgfqpoint{1.189957in}{1.095929in}}%
\pgfpathcurveto{\pgfqpoint{1.192213in}{1.098184in}}{\pgfqpoint{1.193480in}{1.101244in}}{\pgfqpoint{1.193480in}{1.104434in}}%
\pgfpathcurveto{\pgfqpoint{1.193480in}{1.107624in}}{\pgfqpoint{1.192213in}{1.110683in}}{\pgfqpoint{1.189957in}{1.112939in}}%
\pgfpathcurveto{\pgfqpoint{1.187702in}{1.115195in}}{\pgfqpoint{1.184642in}{1.116462in}}{\pgfqpoint{1.181452in}{1.116462in}}%
\pgfpathcurveto{\pgfqpoint{1.178262in}{1.116462in}}{\pgfqpoint{1.175203in}{1.115195in}}{\pgfqpoint{1.172947in}{1.112939in}}%
\pgfpathcurveto{\pgfqpoint{1.170691in}{1.110683in}}{\pgfqpoint{1.169424in}{1.107624in}}{\pgfqpoint{1.169424in}{1.104434in}}%
\pgfpathcurveto{\pgfqpoint{1.169424in}{1.101244in}}{\pgfqpoint{1.170691in}{1.098184in}}{\pgfqpoint{1.172947in}{1.095929in}}%
\pgfpathcurveto{\pgfqpoint{1.175203in}{1.093673in}}{\pgfqpoint{1.178262in}{1.092406in}}{\pgfqpoint{1.181452in}{1.092406in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{1.092406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181452in}{1.167105in}}%
\pgfpathcurveto{\pgfqpoint{1.184642in}{1.167105in}}{\pgfqpoint{1.187702in}{1.168373in}}{\pgfqpoint{1.189957in}{1.170628in}}%
\pgfpathcurveto{\pgfqpoint{1.192213in}{1.172884in}}{\pgfqpoint{1.193480in}{1.175943in}}{\pgfqpoint{1.193480in}{1.179133in}}%
\pgfpathcurveto{\pgfqpoint{1.193480in}{1.182323in}}{\pgfqpoint{1.192213in}{1.185383in}}{\pgfqpoint{1.189957in}{1.187639in}}%
\pgfpathcurveto{\pgfqpoint{1.187702in}{1.189894in}}{\pgfqpoint{1.184642in}{1.191161in}}{\pgfqpoint{1.181452in}{1.191161in}}%
\pgfpathcurveto{\pgfqpoint{1.178262in}{1.191161in}}{\pgfqpoint{1.175203in}{1.189894in}}{\pgfqpoint{1.172947in}{1.187639in}}%
\pgfpathcurveto{\pgfqpoint{1.170691in}{1.185383in}}{\pgfqpoint{1.169424in}{1.182323in}}{\pgfqpoint{1.169424in}{1.179133in}}%
\pgfpathcurveto{\pgfqpoint{1.169424in}{1.175943in}}{\pgfqpoint{1.170691in}{1.172884in}}{\pgfqpoint{1.172947in}{1.170628in}}%
\pgfpathcurveto{\pgfqpoint{1.175203in}{1.168373in}}{\pgfqpoint{1.178262in}{1.167105in}}{\pgfqpoint{1.181452in}{1.167105in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{1.167105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204114in}{1.039983in}}%
\pgfpathcurveto{\pgfqpoint{1.207303in}{1.039983in}}{\pgfqpoint{1.210363in}{1.041251in}}{\pgfqpoint{1.212619in}{1.043506in}}%
\pgfpathcurveto{\pgfqpoint{1.214874in}{1.045762in}}{\pgfqpoint{1.216142in}{1.048822in}}{\pgfqpoint{1.216142in}{1.052012in}}%
\pgfpathcurveto{\pgfqpoint{1.216142in}{1.055201in}}{\pgfqpoint{1.214874in}{1.058261in}}{\pgfqpoint{1.212619in}{1.060517in}}%
\pgfpathcurveto{\pgfqpoint{1.210363in}{1.062772in}}{\pgfqpoint{1.207303in}{1.064040in}}{\pgfqpoint{1.204114in}{1.064040in}}%
\pgfpathcurveto{\pgfqpoint{1.200924in}{1.064040in}}{\pgfqpoint{1.197864in}{1.062772in}}{\pgfqpoint{1.195608in}{1.060517in}}%
\pgfpathcurveto{\pgfqpoint{1.193353in}{1.058261in}}{\pgfqpoint{1.192085in}{1.055201in}}{\pgfqpoint{1.192085in}{1.052012in}}%
\pgfpathcurveto{\pgfqpoint{1.192085in}{1.048822in}}{\pgfqpoint{1.193353in}{1.045762in}}{\pgfqpoint{1.195608in}{1.043506in}}%
\pgfpathcurveto{\pgfqpoint{1.197864in}{1.041251in}}{\pgfqpoint{1.200924in}{1.039983in}}{\pgfqpoint{1.204114in}{1.039983in}}%
\pgfpathlineto{\pgfqpoint{1.204114in}{1.039983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189950in}{1.059037in}}%
\pgfpathcurveto{\pgfqpoint{1.193140in}{1.059037in}}{\pgfqpoint{1.196200in}{1.060305in}}{\pgfqpoint{1.198455in}{1.062560in}}%
\pgfpathcurveto{\pgfqpoint{1.200711in}{1.064816in}}{\pgfqpoint{1.201978in}{1.067876in}}{\pgfqpoint{1.201978in}{1.071066in}}%
\pgfpathcurveto{\pgfqpoint{1.201978in}{1.074256in}}{\pgfqpoint{1.200711in}{1.077315in}}{\pgfqpoint{1.198455in}{1.079571in}}%
\pgfpathcurveto{\pgfqpoint{1.196200in}{1.081826in}}{\pgfqpoint{1.193140in}{1.083094in}}{\pgfqpoint{1.189950in}{1.083094in}}%
\pgfpathcurveto{\pgfqpoint{1.186760in}{1.083094in}}{\pgfqpoint{1.183701in}{1.081826in}}{\pgfqpoint{1.181445in}{1.079571in}}%
\pgfpathcurveto{\pgfqpoint{1.179189in}{1.077315in}}{\pgfqpoint{1.177922in}{1.074256in}}{\pgfqpoint{1.177922in}{1.071066in}}%
\pgfpathcurveto{\pgfqpoint{1.177922in}{1.067876in}}{\pgfqpoint{1.179189in}{1.064816in}}{\pgfqpoint{1.181445in}{1.062560in}}%
\pgfpathcurveto{\pgfqpoint{1.183701in}{1.060305in}}{\pgfqpoint{1.186760in}{1.059037in}}{\pgfqpoint{1.189950in}{1.059037in}}%
\pgfpathlineto{\pgfqpoint{1.189950in}{1.059037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187118in}{1.074887in}}%
\pgfpathcurveto{\pgfqpoint{1.190307in}{1.074887in}}{\pgfqpoint{1.193367in}{1.076154in}}{\pgfqpoint{1.195623in}{1.078410in}}%
\pgfpathcurveto{\pgfqpoint{1.197878in}{1.080665in}}{\pgfqpoint{1.199146in}{1.083725in}}{\pgfqpoint{1.199146in}{1.086915in}}%
\pgfpathcurveto{\pgfqpoint{1.199146in}{1.090105in}}{\pgfqpoint{1.197878in}{1.093164in}}{\pgfqpoint{1.195623in}{1.095420in}}%
\pgfpathcurveto{\pgfqpoint{1.193367in}{1.097676in}}{\pgfqpoint{1.190307in}{1.098943in}}{\pgfqpoint{1.187118in}{1.098943in}}%
\pgfpathcurveto{\pgfqpoint{1.183928in}{1.098943in}}{\pgfqpoint{1.180868in}{1.097676in}}{\pgfqpoint{1.178612in}{1.095420in}}%
\pgfpathcurveto{\pgfqpoint{1.176357in}{1.093164in}}{\pgfqpoint{1.175089in}{1.090105in}}{\pgfqpoint{1.175089in}{1.086915in}}%
\pgfpathcurveto{\pgfqpoint{1.175089in}{1.083725in}}{\pgfqpoint{1.176357in}{1.080665in}}{\pgfqpoint{1.178612in}{1.078410in}}%
\pgfpathcurveto{\pgfqpoint{1.180868in}{1.076154in}}{\pgfqpoint{1.183928in}{1.074887in}}{\pgfqpoint{1.187118in}{1.074887in}}%
\pgfpathlineto{\pgfqpoint{1.187118in}{1.074887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198448in}{1.077423in}}%
\pgfpathcurveto{\pgfqpoint{1.201638in}{1.077423in}}{\pgfqpoint{1.204698in}{1.078690in}}{\pgfqpoint{1.206953in}{1.080946in}}%
\pgfpathcurveto{\pgfqpoint{1.209209in}{1.083201in}}{\pgfqpoint{1.210476in}{1.086261in}}{\pgfqpoint{1.210476in}{1.089451in}}%
\pgfpathcurveto{\pgfqpoint{1.210476in}{1.092641in}}{\pgfqpoint{1.209209in}{1.095700in}}{\pgfqpoint{1.206953in}{1.097956in}}%
\pgfpathcurveto{\pgfqpoint{1.204698in}{1.100211in}}{\pgfqpoint{1.201638in}{1.101479in}}{\pgfqpoint{1.198448in}{1.101479in}}%
\pgfpathcurveto{\pgfqpoint{1.195258in}{1.101479in}}{\pgfqpoint{1.192199in}{1.100211in}}{\pgfqpoint{1.189943in}{1.097956in}}%
\pgfpathcurveto{\pgfqpoint{1.187687in}{1.095700in}}{\pgfqpoint{1.186420in}{1.092641in}}{\pgfqpoint{1.186420in}{1.089451in}}%
\pgfpathcurveto{\pgfqpoint{1.186420in}{1.086261in}}{\pgfqpoint{1.187687in}{1.083201in}}{\pgfqpoint{1.189943in}{1.080946in}}%
\pgfpathcurveto{\pgfqpoint{1.192199in}{1.078690in}}{\pgfqpoint{1.195258in}{1.077423in}}{\pgfqpoint{1.198448in}{1.077423in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{1.077423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198448in}{1.094276in}}%
\pgfpathcurveto{\pgfqpoint{1.201638in}{1.094276in}}{\pgfqpoint{1.204698in}{1.095543in}}{\pgfqpoint{1.206953in}{1.097799in}}%
\pgfpathcurveto{\pgfqpoint{1.209209in}{1.100054in}}{\pgfqpoint{1.210476in}{1.103114in}}{\pgfqpoint{1.210476in}{1.106304in}}%
\pgfpathcurveto{\pgfqpoint{1.210476in}{1.109494in}}{\pgfqpoint{1.209209in}{1.112553in}}{\pgfqpoint{1.206953in}{1.114809in}}%
\pgfpathcurveto{\pgfqpoint{1.204698in}{1.117065in}}{\pgfqpoint{1.201638in}{1.118332in}}{\pgfqpoint{1.198448in}{1.118332in}}%
\pgfpathcurveto{\pgfqpoint{1.195258in}{1.118332in}}{\pgfqpoint{1.192199in}{1.117065in}}{\pgfqpoint{1.189943in}{1.114809in}}%
\pgfpathcurveto{\pgfqpoint{1.187687in}{1.112553in}}{\pgfqpoint{1.186420in}{1.109494in}}{\pgfqpoint{1.186420in}{1.106304in}}%
\pgfpathcurveto{\pgfqpoint{1.186420in}{1.103114in}}{\pgfqpoint{1.187687in}{1.100054in}}{\pgfqpoint{1.189943in}{1.097799in}}%
\pgfpathcurveto{\pgfqpoint{1.192199in}{1.095543in}}{\pgfqpoint{1.195258in}{1.094276in}}{\pgfqpoint{1.198448in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{1.198448in}{1.094276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195616in}{1.109948in}}%
\pgfpathcurveto{\pgfqpoint{1.198805in}{1.109948in}}{\pgfqpoint{1.201865in}{1.111216in}}{\pgfqpoint{1.204121in}{1.113471in}}%
\pgfpathcurveto{\pgfqpoint{1.206376in}{1.115727in}}{\pgfqpoint{1.207644in}{1.118787in}}{\pgfqpoint{1.207644in}{1.121976in}}%
\pgfpathcurveto{\pgfqpoint{1.207644in}{1.125166in}}{\pgfqpoint{1.206376in}{1.128226in}}{\pgfqpoint{1.204121in}{1.130482in}}%
\pgfpathcurveto{\pgfqpoint{1.201865in}{1.132737in}}{\pgfqpoint{1.198805in}{1.134005in}}{\pgfqpoint{1.195616in}{1.134005in}}%
\pgfpathcurveto{\pgfqpoint{1.192426in}{1.134005in}}{\pgfqpoint{1.189366in}{1.132737in}}{\pgfqpoint{1.187110in}{1.130482in}}%
\pgfpathcurveto{\pgfqpoint{1.184855in}{1.128226in}}{\pgfqpoint{1.183587in}{1.125166in}}{\pgfqpoint{1.183587in}{1.121976in}}%
\pgfpathcurveto{\pgfqpoint{1.183587in}{1.118787in}}{\pgfqpoint{1.184855in}{1.115727in}}{\pgfqpoint{1.187110in}{1.113471in}}%
\pgfpathcurveto{\pgfqpoint{1.189366in}{1.111216in}}{\pgfqpoint{1.192426in}{1.109948in}}{\pgfqpoint{1.195616in}{1.109948in}}%
\pgfpathlineto{\pgfqpoint{1.195616in}{1.109948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187118in}{1.134413in}}%
\pgfpathcurveto{\pgfqpoint{1.190307in}{1.134413in}}{\pgfqpoint{1.193367in}{1.135680in}}{\pgfqpoint{1.195623in}{1.137935in}}%
\pgfpathcurveto{\pgfqpoint{1.197878in}{1.140191in}}{\pgfqpoint{1.199146in}{1.143251in}}{\pgfqpoint{1.199146in}{1.146441in}}%
\pgfpathcurveto{\pgfqpoint{1.199146in}{1.149631in}}{\pgfqpoint{1.197878in}{1.152690in}}{\pgfqpoint{1.195623in}{1.154946in}}%
\pgfpathcurveto{\pgfqpoint{1.193367in}{1.157201in}}{\pgfqpoint{1.190307in}{1.158469in}}{\pgfqpoint{1.187118in}{1.158469in}}%
\pgfpathcurveto{\pgfqpoint{1.183928in}{1.158469in}}{\pgfqpoint{1.180868in}{1.157201in}}{\pgfqpoint{1.178612in}{1.154946in}}%
\pgfpathcurveto{\pgfqpoint{1.176357in}{1.152690in}}{\pgfqpoint{1.175089in}{1.149631in}}{\pgfqpoint{1.175089in}{1.146441in}}%
\pgfpathcurveto{\pgfqpoint{1.175089in}{1.143251in}}{\pgfqpoint{1.176357in}{1.140191in}}{\pgfqpoint{1.178612in}{1.137935in}}%
\pgfpathcurveto{\pgfqpoint{1.180868in}{1.135680in}}{\pgfqpoint{1.183928in}{1.134413in}}{\pgfqpoint{1.187118in}{1.134413in}}%
\pgfpathlineto{\pgfqpoint{1.187118in}{1.134413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192783in}{1.145981in}}%
\pgfpathcurveto{\pgfqpoint{1.195973in}{1.145981in}}{\pgfqpoint{1.199032in}{1.147249in}}{\pgfqpoint{1.201288in}{1.149504in}}%
\pgfpathcurveto{\pgfqpoint{1.203544in}{1.151760in}}{\pgfqpoint{1.204811in}{1.154820in}}{\pgfqpoint{1.204811in}{1.158010in}}%
\pgfpathcurveto{\pgfqpoint{1.204811in}{1.161199in}}{\pgfqpoint{1.203544in}{1.164259in}}{\pgfqpoint{1.201288in}{1.166515in}}%
\pgfpathcurveto{\pgfqpoint{1.199032in}{1.168770in}}{\pgfqpoint{1.195973in}{1.170038in}}{\pgfqpoint{1.192783in}{1.170038in}}%
\pgfpathcurveto{\pgfqpoint{1.189593in}{1.170038in}}{\pgfqpoint{1.186533in}{1.168770in}}{\pgfqpoint{1.184278in}{1.166515in}}%
\pgfpathcurveto{\pgfqpoint{1.182022in}{1.164259in}}{\pgfqpoint{1.180755in}{1.161199in}}{\pgfqpoint{1.180755in}{1.158010in}}%
\pgfpathcurveto{\pgfqpoint{1.180755in}{1.154820in}}{\pgfqpoint{1.182022in}{1.151760in}}{\pgfqpoint{1.184278in}{1.149504in}}%
\pgfpathcurveto{\pgfqpoint{1.186533in}{1.147249in}}{\pgfqpoint{1.189593in}{1.145981in}}{\pgfqpoint{1.192783in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{1.192783in}{1.145981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201281in}{1.155890in}}%
\pgfpathcurveto{\pgfqpoint{1.204471in}{1.155890in}}{\pgfqpoint{1.207530in}{1.157157in}}{\pgfqpoint{1.209786in}{1.159413in}}%
\pgfpathcurveto{\pgfqpoint{1.212042in}{1.161668in}}{\pgfqpoint{1.213309in}{1.164728in}}{\pgfqpoint{1.213309in}{1.167918in}}%
\pgfpathcurveto{\pgfqpoint{1.213309in}{1.171108in}}{\pgfqpoint{1.212042in}{1.174167in}}{\pgfqpoint{1.209786in}{1.176423in}}%
\pgfpathcurveto{\pgfqpoint{1.207530in}{1.178678in}}{\pgfqpoint{1.204471in}{1.179946in}}{\pgfqpoint{1.201281in}{1.179946in}}%
\pgfpathcurveto{\pgfqpoint{1.198091in}{1.179946in}}{\pgfqpoint{1.195031in}{1.178678in}}{\pgfqpoint{1.192776in}{1.176423in}}%
\pgfpathcurveto{\pgfqpoint{1.190520in}{1.174167in}}{\pgfqpoint{1.189253in}{1.171108in}}{\pgfqpoint{1.189253in}{1.167918in}}%
\pgfpathcurveto{\pgfqpoint{1.189253in}{1.164728in}}{\pgfqpoint{1.190520in}{1.161668in}}{\pgfqpoint{1.192776in}{1.159413in}}%
\pgfpathcurveto{\pgfqpoint{1.195031in}{1.157157in}}{\pgfqpoint{1.198091in}{1.155890in}}{\pgfqpoint{1.201281in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{1.201281in}{1.155890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201281in}{1.175049in}}%
\pgfpathcurveto{\pgfqpoint{1.204471in}{1.175049in}}{\pgfqpoint{1.207530in}{1.176317in}}{\pgfqpoint{1.209786in}{1.178572in}}%
\pgfpathcurveto{\pgfqpoint{1.212042in}{1.180828in}}{\pgfqpoint{1.213309in}{1.183887in}}{\pgfqpoint{1.213309in}{1.187077in}}%
\pgfpathcurveto{\pgfqpoint{1.213309in}{1.190267in}}{\pgfqpoint{1.212042in}{1.193327in}}{\pgfqpoint{1.209786in}{1.195583in}}%
\pgfpathcurveto{\pgfqpoint{1.207530in}{1.197838in}}{\pgfqpoint{1.204471in}{1.199105in}}{\pgfqpoint{1.201281in}{1.199105in}}%
\pgfpathcurveto{\pgfqpoint{1.198091in}{1.199105in}}{\pgfqpoint{1.195031in}{1.197838in}}{\pgfqpoint{1.192776in}{1.195583in}}%
\pgfpathcurveto{\pgfqpoint{1.190520in}{1.193327in}}{\pgfqpoint{1.189253in}{1.190267in}}{\pgfqpoint{1.189253in}{1.187077in}}%
\pgfpathcurveto{\pgfqpoint{1.189253in}{1.183887in}}{\pgfqpoint{1.190520in}{1.180828in}}{\pgfqpoint{1.192776in}{1.178572in}}%
\pgfpathcurveto{\pgfqpoint{1.195031in}{1.176317in}}{\pgfqpoint{1.198091in}{1.175049in}}{\pgfqpoint{1.201281in}{1.175049in}}%
\pgfpathlineto{\pgfqpoint{1.201281in}{1.175049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206946in}{1.074443in}}%
\pgfpathcurveto{\pgfqpoint{1.210136in}{1.074443in}}{\pgfqpoint{1.213196in}{1.075710in}}{\pgfqpoint{1.215451in}{1.077966in}}%
\pgfpathcurveto{\pgfqpoint{1.217707in}{1.080221in}}{\pgfqpoint{1.218974in}{1.083281in}}{\pgfqpoint{1.218974in}{1.086471in}}%
\pgfpathcurveto{\pgfqpoint{1.218974in}{1.089661in}}{\pgfqpoint{1.217707in}{1.092720in}}{\pgfqpoint{1.215451in}{1.094976in}}%
\pgfpathcurveto{\pgfqpoint{1.213196in}{1.097232in}}{\pgfqpoint{1.210136in}{1.098499in}}{\pgfqpoint{1.206946in}{1.098499in}}%
\pgfpathcurveto{\pgfqpoint{1.203756in}{1.098499in}}{\pgfqpoint{1.200697in}{1.097232in}}{\pgfqpoint{1.198441in}{1.094976in}}%
\pgfpathcurveto{\pgfqpoint{1.196185in}{1.092720in}}{\pgfqpoint{1.194918in}{1.089661in}}{\pgfqpoint{1.194918in}{1.086471in}}%
\pgfpathcurveto{\pgfqpoint{1.194918in}{1.083281in}}{\pgfqpoint{1.196185in}{1.080221in}}{\pgfqpoint{1.198441in}{1.077966in}}%
\pgfpathcurveto{\pgfqpoint{1.200697in}{1.075710in}}{\pgfqpoint{1.203756in}{1.074443in}}{\pgfqpoint{1.206946in}{1.074443in}}%
\pgfpathlineto{\pgfqpoint{1.206946in}{1.074443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206946in}{1.086869in}}%
\pgfpathcurveto{\pgfqpoint{1.210136in}{1.086869in}}{\pgfqpoint{1.213196in}{1.088136in}}{\pgfqpoint{1.215451in}{1.090392in}}%
\pgfpathcurveto{\pgfqpoint{1.217707in}{1.092647in}}{\pgfqpoint{1.218974in}{1.095707in}}{\pgfqpoint{1.218974in}{1.098897in}}%
\pgfpathcurveto{\pgfqpoint{1.218974in}{1.102087in}}{\pgfqpoint{1.217707in}{1.105146in}}{\pgfqpoint{1.215451in}{1.107402in}}%
\pgfpathcurveto{\pgfqpoint{1.213196in}{1.109658in}}{\pgfqpoint{1.210136in}{1.110925in}}{\pgfqpoint{1.206946in}{1.110925in}}%
\pgfpathcurveto{\pgfqpoint{1.203756in}{1.110925in}}{\pgfqpoint{1.200697in}{1.109658in}}{\pgfqpoint{1.198441in}{1.107402in}}%
\pgfpathcurveto{\pgfqpoint{1.196185in}{1.105146in}}{\pgfqpoint{1.194918in}{1.102087in}}{\pgfqpoint{1.194918in}{1.098897in}}%
\pgfpathcurveto{\pgfqpoint{1.194918in}{1.095707in}}{\pgfqpoint{1.196185in}{1.092647in}}{\pgfqpoint{1.198441in}{1.090392in}}%
\pgfpathcurveto{\pgfqpoint{1.200697in}{1.088136in}}{\pgfqpoint{1.203756in}{1.086869in}}{\pgfqpoint{1.206946in}{1.086869in}}%
\pgfpathlineto{\pgfqpoint{1.206946in}{1.086869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223942in}{1.104973in}}%
\pgfpathcurveto{\pgfqpoint{1.227132in}{1.104973in}}{\pgfqpoint{1.230192in}{1.106240in}}{\pgfqpoint{1.232447in}{1.108496in}}%
\pgfpathcurveto{\pgfqpoint{1.234703in}{1.110752in}}{\pgfqpoint{1.235970in}{1.113811in}}{\pgfqpoint{1.235970in}{1.117001in}}%
\pgfpathcurveto{\pgfqpoint{1.235970in}{1.120191in}}{\pgfqpoint{1.234703in}{1.123251in}}{\pgfqpoint{1.232447in}{1.125506in}}%
\pgfpathcurveto{\pgfqpoint{1.230192in}{1.127762in}}{\pgfqpoint{1.227132in}{1.129029in}}{\pgfqpoint{1.223942in}{1.129029in}}%
\pgfpathcurveto{\pgfqpoint{1.220752in}{1.129029in}}{\pgfqpoint{1.217693in}{1.127762in}}{\pgfqpoint{1.215437in}{1.125506in}}%
\pgfpathcurveto{\pgfqpoint{1.213182in}{1.123251in}}{\pgfqpoint{1.211914in}{1.120191in}}{\pgfqpoint{1.211914in}{1.117001in}}%
\pgfpathcurveto{\pgfqpoint{1.211914in}{1.113811in}}{\pgfqpoint{1.213182in}{1.110752in}}{\pgfqpoint{1.215437in}{1.108496in}}%
\pgfpathcurveto{\pgfqpoint{1.217693in}{1.106240in}}{\pgfqpoint{1.220752in}{1.104973in}}{\pgfqpoint{1.223942in}{1.104973in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.104973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223942in}{1.112889in}}%
\pgfpathcurveto{\pgfqpoint{1.227132in}{1.112889in}}{\pgfqpoint{1.230192in}{1.114156in}}{\pgfqpoint{1.232447in}{1.116412in}}%
\pgfpathcurveto{\pgfqpoint{1.234703in}{1.118667in}}{\pgfqpoint{1.235970in}{1.121727in}}{\pgfqpoint{1.235970in}{1.124917in}}%
\pgfpathcurveto{\pgfqpoint{1.235970in}{1.128107in}}{\pgfqpoint{1.234703in}{1.131166in}}{\pgfqpoint{1.232447in}{1.133422in}}%
\pgfpathcurveto{\pgfqpoint{1.230192in}{1.135677in}}{\pgfqpoint{1.227132in}{1.136945in}}{\pgfqpoint{1.223942in}{1.136945in}}%
\pgfpathcurveto{\pgfqpoint{1.220752in}{1.136945in}}{\pgfqpoint{1.217693in}{1.135677in}}{\pgfqpoint{1.215437in}{1.133422in}}%
\pgfpathcurveto{\pgfqpoint{1.213182in}{1.131166in}}{\pgfqpoint{1.211914in}{1.128107in}}{\pgfqpoint{1.211914in}{1.124917in}}%
\pgfpathcurveto{\pgfqpoint{1.211914in}{1.121727in}}{\pgfqpoint{1.213182in}{1.118667in}}{\pgfqpoint{1.215437in}{1.116412in}}%
\pgfpathcurveto{\pgfqpoint{1.217693in}{1.114156in}}{\pgfqpoint{1.220752in}{1.112889in}}{\pgfqpoint{1.223942in}{1.112889in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.112889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223942in}{1.129312in}}%
\pgfpathcurveto{\pgfqpoint{1.227132in}{1.129312in}}{\pgfqpoint{1.230192in}{1.130580in}}{\pgfqpoint{1.232447in}{1.132835in}}%
\pgfpathcurveto{\pgfqpoint{1.234703in}{1.135091in}}{\pgfqpoint{1.235970in}{1.138151in}}{\pgfqpoint{1.235970in}{1.141341in}}%
\pgfpathcurveto{\pgfqpoint{1.235970in}{1.144530in}}{\pgfqpoint{1.234703in}{1.147590in}}{\pgfqpoint{1.232447in}{1.149846in}}%
\pgfpathcurveto{\pgfqpoint{1.230192in}{1.152101in}}{\pgfqpoint{1.227132in}{1.153369in}}{\pgfqpoint{1.223942in}{1.153369in}}%
\pgfpathcurveto{\pgfqpoint{1.220752in}{1.153369in}}{\pgfqpoint{1.217693in}{1.152101in}}{\pgfqpoint{1.215437in}{1.149846in}}%
\pgfpathcurveto{\pgfqpoint{1.213182in}{1.147590in}}{\pgfqpoint{1.211914in}{1.144530in}}{\pgfqpoint{1.211914in}{1.141341in}}%
\pgfpathcurveto{\pgfqpoint{1.211914in}{1.138151in}}{\pgfqpoint{1.213182in}{1.135091in}}{\pgfqpoint{1.215437in}{1.132835in}}%
\pgfpathcurveto{\pgfqpoint{1.217693in}{1.130580in}}{\pgfqpoint{1.220752in}{1.129312in}}{\pgfqpoint{1.223942in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.129312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212612in}{1.141625in}}%
\pgfpathcurveto{\pgfqpoint{1.215801in}{1.141625in}}{\pgfqpoint{1.218861in}{1.142893in}}{\pgfqpoint{1.221117in}{1.145148in}}%
\pgfpathcurveto{\pgfqpoint{1.223372in}{1.147404in}}{\pgfqpoint{1.224640in}{1.150464in}}{\pgfqpoint{1.224640in}{1.153654in}}%
\pgfpathcurveto{\pgfqpoint{1.224640in}{1.156843in}}{\pgfqpoint{1.223372in}{1.159903in}}{\pgfqpoint{1.221117in}{1.162159in}}%
\pgfpathcurveto{\pgfqpoint{1.218861in}{1.164414in}}{\pgfqpoint{1.215801in}{1.165682in}}{\pgfqpoint{1.212612in}{1.165682in}}%
\pgfpathcurveto{\pgfqpoint{1.209422in}{1.165682in}}{\pgfqpoint{1.206362in}{1.164414in}}{\pgfqpoint{1.204106in}{1.162159in}}%
\pgfpathcurveto{\pgfqpoint{1.201851in}{1.159903in}}{\pgfqpoint{1.200583in}{1.156843in}}{\pgfqpoint{1.200583in}{1.153654in}}%
\pgfpathcurveto{\pgfqpoint{1.200583in}{1.150464in}}{\pgfqpoint{1.201851in}{1.147404in}}{\pgfqpoint{1.204106in}{1.145148in}}%
\pgfpathcurveto{\pgfqpoint{1.206362in}{1.142893in}}{\pgfqpoint{1.209422in}{1.141625in}}{\pgfqpoint{1.212612in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{1.212612in}{1.141625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226775in}{1.090463in}}%
\pgfpathcurveto{\pgfqpoint{1.229965in}{1.090463in}}{\pgfqpoint{1.233025in}{1.091730in}}{\pgfqpoint{1.235280in}{1.093986in}}%
\pgfpathcurveto{\pgfqpoint{1.237536in}{1.096241in}}{\pgfqpoint{1.238803in}{1.099301in}}{\pgfqpoint{1.238803in}{1.102491in}}%
\pgfpathcurveto{\pgfqpoint{1.238803in}{1.105681in}}{\pgfqpoint{1.237536in}{1.108740in}}{\pgfqpoint{1.235280in}{1.110996in}}%
\pgfpathcurveto{\pgfqpoint{1.233025in}{1.113252in}}{\pgfqpoint{1.229965in}{1.114519in}}{\pgfqpoint{1.226775in}{1.114519in}}%
\pgfpathcurveto{\pgfqpoint{1.223585in}{1.114519in}}{\pgfqpoint{1.220525in}{1.113252in}}{\pgfqpoint{1.218270in}{1.110996in}}%
\pgfpathcurveto{\pgfqpoint{1.216014in}{1.108740in}}{\pgfqpoint{1.214747in}{1.105681in}}{\pgfqpoint{1.214747in}{1.102491in}}%
\pgfpathcurveto{\pgfqpoint{1.214747in}{1.099301in}}{\pgfqpoint{1.216014in}{1.096241in}}{\pgfqpoint{1.218270in}{1.093986in}}%
\pgfpathcurveto{\pgfqpoint{1.220525in}{1.091730in}}{\pgfqpoint{1.223585in}{1.090463in}}{\pgfqpoint{1.226775in}{1.090463in}}%
\pgfpathlineto{\pgfqpoint{1.226775in}{1.090463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229608in}{1.095788in}}%
\pgfpathcurveto{\pgfqpoint{1.232798in}{1.095788in}}{\pgfqpoint{1.235857in}{1.097056in}}{\pgfqpoint{1.238113in}{1.099311in}}%
\pgfpathcurveto{\pgfqpoint{1.240368in}{1.101567in}}{\pgfqpoint{1.241636in}{1.104627in}}{\pgfqpoint{1.241636in}{1.107816in}}%
\pgfpathcurveto{\pgfqpoint{1.241636in}{1.111006in}}{\pgfqpoint{1.240368in}{1.114066in}}{\pgfqpoint{1.238113in}{1.116322in}}%
\pgfpathcurveto{\pgfqpoint{1.235857in}{1.118577in}}{\pgfqpoint{1.232798in}{1.119845in}}{\pgfqpoint{1.229608in}{1.119845in}}%
\pgfpathcurveto{\pgfqpoint{1.226418in}{1.119845in}}{\pgfqpoint{1.223358in}{1.118577in}}{\pgfqpoint{1.221102in}{1.116322in}}%
\pgfpathcurveto{\pgfqpoint{1.218847in}{1.114066in}}{\pgfqpoint{1.217579in}{1.111006in}}{\pgfqpoint{1.217579in}{1.107816in}}%
\pgfpathcurveto{\pgfqpoint{1.217579in}{1.104627in}}{\pgfqpoint{1.218847in}{1.101567in}}{\pgfqpoint{1.221102in}{1.099311in}}%
\pgfpathcurveto{\pgfqpoint{1.223358in}{1.097056in}}{\pgfqpoint{1.226418in}{1.095788in}}{\pgfqpoint{1.229608in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{1.229608in}{1.095788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232440in}{1.109151in}}%
\pgfpathcurveto{\pgfqpoint{1.235630in}{1.109151in}}{\pgfqpoint{1.238690in}{1.110418in}}{\pgfqpoint{1.240945in}{1.112674in}}%
\pgfpathcurveto{\pgfqpoint{1.243201in}{1.114929in}}{\pgfqpoint{1.244468in}{1.117989in}}{\pgfqpoint{1.244468in}{1.121179in}}%
\pgfpathcurveto{\pgfqpoint{1.244468in}{1.124369in}}{\pgfqpoint{1.243201in}{1.127429in}}{\pgfqpoint{1.240945in}{1.129684in}}%
\pgfpathcurveto{\pgfqpoint{1.238690in}{1.131940in}}{\pgfqpoint{1.235630in}{1.133207in}}{\pgfqpoint{1.232440in}{1.133207in}}%
\pgfpathcurveto{\pgfqpoint{1.229250in}{1.133207in}}{\pgfqpoint{1.226191in}{1.131940in}}{\pgfqpoint{1.223935in}{1.129684in}}%
\pgfpathcurveto{\pgfqpoint{1.221680in}{1.127429in}}{\pgfqpoint{1.220412in}{1.124369in}}{\pgfqpoint{1.220412in}{1.121179in}}%
\pgfpathcurveto{\pgfqpoint{1.220412in}{1.117989in}}{\pgfqpoint{1.221680in}{1.114929in}}{\pgfqpoint{1.223935in}{1.112674in}}%
\pgfpathcurveto{\pgfqpoint{1.226191in}{1.110418in}}{\pgfqpoint{1.229250in}{1.109151in}}{\pgfqpoint{1.232440in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{1.232440in}{1.109151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240938in}{1.128742in}}%
\pgfpathcurveto{\pgfqpoint{1.244128in}{1.128742in}}{\pgfqpoint{1.247188in}{1.130009in}}{\pgfqpoint{1.249443in}{1.132265in}}%
\pgfpathcurveto{\pgfqpoint{1.251699in}{1.134520in}}{\pgfqpoint{1.252966in}{1.137580in}}{\pgfqpoint{1.252966in}{1.140770in}}%
\pgfpathcurveto{\pgfqpoint{1.252966in}{1.143960in}}{\pgfqpoint{1.251699in}{1.147020in}}{\pgfqpoint{1.249443in}{1.149275in}}%
\pgfpathcurveto{\pgfqpoint{1.247188in}{1.151531in}}{\pgfqpoint{1.244128in}{1.152798in}}{\pgfqpoint{1.240938in}{1.152798in}}%
\pgfpathcurveto{\pgfqpoint{1.237748in}{1.152798in}}{\pgfqpoint{1.234689in}{1.151531in}}{\pgfqpoint{1.232433in}{1.149275in}}%
\pgfpathcurveto{\pgfqpoint{1.230178in}{1.147020in}}{\pgfqpoint{1.228910in}{1.143960in}}{\pgfqpoint{1.228910in}{1.140770in}}%
\pgfpathcurveto{\pgfqpoint{1.228910in}{1.137580in}}{\pgfqpoint{1.230178in}{1.134520in}}{\pgfqpoint{1.232433in}{1.132265in}}%
\pgfpathcurveto{\pgfqpoint{1.234689in}{1.130009in}}{\pgfqpoint{1.237748in}{1.128742in}}{\pgfqpoint{1.240938in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{1.240938in}{1.128742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240938in}{1.145980in}}%
\pgfpathcurveto{\pgfqpoint{1.244128in}{1.145980in}}{\pgfqpoint{1.247188in}{1.147248in}}{\pgfqpoint{1.249443in}{1.149503in}}%
\pgfpathcurveto{\pgfqpoint{1.251699in}{1.151759in}}{\pgfqpoint{1.252966in}{1.154819in}}{\pgfqpoint{1.252966in}{1.158008in}}%
\pgfpathcurveto{\pgfqpoint{1.252966in}{1.161198in}}{\pgfqpoint{1.251699in}{1.164258in}}{\pgfqpoint{1.249443in}{1.166514in}}%
\pgfpathcurveto{\pgfqpoint{1.247188in}{1.168769in}}{\pgfqpoint{1.244128in}{1.170037in}}{\pgfqpoint{1.240938in}{1.170037in}}%
\pgfpathcurveto{\pgfqpoint{1.237748in}{1.170037in}}{\pgfqpoint{1.234689in}{1.168769in}}{\pgfqpoint{1.232433in}{1.166514in}}%
\pgfpathcurveto{\pgfqpoint{1.230178in}{1.164258in}}{\pgfqpoint{1.228910in}{1.161198in}}{\pgfqpoint{1.228910in}{1.158008in}}%
\pgfpathcurveto{\pgfqpoint{1.228910in}{1.154819in}}{\pgfqpoint{1.230178in}{1.151759in}}{\pgfqpoint{1.232433in}{1.149503in}}%
\pgfpathcurveto{\pgfqpoint{1.234689in}{1.147248in}}{\pgfqpoint{1.237748in}{1.145980in}}{\pgfqpoint{1.240938in}{1.145980in}}%
\pgfpathlineto{\pgfqpoint{1.240938in}{1.145980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246604in}{1.100828in}}%
\pgfpathcurveto{\pgfqpoint{1.249794in}{1.100828in}}{\pgfqpoint{1.252853in}{1.102096in}}{\pgfqpoint{1.255109in}{1.104351in}}%
\pgfpathcurveto{\pgfqpoint{1.257364in}{1.106607in}}{\pgfqpoint{1.258632in}{1.109667in}}{\pgfqpoint{1.258632in}{1.112857in}}%
\pgfpathcurveto{\pgfqpoint{1.258632in}{1.116047in}}{\pgfqpoint{1.257364in}{1.119106in}}{\pgfqpoint{1.255109in}{1.121362in}}%
\pgfpathcurveto{\pgfqpoint{1.252853in}{1.123617in}}{\pgfqpoint{1.249794in}{1.124885in}}{\pgfqpoint{1.246604in}{1.124885in}}%
\pgfpathcurveto{\pgfqpoint{1.243414in}{1.124885in}}{\pgfqpoint{1.240354in}{1.123617in}}{\pgfqpoint{1.238098in}{1.121362in}}%
\pgfpathcurveto{\pgfqpoint{1.235843in}{1.119106in}}{\pgfqpoint{1.234576in}{1.116047in}}{\pgfqpoint{1.234576in}{1.112857in}}%
\pgfpathcurveto{\pgfqpoint{1.234576in}{1.109667in}}{\pgfqpoint{1.235843in}{1.106607in}}{\pgfqpoint{1.238098in}{1.104351in}}%
\pgfpathcurveto{\pgfqpoint{1.240354in}{1.102096in}}{\pgfqpoint{1.243414in}{1.100828in}}{\pgfqpoint{1.246604in}{1.100828in}}%
\pgfpathlineto{\pgfqpoint{1.246604in}{1.100828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243771in}{1.114455in}}%
\pgfpathcurveto{\pgfqpoint{1.246961in}{1.114455in}}{\pgfqpoint{1.250021in}{1.115723in}}{\pgfqpoint{1.252276in}{1.117978in}}%
\pgfpathcurveto{\pgfqpoint{1.254532in}{1.120234in}}{\pgfqpoint{1.255799in}{1.123294in}}{\pgfqpoint{1.255799in}{1.126483in}}%
\pgfpathcurveto{\pgfqpoint{1.255799in}{1.129673in}}{\pgfqpoint{1.254532in}{1.132733in}}{\pgfqpoint{1.252276in}{1.134989in}}%
\pgfpathcurveto{\pgfqpoint{1.250021in}{1.137244in}}{\pgfqpoint{1.246961in}{1.138512in}}{\pgfqpoint{1.243771in}{1.138512in}}%
\pgfpathcurveto{\pgfqpoint{1.240581in}{1.138512in}}{\pgfqpoint{1.237521in}{1.137244in}}{\pgfqpoint{1.235266in}{1.134989in}}%
\pgfpathcurveto{\pgfqpoint{1.233010in}{1.132733in}}{\pgfqpoint{1.231743in}{1.129673in}}{\pgfqpoint{1.231743in}{1.126483in}}%
\pgfpathcurveto{\pgfqpoint{1.231743in}{1.123294in}}{\pgfqpoint{1.233010in}{1.120234in}}{\pgfqpoint{1.235266in}{1.117978in}}%
\pgfpathcurveto{\pgfqpoint{1.237521in}{1.115723in}}{\pgfqpoint{1.240581in}{1.114455in}}{\pgfqpoint{1.243771in}{1.114455in}}%
\pgfpathlineto{\pgfqpoint{1.243771in}{1.114455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257934in}{1.132702in}}%
\pgfpathcurveto{\pgfqpoint{1.261124in}{1.132702in}}{\pgfqpoint{1.264184in}{1.133969in}}{\pgfqpoint{1.266440in}{1.136225in}}%
\pgfpathcurveto{\pgfqpoint{1.268695in}{1.138480in}}{\pgfqpoint{1.269962in}{1.141540in}}{\pgfqpoint{1.269962in}{1.144730in}}%
\pgfpathcurveto{\pgfqpoint{1.269962in}{1.147920in}}{\pgfqpoint{1.268695in}{1.150979in}}{\pgfqpoint{1.266440in}{1.153235in}}%
\pgfpathcurveto{\pgfqpoint{1.264184in}{1.155491in}}{\pgfqpoint{1.261124in}{1.156758in}}{\pgfqpoint{1.257934in}{1.156758in}}%
\pgfpathcurveto{\pgfqpoint{1.254744in}{1.156758in}}{\pgfqpoint{1.251685in}{1.155491in}}{\pgfqpoint{1.249429in}{1.153235in}}%
\pgfpathcurveto{\pgfqpoint{1.247174in}{1.150979in}}{\pgfqpoint{1.245906in}{1.147920in}}{\pgfqpoint{1.245906in}{1.144730in}}%
\pgfpathcurveto{\pgfqpoint{1.245906in}{1.141540in}}{\pgfqpoint{1.247174in}{1.138480in}}{\pgfqpoint{1.249429in}{1.136225in}}%
\pgfpathcurveto{\pgfqpoint{1.251685in}{1.133969in}}{\pgfqpoint{1.254744in}{1.132702in}}{\pgfqpoint{1.257934in}{1.132702in}}%
\pgfpathlineto{\pgfqpoint{1.257934in}{1.132702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257934in}{1.142488in}}%
\pgfpathcurveto{\pgfqpoint{1.261124in}{1.142488in}}{\pgfqpoint{1.264184in}{1.143756in}}{\pgfqpoint{1.266440in}{1.146011in}}%
\pgfpathcurveto{\pgfqpoint{1.268695in}{1.148267in}}{\pgfqpoint{1.269962in}{1.151327in}}{\pgfqpoint{1.269962in}{1.154516in}}%
\pgfpathcurveto{\pgfqpoint{1.269962in}{1.157706in}}{\pgfqpoint{1.268695in}{1.160766in}}{\pgfqpoint{1.266440in}{1.163022in}}%
\pgfpathcurveto{\pgfqpoint{1.264184in}{1.165277in}}{\pgfqpoint{1.261124in}{1.166545in}}{\pgfqpoint{1.257934in}{1.166545in}}%
\pgfpathcurveto{\pgfqpoint{1.254744in}{1.166545in}}{\pgfqpoint{1.251685in}{1.165277in}}{\pgfqpoint{1.249429in}{1.163022in}}%
\pgfpathcurveto{\pgfqpoint{1.247174in}{1.160766in}}{\pgfqpoint{1.245906in}{1.157706in}}{\pgfqpoint{1.245906in}{1.154516in}}%
\pgfpathcurveto{\pgfqpoint{1.245906in}{1.151327in}}{\pgfqpoint{1.247174in}{1.148267in}}{\pgfqpoint{1.249429in}{1.146011in}}%
\pgfpathcurveto{\pgfqpoint{1.251685in}{1.143756in}}{\pgfqpoint{1.254744in}{1.142488in}}{\pgfqpoint{1.257934in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{1.257934in}{1.142488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269265in}{1.119231in}}%
\pgfpathcurveto{\pgfqpoint{1.272455in}{1.119231in}}{\pgfqpoint{1.275515in}{1.120498in}}{\pgfqpoint{1.277770in}{1.122754in}}%
\pgfpathcurveto{\pgfqpoint{1.280026in}{1.125009in}}{\pgfqpoint{1.281293in}{1.128069in}}{\pgfqpoint{1.281293in}{1.131259in}}%
\pgfpathcurveto{\pgfqpoint{1.281293in}{1.134449in}}{\pgfqpoint{1.280026in}{1.137508in}}{\pgfqpoint{1.277770in}{1.139764in}}%
\pgfpathcurveto{\pgfqpoint{1.275515in}{1.142020in}}{\pgfqpoint{1.272455in}{1.143287in}}{\pgfqpoint{1.269265in}{1.143287in}}%
\pgfpathcurveto{\pgfqpoint{1.266075in}{1.143287in}}{\pgfqpoint{1.263015in}{1.142020in}}{\pgfqpoint{1.260760in}{1.139764in}}%
\pgfpathcurveto{\pgfqpoint{1.258504in}{1.137508in}}{\pgfqpoint{1.257237in}{1.134449in}}{\pgfqpoint{1.257237in}{1.131259in}}%
\pgfpathcurveto{\pgfqpoint{1.257237in}{1.128069in}}{\pgfqpoint{1.258504in}{1.125009in}}{\pgfqpoint{1.260760in}{1.122754in}}%
\pgfpathcurveto{\pgfqpoint{1.263015in}{1.120498in}}{\pgfqpoint{1.266075in}{1.119231in}}{\pgfqpoint{1.269265in}{1.119231in}}%
\pgfpathlineto{\pgfqpoint{1.269265in}{1.119231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266432in}{1.135148in}}%
\pgfpathcurveto{\pgfqpoint{1.269622in}{1.135148in}}{\pgfqpoint{1.272682in}{1.136415in}}{\pgfqpoint{1.274938in}{1.138671in}}%
\pgfpathcurveto{\pgfqpoint{1.277193in}{1.140926in}}{\pgfqpoint{1.278461in}{1.143986in}}{\pgfqpoint{1.278461in}{1.147176in}}%
\pgfpathcurveto{\pgfqpoint{1.278461in}{1.150366in}}{\pgfqpoint{1.277193in}{1.153425in}}{\pgfqpoint{1.274938in}{1.155681in}}%
\pgfpathcurveto{\pgfqpoint{1.272682in}{1.157937in}}{\pgfqpoint{1.269622in}{1.159204in}}{\pgfqpoint{1.266432in}{1.159204in}}%
\pgfpathcurveto{\pgfqpoint{1.263242in}{1.159204in}}{\pgfqpoint{1.260183in}{1.157937in}}{\pgfqpoint{1.257927in}{1.155681in}}%
\pgfpathcurveto{\pgfqpoint{1.255672in}{1.153425in}}{\pgfqpoint{1.254404in}{1.150366in}}{\pgfqpoint{1.254404in}{1.147176in}}%
\pgfpathcurveto{\pgfqpoint{1.254404in}{1.143986in}}{\pgfqpoint{1.255672in}{1.140926in}}{\pgfqpoint{1.257927in}{1.138671in}}%
\pgfpathcurveto{\pgfqpoint{1.260183in}{1.136415in}}{\pgfqpoint{1.263242in}{1.135148in}}{\pgfqpoint{1.266432in}{1.135148in}}%
\pgfpathlineto{\pgfqpoint{1.266432in}{1.135148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274930in}{1.148531in}}%
\pgfpathcurveto{\pgfqpoint{1.278120in}{1.148531in}}{\pgfqpoint{1.281180in}{1.149798in}}{\pgfqpoint{1.283436in}{1.152054in}}%
\pgfpathcurveto{\pgfqpoint{1.285691in}{1.154309in}}{\pgfqpoint{1.286959in}{1.157369in}}{\pgfqpoint{1.286959in}{1.160559in}}%
\pgfpathcurveto{\pgfqpoint{1.286959in}{1.163749in}}{\pgfqpoint{1.285691in}{1.166809in}}{\pgfqpoint{1.283436in}{1.169064in}}%
\pgfpathcurveto{\pgfqpoint{1.281180in}{1.171320in}}{\pgfqpoint{1.278120in}{1.172587in}}{\pgfqpoint{1.274930in}{1.172587in}}%
\pgfpathcurveto{\pgfqpoint{1.271741in}{1.172587in}}{\pgfqpoint{1.268681in}{1.171320in}}{\pgfqpoint{1.266425in}{1.169064in}}%
\pgfpathcurveto{\pgfqpoint{1.264170in}{1.166809in}}{\pgfqpoint{1.262902in}{1.163749in}}{\pgfqpoint{1.262902in}{1.160559in}}%
\pgfpathcurveto{\pgfqpoint{1.262902in}{1.157369in}}{\pgfqpoint{1.264170in}{1.154309in}}{\pgfqpoint{1.266425in}{1.152054in}}%
\pgfpathcurveto{\pgfqpoint{1.268681in}{1.149798in}}{\pgfqpoint{1.271741in}{1.148531in}}{\pgfqpoint{1.274930in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.274930in}{1.148531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274930in}{1.160544in}}%
\pgfpathcurveto{\pgfqpoint{1.278120in}{1.160544in}}{\pgfqpoint{1.281180in}{1.161812in}}{\pgfqpoint{1.283436in}{1.164067in}}%
\pgfpathcurveto{\pgfqpoint{1.285691in}{1.166323in}}{\pgfqpoint{1.286959in}{1.169383in}}{\pgfqpoint{1.286959in}{1.172572in}}%
\pgfpathcurveto{\pgfqpoint{1.286959in}{1.175762in}}{\pgfqpoint{1.285691in}{1.178822in}}{\pgfqpoint{1.283436in}{1.181078in}}%
\pgfpathcurveto{\pgfqpoint{1.281180in}{1.183333in}}{\pgfqpoint{1.278120in}{1.184601in}}{\pgfqpoint{1.274930in}{1.184601in}}%
\pgfpathcurveto{\pgfqpoint{1.271741in}{1.184601in}}{\pgfqpoint{1.268681in}{1.183333in}}{\pgfqpoint{1.266425in}{1.181078in}}%
\pgfpathcurveto{\pgfqpoint{1.264170in}{1.178822in}}{\pgfqpoint{1.262902in}{1.175762in}}{\pgfqpoint{1.262902in}{1.172572in}}%
\pgfpathcurveto{\pgfqpoint{1.262902in}{1.169383in}}{\pgfqpoint{1.264170in}{1.166323in}}{\pgfqpoint{1.266425in}{1.164067in}}%
\pgfpathcurveto{\pgfqpoint{1.268681in}{1.161812in}}{\pgfqpoint{1.271741in}{1.160544in}}{\pgfqpoint{1.274930in}{1.160544in}}%
\pgfpathlineto{\pgfqpoint{1.274930in}{1.160544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280596in}{1.173930in}}%
\pgfpathcurveto{\pgfqpoint{1.283786in}{1.173930in}}{\pgfqpoint{1.286845in}{1.175197in}}{\pgfqpoint{1.289101in}{1.177453in}}%
\pgfpathcurveto{\pgfqpoint{1.291357in}{1.179708in}}{\pgfqpoint{1.292624in}{1.182768in}}{\pgfqpoint{1.292624in}{1.185958in}}%
\pgfpathcurveto{\pgfqpoint{1.292624in}{1.189148in}}{\pgfqpoint{1.291357in}{1.192207in}}{\pgfqpoint{1.289101in}{1.194463in}}%
\pgfpathcurveto{\pgfqpoint{1.286845in}{1.196719in}}{\pgfqpoint{1.283786in}{1.197986in}}{\pgfqpoint{1.280596in}{1.197986in}}%
\pgfpathcurveto{\pgfqpoint{1.277406in}{1.197986in}}{\pgfqpoint{1.274346in}{1.196719in}}{\pgfqpoint{1.272091in}{1.194463in}}%
\pgfpathcurveto{\pgfqpoint{1.269835in}{1.192207in}}{\pgfqpoint{1.268568in}{1.189148in}}{\pgfqpoint{1.268568in}{1.185958in}}%
\pgfpathcurveto{\pgfqpoint{1.268568in}{1.182768in}}{\pgfqpoint{1.269835in}{1.179708in}}{\pgfqpoint{1.272091in}{1.177453in}}%
\pgfpathcurveto{\pgfqpoint{1.274346in}{1.175197in}}{\pgfqpoint{1.277406in}{1.173930in}}{\pgfqpoint{1.280596in}{1.173930in}}%
\pgfpathlineto{\pgfqpoint{1.280596in}{1.173930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286261in}{1.136828in}}%
\pgfpathcurveto{\pgfqpoint{1.289451in}{1.136828in}}{\pgfqpoint{1.292511in}{1.138096in}}{\pgfqpoint{1.294766in}{1.140351in}}%
\pgfpathcurveto{\pgfqpoint{1.297022in}{1.142607in}}{\pgfqpoint{1.298289in}{1.145667in}}{\pgfqpoint{1.298289in}{1.148856in}}%
\pgfpathcurveto{\pgfqpoint{1.298289in}{1.152046in}}{\pgfqpoint{1.297022in}{1.155106in}}{\pgfqpoint{1.294766in}{1.157362in}}%
\pgfpathcurveto{\pgfqpoint{1.292511in}{1.159617in}}{\pgfqpoint{1.289451in}{1.160885in}}{\pgfqpoint{1.286261in}{1.160885in}}%
\pgfpathcurveto{\pgfqpoint{1.283071in}{1.160885in}}{\pgfqpoint{1.280012in}{1.159617in}}{\pgfqpoint{1.277756in}{1.157362in}}%
\pgfpathcurveto{\pgfqpoint{1.275500in}{1.155106in}}{\pgfqpoint{1.274233in}{1.152046in}}{\pgfqpoint{1.274233in}{1.148856in}}%
\pgfpathcurveto{\pgfqpoint{1.274233in}{1.145667in}}{\pgfqpoint{1.275500in}{1.142607in}}{\pgfqpoint{1.277756in}{1.140351in}}%
\pgfpathcurveto{\pgfqpoint{1.280012in}{1.138096in}}{\pgfqpoint{1.283071in}{1.136828in}}{\pgfqpoint{1.286261in}{1.136828in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.136828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291926in}{1.150923in}}%
\pgfpathcurveto{\pgfqpoint{1.295116in}{1.150923in}}{\pgfqpoint{1.298176in}{1.152190in}}{\pgfqpoint{1.300432in}{1.154446in}}%
\pgfpathcurveto{\pgfqpoint{1.302687in}{1.156702in}}{\pgfqpoint{1.303955in}{1.159761in}}{\pgfqpoint{1.303955in}{1.162951in}}%
\pgfpathcurveto{\pgfqpoint{1.303955in}{1.166141in}}{\pgfqpoint{1.302687in}{1.169201in}}{\pgfqpoint{1.300432in}{1.171456in}}%
\pgfpathcurveto{\pgfqpoint{1.298176in}{1.173712in}}{\pgfqpoint{1.295116in}{1.174979in}}{\pgfqpoint{1.291926in}{1.174979in}}%
\pgfpathcurveto{\pgfqpoint{1.288737in}{1.174979in}}{\pgfqpoint{1.285677in}{1.173712in}}{\pgfqpoint{1.283421in}{1.171456in}}%
\pgfpathcurveto{\pgfqpoint{1.281166in}{1.169201in}}{\pgfqpoint{1.279898in}{1.166141in}}{\pgfqpoint{1.279898in}{1.162951in}}%
\pgfpathcurveto{\pgfqpoint{1.279898in}{1.159761in}}{\pgfqpoint{1.281166in}{1.156702in}}{\pgfqpoint{1.283421in}{1.154446in}}%
\pgfpathcurveto{\pgfqpoint{1.285677in}{1.152190in}}{\pgfqpoint{1.288737in}{1.150923in}}{\pgfqpoint{1.291926in}{1.150923in}}%
\pgfpathlineto{\pgfqpoint{1.291926in}{1.150923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294759in}{1.156567in}}%
\pgfpathcurveto{\pgfqpoint{1.297949in}{1.156567in}}{\pgfqpoint{1.301009in}{1.157834in}}{\pgfqpoint{1.303264in}{1.160090in}}%
\pgfpathcurveto{\pgfqpoint{1.305520in}{1.162346in}}{\pgfqpoint{1.306787in}{1.165405in}}{\pgfqpoint{1.306787in}{1.168595in}}%
\pgfpathcurveto{\pgfqpoint{1.306787in}{1.171785in}}{\pgfqpoint{1.305520in}{1.174845in}}{\pgfqpoint{1.303264in}{1.177100in}}%
\pgfpathcurveto{\pgfqpoint{1.301009in}{1.179356in}}{\pgfqpoint{1.297949in}{1.180623in}}{\pgfqpoint{1.294759in}{1.180623in}}%
\pgfpathcurveto{\pgfqpoint{1.291569in}{1.180623in}}{\pgfqpoint{1.288510in}{1.179356in}}{\pgfqpoint{1.286254in}{1.177100in}}%
\pgfpathcurveto{\pgfqpoint{1.283998in}{1.174845in}}{\pgfqpoint{1.282731in}{1.171785in}}{\pgfqpoint{1.282731in}{1.168595in}}%
\pgfpathcurveto{\pgfqpoint{1.282731in}{1.165405in}}{\pgfqpoint{1.283998in}{1.162346in}}{\pgfqpoint{1.286254in}{1.160090in}}%
\pgfpathcurveto{\pgfqpoint{1.288510in}{1.157834in}}{\pgfqpoint{1.291569in}{1.156567in}}{\pgfqpoint{1.294759in}{1.156567in}}%
\pgfpathlineto{\pgfqpoint{1.294759in}{1.156567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294759in}{1.171572in}}%
\pgfpathcurveto{\pgfqpoint{1.297949in}{1.171572in}}{\pgfqpoint{1.301009in}{1.172840in}}{\pgfqpoint{1.303264in}{1.175095in}}%
\pgfpathcurveto{\pgfqpoint{1.305520in}{1.177351in}}{\pgfqpoint{1.306787in}{1.180411in}}{\pgfqpoint{1.306787in}{1.183600in}}%
\pgfpathcurveto{\pgfqpoint{1.306787in}{1.186790in}}{\pgfqpoint{1.305520in}{1.189850in}}{\pgfqpoint{1.303264in}{1.192106in}}%
\pgfpathcurveto{\pgfqpoint{1.301009in}{1.194361in}}{\pgfqpoint{1.297949in}{1.195629in}}{\pgfqpoint{1.294759in}{1.195629in}}%
\pgfpathcurveto{\pgfqpoint{1.291569in}{1.195629in}}{\pgfqpoint{1.288510in}{1.194361in}}{\pgfqpoint{1.286254in}{1.192106in}}%
\pgfpathcurveto{\pgfqpoint{1.283998in}{1.189850in}}{\pgfqpoint{1.282731in}{1.186790in}}{\pgfqpoint{1.282731in}{1.183600in}}%
\pgfpathcurveto{\pgfqpoint{1.282731in}{1.180411in}}{\pgfqpoint{1.283998in}{1.177351in}}{\pgfqpoint{1.286254in}{1.175095in}}%
\pgfpathcurveto{\pgfqpoint{1.288510in}{1.172840in}}{\pgfqpoint{1.291569in}{1.171572in}}{\pgfqpoint{1.294759in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{1.294759in}{1.171572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308923in}{1.162801in}}%
\pgfpathcurveto{\pgfqpoint{1.312112in}{1.162801in}}{\pgfqpoint{1.315172in}{1.164068in}}{\pgfqpoint{1.317428in}{1.166324in}}%
\pgfpathcurveto{\pgfqpoint{1.319683in}{1.168580in}}{\pgfqpoint{1.320951in}{1.171639in}}{\pgfqpoint{1.320951in}{1.174829in}}%
\pgfpathcurveto{\pgfqpoint{1.320951in}{1.178019in}}{\pgfqpoint{1.319683in}{1.181079in}}{\pgfqpoint{1.317428in}{1.183334in}}%
\pgfpathcurveto{\pgfqpoint{1.315172in}{1.185590in}}{\pgfqpoint{1.312112in}{1.186857in}}{\pgfqpoint{1.308923in}{1.186857in}}%
\pgfpathcurveto{\pgfqpoint{1.305733in}{1.186857in}}{\pgfqpoint{1.302673in}{1.185590in}}{\pgfqpoint{1.300417in}{1.183334in}}%
\pgfpathcurveto{\pgfqpoint{1.298162in}{1.181079in}}{\pgfqpoint{1.296894in}{1.178019in}}{\pgfqpoint{1.296894in}{1.174829in}}%
\pgfpathcurveto{\pgfqpoint{1.296894in}{1.171639in}}{\pgfqpoint{1.298162in}{1.168580in}}{\pgfqpoint{1.300417in}{1.166324in}}%
\pgfpathcurveto{\pgfqpoint{1.302673in}{1.164068in}}{\pgfqpoint{1.305733in}{1.162801in}}{\pgfqpoint{1.308923in}{1.162801in}}%
\pgfpathlineto{\pgfqpoint{1.308923in}{1.162801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308923in}{1.174150in}}%
\pgfpathcurveto{\pgfqpoint{1.312112in}{1.174150in}}{\pgfqpoint{1.315172in}{1.175417in}}{\pgfqpoint{1.317428in}{1.177673in}}%
\pgfpathcurveto{\pgfqpoint{1.319683in}{1.179928in}}{\pgfqpoint{1.320951in}{1.182988in}}{\pgfqpoint{1.320951in}{1.186178in}}%
\pgfpathcurveto{\pgfqpoint{1.320951in}{1.189368in}}{\pgfqpoint{1.319683in}{1.192428in}}{\pgfqpoint{1.317428in}{1.194683in}}%
\pgfpathcurveto{\pgfqpoint{1.315172in}{1.196939in}}{\pgfqpoint{1.312112in}{1.198206in}}{\pgfqpoint{1.308923in}{1.198206in}}%
\pgfpathcurveto{\pgfqpoint{1.305733in}{1.198206in}}{\pgfqpoint{1.302673in}{1.196939in}}{\pgfqpoint{1.300417in}{1.194683in}}%
\pgfpathcurveto{\pgfqpoint{1.298162in}{1.192428in}}{\pgfqpoint{1.296894in}{1.189368in}}{\pgfqpoint{1.296894in}{1.186178in}}%
\pgfpathcurveto{\pgfqpoint{1.296894in}{1.182988in}}{\pgfqpoint{1.298162in}{1.179928in}}{\pgfqpoint{1.300417in}{1.177673in}}%
\pgfpathcurveto{\pgfqpoint{1.302673in}{1.175417in}}{\pgfqpoint{1.305733in}{1.174150in}}{\pgfqpoint{1.308923in}{1.174150in}}%
\pgfpathlineto{\pgfqpoint{1.308923in}{1.174150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314588in}{1.187374in}}%
\pgfpathcurveto{\pgfqpoint{1.317778in}{1.187374in}}{\pgfqpoint{1.320837in}{1.188642in}}{\pgfqpoint{1.323093in}{1.190897in}}%
\pgfpathcurveto{\pgfqpoint{1.325349in}{1.193153in}}{\pgfqpoint{1.326616in}{1.196212in}}{\pgfqpoint{1.326616in}{1.199402in}}%
\pgfpathcurveto{\pgfqpoint{1.326616in}{1.202592in}}{\pgfqpoint{1.325349in}{1.205652in}}{\pgfqpoint{1.323093in}{1.207908in}}%
\pgfpathcurveto{\pgfqpoint{1.320837in}{1.210163in}}{\pgfqpoint{1.317778in}{1.211430in}}{\pgfqpoint{1.314588in}{1.211430in}}%
\pgfpathcurveto{\pgfqpoint{1.311398in}{1.211430in}}{\pgfqpoint{1.308338in}{1.210163in}}{\pgfqpoint{1.306083in}{1.207908in}}%
\pgfpathcurveto{\pgfqpoint{1.303827in}{1.205652in}}{\pgfqpoint{1.302560in}{1.202592in}}{\pgfqpoint{1.302560in}{1.199402in}}%
\pgfpathcurveto{\pgfqpoint{1.302560in}{1.196212in}}{\pgfqpoint{1.303827in}{1.193153in}}{\pgfqpoint{1.306083in}{1.190897in}}%
\pgfpathcurveto{\pgfqpoint{1.308338in}{1.188642in}}{\pgfqpoint{1.311398in}{1.187374in}}{\pgfqpoint{1.314588in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{1.314588in}{1.187374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334417in}{1.180887in}}%
\pgfpathcurveto{\pgfqpoint{1.337606in}{1.180887in}}{\pgfqpoint{1.340666in}{1.182154in}}{\pgfqpoint{1.342922in}{1.184410in}}%
\pgfpathcurveto{\pgfqpoint{1.345177in}{1.186666in}}{\pgfqpoint{1.346445in}{1.189725in}}{\pgfqpoint{1.346445in}{1.192915in}}%
\pgfpathcurveto{\pgfqpoint{1.346445in}{1.196105in}}{\pgfqpoint{1.345177in}{1.199165in}}{\pgfqpoint{1.342922in}{1.201420in}}%
\pgfpathcurveto{\pgfqpoint{1.340666in}{1.203676in}}{\pgfqpoint{1.337606in}{1.204943in}}{\pgfqpoint{1.334417in}{1.204943in}}%
\pgfpathcurveto{\pgfqpoint{1.331227in}{1.204943in}}{\pgfqpoint{1.328167in}{1.203676in}}{\pgfqpoint{1.325911in}{1.201420in}}%
\pgfpathcurveto{\pgfqpoint{1.323656in}{1.199165in}}{\pgfqpoint{1.322388in}{1.196105in}}{\pgfqpoint{1.322388in}{1.192915in}}%
\pgfpathcurveto{\pgfqpoint{1.322388in}{1.189725in}}{\pgfqpoint{1.323656in}{1.186666in}}{\pgfqpoint{1.325911in}{1.184410in}}%
\pgfpathcurveto{\pgfqpoint{1.328167in}{1.182154in}}{\pgfqpoint{1.331227in}{1.180887in}}{\pgfqpoint{1.334417in}{1.180887in}}%
\pgfpathlineto{\pgfqpoint{1.334417in}{1.180887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325919in}{1.188639in}}%
\pgfpathcurveto{\pgfqpoint{1.329108in}{1.188639in}}{\pgfqpoint{1.332168in}{1.189906in}}{\pgfqpoint{1.334424in}{1.192162in}}%
\pgfpathcurveto{\pgfqpoint{1.336679in}{1.194417in}}{\pgfqpoint{1.337947in}{1.197477in}}{\pgfqpoint{1.337947in}{1.200667in}}%
\pgfpathcurveto{\pgfqpoint{1.337947in}{1.203857in}}{\pgfqpoint{1.336679in}{1.206917in}}{\pgfqpoint{1.334424in}{1.209172in}}%
\pgfpathcurveto{\pgfqpoint{1.332168in}{1.211428in}}{\pgfqpoint{1.329108in}{1.212695in}}{\pgfqpoint{1.325919in}{1.212695in}}%
\pgfpathcurveto{\pgfqpoint{1.322729in}{1.212695in}}{\pgfqpoint{1.319669in}{1.211428in}}{\pgfqpoint{1.317413in}{1.209172in}}%
\pgfpathcurveto{\pgfqpoint{1.315158in}{1.206917in}}{\pgfqpoint{1.313890in}{1.203857in}}{\pgfqpoint{1.313890in}{1.200667in}}%
\pgfpathcurveto{\pgfqpoint{1.313890in}{1.197477in}}{\pgfqpoint{1.315158in}{1.194417in}}{\pgfqpoint{1.317413in}{1.192162in}}%
\pgfpathcurveto{\pgfqpoint{1.319669in}{1.189906in}}{\pgfqpoint{1.322729in}{1.188639in}}{\pgfqpoint{1.325919in}{1.188639in}}%
\pgfpathlineto{\pgfqpoint{1.325919in}{1.188639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337249in}{1.212241in}}%
\pgfpathcurveto{\pgfqpoint{1.340439in}{1.212241in}}{\pgfqpoint{1.343499in}{1.213508in}}{\pgfqpoint{1.345754in}{1.215764in}}%
\pgfpathcurveto{\pgfqpoint{1.348010in}{1.218019in}}{\pgfqpoint{1.349277in}{1.221079in}}{\pgfqpoint{1.349277in}{1.224269in}}%
\pgfpathcurveto{\pgfqpoint{1.349277in}{1.227459in}}{\pgfqpoint{1.348010in}{1.230519in}}{\pgfqpoint{1.345754in}{1.232774in}}%
\pgfpathcurveto{\pgfqpoint{1.343499in}{1.235030in}}{\pgfqpoint{1.340439in}{1.236297in}}{\pgfqpoint{1.337249in}{1.236297in}}%
\pgfpathcurveto{\pgfqpoint{1.334059in}{1.236297in}}{\pgfqpoint{1.331000in}{1.235030in}}{\pgfqpoint{1.328744in}{1.232774in}}%
\pgfpathcurveto{\pgfqpoint{1.326488in}{1.230519in}}{\pgfqpoint{1.325221in}{1.227459in}}{\pgfqpoint{1.325221in}{1.224269in}}%
\pgfpathcurveto{\pgfqpoint{1.325221in}{1.221079in}}{\pgfqpoint{1.326488in}{1.218019in}}{\pgfqpoint{1.328744in}{1.215764in}}%
\pgfpathcurveto{\pgfqpoint{1.331000in}{1.213508in}}{\pgfqpoint{1.334059in}{1.212241in}}{\pgfqpoint{1.337249in}{1.212241in}}%
\pgfpathlineto{\pgfqpoint{1.337249in}{1.212241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342915in}{1.193105in}}%
\pgfpathcurveto{\pgfqpoint{1.346105in}{1.193105in}}{\pgfqpoint{1.349164in}{1.194373in}}{\pgfqpoint{1.351420in}{1.196628in}}%
\pgfpathcurveto{\pgfqpoint{1.353675in}{1.198884in}}{\pgfqpoint{1.354943in}{1.201943in}}{\pgfqpoint{1.354943in}{1.205133in}}%
\pgfpathcurveto{\pgfqpoint{1.354943in}{1.208323in}}{\pgfqpoint{1.353675in}{1.211383in}}{\pgfqpoint{1.351420in}{1.213639in}}%
\pgfpathcurveto{\pgfqpoint{1.349164in}{1.215894in}}{\pgfqpoint{1.346105in}{1.217162in}}{\pgfqpoint{1.342915in}{1.217162in}}%
\pgfpathcurveto{\pgfqpoint{1.339725in}{1.217162in}}{\pgfqpoint{1.336665in}{1.215894in}}{\pgfqpoint{1.334409in}{1.213639in}}%
\pgfpathcurveto{\pgfqpoint{1.332154in}{1.211383in}}{\pgfqpoint{1.330886in}{1.208323in}}{\pgfqpoint{1.330886in}{1.205133in}}%
\pgfpathcurveto{\pgfqpoint{1.330886in}{1.201943in}}{\pgfqpoint{1.332154in}{1.198884in}}{\pgfqpoint{1.334409in}{1.196628in}}%
\pgfpathcurveto{\pgfqpoint{1.336665in}{1.194373in}}{\pgfqpoint{1.339725in}{1.193105in}}{\pgfqpoint{1.342915in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{1.342915in}{1.193105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342915in}{1.217129in}}%
\pgfpathcurveto{\pgfqpoint{1.346105in}{1.217129in}}{\pgfqpoint{1.349164in}{1.218396in}}{\pgfqpoint{1.351420in}{1.220652in}}%
\pgfpathcurveto{\pgfqpoint{1.353675in}{1.222907in}}{\pgfqpoint{1.354943in}{1.225967in}}{\pgfqpoint{1.354943in}{1.229157in}}%
\pgfpathcurveto{\pgfqpoint{1.354943in}{1.232347in}}{\pgfqpoint{1.353675in}{1.235406in}}{\pgfqpoint{1.351420in}{1.237662in}}%
\pgfpathcurveto{\pgfqpoint{1.349164in}{1.239918in}}{\pgfqpoint{1.346105in}{1.241185in}}{\pgfqpoint{1.342915in}{1.241185in}}%
\pgfpathcurveto{\pgfqpoint{1.339725in}{1.241185in}}{\pgfqpoint{1.336665in}{1.239918in}}{\pgfqpoint{1.334409in}{1.237662in}}%
\pgfpathcurveto{\pgfqpoint{1.332154in}{1.235406in}}{\pgfqpoint{1.330886in}{1.232347in}}{\pgfqpoint{1.330886in}{1.229157in}}%
\pgfpathcurveto{\pgfqpoint{1.330886in}{1.225967in}}{\pgfqpoint{1.332154in}{1.222907in}}{\pgfqpoint{1.334409in}{1.220652in}}%
\pgfpathcurveto{\pgfqpoint{1.336665in}{1.218396in}}{\pgfqpoint{1.339725in}{1.217129in}}{\pgfqpoint{1.342915in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{1.342915in}{1.217129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357078in}{1.219367in}}%
\pgfpathcurveto{\pgfqpoint{1.360268in}{1.219367in}}{\pgfqpoint{1.363328in}{1.220634in}}{\pgfqpoint{1.365583in}{1.222889in}}%
\pgfpathcurveto{\pgfqpoint{1.367839in}{1.225145in}}{\pgfqpoint{1.369106in}{1.228205in}}{\pgfqpoint{1.369106in}{1.231395in}}%
\pgfpathcurveto{\pgfqpoint{1.369106in}{1.234585in}}{\pgfqpoint{1.367839in}{1.237644in}}{\pgfqpoint{1.365583in}{1.239900in}}%
\pgfpathcurveto{\pgfqpoint{1.363328in}{1.242155in}}{\pgfqpoint{1.360268in}{1.243423in}}{\pgfqpoint{1.357078in}{1.243423in}}%
\pgfpathcurveto{\pgfqpoint{1.353888in}{1.243423in}}{\pgfqpoint{1.350828in}{1.242155in}}{\pgfqpoint{1.348573in}{1.239900in}}%
\pgfpathcurveto{\pgfqpoint{1.346317in}{1.237644in}}{\pgfqpoint{1.345050in}{1.234585in}}{\pgfqpoint{1.345050in}{1.231395in}}%
\pgfpathcurveto{\pgfqpoint{1.345050in}{1.228205in}}{\pgfqpoint{1.346317in}{1.225145in}}{\pgfqpoint{1.348573in}{1.222889in}}%
\pgfpathcurveto{\pgfqpoint{1.350828in}{1.220634in}}{\pgfqpoint{1.353888in}{1.219367in}}{\pgfqpoint{1.357078in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{1.357078in}{1.219367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359911in}{1.199579in}}%
\pgfpathcurveto{\pgfqpoint{1.363101in}{1.199579in}}{\pgfqpoint{1.366160in}{1.200847in}}{\pgfqpoint{1.368416in}{1.203102in}}%
\pgfpathcurveto{\pgfqpoint{1.370671in}{1.205358in}}{\pgfqpoint{1.371939in}{1.208418in}}{\pgfqpoint{1.371939in}{1.211608in}}%
\pgfpathcurveto{\pgfqpoint{1.371939in}{1.214798in}}{\pgfqpoint{1.370671in}{1.217857in}}{\pgfqpoint{1.368416in}{1.220113in}}%
\pgfpathcurveto{\pgfqpoint{1.366160in}{1.222368in}}{\pgfqpoint{1.363101in}{1.223636in}}{\pgfqpoint{1.359911in}{1.223636in}}%
\pgfpathcurveto{\pgfqpoint{1.356721in}{1.223636in}}{\pgfqpoint{1.353661in}{1.222368in}}{\pgfqpoint{1.351405in}{1.220113in}}%
\pgfpathcurveto{\pgfqpoint{1.349150in}{1.217857in}}{\pgfqpoint{1.347883in}{1.214798in}}{\pgfqpoint{1.347883in}{1.211608in}}%
\pgfpathcurveto{\pgfqpoint{1.347883in}{1.208418in}}{\pgfqpoint{1.349150in}{1.205358in}}{\pgfqpoint{1.351405in}{1.203102in}}%
\pgfpathcurveto{\pgfqpoint{1.353661in}{1.200847in}}{\pgfqpoint{1.356721in}{1.199579in}}{\pgfqpoint{1.359911in}{1.199579in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{1.199579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374074in}{1.217497in}}%
\pgfpathcurveto{\pgfqpoint{1.377264in}{1.217497in}}{\pgfqpoint{1.380324in}{1.218765in}}{\pgfqpoint{1.382579in}{1.221020in}}%
\pgfpathcurveto{\pgfqpoint{1.384835in}{1.223276in}}{\pgfqpoint{1.386102in}{1.226336in}}{\pgfqpoint{1.386102in}{1.229526in}}%
\pgfpathcurveto{\pgfqpoint{1.386102in}{1.232715in}}{\pgfqpoint{1.384835in}{1.235775in}}{\pgfqpoint{1.382579in}{1.238031in}}%
\pgfpathcurveto{\pgfqpoint{1.380324in}{1.240286in}}{\pgfqpoint{1.377264in}{1.241554in}}{\pgfqpoint{1.374074in}{1.241554in}}%
\pgfpathcurveto{\pgfqpoint{1.370884in}{1.241554in}}{\pgfqpoint{1.367824in}{1.240286in}}{\pgfqpoint{1.365569in}{1.238031in}}%
\pgfpathcurveto{\pgfqpoint{1.363313in}{1.235775in}}{\pgfqpoint{1.362046in}{1.232715in}}{\pgfqpoint{1.362046in}{1.229526in}}%
\pgfpathcurveto{\pgfqpoint{1.362046in}{1.226336in}}{\pgfqpoint{1.363313in}{1.223276in}}{\pgfqpoint{1.365569in}{1.221020in}}%
\pgfpathcurveto{\pgfqpoint{1.367824in}{1.218765in}}{\pgfqpoint{1.370884in}{1.217497in}}{\pgfqpoint{1.374074in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{1.374074in}{1.217497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359911in}{1.218565in}}%
\pgfpathcurveto{\pgfqpoint{1.363101in}{1.218565in}}{\pgfqpoint{1.366160in}{1.219832in}}{\pgfqpoint{1.368416in}{1.222088in}}%
\pgfpathcurveto{\pgfqpoint{1.370671in}{1.224344in}}{\pgfqpoint{1.371939in}{1.227403in}}{\pgfqpoint{1.371939in}{1.230593in}}%
\pgfpathcurveto{\pgfqpoint{1.371939in}{1.233783in}}{\pgfqpoint{1.370671in}{1.236843in}}{\pgfqpoint{1.368416in}{1.239098in}}%
\pgfpathcurveto{\pgfqpoint{1.366160in}{1.241354in}}{\pgfqpoint{1.363101in}{1.242621in}}{\pgfqpoint{1.359911in}{1.242621in}}%
\pgfpathcurveto{\pgfqpoint{1.356721in}{1.242621in}}{\pgfqpoint{1.353661in}{1.241354in}}{\pgfqpoint{1.351405in}{1.239098in}}%
\pgfpathcurveto{\pgfqpoint{1.349150in}{1.236843in}}{\pgfqpoint{1.347883in}{1.233783in}}{\pgfqpoint{1.347883in}{1.230593in}}%
\pgfpathcurveto{\pgfqpoint{1.347883in}{1.227403in}}{\pgfqpoint{1.349150in}{1.224344in}}{\pgfqpoint{1.351405in}{1.222088in}}%
\pgfpathcurveto{\pgfqpoint{1.353661in}{1.219832in}}{\pgfqpoint{1.356721in}{1.218565in}}{\pgfqpoint{1.359911in}{1.218565in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{1.218565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376907in}{1.228332in}}%
\pgfpathcurveto{\pgfqpoint{1.380097in}{1.228332in}}{\pgfqpoint{1.383156in}{1.229599in}}{\pgfqpoint{1.385412in}{1.231855in}}%
\pgfpathcurveto{\pgfqpoint{1.387667in}{1.234111in}}{\pgfqpoint{1.388935in}{1.237170in}}{\pgfqpoint{1.388935in}{1.240360in}}%
\pgfpathcurveto{\pgfqpoint{1.388935in}{1.243550in}}{\pgfqpoint{1.387667in}{1.246610in}}{\pgfqpoint{1.385412in}{1.248865in}}%
\pgfpathcurveto{\pgfqpoint{1.383156in}{1.251121in}}{\pgfqpoint{1.380097in}{1.252388in}}{\pgfqpoint{1.376907in}{1.252388in}}%
\pgfpathcurveto{\pgfqpoint{1.373717in}{1.252388in}}{\pgfqpoint{1.370657in}{1.251121in}}{\pgfqpoint{1.368402in}{1.248865in}}%
\pgfpathcurveto{\pgfqpoint{1.366146in}{1.246610in}}{\pgfqpoint{1.364879in}{1.243550in}}{\pgfqpoint{1.364879in}{1.240360in}}%
\pgfpathcurveto{\pgfqpoint{1.364879in}{1.237170in}}{\pgfqpoint{1.366146in}{1.234111in}}{\pgfqpoint{1.368402in}{1.231855in}}%
\pgfpathcurveto{\pgfqpoint{1.370657in}{1.229599in}}{\pgfqpoint{1.373717in}{1.228332in}}{\pgfqpoint{1.376907in}{1.228332in}}%
\pgfpathlineto{\pgfqpoint{1.376907in}{1.228332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385405in}{1.245758in}}%
\pgfpathcurveto{\pgfqpoint{1.388595in}{1.245758in}}{\pgfqpoint{1.391654in}{1.247026in}}{\pgfqpoint{1.393910in}{1.249281in}}%
\pgfpathcurveto{\pgfqpoint{1.396165in}{1.251537in}}{\pgfqpoint{1.397433in}{1.254596in}}{\pgfqpoint{1.397433in}{1.257786in}}%
\pgfpathcurveto{\pgfqpoint{1.397433in}{1.260976in}}{\pgfqpoint{1.396165in}{1.264036in}}{\pgfqpoint{1.393910in}{1.266291in}}%
\pgfpathcurveto{\pgfqpoint{1.391654in}{1.268547in}}{\pgfqpoint{1.388595in}{1.269814in}}{\pgfqpoint{1.385405in}{1.269814in}}%
\pgfpathcurveto{\pgfqpoint{1.382215in}{1.269814in}}{\pgfqpoint{1.379155in}{1.268547in}}{\pgfqpoint{1.376900in}{1.266291in}}%
\pgfpathcurveto{\pgfqpoint{1.374644in}{1.264036in}}{\pgfqpoint{1.373377in}{1.260976in}}{\pgfqpoint{1.373377in}{1.257786in}}%
\pgfpathcurveto{\pgfqpoint{1.373377in}{1.254596in}}{\pgfqpoint{1.374644in}{1.251537in}}{\pgfqpoint{1.376900in}{1.249281in}}%
\pgfpathcurveto{\pgfqpoint{1.379155in}{1.247026in}}{\pgfqpoint{1.382215in}{1.245758in}}{\pgfqpoint{1.385405in}{1.245758in}}%
\pgfpathlineto{\pgfqpoint{1.385405in}{1.245758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379739in}{1.257320in}}%
\pgfpathcurveto{\pgfqpoint{1.382929in}{1.257320in}}{\pgfqpoint{1.385989in}{1.258588in}}{\pgfqpoint{1.388245in}{1.260843in}}%
\pgfpathcurveto{\pgfqpoint{1.390500in}{1.263099in}}{\pgfqpoint{1.391768in}{1.266159in}}{\pgfqpoint{1.391768in}{1.269349in}}%
\pgfpathcurveto{\pgfqpoint{1.391768in}{1.272539in}}{\pgfqpoint{1.390500in}{1.275598in}}{\pgfqpoint{1.388245in}{1.277854in}}%
\pgfpathcurveto{\pgfqpoint{1.385989in}{1.280109in}}{\pgfqpoint{1.382929in}{1.281377in}}{\pgfqpoint{1.379739in}{1.281377in}}%
\pgfpathcurveto{\pgfqpoint{1.376549in}{1.281377in}}{\pgfqpoint{1.373490in}{1.280109in}}{\pgfqpoint{1.371234in}{1.277854in}}%
\pgfpathcurveto{\pgfqpoint{1.368979in}{1.275598in}}{\pgfqpoint{1.367711in}{1.272539in}}{\pgfqpoint{1.367711in}{1.269349in}}%
\pgfpathcurveto{\pgfqpoint{1.367711in}{1.266159in}}{\pgfqpoint{1.368979in}{1.263099in}}{\pgfqpoint{1.371234in}{1.260843in}}%
\pgfpathcurveto{\pgfqpoint{1.373490in}{1.258588in}}{\pgfqpoint{1.376549in}{1.257320in}}{\pgfqpoint{1.379739in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{1.379739in}{1.257320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393903in}{1.269098in}}%
\pgfpathcurveto{\pgfqpoint{1.397093in}{1.269098in}}{\pgfqpoint{1.400152in}{1.270365in}}{\pgfqpoint{1.402408in}{1.272621in}}%
\pgfpathcurveto{\pgfqpoint{1.404664in}{1.274876in}}{\pgfqpoint{1.405931in}{1.277936in}}{\pgfqpoint{1.405931in}{1.281126in}}%
\pgfpathcurveto{\pgfqpoint{1.405931in}{1.284316in}}{\pgfqpoint{1.404664in}{1.287376in}}{\pgfqpoint{1.402408in}{1.289631in}}%
\pgfpathcurveto{\pgfqpoint{1.400152in}{1.291887in}}{\pgfqpoint{1.397093in}{1.293154in}}{\pgfqpoint{1.393903in}{1.293154in}}%
\pgfpathcurveto{\pgfqpoint{1.390713in}{1.293154in}}{\pgfqpoint{1.387653in}{1.291887in}}{\pgfqpoint{1.385398in}{1.289631in}}%
\pgfpathcurveto{\pgfqpoint{1.383142in}{1.287376in}}{\pgfqpoint{1.381875in}{1.284316in}}{\pgfqpoint{1.381875in}{1.281126in}}%
\pgfpathcurveto{\pgfqpoint{1.381875in}{1.277936in}}{\pgfqpoint{1.383142in}{1.274876in}}{\pgfqpoint{1.385398in}{1.272621in}}%
\pgfpathcurveto{\pgfqpoint{1.387653in}{1.270365in}}{\pgfqpoint{1.390713in}{1.269098in}}{\pgfqpoint{1.393903in}{1.269098in}}%
\pgfpathlineto{\pgfqpoint{1.393903in}{1.269098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399568in}{1.253874in}}%
\pgfpathcurveto{\pgfqpoint{1.402758in}{1.253874in}}{\pgfqpoint{1.405818in}{1.255141in}}{\pgfqpoint{1.408073in}{1.257396in}}%
\pgfpathcurveto{\pgfqpoint{1.410329in}{1.259652in}}{\pgfqpoint{1.411596in}{1.262712in}}{\pgfqpoint{1.411596in}{1.265902in}}%
\pgfpathcurveto{\pgfqpoint{1.411596in}{1.269092in}}{\pgfqpoint{1.410329in}{1.272151in}}{\pgfqpoint{1.408073in}{1.274407in}}%
\pgfpathcurveto{\pgfqpoint{1.405818in}{1.276662in}}{\pgfqpoint{1.402758in}{1.277930in}}{\pgfqpoint{1.399568in}{1.277930in}}%
\pgfpathcurveto{\pgfqpoint{1.396378in}{1.277930in}}{\pgfqpoint{1.393319in}{1.276662in}}{\pgfqpoint{1.391063in}{1.274407in}}%
\pgfpathcurveto{\pgfqpoint{1.388807in}{1.272151in}}{\pgfqpoint{1.387540in}{1.269092in}}{\pgfqpoint{1.387540in}{1.265902in}}%
\pgfpathcurveto{\pgfqpoint{1.387540in}{1.262712in}}{\pgfqpoint{1.388807in}{1.259652in}}{\pgfqpoint{1.391063in}{1.257396in}}%
\pgfpathcurveto{\pgfqpoint{1.393319in}{1.255141in}}{\pgfqpoint{1.396378in}{1.253874in}}{\pgfqpoint{1.399568in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{1.399568in}{1.253874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405233in}{1.272969in}}%
\pgfpathcurveto{\pgfqpoint{1.408423in}{1.272969in}}{\pgfqpoint{1.411483in}{1.274236in}}{\pgfqpoint{1.413739in}{1.276492in}}%
\pgfpathcurveto{\pgfqpoint{1.415994in}{1.278748in}}{\pgfqpoint{1.417262in}{1.281807in}}{\pgfqpoint{1.417262in}{1.284997in}}%
\pgfpathcurveto{\pgfqpoint{1.417262in}{1.288187in}}{\pgfqpoint{1.415994in}{1.291247in}}{\pgfqpoint{1.413739in}{1.293502in}}%
\pgfpathcurveto{\pgfqpoint{1.411483in}{1.295758in}}{\pgfqpoint{1.408423in}{1.297025in}}{\pgfqpoint{1.405233in}{1.297025in}}%
\pgfpathcurveto{\pgfqpoint{1.402044in}{1.297025in}}{\pgfqpoint{1.398984in}{1.295758in}}{\pgfqpoint{1.396728in}{1.293502in}}%
\pgfpathcurveto{\pgfqpoint{1.394473in}{1.291247in}}{\pgfqpoint{1.393205in}{1.288187in}}{\pgfqpoint{1.393205in}{1.284997in}}%
\pgfpathcurveto{\pgfqpoint{1.393205in}{1.281807in}}{\pgfqpoint{1.394473in}{1.278748in}}{\pgfqpoint{1.396728in}{1.276492in}}%
\pgfpathcurveto{\pgfqpoint{1.398984in}{1.274236in}}{\pgfqpoint{1.402044in}{1.272969in}}{\pgfqpoint{1.405233in}{1.272969in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.272969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433560in}{1.262916in}}%
\pgfpathcurveto{\pgfqpoint{1.436750in}{1.262916in}}{\pgfqpoint{1.439810in}{1.264184in}}{\pgfqpoint{1.442065in}{1.266439in}}%
\pgfpathcurveto{\pgfqpoint{1.444321in}{1.268695in}}{\pgfqpoint{1.445588in}{1.271754in}}{\pgfqpoint{1.445588in}{1.274944in}}%
\pgfpathcurveto{\pgfqpoint{1.445588in}{1.278134in}}{\pgfqpoint{1.444321in}{1.281194in}}{\pgfqpoint{1.442065in}{1.283450in}}%
\pgfpathcurveto{\pgfqpoint{1.439810in}{1.285705in}}{\pgfqpoint{1.436750in}{1.286973in}}{\pgfqpoint{1.433560in}{1.286973in}}%
\pgfpathcurveto{\pgfqpoint{1.430370in}{1.286973in}}{\pgfqpoint{1.427311in}{1.285705in}}{\pgfqpoint{1.425055in}{1.283450in}}%
\pgfpathcurveto{\pgfqpoint{1.422799in}{1.281194in}}{\pgfqpoint{1.421532in}{1.278134in}}{\pgfqpoint{1.421532in}{1.274944in}}%
\pgfpathcurveto{\pgfqpoint{1.421532in}{1.271754in}}{\pgfqpoint{1.422799in}{1.268695in}}{\pgfqpoint{1.425055in}{1.266439in}}%
\pgfpathcurveto{\pgfqpoint{1.427311in}{1.264184in}}{\pgfqpoint{1.430370in}{1.262916in}}{\pgfqpoint{1.433560in}{1.262916in}}%
\pgfpathlineto{\pgfqpoint{1.433560in}{1.262916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425062in}{1.265373in}}%
\pgfpathcurveto{\pgfqpoint{1.428252in}{1.265373in}}{\pgfqpoint{1.431312in}{1.266641in}}{\pgfqpoint{1.433567in}{1.268896in}}%
\pgfpathcurveto{\pgfqpoint{1.435823in}{1.271152in}}{\pgfqpoint{1.437090in}{1.274212in}}{\pgfqpoint{1.437090in}{1.277402in}}%
\pgfpathcurveto{\pgfqpoint{1.437090in}{1.280591in}}{\pgfqpoint{1.435823in}{1.283651in}}{\pgfqpoint{1.433567in}{1.285907in}}%
\pgfpathcurveto{\pgfqpoint{1.431312in}{1.288162in}}{\pgfqpoint{1.428252in}{1.289430in}}{\pgfqpoint{1.425062in}{1.289430in}}%
\pgfpathcurveto{\pgfqpoint{1.421872in}{1.289430in}}{\pgfqpoint{1.418813in}{1.288162in}}{\pgfqpoint{1.416557in}{1.285907in}}%
\pgfpathcurveto{\pgfqpoint{1.414301in}{1.283651in}}{\pgfqpoint{1.413034in}{1.280591in}}{\pgfqpoint{1.413034in}{1.277402in}}%
\pgfpathcurveto{\pgfqpoint{1.413034in}{1.274212in}}{\pgfqpoint{1.414301in}{1.271152in}}{\pgfqpoint{1.416557in}{1.268896in}}%
\pgfpathcurveto{\pgfqpoint{1.418813in}{1.266641in}}{\pgfqpoint{1.421872in}{1.265373in}}{\pgfqpoint{1.425062in}{1.265373in}}%
\pgfpathlineto{\pgfqpoint{1.425062in}{1.265373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430728in}{1.296613in}}%
\pgfpathcurveto{\pgfqpoint{1.433917in}{1.296613in}}{\pgfqpoint{1.436977in}{1.297880in}}{\pgfqpoint{1.439233in}{1.300136in}}%
\pgfpathcurveto{\pgfqpoint{1.441488in}{1.302391in}}{\pgfqpoint{1.442756in}{1.305451in}}{\pgfqpoint{1.442756in}{1.308641in}}%
\pgfpathcurveto{\pgfqpoint{1.442756in}{1.311831in}}{\pgfqpoint{1.441488in}{1.314891in}}{\pgfqpoint{1.439233in}{1.317146in}}%
\pgfpathcurveto{\pgfqpoint{1.436977in}{1.319402in}}{\pgfqpoint{1.433917in}{1.320669in}}{\pgfqpoint{1.430728in}{1.320669in}}%
\pgfpathcurveto{\pgfqpoint{1.427538in}{1.320669in}}{\pgfqpoint{1.424478in}{1.319402in}}{\pgfqpoint{1.422222in}{1.317146in}}%
\pgfpathcurveto{\pgfqpoint{1.419967in}{1.314891in}}{\pgfqpoint{1.418699in}{1.311831in}}{\pgfqpoint{1.418699in}{1.308641in}}%
\pgfpathcurveto{\pgfqpoint{1.418699in}{1.305451in}}{\pgfqpoint{1.419967in}{1.302391in}}{\pgfqpoint{1.422222in}{1.300136in}}%
\pgfpathcurveto{\pgfqpoint{1.424478in}{1.297880in}}{\pgfqpoint{1.427538in}{1.296613in}}{\pgfqpoint{1.430728in}{1.296613in}}%
\pgfpathlineto{\pgfqpoint{1.430728in}{1.296613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521439in}{0.545490in}}%
\pgfpathlineto{\pgfqpoint{1.433560in}{1.378873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475833in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521439in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.532985in}{0.550346in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{0.559779in}}%
\pgfpathlineto{\pgfqpoint{0.556076in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{0.567622in}{0.578644in}}%
\pgfpathlineto{\pgfqpoint{0.579168in}{0.588077in}}%
\pgfpathlineto{\pgfqpoint{0.590714in}{0.597510in}}%
\pgfpathlineto{\pgfqpoint{0.602260in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.616376in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{0.625809in}}%
\pgfpathlineto{\pgfqpoint{0.636897in}{0.635242in}}%
\pgfpathlineto{\pgfqpoint{0.648443in}{0.644675in}}%
\pgfpathlineto{\pgfqpoint{0.659989in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{0.671535in}{0.663541in}}%
\pgfpathlineto{\pgfqpoint{0.683081in}{0.672973in}}%
\pgfpathlineto{\pgfqpoint{0.694627in}{0.682406in}}%
\pgfpathlineto{\pgfqpoint{0.706172in}{0.691839in}}%
\pgfpathlineto{\pgfqpoint{0.717718in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{0.710705in}}%
\pgfpathlineto{\pgfqpoint{0.740810in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{0.752356in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{0.763902in}{0.739004in}}%
\pgfpathlineto{\pgfqpoint{0.775447in}{0.748437in}}%
\pgfpathlineto{\pgfqpoint{0.786993in}{0.757870in}}%
\pgfpathlineto{\pgfqpoint{0.798539in}{0.767302in}}%
\pgfpathlineto{\pgfqpoint{0.810085in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.795601in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{0.805034in}}%
\pgfpathlineto{\pgfqpoint{0.856268in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{0.867814in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.890906in}{0.842766in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{0.913997in}{0.861631in}}%
\pgfpathlineto{\pgfqpoint{0.925543in}{0.871064in}}%
\pgfpathlineto{\pgfqpoint{0.937089in}{0.880497in}}%
\pgfpathlineto{\pgfqpoint{0.948635in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{0.960181in}{0.899363in}}%
\pgfpathlineto{\pgfqpoint{0.971727in}{0.908796in}}%
\pgfpathlineto{\pgfqpoint{0.983273in}{0.918229in}}%
\pgfpathlineto{\pgfqpoint{0.994818in}{0.927662in}}%
\pgfpathlineto{\pgfqpoint{1.006364in}{0.937095in}}%
\pgfpathlineto{\pgfqpoint{1.017910in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{1.029456in}{0.955960in}}%
\pgfpathlineto{\pgfqpoint{1.041002in}{0.965393in}}%
\pgfpathlineto{\pgfqpoint{1.052548in}{0.974826in}}%
\pgfpathlineto{\pgfqpoint{1.064093in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.075639in}{0.993692in}}%
\pgfpathlineto{\pgfqpoint{1.087185in}{1.003125in}}%
\pgfpathlineto{\pgfqpoint{1.098731in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{1.110277in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{1.121823in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{1.133368in}{1.040856in}}%
\pgfpathlineto{\pgfqpoint{1.144914in}{1.050289in}}%
\pgfpathlineto{\pgfqpoint{1.156460in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{1.168006in}{1.069155in}}%
\pgfpathlineto{\pgfqpoint{1.179552in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{1.191098in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{1.202643in}{1.097454in}}%
\pgfpathlineto{\pgfqpoint{1.214189in}{1.106887in}}%
\pgfpathlineto{\pgfqpoint{1.225735in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{1.237281in}{1.125753in}}%
\pgfpathlineto{\pgfqpoint{1.248827in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.260373in}{1.144618in}}%
\pgfpathlineto{\pgfqpoint{1.271918in}{1.154051in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{1.163484in}}%
\pgfpathlineto{\pgfqpoint{1.295010in}{1.172917in}}%
\pgfpathlineto{\pgfqpoint{1.306556in}{1.182350in}}%
\pgfpathlineto{\pgfqpoint{1.318102in}{1.191783in}}%
\pgfpathlineto{\pgfqpoint{1.329648in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{1.341193in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.352739in}{1.220082in}}%
\pgfpathlineto{\pgfqpoint{1.364285in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{1.375831in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{1.387377in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{1.398923in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{1.410469in}{1.267246in}}%
\pgfpathlineto{\pgfqpoint{1.422014in}{1.276679in}}%
\pgfpathlineto{\pgfqpoint{1.433560in}{1.286112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{0.475833in}{1.420771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475833in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{0.499015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455766in,y=1.439206in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977500in,y=1.476326in,,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Milan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{1.960766in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{1.960766in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266978in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{2.266978in}{1.420771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266978in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266978in,y=0.429570in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674175in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{2.674175in}{1.420771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674175in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674175in,y=0.429570in,,top]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462433in,y=0.310682in,,top]{\color{textcolor}{\rmfamily\fontsize{9.400000}{11.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EM CI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{0.780330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960766in}{0.780330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{1.154419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960766in}{1.154419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006372in}{0.598421in}}%
\pgfpathcurveto{\pgfqpoint{2.009562in}{0.598421in}}{\pgfqpoint{2.012622in}{0.599688in}}{\pgfqpoint{2.014877in}{0.601944in}}%
\pgfpathcurveto{\pgfqpoint{2.017133in}{0.604199in}}{\pgfqpoint{2.018400in}{0.607259in}}{\pgfqpoint{2.018400in}{0.610449in}}%
\pgfpathcurveto{\pgfqpoint{2.018400in}{0.613639in}}{\pgfqpoint{2.017133in}{0.616699in}}{\pgfqpoint{2.014877in}{0.618954in}}%
\pgfpathcurveto{\pgfqpoint{2.012622in}{0.621210in}}{\pgfqpoint{2.009562in}{0.622477in}}{\pgfqpoint{2.006372in}{0.622477in}}%
\pgfpathcurveto{\pgfqpoint{2.003182in}{0.622477in}}{\pgfqpoint{2.000123in}{0.621210in}}{\pgfqpoint{1.997867in}{0.618954in}}%
\pgfpathcurveto{\pgfqpoint{1.995612in}{0.616699in}}{\pgfqpoint{1.994344in}{0.613639in}}{\pgfqpoint{1.994344in}{0.610449in}}%
\pgfpathcurveto{\pgfqpoint{1.994344in}{0.607259in}}{\pgfqpoint{1.995612in}{0.604199in}}{\pgfqpoint{1.997867in}{0.601944in}}%
\pgfpathcurveto{\pgfqpoint{2.000123in}{0.599688in}}{\pgfqpoint{2.003182in}{0.598421in}}{\pgfqpoint{2.006372in}{0.598421in}}%
\pgfpathlineto{\pgfqpoint{2.006372in}{0.598421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016145in}{0.608527in}}%
\pgfpathcurveto{\pgfqpoint{2.019335in}{0.608527in}}{\pgfqpoint{2.022395in}{0.609795in}}{\pgfqpoint{2.024650in}{0.612050in}}%
\pgfpathcurveto{\pgfqpoint{2.026906in}{0.614306in}}{\pgfqpoint{2.028173in}{0.617366in}}{\pgfqpoint{2.028173in}{0.620555in}}%
\pgfpathcurveto{\pgfqpoint{2.028173in}{0.623745in}}{\pgfqpoint{2.026906in}{0.626805in}}{\pgfqpoint{2.024650in}{0.629061in}}%
\pgfpathcurveto{\pgfqpoint{2.022395in}{0.631316in}}{\pgfqpoint{2.019335in}{0.632584in}}{\pgfqpoint{2.016145in}{0.632584in}}%
\pgfpathcurveto{\pgfqpoint{2.012955in}{0.632584in}}{\pgfqpoint{2.009895in}{0.631316in}}{\pgfqpoint{2.007640in}{0.629061in}}%
\pgfpathcurveto{\pgfqpoint{2.005384in}{0.626805in}}{\pgfqpoint{2.004117in}{0.623745in}}{\pgfqpoint{2.004117in}{0.620555in}}%
\pgfpathcurveto{\pgfqpoint{2.004117in}{0.617366in}}{\pgfqpoint{2.005384in}{0.614306in}}{\pgfqpoint{2.007640in}{0.612050in}}%
\pgfpathcurveto{\pgfqpoint{2.009895in}{0.609795in}}{\pgfqpoint{2.012955in}{0.608527in}}{\pgfqpoint{2.016145in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{2.016145in}{0.608527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022660in}{0.622154in}}%
\pgfpathcurveto{\pgfqpoint{2.025850in}{0.622154in}}{\pgfqpoint{2.028910in}{0.623421in}}{\pgfqpoint{2.031165in}{0.625677in}}%
\pgfpathcurveto{\pgfqpoint{2.033421in}{0.627932in}}{\pgfqpoint{2.034688in}{0.630992in}}{\pgfqpoint{2.034688in}{0.634182in}}%
\pgfpathcurveto{\pgfqpoint{2.034688in}{0.637372in}}{\pgfqpoint{2.033421in}{0.640431in}}{\pgfqpoint{2.031165in}{0.642687in}}%
\pgfpathcurveto{\pgfqpoint{2.028910in}{0.644943in}}{\pgfqpoint{2.025850in}{0.646210in}}{\pgfqpoint{2.022660in}{0.646210in}}%
\pgfpathcurveto{\pgfqpoint{2.019470in}{0.646210in}}{\pgfqpoint{2.016411in}{0.644943in}}{\pgfqpoint{2.014155in}{0.642687in}}%
\pgfpathcurveto{\pgfqpoint{2.011899in}{0.640431in}}{\pgfqpoint{2.010632in}{0.637372in}}{\pgfqpoint{2.010632in}{0.634182in}}%
\pgfpathcurveto{\pgfqpoint{2.010632in}{0.630992in}}{\pgfqpoint{2.011899in}{0.627932in}}{\pgfqpoint{2.014155in}{0.625677in}}%
\pgfpathcurveto{\pgfqpoint{2.016411in}{0.623421in}}{\pgfqpoint{2.019470in}{0.622154in}}{\pgfqpoint{2.022660in}{0.622154in}}%
\pgfpathlineto{\pgfqpoint{2.022660in}{0.622154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024289in}{0.632974in}}%
\pgfpathcurveto{\pgfqpoint{2.027479in}{0.632974in}}{\pgfqpoint{2.030539in}{0.634241in}}{\pgfqpoint{2.032794in}{0.636497in}}%
\pgfpathcurveto{\pgfqpoint{2.035050in}{0.638752in}}{\pgfqpoint{2.036317in}{0.641812in}}{\pgfqpoint{2.036317in}{0.645002in}}%
\pgfpathcurveto{\pgfqpoint{2.036317in}{0.648192in}}{\pgfqpoint{2.035050in}{0.651252in}}{\pgfqpoint{2.032794in}{0.653507in}}%
\pgfpathcurveto{\pgfqpoint{2.030539in}{0.655763in}}{\pgfqpoint{2.027479in}{0.657030in}}{\pgfqpoint{2.024289in}{0.657030in}}%
\pgfpathcurveto{\pgfqpoint{2.021099in}{0.657030in}}{\pgfqpoint{2.018039in}{0.655763in}}{\pgfqpoint{2.015784in}{0.653507in}}%
\pgfpathcurveto{\pgfqpoint{2.013528in}{0.651252in}}{\pgfqpoint{2.012261in}{0.648192in}}{\pgfqpoint{2.012261in}{0.645002in}}%
\pgfpathcurveto{\pgfqpoint{2.012261in}{0.641812in}}{\pgfqpoint{2.013528in}{0.638752in}}{\pgfqpoint{2.015784in}{0.636497in}}%
\pgfpathcurveto{\pgfqpoint{2.018039in}{0.634241in}}{\pgfqpoint{2.021099in}{0.632974in}}{\pgfqpoint{2.024289in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{0.632974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032433in}{0.600811in}}%
\pgfpathcurveto{\pgfqpoint{2.035623in}{0.600811in}}{\pgfqpoint{2.038682in}{0.602079in}}{\pgfqpoint{2.040938in}{0.604334in}}%
\pgfpathcurveto{\pgfqpoint{2.043194in}{0.606590in}}{\pgfqpoint{2.044461in}{0.609650in}}{\pgfqpoint{2.044461in}{0.612840in}}%
\pgfpathcurveto{\pgfqpoint{2.044461in}{0.616029in}}{\pgfqpoint{2.043194in}{0.619089in}}{\pgfqpoint{2.040938in}{0.621345in}}%
\pgfpathcurveto{\pgfqpoint{2.038682in}{0.623600in}}{\pgfqpoint{2.035623in}{0.624868in}}{\pgfqpoint{2.032433in}{0.624868in}}%
\pgfpathcurveto{\pgfqpoint{2.029243in}{0.624868in}}{\pgfqpoint{2.026183in}{0.623600in}}{\pgfqpoint{2.023928in}{0.621345in}}%
\pgfpathcurveto{\pgfqpoint{2.021672in}{0.619089in}}{\pgfqpoint{2.020405in}{0.616029in}}{\pgfqpoint{2.020405in}{0.612840in}}%
\pgfpathcurveto{\pgfqpoint{2.020405in}{0.609650in}}{\pgfqpoint{2.021672in}{0.606590in}}{\pgfqpoint{2.023928in}{0.604334in}}%
\pgfpathcurveto{\pgfqpoint{2.026183in}{0.602079in}}{\pgfqpoint{2.029243in}{0.600811in}}{\pgfqpoint{2.032433in}{0.600811in}}%
\pgfpathlineto{\pgfqpoint{2.032433in}{0.600811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040577in}{0.607557in}}%
\pgfpathcurveto{\pgfqpoint{2.043767in}{0.607557in}}{\pgfqpoint{2.046826in}{0.608824in}}{\pgfqpoint{2.049082in}{0.611080in}}%
\pgfpathcurveto{\pgfqpoint{2.051338in}{0.613336in}}{\pgfqpoint{2.052605in}{0.616395in}}{\pgfqpoint{2.052605in}{0.619585in}}%
\pgfpathcurveto{\pgfqpoint{2.052605in}{0.622775in}}{\pgfqpoint{2.051338in}{0.625835in}}{\pgfqpoint{2.049082in}{0.628090in}}%
\pgfpathcurveto{\pgfqpoint{2.046826in}{0.630346in}}{\pgfqpoint{2.043767in}{0.631613in}}{\pgfqpoint{2.040577in}{0.631613in}}%
\pgfpathcurveto{\pgfqpoint{2.037387in}{0.631613in}}{\pgfqpoint{2.034327in}{0.630346in}}{\pgfqpoint{2.032072in}{0.628090in}}%
\pgfpathcurveto{\pgfqpoint{2.029816in}{0.625835in}}{\pgfqpoint{2.028549in}{0.622775in}}{\pgfqpoint{2.028549in}{0.619585in}}%
\pgfpathcurveto{\pgfqpoint{2.028549in}{0.616395in}}{\pgfqpoint{2.029816in}{0.613336in}}{\pgfqpoint{2.032072in}{0.611080in}}%
\pgfpathcurveto{\pgfqpoint{2.034327in}{0.608824in}}{\pgfqpoint{2.037387in}{0.607557in}}{\pgfqpoint{2.040577in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.040577in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025918in}{0.629368in}}%
\pgfpathcurveto{\pgfqpoint{2.029108in}{0.629368in}}{\pgfqpoint{2.032167in}{0.630635in}}{\pgfqpoint{2.034423in}{0.632891in}}%
\pgfpathcurveto{\pgfqpoint{2.036679in}{0.635147in}}{\pgfqpoint{2.037946in}{0.638206in}}{\pgfqpoint{2.037946in}{0.641396in}}%
\pgfpathcurveto{\pgfqpoint{2.037946in}{0.644586in}}{\pgfqpoint{2.036679in}{0.647646in}}{\pgfqpoint{2.034423in}{0.649901in}}%
\pgfpathcurveto{\pgfqpoint{2.032167in}{0.652157in}}{\pgfqpoint{2.029108in}{0.653424in}}{\pgfqpoint{2.025918in}{0.653424in}}%
\pgfpathcurveto{\pgfqpoint{2.022728in}{0.653424in}}{\pgfqpoint{2.019668in}{0.652157in}}{\pgfqpoint{2.017413in}{0.649901in}}%
\pgfpathcurveto{\pgfqpoint{2.015157in}{0.647646in}}{\pgfqpoint{2.013890in}{0.644586in}}{\pgfqpoint{2.013890in}{0.641396in}}%
\pgfpathcurveto{\pgfqpoint{2.013890in}{0.638206in}}{\pgfqpoint{2.015157in}{0.635147in}}{\pgfqpoint{2.017413in}{0.632891in}}%
\pgfpathcurveto{\pgfqpoint{2.019668in}{0.630635in}}{\pgfqpoint{2.022728in}{0.629368in}}{\pgfqpoint{2.025918in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{2.025918in}{0.629368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037319in}{0.639327in}}%
\pgfpathcurveto{\pgfqpoint{2.040509in}{0.639327in}}{\pgfqpoint{2.043569in}{0.640595in}}{\pgfqpoint{2.045824in}{0.642850in}}%
\pgfpathcurveto{\pgfqpoint{2.048080in}{0.645106in}}{\pgfqpoint{2.049347in}{0.648166in}}{\pgfqpoint{2.049347in}{0.651355in}}%
\pgfpathcurveto{\pgfqpoint{2.049347in}{0.654545in}}{\pgfqpoint{2.048080in}{0.657605in}}{\pgfqpoint{2.045824in}{0.659861in}}%
\pgfpathcurveto{\pgfqpoint{2.043569in}{0.662116in}}{\pgfqpoint{2.040509in}{0.663384in}}{\pgfqpoint{2.037319in}{0.663384in}}%
\pgfpathcurveto{\pgfqpoint{2.034129in}{0.663384in}}{\pgfqpoint{2.031070in}{0.662116in}}{\pgfqpoint{2.028814in}{0.659861in}}%
\pgfpathcurveto{\pgfqpoint{2.026559in}{0.657605in}}{\pgfqpoint{2.025291in}{0.654545in}}{\pgfqpoint{2.025291in}{0.651355in}}%
\pgfpathcurveto{\pgfqpoint{2.025291in}{0.648166in}}{\pgfqpoint{2.026559in}{0.645106in}}{\pgfqpoint{2.028814in}{0.642850in}}%
\pgfpathcurveto{\pgfqpoint{2.031070in}{0.640595in}}{\pgfqpoint{2.034129in}{0.639327in}}{\pgfqpoint{2.037319in}{0.639327in}}%
\pgfpathlineto{\pgfqpoint{2.037319in}{0.639327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043834in}{0.643800in}}%
\pgfpathcurveto{\pgfqpoint{2.047024in}{0.643800in}}{\pgfqpoint{2.050084in}{0.645067in}}{\pgfqpoint{2.052340in}{0.647323in}}%
\pgfpathcurveto{\pgfqpoint{2.054595in}{0.649578in}}{\pgfqpoint{2.055863in}{0.652638in}}{\pgfqpoint{2.055863in}{0.655828in}}%
\pgfpathcurveto{\pgfqpoint{2.055863in}{0.659018in}}{\pgfqpoint{2.054595in}{0.662077in}}{\pgfqpoint{2.052340in}{0.664333in}}%
\pgfpathcurveto{\pgfqpoint{2.050084in}{0.666589in}}{\pgfqpoint{2.047024in}{0.667856in}}{\pgfqpoint{2.043834in}{0.667856in}}%
\pgfpathcurveto{\pgfqpoint{2.040645in}{0.667856in}}{\pgfqpoint{2.037585in}{0.666589in}}{\pgfqpoint{2.035329in}{0.664333in}}%
\pgfpathcurveto{\pgfqpoint{2.033074in}{0.662077in}}{\pgfqpoint{2.031806in}{0.659018in}}{\pgfqpoint{2.031806in}{0.655828in}}%
\pgfpathcurveto{\pgfqpoint{2.031806in}{0.652638in}}{\pgfqpoint{2.033074in}{0.649578in}}{\pgfqpoint{2.035329in}{0.647323in}}%
\pgfpathcurveto{\pgfqpoint{2.037585in}{0.645067in}}{\pgfqpoint{2.040645in}{0.643800in}}{\pgfqpoint{2.043834in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{0.643800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043834in}{0.657821in}}%
\pgfpathcurveto{\pgfqpoint{2.047024in}{0.657821in}}{\pgfqpoint{2.050084in}{0.659089in}}{\pgfqpoint{2.052340in}{0.661344in}}%
\pgfpathcurveto{\pgfqpoint{2.054595in}{0.663600in}}{\pgfqpoint{2.055863in}{0.666660in}}{\pgfqpoint{2.055863in}{0.669850in}}%
\pgfpathcurveto{\pgfqpoint{2.055863in}{0.673040in}}{\pgfqpoint{2.054595in}{0.676099in}}{\pgfqpoint{2.052340in}{0.678355in}}%
\pgfpathcurveto{\pgfqpoint{2.050084in}{0.680610in}}{\pgfqpoint{2.047024in}{0.681878in}}{\pgfqpoint{2.043834in}{0.681878in}}%
\pgfpathcurveto{\pgfqpoint{2.040645in}{0.681878in}}{\pgfqpoint{2.037585in}{0.680610in}}{\pgfqpoint{2.035329in}{0.678355in}}%
\pgfpathcurveto{\pgfqpoint{2.033074in}{0.676099in}}{\pgfqpoint{2.031806in}{0.673040in}}{\pgfqpoint{2.031806in}{0.669850in}}%
\pgfpathcurveto{\pgfqpoint{2.031806in}{0.666660in}}{\pgfqpoint{2.033074in}{0.663600in}}{\pgfqpoint{2.035329in}{0.661344in}}%
\pgfpathcurveto{\pgfqpoint{2.037585in}{0.659089in}}{\pgfqpoint{2.040645in}{0.657821in}}{\pgfqpoint{2.043834in}{0.657821in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{0.657821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051978in}{0.614176in}}%
\pgfpathcurveto{\pgfqpoint{2.055168in}{0.614176in}}{\pgfqpoint{2.058228in}{0.615443in}}{\pgfqpoint{2.060484in}{0.617699in}}%
\pgfpathcurveto{\pgfqpoint{2.062739in}{0.619954in}}{\pgfqpoint{2.064007in}{0.623014in}}{\pgfqpoint{2.064007in}{0.626204in}}%
\pgfpathcurveto{\pgfqpoint{2.064007in}{0.629394in}}{\pgfqpoint{2.062739in}{0.632453in}}{\pgfqpoint{2.060484in}{0.634709in}}%
\pgfpathcurveto{\pgfqpoint{2.058228in}{0.636965in}}{\pgfqpoint{2.055168in}{0.638232in}}{\pgfqpoint{2.051978in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{2.048788in}{0.638232in}}{\pgfqpoint{2.045729in}{0.636965in}}{\pgfqpoint{2.043473in}{0.634709in}}%
\pgfpathcurveto{\pgfqpoint{2.041218in}{0.632453in}}{\pgfqpoint{2.039950in}{0.629394in}}{\pgfqpoint{2.039950in}{0.626204in}}%
\pgfpathcurveto{\pgfqpoint{2.039950in}{0.623014in}}{\pgfqpoint{2.041218in}{0.619954in}}{\pgfqpoint{2.043473in}{0.617699in}}%
\pgfpathcurveto{\pgfqpoint{2.045729in}{0.615443in}}{\pgfqpoint{2.048788in}{0.614176in}}{\pgfqpoint{2.051978in}{0.614176in}}%
\pgfpathlineto{\pgfqpoint{2.051978in}{0.614176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050350in}{0.624118in}}%
\pgfpathcurveto{\pgfqpoint{2.053539in}{0.624118in}}{\pgfqpoint{2.056599in}{0.625385in}}{\pgfqpoint{2.058855in}{0.627641in}}%
\pgfpathcurveto{\pgfqpoint{2.061110in}{0.629896in}}{\pgfqpoint{2.062378in}{0.632956in}}{\pgfqpoint{2.062378in}{0.636146in}}%
\pgfpathcurveto{\pgfqpoint{2.062378in}{0.639336in}}{\pgfqpoint{2.061110in}{0.642395in}}{\pgfqpoint{2.058855in}{0.644651in}}%
\pgfpathcurveto{\pgfqpoint{2.056599in}{0.646907in}}{\pgfqpoint{2.053539in}{0.648174in}}{\pgfqpoint{2.050350in}{0.648174in}}%
\pgfpathcurveto{\pgfqpoint{2.047160in}{0.648174in}}{\pgfqpoint{2.044100in}{0.646907in}}{\pgfqpoint{2.041844in}{0.644651in}}%
\pgfpathcurveto{\pgfqpoint{2.039589in}{0.642395in}}{\pgfqpoint{2.038321in}{0.639336in}}{\pgfqpoint{2.038321in}{0.636146in}}%
\pgfpathcurveto{\pgfqpoint{2.038321in}{0.632956in}}{\pgfqpoint{2.039589in}{0.629896in}}{\pgfqpoint{2.041844in}{0.627641in}}%
\pgfpathcurveto{\pgfqpoint{2.044100in}{0.625385in}}{\pgfqpoint{2.047160in}{0.624118in}}{\pgfqpoint{2.050350in}{0.624118in}}%
\pgfpathlineto{\pgfqpoint{2.050350in}{0.624118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055236in}{0.632396in}}%
\pgfpathcurveto{\pgfqpoint{2.058426in}{0.632396in}}{\pgfqpoint{2.061486in}{0.633663in}}{\pgfqpoint{2.063741in}{0.635919in}}%
\pgfpathcurveto{\pgfqpoint{2.065997in}{0.638174in}}{\pgfqpoint{2.067264in}{0.641234in}}{\pgfqpoint{2.067264in}{0.644424in}}%
\pgfpathcurveto{\pgfqpoint{2.067264in}{0.647614in}}{\pgfqpoint{2.065997in}{0.650674in}}{\pgfqpoint{2.063741in}{0.652929in}}%
\pgfpathcurveto{\pgfqpoint{2.061486in}{0.655185in}}{\pgfqpoint{2.058426in}{0.656452in}}{\pgfqpoint{2.055236in}{0.656452in}}%
\pgfpathcurveto{\pgfqpoint{2.052046in}{0.656452in}}{\pgfqpoint{2.048986in}{0.655185in}}{\pgfqpoint{2.046731in}{0.652929in}}%
\pgfpathcurveto{\pgfqpoint{2.044475in}{0.650674in}}{\pgfqpoint{2.043208in}{0.647614in}}{\pgfqpoint{2.043208in}{0.644424in}}%
\pgfpathcurveto{\pgfqpoint{2.043208in}{0.641234in}}{\pgfqpoint{2.044475in}{0.638174in}}{\pgfqpoint{2.046731in}{0.635919in}}%
\pgfpathcurveto{\pgfqpoint{2.048986in}{0.633663in}}{\pgfqpoint{2.052046in}{0.632396in}}{\pgfqpoint{2.055236in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{2.055236in}{0.632396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055236in}{0.656550in}}%
\pgfpathcurveto{\pgfqpoint{2.058426in}{0.656550in}}{\pgfqpoint{2.061486in}{0.657817in}}{\pgfqpoint{2.063741in}{0.660073in}}%
\pgfpathcurveto{\pgfqpoint{2.065997in}{0.662328in}}{\pgfqpoint{2.067264in}{0.665388in}}{\pgfqpoint{2.067264in}{0.668578in}}%
\pgfpathcurveto{\pgfqpoint{2.067264in}{0.671768in}}{\pgfqpoint{2.065997in}{0.674827in}}{\pgfqpoint{2.063741in}{0.677083in}}%
\pgfpathcurveto{\pgfqpoint{2.061486in}{0.679339in}}{\pgfqpoint{2.058426in}{0.680606in}}{\pgfqpoint{2.055236in}{0.680606in}}%
\pgfpathcurveto{\pgfqpoint{2.052046in}{0.680606in}}{\pgfqpoint{2.048986in}{0.679339in}}{\pgfqpoint{2.046731in}{0.677083in}}%
\pgfpathcurveto{\pgfqpoint{2.044475in}{0.674827in}}{\pgfqpoint{2.043208in}{0.671768in}}{\pgfqpoint{2.043208in}{0.668578in}}%
\pgfpathcurveto{\pgfqpoint{2.043208in}{0.665388in}}{\pgfqpoint{2.044475in}{0.662328in}}{\pgfqpoint{2.046731in}{0.660073in}}%
\pgfpathcurveto{\pgfqpoint{2.048986in}{0.657817in}}{\pgfqpoint{2.052046in}{0.656550in}}{\pgfqpoint{2.055236in}{0.656550in}}%
\pgfpathlineto{\pgfqpoint{2.055236in}{0.656550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055236in}{0.658938in}}%
\pgfpathcurveto{\pgfqpoint{2.058426in}{0.658938in}}{\pgfqpoint{2.061486in}{0.660205in}}{\pgfqpoint{2.063741in}{0.662461in}}%
\pgfpathcurveto{\pgfqpoint{2.065997in}{0.664716in}}{\pgfqpoint{2.067264in}{0.667776in}}{\pgfqpoint{2.067264in}{0.670966in}}%
\pgfpathcurveto{\pgfqpoint{2.067264in}{0.674156in}}{\pgfqpoint{2.065997in}{0.677215in}}{\pgfqpoint{2.063741in}{0.679471in}}%
\pgfpathcurveto{\pgfqpoint{2.061486in}{0.681727in}}{\pgfqpoint{2.058426in}{0.682994in}}{\pgfqpoint{2.055236in}{0.682994in}}%
\pgfpathcurveto{\pgfqpoint{2.052046in}{0.682994in}}{\pgfqpoint{2.048986in}{0.681727in}}{\pgfqpoint{2.046731in}{0.679471in}}%
\pgfpathcurveto{\pgfqpoint{2.044475in}{0.677215in}}{\pgfqpoint{2.043208in}{0.674156in}}{\pgfqpoint{2.043208in}{0.670966in}}%
\pgfpathcurveto{\pgfqpoint{2.043208in}{0.667776in}}{\pgfqpoint{2.044475in}{0.664716in}}{\pgfqpoint{2.046731in}{0.662461in}}%
\pgfpathcurveto{\pgfqpoint{2.048986in}{0.660205in}}{\pgfqpoint{2.052046in}{0.658938in}}{\pgfqpoint{2.055236in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{2.055236in}{0.658938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060122in}{0.675032in}}%
\pgfpathcurveto{\pgfqpoint{2.063312in}{0.675032in}}{\pgfqpoint{2.066372in}{0.676299in}}{\pgfqpoint{2.068627in}{0.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.070883in}{0.680810in}}{\pgfqpoint{2.072150in}{0.683870in}}{\pgfqpoint{2.072150in}{0.687060in}}%
\pgfpathcurveto{\pgfqpoint{2.072150in}{0.690250in}}{\pgfqpoint{2.070883in}{0.693310in}}{\pgfqpoint{2.068627in}{0.695565in}}%
\pgfpathcurveto{\pgfqpoint{2.066372in}{0.697821in}}{\pgfqpoint{2.063312in}{0.699088in}}{\pgfqpoint{2.060122in}{0.699088in}}%
\pgfpathcurveto{\pgfqpoint{2.056932in}{0.699088in}}{\pgfqpoint{2.053873in}{0.697821in}}{\pgfqpoint{2.051617in}{0.695565in}}%
\pgfpathcurveto{\pgfqpoint{2.049362in}{0.693310in}}{\pgfqpoint{2.048094in}{0.690250in}}{\pgfqpoint{2.048094in}{0.687060in}}%
\pgfpathcurveto{\pgfqpoint{2.048094in}{0.683870in}}{\pgfqpoint{2.049362in}{0.680810in}}{\pgfqpoint{2.051617in}{0.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.053873in}{0.676299in}}{\pgfqpoint{2.056932in}{0.675032in}}{\pgfqpoint{2.060122in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{2.060122in}{0.675032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063380in}{0.613621in}}%
\pgfpathcurveto{\pgfqpoint{2.066570in}{0.613621in}}{\pgfqpoint{2.069629in}{0.614888in}}{\pgfqpoint{2.071885in}{0.617143in}}%
\pgfpathcurveto{\pgfqpoint{2.074141in}{0.619399in}}{\pgfqpoint{2.075408in}{0.622459in}}{\pgfqpoint{2.075408in}{0.625649in}}%
\pgfpathcurveto{\pgfqpoint{2.075408in}{0.628839in}}{\pgfqpoint{2.074141in}{0.631898in}}{\pgfqpoint{2.071885in}{0.634154in}}%
\pgfpathcurveto{\pgfqpoint{2.069629in}{0.636409in}}{\pgfqpoint{2.066570in}{0.637677in}}{\pgfqpoint{2.063380in}{0.637677in}}%
\pgfpathcurveto{\pgfqpoint{2.060190in}{0.637677in}}{\pgfqpoint{2.057130in}{0.636409in}}{\pgfqpoint{2.054875in}{0.634154in}}%
\pgfpathcurveto{\pgfqpoint{2.052619in}{0.631898in}}{\pgfqpoint{2.051352in}{0.628839in}}{\pgfqpoint{2.051352in}{0.625649in}}%
\pgfpathcurveto{\pgfqpoint{2.051352in}{0.622459in}}{\pgfqpoint{2.052619in}{0.619399in}}{\pgfqpoint{2.054875in}{0.617143in}}%
\pgfpathcurveto{\pgfqpoint{2.057130in}{0.614888in}}{\pgfqpoint{2.060190in}{0.613621in}}{\pgfqpoint{2.063380in}{0.613621in}}%
\pgfpathlineto{\pgfqpoint{2.063380in}{0.613621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065009in}{0.627861in}}%
\pgfpathcurveto{\pgfqpoint{2.068199in}{0.627861in}}{\pgfqpoint{2.071258in}{0.629128in}}{\pgfqpoint{2.073514in}{0.631384in}}%
\pgfpathcurveto{\pgfqpoint{2.075769in}{0.633640in}}{\pgfqpoint{2.077037in}{0.636699in}}{\pgfqpoint{2.077037in}{0.639889in}}%
\pgfpathcurveto{\pgfqpoint{2.077037in}{0.643079in}}{\pgfqpoint{2.075769in}{0.646139in}}{\pgfqpoint{2.073514in}{0.648394in}}%
\pgfpathcurveto{\pgfqpoint{2.071258in}{0.650650in}}{\pgfqpoint{2.068199in}{0.651917in}}{\pgfqpoint{2.065009in}{0.651917in}}%
\pgfpathcurveto{\pgfqpoint{2.061819in}{0.651917in}}{\pgfqpoint{2.058759in}{0.650650in}}{\pgfqpoint{2.056504in}{0.648394in}}%
\pgfpathcurveto{\pgfqpoint{2.054248in}{0.646139in}}{\pgfqpoint{2.052981in}{0.643079in}}{\pgfqpoint{2.052981in}{0.639889in}}%
\pgfpathcurveto{\pgfqpoint{2.052981in}{0.636699in}}{\pgfqpoint{2.054248in}{0.633640in}}{\pgfqpoint{2.056504in}{0.631384in}}%
\pgfpathcurveto{\pgfqpoint{2.058759in}{0.629128in}}{\pgfqpoint{2.061819in}{0.627861in}}{\pgfqpoint{2.065009in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{2.065009in}{0.627861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068266in}{0.640709in}}%
\pgfpathcurveto{\pgfqpoint{2.071456in}{0.640709in}}{\pgfqpoint{2.074516in}{0.641976in}}{\pgfqpoint{2.076771in}{0.644231in}}%
\pgfpathcurveto{\pgfqpoint{2.079027in}{0.646487in}}{\pgfqpoint{2.080294in}{0.649547in}}{\pgfqpoint{2.080294in}{0.652737in}}%
\pgfpathcurveto{\pgfqpoint{2.080294in}{0.655927in}}{\pgfqpoint{2.079027in}{0.658986in}}{\pgfqpoint{2.076771in}{0.661242in}}%
\pgfpathcurveto{\pgfqpoint{2.074516in}{0.663497in}}{\pgfqpoint{2.071456in}{0.664765in}}{\pgfqpoint{2.068266in}{0.664765in}}%
\pgfpathcurveto{\pgfqpoint{2.065076in}{0.664765in}}{\pgfqpoint{2.062017in}{0.663497in}}{\pgfqpoint{2.059761in}{0.661242in}}%
\pgfpathcurveto{\pgfqpoint{2.057505in}{0.658986in}}{\pgfqpoint{2.056238in}{0.655927in}}{\pgfqpoint{2.056238in}{0.652737in}}%
\pgfpathcurveto{\pgfqpoint{2.056238in}{0.649547in}}{\pgfqpoint{2.057505in}{0.646487in}}{\pgfqpoint{2.059761in}{0.644231in}}%
\pgfpathcurveto{\pgfqpoint{2.062017in}{0.641976in}}{\pgfqpoint{2.065076in}{0.640709in}}{\pgfqpoint{2.068266in}{0.640709in}}%
\pgfpathlineto{\pgfqpoint{2.068266in}{0.640709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079668in}{0.654480in}}%
\pgfpathcurveto{\pgfqpoint{2.082858in}{0.654480in}}{\pgfqpoint{2.085917in}{0.655747in}}{\pgfqpoint{2.088173in}{0.658003in}}%
\pgfpathcurveto{\pgfqpoint{2.090429in}{0.660259in}}{\pgfqpoint{2.091696in}{0.663318in}}{\pgfqpoint{2.091696in}{0.666508in}}%
\pgfpathcurveto{\pgfqpoint{2.091696in}{0.669698in}}{\pgfqpoint{2.090429in}{0.672758in}}{\pgfqpoint{2.088173in}{0.675013in}}%
\pgfpathcurveto{\pgfqpoint{2.085917in}{0.677269in}}{\pgfqpoint{2.082858in}{0.678536in}}{\pgfqpoint{2.079668in}{0.678536in}}%
\pgfpathcurveto{\pgfqpoint{2.076478in}{0.678536in}}{\pgfqpoint{2.073418in}{0.677269in}}{\pgfqpoint{2.071163in}{0.675013in}}%
\pgfpathcurveto{\pgfqpoint{2.068907in}{0.672758in}}{\pgfqpoint{2.067640in}{0.669698in}}{\pgfqpoint{2.067640in}{0.666508in}}%
\pgfpathcurveto{\pgfqpoint{2.067640in}{0.663318in}}{\pgfqpoint{2.068907in}{0.660259in}}{\pgfqpoint{2.071163in}{0.658003in}}%
\pgfpathcurveto{\pgfqpoint{2.073418in}{0.655747in}}{\pgfqpoint{2.076478in}{0.654480in}}{\pgfqpoint{2.079668in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{2.079668in}{0.654480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079668in}{0.663213in}}%
\pgfpathcurveto{\pgfqpoint{2.082858in}{0.663213in}}{\pgfqpoint{2.085917in}{0.664481in}}{\pgfqpoint{2.088173in}{0.666736in}}%
\pgfpathcurveto{\pgfqpoint{2.090429in}{0.668992in}}{\pgfqpoint{2.091696in}{0.672052in}}{\pgfqpoint{2.091696in}{0.675242in}}%
\pgfpathcurveto{\pgfqpoint{2.091696in}{0.678431in}}{\pgfqpoint{2.090429in}{0.681491in}}{\pgfqpoint{2.088173in}{0.683747in}}%
\pgfpathcurveto{\pgfqpoint{2.085917in}{0.686002in}}{\pgfqpoint{2.082858in}{0.687270in}}{\pgfqpoint{2.079668in}{0.687270in}}%
\pgfpathcurveto{\pgfqpoint{2.076478in}{0.687270in}}{\pgfqpoint{2.073418in}{0.686002in}}{\pgfqpoint{2.071163in}{0.683747in}}%
\pgfpathcurveto{\pgfqpoint{2.068907in}{0.681491in}}{\pgfqpoint{2.067640in}{0.678431in}}{\pgfqpoint{2.067640in}{0.675242in}}%
\pgfpathcurveto{\pgfqpoint{2.067640in}{0.672052in}}{\pgfqpoint{2.068907in}{0.668992in}}{\pgfqpoint{2.071163in}{0.666736in}}%
\pgfpathcurveto{\pgfqpoint{2.073418in}{0.664481in}}{\pgfqpoint{2.076478in}{0.663213in}}{\pgfqpoint{2.079668in}{0.663213in}}%
\pgfpathlineto{\pgfqpoint{2.079668in}{0.663213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068266in}{0.674122in}}%
\pgfpathcurveto{\pgfqpoint{2.071456in}{0.674122in}}{\pgfqpoint{2.074516in}{0.675390in}}{\pgfqpoint{2.076771in}{0.677645in}}%
\pgfpathcurveto{\pgfqpoint{2.079027in}{0.679901in}}{\pgfqpoint{2.080294in}{0.682961in}}{\pgfqpoint{2.080294in}{0.686150in}}%
\pgfpathcurveto{\pgfqpoint{2.080294in}{0.689340in}}{\pgfqpoint{2.079027in}{0.692400in}}{\pgfqpoint{2.076771in}{0.694656in}}%
\pgfpathcurveto{\pgfqpoint{2.074516in}{0.696911in}}{\pgfqpoint{2.071456in}{0.698179in}}{\pgfqpoint{2.068266in}{0.698179in}}%
\pgfpathcurveto{\pgfqpoint{2.065076in}{0.698179in}}{\pgfqpoint{2.062017in}{0.696911in}}{\pgfqpoint{2.059761in}{0.694656in}}%
\pgfpathcurveto{\pgfqpoint{2.057505in}{0.692400in}}{\pgfqpoint{2.056238in}{0.689340in}}{\pgfqpoint{2.056238in}{0.686150in}}%
\pgfpathcurveto{\pgfqpoint{2.056238in}{0.682961in}}{\pgfqpoint{2.057505in}{0.679901in}}{\pgfqpoint{2.059761in}{0.677645in}}%
\pgfpathcurveto{\pgfqpoint{2.062017in}{0.675390in}}{\pgfqpoint{2.065076in}{0.674122in}}{\pgfqpoint{2.068266in}{0.674122in}}%
\pgfpathlineto{\pgfqpoint{2.068266in}{0.674122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079668in}{0.689837in}}%
\pgfpathcurveto{\pgfqpoint{2.082858in}{0.689837in}}{\pgfqpoint{2.085917in}{0.691105in}}{\pgfqpoint{2.088173in}{0.693360in}}%
\pgfpathcurveto{\pgfqpoint{2.090429in}{0.695616in}}{\pgfqpoint{2.091696in}{0.698675in}}{\pgfqpoint{2.091696in}{0.701865in}}%
\pgfpathcurveto{\pgfqpoint{2.091696in}{0.705055in}}{\pgfqpoint{2.090429in}{0.708115in}}{\pgfqpoint{2.088173in}{0.710371in}}%
\pgfpathcurveto{\pgfqpoint{2.085917in}{0.712626in}}{\pgfqpoint{2.082858in}{0.713893in}}{\pgfqpoint{2.079668in}{0.713893in}}%
\pgfpathcurveto{\pgfqpoint{2.076478in}{0.713893in}}{\pgfqpoint{2.073418in}{0.712626in}}{\pgfqpoint{2.071163in}{0.710371in}}%
\pgfpathcurveto{\pgfqpoint{2.068907in}{0.708115in}}{\pgfqpoint{2.067640in}{0.705055in}}{\pgfqpoint{2.067640in}{0.701865in}}%
\pgfpathcurveto{\pgfqpoint{2.067640in}{0.698675in}}{\pgfqpoint{2.068907in}{0.695616in}}{\pgfqpoint{2.071163in}{0.693360in}}%
\pgfpathcurveto{\pgfqpoint{2.073418in}{0.691105in}}{\pgfqpoint{2.076478in}{0.689837in}}{\pgfqpoint{2.079668in}{0.689837in}}%
\pgfpathlineto{\pgfqpoint{2.079668in}{0.689837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079668in}{0.705549in}}%
\pgfpathcurveto{\pgfqpoint{2.082858in}{0.705549in}}{\pgfqpoint{2.085917in}{0.706816in}}{\pgfqpoint{2.088173in}{0.709072in}}%
\pgfpathcurveto{\pgfqpoint{2.090429in}{0.711327in}}{\pgfqpoint{2.091696in}{0.714387in}}{\pgfqpoint{2.091696in}{0.717577in}}%
\pgfpathcurveto{\pgfqpoint{2.091696in}{0.720767in}}{\pgfqpoint{2.090429in}{0.723826in}}{\pgfqpoint{2.088173in}{0.726082in}}%
\pgfpathcurveto{\pgfqpoint{2.085917in}{0.728338in}}{\pgfqpoint{2.082858in}{0.729605in}}{\pgfqpoint{2.079668in}{0.729605in}}%
\pgfpathcurveto{\pgfqpoint{2.076478in}{0.729605in}}{\pgfqpoint{2.073418in}{0.728338in}}{\pgfqpoint{2.071163in}{0.726082in}}%
\pgfpathcurveto{\pgfqpoint{2.068907in}{0.723826in}}{\pgfqpoint{2.067640in}{0.720767in}}{\pgfqpoint{2.067640in}{0.717577in}}%
\pgfpathcurveto{\pgfqpoint{2.067640in}{0.714387in}}{\pgfqpoint{2.068907in}{0.711327in}}{\pgfqpoint{2.071163in}{0.709072in}}%
\pgfpathcurveto{\pgfqpoint{2.073418in}{0.706816in}}{\pgfqpoint{2.076478in}{0.705549in}}{\pgfqpoint{2.079668in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{2.079668in}{0.705549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091069in}{0.641650in}}%
\pgfpathcurveto{\pgfqpoint{2.094259in}{0.641650in}}{\pgfqpoint{2.097319in}{0.642917in}}{\pgfqpoint{2.099574in}{0.645173in}}%
\pgfpathcurveto{\pgfqpoint{2.101830in}{0.647429in}}{\pgfqpoint{2.103097in}{0.650488in}}{\pgfqpoint{2.103097in}{0.653678in}}%
\pgfpathcurveto{\pgfqpoint{2.103097in}{0.656868in}}{\pgfqpoint{2.101830in}{0.659928in}}{\pgfqpoint{2.099574in}{0.662183in}}%
\pgfpathcurveto{\pgfqpoint{2.097319in}{0.664439in}}{\pgfqpoint{2.094259in}{0.665706in}}{\pgfqpoint{2.091069in}{0.665706in}}%
\pgfpathcurveto{\pgfqpoint{2.087879in}{0.665706in}}{\pgfqpoint{2.084820in}{0.664439in}}{\pgfqpoint{2.082564in}{0.662183in}}%
\pgfpathcurveto{\pgfqpoint{2.080309in}{0.659928in}}{\pgfqpoint{2.079041in}{0.656868in}}{\pgfqpoint{2.079041in}{0.653678in}}%
\pgfpathcurveto{\pgfqpoint{2.079041in}{0.650488in}}{\pgfqpoint{2.080309in}{0.647429in}}{\pgfqpoint{2.082564in}{0.645173in}}%
\pgfpathcurveto{\pgfqpoint{2.084820in}{0.642917in}}{\pgfqpoint{2.087879in}{0.641650in}}{\pgfqpoint{2.091069in}{0.641650in}}%
\pgfpathlineto{\pgfqpoint{2.091069in}{0.641650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100842in}{0.653688in}}%
\pgfpathcurveto{\pgfqpoint{2.104032in}{0.653688in}}{\pgfqpoint{2.107092in}{0.654955in}}{\pgfqpoint{2.109347in}{0.657211in}}%
\pgfpathcurveto{\pgfqpoint{2.111603in}{0.659467in}}{\pgfqpoint{2.112870in}{0.662526in}}{\pgfqpoint{2.112870in}{0.665716in}}%
\pgfpathcurveto{\pgfqpoint{2.112870in}{0.668906in}}{\pgfqpoint{2.111603in}{0.671966in}}{\pgfqpoint{2.109347in}{0.674221in}}%
\pgfpathcurveto{\pgfqpoint{2.107092in}{0.676477in}}{\pgfqpoint{2.104032in}{0.677744in}}{\pgfqpoint{2.100842in}{0.677744in}}%
\pgfpathcurveto{\pgfqpoint{2.097652in}{0.677744in}}{\pgfqpoint{2.094592in}{0.676477in}}{\pgfqpoint{2.092337in}{0.674221in}}%
\pgfpathcurveto{\pgfqpoint{2.090081in}{0.671966in}}{\pgfqpoint{2.088814in}{0.668906in}}{\pgfqpoint{2.088814in}{0.665716in}}%
\pgfpathcurveto{\pgfqpoint{2.088814in}{0.662526in}}{\pgfqpoint{2.090081in}{0.659467in}}{\pgfqpoint{2.092337in}{0.657211in}}%
\pgfpathcurveto{\pgfqpoint{2.094592in}{0.654955in}}{\pgfqpoint{2.097652in}{0.653688in}}{\pgfqpoint{2.100842in}{0.653688in}}%
\pgfpathlineto{\pgfqpoint{2.100842in}{0.653688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094327in}{0.666862in}}%
\pgfpathcurveto{\pgfqpoint{2.097517in}{0.666862in}}{\pgfqpoint{2.100576in}{0.668129in}}{\pgfqpoint{2.102832in}{0.670385in}}%
\pgfpathcurveto{\pgfqpoint{2.105088in}{0.672641in}}{\pgfqpoint{2.106355in}{0.675700in}}{\pgfqpoint{2.106355in}{0.678890in}}%
\pgfpathcurveto{\pgfqpoint{2.106355in}{0.682080in}}{\pgfqpoint{2.105088in}{0.685140in}}{\pgfqpoint{2.102832in}{0.687395in}}%
\pgfpathcurveto{\pgfqpoint{2.100576in}{0.689651in}}{\pgfqpoint{2.097517in}{0.690918in}}{\pgfqpoint{2.094327in}{0.690918in}}%
\pgfpathcurveto{\pgfqpoint{2.091137in}{0.690918in}}{\pgfqpoint{2.088077in}{0.689651in}}{\pgfqpoint{2.085822in}{0.687395in}}%
\pgfpathcurveto{\pgfqpoint{2.083566in}{0.685140in}}{\pgfqpoint{2.082299in}{0.682080in}}{\pgfqpoint{2.082299in}{0.678890in}}%
\pgfpathcurveto{\pgfqpoint{2.082299in}{0.675700in}}{\pgfqpoint{2.083566in}{0.672641in}}{\pgfqpoint{2.085822in}{0.670385in}}%
\pgfpathcurveto{\pgfqpoint{2.088077in}{0.668129in}}{\pgfqpoint{2.091137in}{0.666862in}}{\pgfqpoint{2.094327in}{0.666862in}}%
\pgfpathlineto{\pgfqpoint{2.094327in}{0.666862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100842in}{0.685047in}}%
\pgfpathcurveto{\pgfqpoint{2.104032in}{0.685047in}}{\pgfqpoint{2.107092in}{0.686314in}}{\pgfqpoint{2.109347in}{0.688570in}}%
\pgfpathcurveto{\pgfqpoint{2.111603in}{0.690825in}}{\pgfqpoint{2.112870in}{0.693885in}}{\pgfqpoint{2.112870in}{0.697075in}}%
\pgfpathcurveto{\pgfqpoint{2.112870in}{0.700265in}}{\pgfqpoint{2.111603in}{0.703324in}}{\pgfqpoint{2.109347in}{0.705580in}}%
\pgfpathcurveto{\pgfqpoint{2.107092in}{0.707835in}}{\pgfqpoint{2.104032in}{0.709103in}}{\pgfqpoint{2.100842in}{0.709103in}}%
\pgfpathcurveto{\pgfqpoint{2.097652in}{0.709103in}}{\pgfqpoint{2.094592in}{0.707835in}}{\pgfqpoint{2.092337in}{0.705580in}}%
\pgfpathcurveto{\pgfqpoint{2.090081in}{0.703324in}}{\pgfqpoint{2.088814in}{0.700265in}}{\pgfqpoint{2.088814in}{0.697075in}}%
\pgfpathcurveto{\pgfqpoint{2.088814in}{0.693885in}}{\pgfqpoint{2.090081in}{0.690825in}}{\pgfqpoint{2.092337in}{0.688570in}}%
\pgfpathcurveto{\pgfqpoint{2.094592in}{0.686314in}}{\pgfqpoint{2.097652in}{0.685047in}}{\pgfqpoint{2.100842in}{0.685047in}}%
\pgfpathlineto{\pgfqpoint{2.100842in}{0.685047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095956in}{0.688713in}}%
\pgfpathcurveto{\pgfqpoint{2.099146in}{0.688713in}}{\pgfqpoint{2.102205in}{0.689981in}}{\pgfqpoint{2.104461in}{0.692236in}}%
\pgfpathcurveto{\pgfqpoint{2.106716in}{0.694492in}}{\pgfqpoint{2.107984in}{0.697552in}}{\pgfqpoint{2.107984in}{0.700741in}}%
\pgfpathcurveto{\pgfqpoint{2.107984in}{0.703931in}}{\pgfqpoint{2.106716in}{0.706991in}}{\pgfqpoint{2.104461in}{0.709247in}}%
\pgfpathcurveto{\pgfqpoint{2.102205in}{0.711502in}}{\pgfqpoint{2.099146in}{0.712770in}}{\pgfqpoint{2.095956in}{0.712770in}}%
\pgfpathcurveto{\pgfqpoint{2.092766in}{0.712770in}}{\pgfqpoint{2.089706in}{0.711502in}}{\pgfqpoint{2.087450in}{0.709247in}}%
\pgfpathcurveto{\pgfqpoint{2.085195in}{0.706991in}}{\pgfqpoint{2.083928in}{0.703931in}}{\pgfqpoint{2.083928in}{0.700741in}}%
\pgfpathcurveto{\pgfqpoint{2.083928in}{0.697552in}}{\pgfqpoint{2.085195in}{0.694492in}}{\pgfqpoint{2.087450in}{0.692236in}}%
\pgfpathcurveto{\pgfqpoint{2.089706in}{0.689981in}}{\pgfqpoint{2.092766in}{0.688713in}}{\pgfqpoint{2.095956in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{2.095956in}{0.688713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100842in}{0.699886in}}%
\pgfpathcurveto{\pgfqpoint{2.104032in}{0.699886in}}{\pgfqpoint{2.107092in}{0.701154in}}{\pgfqpoint{2.109347in}{0.703409in}}%
\pgfpathcurveto{\pgfqpoint{2.111603in}{0.705665in}}{\pgfqpoint{2.112870in}{0.708725in}}{\pgfqpoint{2.112870in}{0.711915in}}%
\pgfpathcurveto{\pgfqpoint{2.112870in}{0.715104in}}{\pgfqpoint{2.111603in}{0.718164in}}{\pgfqpoint{2.109347in}{0.720420in}}%
\pgfpathcurveto{\pgfqpoint{2.107092in}{0.722675in}}{\pgfqpoint{2.104032in}{0.723943in}}{\pgfqpoint{2.100842in}{0.723943in}}%
\pgfpathcurveto{\pgfqpoint{2.097652in}{0.723943in}}{\pgfqpoint{2.094592in}{0.722675in}}{\pgfqpoint{2.092337in}{0.720420in}}%
\pgfpathcurveto{\pgfqpoint{2.090081in}{0.718164in}}{\pgfqpoint{2.088814in}{0.715104in}}{\pgfqpoint{2.088814in}{0.711915in}}%
\pgfpathcurveto{\pgfqpoint{2.088814in}{0.708725in}}{\pgfqpoint{2.090081in}{0.705665in}}{\pgfqpoint{2.092337in}{0.703409in}}%
\pgfpathcurveto{\pgfqpoint{2.094592in}{0.701154in}}{\pgfqpoint{2.097652in}{0.699886in}}{\pgfqpoint{2.100842in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{2.100842in}{0.699886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099213in}{0.721635in}}%
\pgfpathcurveto{\pgfqpoint{2.102403in}{0.721635in}}{\pgfqpoint{2.105463in}{0.722902in}}{\pgfqpoint{2.107718in}{0.725158in}}%
\pgfpathcurveto{\pgfqpoint{2.109974in}{0.727414in}}{\pgfqpoint{2.111241in}{0.730473in}}{\pgfqpoint{2.111241in}{0.733663in}}%
\pgfpathcurveto{\pgfqpoint{2.111241in}{0.736853in}}{\pgfqpoint{2.109974in}{0.739913in}}{\pgfqpoint{2.107718in}{0.742168in}}%
\pgfpathcurveto{\pgfqpoint{2.105463in}{0.744424in}}{\pgfqpoint{2.102403in}{0.745691in}}{\pgfqpoint{2.099213in}{0.745691in}}%
\pgfpathcurveto{\pgfqpoint{2.096023in}{0.745691in}}{\pgfqpoint{2.092964in}{0.744424in}}{\pgfqpoint{2.090708in}{0.742168in}}%
\pgfpathcurveto{\pgfqpoint{2.088452in}{0.739913in}}{\pgfqpoint{2.087185in}{0.736853in}}{\pgfqpoint{2.087185in}{0.733663in}}%
\pgfpathcurveto{\pgfqpoint{2.087185in}{0.730473in}}{\pgfqpoint{2.088452in}{0.727414in}}{\pgfqpoint{2.090708in}{0.725158in}}%
\pgfpathcurveto{\pgfqpoint{2.092964in}{0.722902in}}{\pgfqpoint{2.096023in}{0.721635in}}{\pgfqpoint{2.099213in}{0.721635in}}%
\pgfpathlineto{\pgfqpoint{2.099213in}{0.721635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099213in}{0.727894in}}%
\pgfpathcurveto{\pgfqpoint{2.102403in}{0.727894in}}{\pgfqpoint{2.105463in}{0.729161in}}{\pgfqpoint{2.107718in}{0.731417in}}%
\pgfpathcurveto{\pgfqpoint{2.109974in}{0.733672in}}{\pgfqpoint{2.111241in}{0.736732in}}{\pgfqpoint{2.111241in}{0.739922in}}%
\pgfpathcurveto{\pgfqpoint{2.111241in}{0.743112in}}{\pgfqpoint{2.109974in}{0.746172in}}{\pgfqpoint{2.107718in}{0.748427in}}%
\pgfpathcurveto{\pgfqpoint{2.105463in}{0.750683in}}{\pgfqpoint{2.102403in}{0.751950in}}{\pgfqpoint{2.099213in}{0.751950in}}%
\pgfpathcurveto{\pgfqpoint{2.096023in}{0.751950in}}{\pgfqpoint{2.092964in}{0.750683in}}{\pgfqpoint{2.090708in}{0.748427in}}%
\pgfpathcurveto{\pgfqpoint{2.088452in}{0.746172in}}{\pgfqpoint{2.087185in}{0.743112in}}{\pgfqpoint{2.087185in}{0.739922in}}%
\pgfpathcurveto{\pgfqpoint{2.087185in}{0.736732in}}{\pgfqpoint{2.088452in}{0.733672in}}{\pgfqpoint{2.090708in}{0.731417in}}%
\pgfpathcurveto{\pgfqpoint{2.092964in}{0.729161in}}{\pgfqpoint{2.096023in}{0.727894in}}{\pgfqpoint{2.099213in}{0.727894in}}%
\pgfpathlineto{\pgfqpoint{2.099213in}{0.727894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102471in}{0.655897in}}%
\pgfpathcurveto{\pgfqpoint{2.105661in}{0.655897in}}{\pgfqpoint{2.108720in}{0.657164in}}{\pgfqpoint{2.110976in}{0.659420in}}%
\pgfpathcurveto{\pgfqpoint{2.113232in}{0.661676in}}{\pgfqpoint{2.114499in}{0.664735in}}{\pgfqpoint{2.114499in}{0.667925in}}%
\pgfpathcurveto{\pgfqpoint{2.114499in}{0.671115in}}{\pgfqpoint{2.113232in}{0.674175in}}{\pgfqpoint{2.110976in}{0.676430in}}%
\pgfpathcurveto{\pgfqpoint{2.108720in}{0.678686in}}{\pgfqpoint{2.105661in}{0.679953in}}{\pgfqpoint{2.102471in}{0.679953in}}%
\pgfpathcurveto{\pgfqpoint{2.099281in}{0.679953in}}{\pgfqpoint{2.096221in}{0.678686in}}{\pgfqpoint{2.093966in}{0.676430in}}%
\pgfpathcurveto{\pgfqpoint{2.091710in}{0.674175in}}{\pgfqpoint{2.090443in}{0.671115in}}{\pgfqpoint{2.090443in}{0.667925in}}%
\pgfpathcurveto{\pgfqpoint{2.090443in}{0.664735in}}{\pgfqpoint{2.091710in}{0.661676in}}{\pgfqpoint{2.093966in}{0.659420in}}%
\pgfpathcurveto{\pgfqpoint{2.096221in}{0.657164in}}{\pgfqpoint{2.099281in}{0.655897in}}{\pgfqpoint{2.102471in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{2.102471in}{0.655897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107357in}{0.669600in}}%
\pgfpathcurveto{\pgfqpoint{2.110547in}{0.669600in}}{\pgfqpoint{2.113607in}{0.670868in}}{\pgfqpoint{2.115862in}{0.673123in}}%
\pgfpathcurveto{\pgfqpoint{2.118118in}{0.675379in}}{\pgfqpoint{2.119385in}{0.678439in}}{\pgfqpoint{2.119385in}{0.681628in}}%
\pgfpathcurveto{\pgfqpoint{2.119385in}{0.684818in}}{\pgfqpoint{2.118118in}{0.687878in}}{\pgfqpoint{2.115862in}{0.690134in}}%
\pgfpathcurveto{\pgfqpoint{2.113607in}{0.692389in}}{\pgfqpoint{2.110547in}{0.693657in}}{\pgfqpoint{2.107357in}{0.693657in}}%
\pgfpathcurveto{\pgfqpoint{2.104167in}{0.693657in}}{\pgfqpoint{2.101108in}{0.692389in}}{\pgfqpoint{2.098852in}{0.690134in}}%
\pgfpathcurveto{\pgfqpoint{2.096596in}{0.687878in}}{\pgfqpoint{2.095329in}{0.684818in}}{\pgfqpoint{2.095329in}{0.681628in}}%
\pgfpathcurveto{\pgfqpoint{2.095329in}{0.678439in}}{\pgfqpoint{2.096596in}{0.675379in}}{\pgfqpoint{2.098852in}{0.673123in}}%
\pgfpathcurveto{\pgfqpoint{2.101108in}{0.670868in}}{\pgfqpoint{2.104167in}{0.669600in}}{\pgfqpoint{2.107357in}{0.669600in}}%
\pgfpathlineto{\pgfqpoint{2.107357in}{0.669600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118759in}{0.674508in}}%
\pgfpathcurveto{\pgfqpoint{2.121949in}{0.674508in}}{\pgfqpoint{2.125008in}{0.675775in}}{\pgfqpoint{2.127264in}{0.678031in}}%
\pgfpathcurveto{\pgfqpoint{2.129519in}{0.680286in}}{\pgfqpoint{2.130787in}{0.683346in}}{\pgfqpoint{2.130787in}{0.686536in}}%
\pgfpathcurveto{\pgfqpoint{2.130787in}{0.689726in}}{\pgfqpoint{2.129519in}{0.692785in}}{\pgfqpoint{2.127264in}{0.695041in}}%
\pgfpathcurveto{\pgfqpoint{2.125008in}{0.697296in}}{\pgfqpoint{2.121949in}{0.698564in}}{\pgfqpoint{2.118759in}{0.698564in}}%
\pgfpathcurveto{\pgfqpoint{2.115569in}{0.698564in}}{\pgfqpoint{2.112509in}{0.697296in}}{\pgfqpoint{2.110254in}{0.695041in}}%
\pgfpathcurveto{\pgfqpoint{2.107998in}{0.692785in}}{\pgfqpoint{2.106731in}{0.689726in}}{\pgfqpoint{2.106731in}{0.686536in}}%
\pgfpathcurveto{\pgfqpoint{2.106731in}{0.683346in}}{\pgfqpoint{2.107998in}{0.680286in}}{\pgfqpoint{2.110254in}{0.678031in}}%
\pgfpathcurveto{\pgfqpoint{2.112509in}{0.675775in}}{\pgfqpoint{2.115569in}{0.674508in}}{\pgfqpoint{2.118759in}{0.674508in}}%
\pgfpathlineto{\pgfqpoint{2.118759in}{0.674508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102471in}{0.694650in}}%
\pgfpathcurveto{\pgfqpoint{2.105661in}{0.694650in}}{\pgfqpoint{2.108720in}{0.695918in}}{\pgfqpoint{2.110976in}{0.698173in}}%
\pgfpathcurveto{\pgfqpoint{2.113232in}{0.700429in}}{\pgfqpoint{2.114499in}{0.703489in}}{\pgfqpoint{2.114499in}{0.706679in}}%
\pgfpathcurveto{\pgfqpoint{2.114499in}{0.709868in}}{\pgfqpoint{2.113232in}{0.712928in}}{\pgfqpoint{2.110976in}{0.715184in}}%
\pgfpathcurveto{\pgfqpoint{2.108720in}{0.717439in}}{\pgfqpoint{2.105661in}{0.718707in}}{\pgfqpoint{2.102471in}{0.718707in}}%
\pgfpathcurveto{\pgfqpoint{2.099281in}{0.718707in}}{\pgfqpoint{2.096221in}{0.717439in}}{\pgfqpoint{2.093966in}{0.715184in}}%
\pgfpathcurveto{\pgfqpoint{2.091710in}{0.712928in}}{\pgfqpoint{2.090443in}{0.709868in}}{\pgfqpoint{2.090443in}{0.706679in}}%
\pgfpathcurveto{\pgfqpoint{2.090443in}{0.703489in}}{\pgfqpoint{2.091710in}{0.700429in}}{\pgfqpoint{2.093966in}{0.698173in}}%
\pgfpathcurveto{\pgfqpoint{2.096221in}{0.695918in}}{\pgfqpoint{2.099281in}{0.694650in}}{\pgfqpoint{2.102471in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{2.102471in}{0.694650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113872in}{0.699617in}}%
\pgfpathcurveto{\pgfqpoint{2.117062in}{0.699617in}}{\pgfqpoint{2.120122in}{0.700884in}}{\pgfqpoint{2.122377in}{0.703140in}}%
\pgfpathcurveto{\pgfqpoint{2.124633in}{0.705395in}}{\pgfqpoint{2.125900in}{0.708455in}}{\pgfqpoint{2.125900in}{0.711645in}}%
\pgfpathcurveto{\pgfqpoint{2.125900in}{0.714835in}}{\pgfqpoint{2.124633in}{0.717894in}}{\pgfqpoint{2.122377in}{0.720150in}}%
\pgfpathcurveto{\pgfqpoint{2.120122in}{0.722405in}}{\pgfqpoint{2.117062in}{0.723673in}}{\pgfqpoint{2.113872in}{0.723673in}}%
\pgfpathcurveto{\pgfqpoint{2.110682in}{0.723673in}}{\pgfqpoint{2.107623in}{0.722405in}}{\pgfqpoint{2.105367in}{0.720150in}}%
\pgfpathcurveto{\pgfqpoint{2.103112in}{0.717894in}}{\pgfqpoint{2.101844in}{0.714835in}}{\pgfqpoint{2.101844in}{0.711645in}}%
\pgfpathcurveto{\pgfqpoint{2.101844in}{0.708455in}}{\pgfqpoint{2.103112in}{0.705395in}}{\pgfqpoint{2.105367in}{0.703140in}}%
\pgfpathcurveto{\pgfqpoint{2.107623in}{0.700884in}}{\pgfqpoint{2.110682in}{0.699617in}}{\pgfqpoint{2.113872in}{0.699617in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{0.699617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110615in}{0.714905in}}%
\pgfpathcurveto{\pgfqpoint{2.113805in}{0.714905in}}{\pgfqpoint{2.116864in}{0.716173in}}{\pgfqpoint{2.119120in}{0.718428in}}%
\pgfpathcurveto{\pgfqpoint{2.121376in}{0.720684in}}{\pgfqpoint{2.122643in}{0.723744in}}{\pgfqpoint{2.122643in}{0.726933in}}%
\pgfpathcurveto{\pgfqpoint{2.122643in}{0.730123in}}{\pgfqpoint{2.121376in}{0.733183in}}{\pgfqpoint{2.119120in}{0.735439in}}%
\pgfpathcurveto{\pgfqpoint{2.116864in}{0.737694in}}{\pgfqpoint{2.113805in}{0.738962in}}{\pgfqpoint{2.110615in}{0.738962in}}%
\pgfpathcurveto{\pgfqpoint{2.107425in}{0.738962in}}{\pgfqpoint{2.104365in}{0.737694in}}{\pgfqpoint{2.102110in}{0.735439in}}%
\pgfpathcurveto{\pgfqpoint{2.099854in}{0.733183in}}{\pgfqpoint{2.098587in}{0.730123in}}{\pgfqpoint{2.098587in}{0.726933in}}%
\pgfpathcurveto{\pgfqpoint{2.098587in}{0.723744in}}{\pgfqpoint{2.099854in}{0.720684in}}{\pgfqpoint{2.102110in}{0.718428in}}%
\pgfpathcurveto{\pgfqpoint{2.104365in}{0.716173in}}{\pgfqpoint{2.107425in}{0.714905in}}{\pgfqpoint{2.110615in}{0.714905in}}%
\pgfpathlineto{\pgfqpoint{2.110615in}{0.714905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118759in}{0.728155in}}%
\pgfpathcurveto{\pgfqpoint{2.121949in}{0.728155in}}{\pgfqpoint{2.125008in}{0.729422in}}{\pgfqpoint{2.127264in}{0.731678in}}%
\pgfpathcurveto{\pgfqpoint{2.129519in}{0.733933in}}{\pgfqpoint{2.130787in}{0.736993in}}{\pgfqpoint{2.130787in}{0.740183in}}%
\pgfpathcurveto{\pgfqpoint{2.130787in}{0.743373in}}{\pgfqpoint{2.129519in}{0.746433in}}{\pgfqpoint{2.127264in}{0.748688in}}%
\pgfpathcurveto{\pgfqpoint{2.125008in}{0.750944in}}{\pgfqpoint{2.121949in}{0.752211in}}{\pgfqpoint{2.118759in}{0.752211in}}%
\pgfpathcurveto{\pgfqpoint{2.115569in}{0.752211in}}{\pgfqpoint{2.112509in}{0.750944in}}{\pgfqpoint{2.110254in}{0.748688in}}%
\pgfpathcurveto{\pgfqpoint{2.107998in}{0.746433in}}{\pgfqpoint{2.106731in}{0.743373in}}{\pgfqpoint{2.106731in}{0.740183in}}%
\pgfpathcurveto{\pgfqpoint{2.106731in}{0.736993in}}{\pgfqpoint{2.107998in}{0.733933in}}{\pgfqpoint{2.110254in}{0.731678in}}%
\pgfpathcurveto{\pgfqpoint{2.112509in}{0.729422in}}{\pgfqpoint{2.115569in}{0.728155in}}{\pgfqpoint{2.118759in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{2.118759in}{0.728155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128531in}{0.669806in}}%
\pgfpathcurveto{\pgfqpoint{2.131721in}{0.669806in}}{\pgfqpoint{2.134781in}{0.671073in}}{\pgfqpoint{2.137037in}{0.673329in}}%
\pgfpathcurveto{\pgfqpoint{2.139292in}{0.675585in}}{\pgfqpoint{2.140560in}{0.678644in}}{\pgfqpoint{2.140560in}{0.681834in}}%
\pgfpathcurveto{\pgfqpoint{2.140560in}{0.685024in}}{\pgfqpoint{2.139292in}{0.688084in}}{\pgfqpoint{2.137037in}{0.690339in}}%
\pgfpathcurveto{\pgfqpoint{2.134781in}{0.692595in}}{\pgfqpoint{2.131721in}{0.693862in}}{\pgfqpoint{2.128531in}{0.693862in}}%
\pgfpathcurveto{\pgfqpoint{2.125342in}{0.693862in}}{\pgfqpoint{2.122282in}{0.692595in}}{\pgfqpoint{2.120026in}{0.690339in}}%
\pgfpathcurveto{\pgfqpoint{2.117771in}{0.688084in}}{\pgfqpoint{2.116503in}{0.685024in}}{\pgfqpoint{2.116503in}{0.681834in}}%
\pgfpathcurveto{\pgfqpoint{2.116503in}{0.678644in}}{\pgfqpoint{2.117771in}{0.675585in}}{\pgfqpoint{2.120026in}{0.673329in}}%
\pgfpathcurveto{\pgfqpoint{2.122282in}{0.671073in}}{\pgfqpoint{2.125342in}{0.669806in}}{\pgfqpoint{2.128531in}{0.669806in}}%
\pgfpathlineto{\pgfqpoint{2.128531in}{0.669806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128531in}{0.680653in}}%
\pgfpathcurveto{\pgfqpoint{2.131721in}{0.680653in}}{\pgfqpoint{2.134781in}{0.681920in}}{\pgfqpoint{2.137037in}{0.684176in}}%
\pgfpathcurveto{\pgfqpoint{2.139292in}{0.686431in}}{\pgfqpoint{2.140560in}{0.689491in}}{\pgfqpoint{2.140560in}{0.692681in}}%
\pgfpathcurveto{\pgfqpoint{2.140560in}{0.695871in}}{\pgfqpoint{2.139292in}{0.698930in}}{\pgfqpoint{2.137037in}{0.701186in}}%
\pgfpathcurveto{\pgfqpoint{2.134781in}{0.703442in}}{\pgfqpoint{2.131721in}{0.704709in}}{\pgfqpoint{2.128531in}{0.704709in}}%
\pgfpathcurveto{\pgfqpoint{2.125342in}{0.704709in}}{\pgfqpoint{2.122282in}{0.703442in}}{\pgfqpoint{2.120026in}{0.701186in}}%
\pgfpathcurveto{\pgfqpoint{2.117771in}{0.698930in}}{\pgfqpoint{2.116503in}{0.695871in}}{\pgfqpoint{2.116503in}{0.692681in}}%
\pgfpathcurveto{\pgfqpoint{2.116503in}{0.689491in}}{\pgfqpoint{2.117771in}{0.686431in}}{\pgfqpoint{2.120026in}{0.684176in}}%
\pgfpathcurveto{\pgfqpoint{2.122282in}{0.681920in}}{\pgfqpoint{2.125342in}{0.680653in}}{\pgfqpoint{2.128531in}{0.680653in}}%
\pgfpathlineto{\pgfqpoint{2.128531in}{0.680653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130160in}{0.692349in}}%
\pgfpathcurveto{\pgfqpoint{2.133350in}{0.692349in}}{\pgfqpoint{2.136410in}{0.693616in}}{\pgfqpoint{2.138665in}{0.695872in}}%
\pgfpathcurveto{\pgfqpoint{2.140921in}{0.698128in}}{\pgfqpoint{2.142188in}{0.701187in}}{\pgfqpoint{2.142188in}{0.704377in}}%
\pgfpathcurveto{\pgfqpoint{2.142188in}{0.707567in}}{\pgfqpoint{2.140921in}{0.710627in}}{\pgfqpoint{2.138665in}{0.712882in}}%
\pgfpathcurveto{\pgfqpoint{2.136410in}{0.715138in}}{\pgfqpoint{2.133350in}{0.716405in}}{\pgfqpoint{2.130160in}{0.716405in}}%
\pgfpathcurveto{\pgfqpoint{2.126970in}{0.716405in}}{\pgfqpoint{2.123911in}{0.715138in}}{\pgfqpoint{2.121655in}{0.712882in}}%
\pgfpathcurveto{\pgfqpoint{2.119399in}{0.710627in}}{\pgfqpoint{2.118132in}{0.707567in}}{\pgfqpoint{2.118132in}{0.704377in}}%
\pgfpathcurveto{\pgfqpoint{2.118132in}{0.701187in}}{\pgfqpoint{2.119399in}{0.698128in}}{\pgfqpoint{2.121655in}{0.695872in}}%
\pgfpathcurveto{\pgfqpoint{2.123911in}{0.693616in}}{\pgfqpoint{2.126970in}{0.692349in}}{\pgfqpoint{2.130160in}{0.692349in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{0.692349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126903in}{0.709221in}}%
\pgfpathcurveto{\pgfqpoint{2.130093in}{0.709221in}}{\pgfqpoint{2.133152in}{0.710489in}}{\pgfqpoint{2.135408in}{0.712744in}}%
\pgfpathcurveto{\pgfqpoint{2.137663in}{0.715000in}}{\pgfqpoint{2.138931in}{0.718059in}}{\pgfqpoint{2.138931in}{0.721249in}}%
\pgfpathcurveto{\pgfqpoint{2.138931in}{0.724439in}}{\pgfqpoint{2.137663in}{0.727499in}}{\pgfqpoint{2.135408in}{0.729754in}}%
\pgfpathcurveto{\pgfqpoint{2.133152in}{0.732010in}}{\pgfqpoint{2.130093in}{0.733277in}}{\pgfqpoint{2.126903in}{0.733277in}}%
\pgfpathcurveto{\pgfqpoint{2.123713in}{0.733277in}}{\pgfqpoint{2.120653in}{0.732010in}}{\pgfqpoint{2.118397in}{0.729754in}}%
\pgfpathcurveto{\pgfqpoint{2.116142in}{0.727499in}}{\pgfqpoint{2.114874in}{0.724439in}}{\pgfqpoint{2.114874in}{0.721249in}}%
\pgfpathcurveto{\pgfqpoint{2.114874in}{0.718059in}}{\pgfqpoint{2.116142in}{0.715000in}}{\pgfqpoint{2.118397in}{0.712744in}}%
\pgfpathcurveto{\pgfqpoint{2.120653in}{0.710489in}}{\pgfqpoint{2.123713in}{0.709221in}}{\pgfqpoint{2.126903in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.126903in}{0.709221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136675in}{0.717765in}}%
\pgfpathcurveto{\pgfqpoint{2.139865in}{0.717765in}}{\pgfqpoint{2.142925in}{0.719032in}}{\pgfqpoint{2.145181in}{0.721288in}}%
\pgfpathcurveto{\pgfqpoint{2.147436in}{0.723543in}}{\pgfqpoint{2.148703in}{0.726603in}}{\pgfqpoint{2.148703in}{0.729793in}}%
\pgfpathcurveto{\pgfqpoint{2.148703in}{0.732983in}}{\pgfqpoint{2.147436in}{0.736043in}}{\pgfqpoint{2.145181in}{0.738298in}}%
\pgfpathcurveto{\pgfqpoint{2.142925in}{0.740554in}}{\pgfqpoint{2.139865in}{0.741821in}}{\pgfqpoint{2.136675in}{0.741821in}}%
\pgfpathcurveto{\pgfqpoint{2.133485in}{0.741821in}}{\pgfqpoint{2.130426in}{0.740554in}}{\pgfqpoint{2.128170in}{0.738298in}}%
\pgfpathcurveto{\pgfqpoint{2.125915in}{0.736043in}}{\pgfqpoint{2.124647in}{0.732983in}}{\pgfqpoint{2.124647in}{0.729793in}}%
\pgfpathcurveto{\pgfqpoint{2.124647in}{0.726603in}}{\pgfqpoint{2.125915in}{0.723543in}}{\pgfqpoint{2.128170in}{0.721288in}}%
\pgfpathcurveto{\pgfqpoint{2.130426in}{0.719032in}}{\pgfqpoint{2.133485in}{0.717765in}}{\pgfqpoint{2.136675in}{0.717765in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{0.717765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128531in}{0.731615in}}%
\pgfpathcurveto{\pgfqpoint{2.131721in}{0.731615in}}{\pgfqpoint{2.134781in}{0.732882in}}{\pgfqpoint{2.137037in}{0.735138in}}%
\pgfpathcurveto{\pgfqpoint{2.139292in}{0.737394in}}{\pgfqpoint{2.140560in}{0.740453in}}{\pgfqpoint{2.140560in}{0.743643in}}%
\pgfpathcurveto{\pgfqpoint{2.140560in}{0.746833in}}{\pgfqpoint{2.139292in}{0.749893in}}{\pgfqpoint{2.137037in}{0.752148in}}%
\pgfpathcurveto{\pgfqpoint{2.134781in}{0.754404in}}{\pgfqpoint{2.131721in}{0.755671in}}{\pgfqpoint{2.128531in}{0.755671in}}%
\pgfpathcurveto{\pgfqpoint{2.125342in}{0.755671in}}{\pgfqpoint{2.122282in}{0.754404in}}{\pgfqpoint{2.120026in}{0.752148in}}%
\pgfpathcurveto{\pgfqpoint{2.117771in}{0.749893in}}{\pgfqpoint{2.116503in}{0.746833in}}{\pgfqpoint{2.116503in}{0.743643in}}%
\pgfpathcurveto{\pgfqpoint{2.116503in}{0.740453in}}{\pgfqpoint{2.117771in}{0.737394in}}{\pgfqpoint{2.120026in}{0.735138in}}%
\pgfpathcurveto{\pgfqpoint{2.122282in}{0.732882in}}{\pgfqpoint{2.125342in}{0.731615in}}{\pgfqpoint{2.128531in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{2.128531in}{0.731615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136675in}{0.744607in}}%
\pgfpathcurveto{\pgfqpoint{2.139865in}{0.744607in}}{\pgfqpoint{2.142925in}{0.745874in}}{\pgfqpoint{2.145181in}{0.748130in}}%
\pgfpathcurveto{\pgfqpoint{2.147436in}{0.750385in}}{\pgfqpoint{2.148703in}{0.753445in}}{\pgfqpoint{2.148703in}{0.756635in}}%
\pgfpathcurveto{\pgfqpoint{2.148703in}{0.759825in}}{\pgfqpoint{2.147436in}{0.762885in}}{\pgfqpoint{2.145181in}{0.765140in}}%
\pgfpathcurveto{\pgfqpoint{2.142925in}{0.767396in}}{\pgfqpoint{2.139865in}{0.768663in}}{\pgfqpoint{2.136675in}{0.768663in}}%
\pgfpathcurveto{\pgfqpoint{2.133485in}{0.768663in}}{\pgfqpoint{2.130426in}{0.767396in}}{\pgfqpoint{2.128170in}{0.765140in}}%
\pgfpathcurveto{\pgfqpoint{2.125915in}{0.762885in}}{\pgfqpoint{2.124647in}{0.759825in}}{\pgfqpoint{2.124647in}{0.756635in}}%
\pgfpathcurveto{\pgfqpoint{2.124647in}{0.753445in}}{\pgfqpoint{2.125915in}{0.750385in}}{\pgfqpoint{2.128170in}{0.748130in}}%
\pgfpathcurveto{\pgfqpoint{2.130426in}{0.745874in}}{\pgfqpoint{2.133485in}{0.744607in}}{\pgfqpoint{2.136675in}{0.744607in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{0.744607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133418in}{0.755500in}}%
\pgfpathcurveto{\pgfqpoint{2.136608in}{0.755500in}}{\pgfqpoint{2.139667in}{0.756767in}}{\pgfqpoint{2.141923in}{0.759023in}}%
\pgfpathcurveto{\pgfqpoint{2.144179in}{0.761278in}}{\pgfqpoint{2.145446in}{0.764338in}}{\pgfqpoint{2.145446in}{0.767528in}}%
\pgfpathcurveto{\pgfqpoint{2.145446in}{0.770718in}}{\pgfqpoint{2.144179in}{0.773777in}}{\pgfqpoint{2.141923in}{0.776033in}}%
\pgfpathcurveto{\pgfqpoint{2.139667in}{0.778289in}}{\pgfqpoint{2.136608in}{0.779556in}}{\pgfqpoint{2.133418in}{0.779556in}}%
\pgfpathcurveto{\pgfqpoint{2.130228in}{0.779556in}}{\pgfqpoint{2.127168in}{0.778289in}}{\pgfqpoint{2.124913in}{0.776033in}}%
\pgfpathcurveto{\pgfqpoint{2.122657in}{0.773777in}}{\pgfqpoint{2.121390in}{0.770718in}}{\pgfqpoint{2.121390in}{0.767528in}}%
\pgfpathcurveto{\pgfqpoint{2.121390in}{0.764338in}}{\pgfqpoint{2.122657in}{0.761278in}}{\pgfqpoint{2.124913in}{0.759023in}}%
\pgfpathcurveto{\pgfqpoint{2.127168in}{0.756767in}}{\pgfqpoint{2.130228in}{0.755500in}}{\pgfqpoint{2.133418in}{0.755500in}}%
\pgfpathlineto{\pgfqpoint{2.133418in}{0.755500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143190in}{0.669873in}}%
\pgfpathcurveto{\pgfqpoint{2.146380in}{0.669873in}}{\pgfqpoint{2.149440in}{0.671140in}}{\pgfqpoint{2.151696in}{0.673396in}}%
\pgfpathcurveto{\pgfqpoint{2.153951in}{0.675651in}}{\pgfqpoint{2.155219in}{0.678711in}}{\pgfqpoint{2.155219in}{0.681901in}}%
\pgfpathcurveto{\pgfqpoint{2.155219in}{0.685091in}}{\pgfqpoint{2.153951in}{0.688151in}}{\pgfqpoint{2.151696in}{0.690406in}}%
\pgfpathcurveto{\pgfqpoint{2.149440in}{0.692662in}}{\pgfqpoint{2.146380in}{0.693929in}}{\pgfqpoint{2.143190in}{0.693929in}}%
\pgfpathcurveto{\pgfqpoint{2.140001in}{0.693929in}}{\pgfqpoint{2.136941in}{0.692662in}}{\pgfqpoint{2.134685in}{0.690406in}}%
\pgfpathcurveto{\pgfqpoint{2.132430in}{0.688151in}}{\pgfqpoint{2.131162in}{0.685091in}}{\pgfqpoint{2.131162in}{0.681901in}}%
\pgfpathcurveto{\pgfqpoint{2.131162in}{0.678711in}}{\pgfqpoint{2.132430in}{0.675651in}}{\pgfqpoint{2.134685in}{0.673396in}}%
\pgfpathcurveto{\pgfqpoint{2.136941in}{0.671140in}}{\pgfqpoint{2.140001in}{0.669873in}}{\pgfqpoint{2.143190in}{0.669873in}}%
\pgfpathlineto{\pgfqpoint{2.143190in}{0.669873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149706in}{0.681731in}}%
\pgfpathcurveto{\pgfqpoint{2.152896in}{0.681731in}}{\pgfqpoint{2.155955in}{0.682998in}}{\pgfqpoint{2.158211in}{0.685254in}}%
\pgfpathcurveto{\pgfqpoint{2.160466in}{0.687509in}}{\pgfqpoint{2.161734in}{0.690569in}}{\pgfqpoint{2.161734in}{0.693759in}}%
\pgfpathcurveto{\pgfqpoint{2.161734in}{0.696949in}}{\pgfqpoint{2.160466in}{0.700009in}}{\pgfqpoint{2.158211in}{0.702264in}}%
\pgfpathcurveto{\pgfqpoint{2.155955in}{0.704520in}}{\pgfqpoint{2.152896in}{0.705787in}}{\pgfqpoint{2.149706in}{0.705787in}}%
\pgfpathcurveto{\pgfqpoint{2.146516in}{0.705787in}}{\pgfqpoint{2.143456in}{0.704520in}}{\pgfqpoint{2.141200in}{0.702264in}}%
\pgfpathcurveto{\pgfqpoint{2.138945in}{0.700009in}}{\pgfqpoint{2.137678in}{0.696949in}}{\pgfqpoint{2.137678in}{0.693759in}}%
\pgfpathcurveto{\pgfqpoint{2.137678in}{0.690569in}}{\pgfqpoint{2.138945in}{0.687509in}}{\pgfqpoint{2.141200in}{0.685254in}}%
\pgfpathcurveto{\pgfqpoint{2.143456in}{0.682998in}}{\pgfqpoint{2.146516in}{0.681731in}}{\pgfqpoint{2.149706in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{2.149706in}{0.681731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146448in}{0.687008in}}%
\pgfpathcurveto{\pgfqpoint{2.149638in}{0.687008in}}{\pgfqpoint{2.152698in}{0.688275in}}{\pgfqpoint{2.154953in}{0.690530in}}%
\pgfpathcurveto{\pgfqpoint{2.157209in}{0.692786in}}{\pgfqpoint{2.158476in}{0.695846in}}{\pgfqpoint{2.158476in}{0.699036in}}%
\pgfpathcurveto{\pgfqpoint{2.158476in}{0.702226in}}{\pgfqpoint{2.157209in}{0.705285in}}{\pgfqpoint{2.154953in}{0.707541in}}%
\pgfpathcurveto{\pgfqpoint{2.152698in}{0.709796in}}{\pgfqpoint{2.149638in}{0.711064in}}{\pgfqpoint{2.146448in}{0.711064in}}%
\pgfpathcurveto{\pgfqpoint{2.143258in}{0.711064in}}{\pgfqpoint{2.140198in}{0.709796in}}{\pgfqpoint{2.137943in}{0.707541in}}%
\pgfpathcurveto{\pgfqpoint{2.135687in}{0.705285in}}{\pgfqpoint{2.134420in}{0.702226in}}{\pgfqpoint{2.134420in}{0.699036in}}%
\pgfpathcurveto{\pgfqpoint{2.134420in}{0.695846in}}{\pgfqpoint{2.135687in}{0.692786in}}{\pgfqpoint{2.137943in}{0.690530in}}%
\pgfpathcurveto{\pgfqpoint{2.140198in}{0.688275in}}{\pgfqpoint{2.143258in}{0.687008in}}{\pgfqpoint{2.146448in}{0.687008in}}%
\pgfpathlineto{\pgfqpoint{2.146448in}{0.687008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157850in}{0.703389in}}%
\pgfpathcurveto{\pgfqpoint{2.161039in}{0.703389in}}{\pgfqpoint{2.164099in}{0.704656in}}{\pgfqpoint{2.166355in}{0.706911in}}%
\pgfpathcurveto{\pgfqpoint{2.168610in}{0.709167in}}{\pgfqpoint{2.169878in}{0.712227in}}{\pgfqpoint{2.169878in}{0.715417in}}%
\pgfpathcurveto{\pgfqpoint{2.169878in}{0.718607in}}{\pgfqpoint{2.168610in}{0.721666in}}{\pgfqpoint{2.166355in}{0.723922in}}%
\pgfpathcurveto{\pgfqpoint{2.164099in}{0.726177in}}{\pgfqpoint{2.161039in}{0.727445in}}{\pgfqpoint{2.157850in}{0.727445in}}%
\pgfpathcurveto{\pgfqpoint{2.154660in}{0.727445in}}{\pgfqpoint{2.151600in}{0.726177in}}{\pgfqpoint{2.149344in}{0.723922in}}%
\pgfpathcurveto{\pgfqpoint{2.147089in}{0.721666in}}{\pgfqpoint{2.145821in}{0.718607in}}{\pgfqpoint{2.145821in}{0.715417in}}%
\pgfpathcurveto{\pgfqpoint{2.145821in}{0.712227in}}{\pgfqpoint{2.147089in}{0.709167in}}{\pgfqpoint{2.149344in}{0.706911in}}%
\pgfpathcurveto{\pgfqpoint{2.151600in}{0.704656in}}{\pgfqpoint{2.154660in}{0.703389in}}{\pgfqpoint{2.157850in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{2.157850in}{0.703389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157850in}{0.723169in}}%
\pgfpathcurveto{\pgfqpoint{2.161039in}{0.723169in}}{\pgfqpoint{2.164099in}{0.724436in}}{\pgfqpoint{2.166355in}{0.726692in}}%
\pgfpathcurveto{\pgfqpoint{2.168610in}{0.728948in}}{\pgfqpoint{2.169878in}{0.732007in}}{\pgfqpoint{2.169878in}{0.735197in}}%
\pgfpathcurveto{\pgfqpoint{2.169878in}{0.738387in}}{\pgfqpoint{2.168610in}{0.741447in}}{\pgfqpoint{2.166355in}{0.743702in}}%
\pgfpathcurveto{\pgfqpoint{2.164099in}{0.745958in}}{\pgfqpoint{2.161039in}{0.747225in}}{\pgfqpoint{2.157850in}{0.747225in}}%
\pgfpathcurveto{\pgfqpoint{2.154660in}{0.747225in}}{\pgfqpoint{2.151600in}{0.745958in}}{\pgfqpoint{2.149344in}{0.743702in}}%
\pgfpathcurveto{\pgfqpoint{2.147089in}{0.741447in}}{\pgfqpoint{2.145821in}{0.738387in}}{\pgfqpoint{2.145821in}{0.735197in}}%
\pgfpathcurveto{\pgfqpoint{2.145821in}{0.732007in}}{\pgfqpoint{2.147089in}{0.728948in}}{\pgfqpoint{2.149344in}{0.726692in}}%
\pgfpathcurveto{\pgfqpoint{2.151600in}{0.724436in}}{\pgfqpoint{2.154660in}{0.723169in}}{\pgfqpoint{2.157850in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{2.157850in}{0.723169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148077in}{0.731024in}}%
\pgfpathcurveto{\pgfqpoint{2.151267in}{0.731024in}}{\pgfqpoint{2.154326in}{0.732291in}}{\pgfqpoint{2.156582in}{0.734547in}}%
\pgfpathcurveto{\pgfqpoint{2.158838in}{0.736803in}}{\pgfqpoint{2.160105in}{0.739862in}}{\pgfqpoint{2.160105in}{0.743052in}}%
\pgfpathcurveto{\pgfqpoint{2.160105in}{0.746242in}}{\pgfqpoint{2.158838in}{0.749302in}}{\pgfqpoint{2.156582in}{0.751557in}}%
\pgfpathcurveto{\pgfqpoint{2.154326in}{0.753813in}}{\pgfqpoint{2.151267in}{0.755080in}}{\pgfqpoint{2.148077in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{2.144887in}{0.755080in}}{\pgfqpoint{2.141827in}{0.753813in}}{\pgfqpoint{2.139572in}{0.751557in}}%
\pgfpathcurveto{\pgfqpoint{2.137316in}{0.749302in}}{\pgfqpoint{2.136049in}{0.746242in}}{\pgfqpoint{2.136049in}{0.743052in}}%
\pgfpathcurveto{\pgfqpoint{2.136049in}{0.739862in}}{\pgfqpoint{2.137316in}{0.736803in}}{\pgfqpoint{2.139572in}{0.734547in}}%
\pgfpathcurveto{\pgfqpoint{2.141827in}{0.732291in}}{\pgfqpoint{2.144887in}{0.731024in}}{\pgfqpoint{2.148077in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{2.148077in}{0.731024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154592in}{0.744186in}}%
\pgfpathcurveto{\pgfqpoint{2.157782in}{0.744186in}}{\pgfqpoint{2.160842in}{0.745453in}}{\pgfqpoint{2.163097in}{0.747709in}}%
\pgfpathcurveto{\pgfqpoint{2.165353in}{0.749965in}}{\pgfqpoint{2.166620in}{0.753024in}}{\pgfqpoint{2.166620in}{0.756214in}}%
\pgfpathcurveto{\pgfqpoint{2.166620in}{0.759404in}}{\pgfqpoint{2.165353in}{0.762464in}}{\pgfqpoint{2.163097in}{0.764719in}}%
\pgfpathcurveto{\pgfqpoint{2.160842in}{0.766975in}}{\pgfqpoint{2.157782in}{0.768242in}}{\pgfqpoint{2.154592in}{0.768242in}}%
\pgfpathcurveto{\pgfqpoint{2.151402in}{0.768242in}}{\pgfqpoint{2.148342in}{0.766975in}}{\pgfqpoint{2.146087in}{0.764719in}}%
\pgfpathcurveto{\pgfqpoint{2.143831in}{0.762464in}}{\pgfqpoint{2.142564in}{0.759404in}}{\pgfqpoint{2.142564in}{0.756214in}}%
\pgfpathcurveto{\pgfqpoint{2.142564in}{0.753024in}}{\pgfqpoint{2.143831in}{0.749965in}}{\pgfqpoint{2.146087in}{0.747709in}}%
\pgfpathcurveto{\pgfqpoint{2.148342in}{0.745453in}}{\pgfqpoint{2.151402in}{0.744186in}}{\pgfqpoint{2.154592in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{2.154592in}{0.744186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154592in}{0.755326in}}%
\pgfpathcurveto{\pgfqpoint{2.157782in}{0.755326in}}{\pgfqpoint{2.160842in}{0.756593in}}{\pgfqpoint{2.163097in}{0.758848in}}%
\pgfpathcurveto{\pgfqpoint{2.165353in}{0.761104in}}{\pgfqpoint{2.166620in}{0.764164in}}{\pgfqpoint{2.166620in}{0.767354in}}%
\pgfpathcurveto{\pgfqpoint{2.166620in}{0.770544in}}{\pgfqpoint{2.165353in}{0.773603in}}{\pgfqpoint{2.163097in}{0.775859in}}%
\pgfpathcurveto{\pgfqpoint{2.160842in}{0.778114in}}{\pgfqpoint{2.157782in}{0.779382in}}{\pgfqpoint{2.154592in}{0.779382in}}%
\pgfpathcurveto{\pgfqpoint{2.151402in}{0.779382in}}{\pgfqpoint{2.148342in}{0.778114in}}{\pgfqpoint{2.146087in}{0.775859in}}%
\pgfpathcurveto{\pgfqpoint{2.143831in}{0.773603in}}{\pgfqpoint{2.142564in}{0.770544in}}{\pgfqpoint{2.142564in}{0.767354in}}%
\pgfpathcurveto{\pgfqpoint{2.142564in}{0.764164in}}{\pgfqpoint{2.143831in}{0.761104in}}{\pgfqpoint{2.146087in}{0.758848in}}%
\pgfpathcurveto{\pgfqpoint{2.148342in}{0.756593in}}{\pgfqpoint{2.151402in}{0.755326in}}{\pgfqpoint{2.154592in}{0.755326in}}%
\pgfpathlineto{\pgfqpoint{2.154592in}{0.755326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154592in}{0.770691in}}%
\pgfpathcurveto{\pgfqpoint{2.157782in}{0.770691in}}{\pgfqpoint{2.160842in}{0.771959in}}{\pgfqpoint{2.163097in}{0.774214in}}%
\pgfpathcurveto{\pgfqpoint{2.165353in}{0.776470in}}{\pgfqpoint{2.166620in}{0.779530in}}{\pgfqpoint{2.166620in}{0.782720in}}%
\pgfpathcurveto{\pgfqpoint{2.166620in}{0.785910in}}{\pgfqpoint{2.165353in}{0.788969in}}{\pgfqpoint{2.163097in}{0.791225in}}%
\pgfpathcurveto{\pgfqpoint{2.160842in}{0.793480in}}{\pgfqpoint{2.157782in}{0.794748in}}{\pgfqpoint{2.154592in}{0.794748in}}%
\pgfpathcurveto{\pgfqpoint{2.151402in}{0.794748in}}{\pgfqpoint{2.148342in}{0.793480in}}{\pgfqpoint{2.146087in}{0.791225in}}%
\pgfpathcurveto{\pgfqpoint{2.143831in}{0.788969in}}{\pgfqpoint{2.142564in}{0.785910in}}{\pgfqpoint{2.142564in}{0.782720in}}%
\pgfpathcurveto{\pgfqpoint{2.142564in}{0.779530in}}{\pgfqpoint{2.143831in}{0.776470in}}{\pgfqpoint{2.146087in}{0.774214in}}%
\pgfpathcurveto{\pgfqpoint{2.148342in}{0.771959in}}{\pgfqpoint{2.151402in}{0.770691in}}{\pgfqpoint{2.154592in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{2.154592in}{0.770691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157850in}{0.783058in}}%
\pgfpathcurveto{\pgfqpoint{2.161039in}{0.783058in}}{\pgfqpoint{2.164099in}{0.784325in}}{\pgfqpoint{2.166355in}{0.786580in}}%
\pgfpathcurveto{\pgfqpoint{2.168610in}{0.788836in}}{\pgfqpoint{2.169878in}{0.791896in}}{\pgfqpoint{2.169878in}{0.795086in}}%
\pgfpathcurveto{\pgfqpoint{2.169878in}{0.798276in}}{\pgfqpoint{2.168610in}{0.801335in}}{\pgfqpoint{2.166355in}{0.803591in}}%
\pgfpathcurveto{\pgfqpoint{2.164099in}{0.805846in}}{\pgfqpoint{2.161039in}{0.807114in}}{\pgfqpoint{2.157850in}{0.807114in}}%
\pgfpathcurveto{\pgfqpoint{2.154660in}{0.807114in}}{\pgfqpoint{2.151600in}{0.805846in}}{\pgfqpoint{2.149344in}{0.803591in}}%
\pgfpathcurveto{\pgfqpoint{2.147089in}{0.801335in}}{\pgfqpoint{2.145821in}{0.798276in}}{\pgfqpoint{2.145821in}{0.795086in}}%
\pgfpathcurveto{\pgfqpoint{2.145821in}{0.791896in}}{\pgfqpoint{2.147089in}{0.788836in}}{\pgfqpoint{2.149344in}{0.786580in}}%
\pgfpathcurveto{\pgfqpoint{2.151600in}{0.784325in}}{\pgfqpoint{2.154660in}{0.783058in}}{\pgfqpoint{2.157850in}{0.783058in}}%
\pgfpathlineto{\pgfqpoint{2.157850in}{0.783058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164365in}{0.697893in}}%
\pgfpathcurveto{\pgfqpoint{2.167555in}{0.697893in}}{\pgfqpoint{2.170614in}{0.699161in}}{\pgfqpoint{2.172870in}{0.701416in}}%
\pgfpathcurveto{\pgfqpoint{2.175126in}{0.703672in}}{\pgfqpoint{2.176393in}{0.706731in}}{\pgfqpoint{2.176393in}{0.709921in}}%
\pgfpathcurveto{\pgfqpoint{2.176393in}{0.713111in}}{\pgfqpoint{2.175126in}{0.716171in}}{\pgfqpoint{2.172870in}{0.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.170614in}{0.720682in}}{\pgfqpoint{2.167555in}{0.721949in}}{\pgfqpoint{2.164365in}{0.721949in}}%
\pgfpathcurveto{\pgfqpoint{2.161175in}{0.721949in}}{\pgfqpoint{2.158115in}{0.720682in}}{\pgfqpoint{2.155860in}{0.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.153604in}{0.716171in}}{\pgfqpoint{2.152337in}{0.713111in}}{\pgfqpoint{2.152337in}{0.709921in}}%
\pgfpathcurveto{\pgfqpoint{2.152337in}{0.706731in}}{\pgfqpoint{2.153604in}{0.703672in}}{\pgfqpoint{2.155860in}{0.701416in}}%
\pgfpathcurveto{\pgfqpoint{2.158115in}{0.699161in}}{\pgfqpoint{2.161175in}{0.697893in}}{\pgfqpoint{2.164365in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{2.164365in}{0.697893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165994in}{0.707309in}}%
\pgfpathcurveto{\pgfqpoint{2.169183in}{0.707309in}}{\pgfqpoint{2.172243in}{0.708576in}}{\pgfqpoint{2.174499in}{0.710832in}}%
\pgfpathcurveto{\pgfqpoint{2.176754in}{0.713087in}}{\pgfqpoint{2.178022in}{0.716147in}}{\pgfqpoint{2.178022in}{0.719337in}}%
\pgfpathcurveto{\pgfqpoint{2.178022in}{0.722527in}}{\pgfqpoint{2.176754in}{0.725587in}}{\pgfqpoint{2.174499in}{0.727842in}}%
\pgfpathcurveto{\pgfqpoint{2.172243in}{0.730098in}}{\pgfqpoint{2.169183in}{0.731365in}}{\pgfqpoint{2.165994in}{0.731365in}}%
\pgfpathcurveto{\pgfqpoint{2.162804in}{0.731365in}}{\pgfqpoint{2.159744in}{0.730098in}}{\pgfqpoint{2.157488in}{0.727842in}}%
\pgfpathcurveto{\pgfqpoint{2.155233in}{0.725587in}}{\pgfqpoint{2.153965in}{0.722527in}}{\pgfqpoint{2.153965in}{0.719337in}}%
\pgfpathcurveto{\pgfqpoint{2.153965in}{0.716147in}}{\pgfqpoint{2.155233in}{0.713087in}}{\pgfqpoint{2.157488in}{0.710832in}}%
\pgfpathcurveto{\pgfqpoint{2.159744in}{0.708576in}}{\pgfqpoint{2.162804in}{0.707309in}}{\pgfqpoint{2.165994in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{2.165994in}{0.707309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174137in}{0.722246in}}%
\pgfpathcurveto{\pgfqpoint{2.177327in}{0.722246in}}{\pgfqpoint{2.180387in}{0.723513in}}{\pgfqpoint{2.182643in}{0.725769in}}%
\pgfpathcurveto{\pgfqpoint{2.184898in}{0.728024in}}{\pgfqpoint{2.186166in}{0.731084in}}{\pgfqpoint{2.186166in}{0.734274in}}%
\pgfpathcurveto{\pgfqpoint{2.186166in}{0.737464in}}{\pgfqpoint{2.184898in}{0.740524in}}{\pgfqpoint{2.182643in}{0.742779in}}%
\pgfpathcurveto{\pgfqpoint{2.180387in}{0.745035in}}{\pgfqpoint{2.177327in}{0.746302in}}{\pgfqpoint{2.174137in}{0.746302in}}%
\pgfpathcurveto{\pgfqpoint{2.170948in}{0.746302in}}{\pgfqpoint{2.167888in}{0.745035in}}{\pgfqpoint{2.165632in}{0.742779in}}%
\pgfpathcurveto{\pgfqpoint{2.163377in}{0.740524in}}{\pgfqpoint{2.162109in}{0.737464in}}{\pgfqpoint{2.162109in}{0.734274in}}%
\pgfpathcurveto{\pgfqpoint{2.162109in}{0.731084in}}{\pgfqpoint{2.163377in}{0.728024in}}{\pgfqpoint{2.165632in}{0.725769in}}%
\pgfpathcurveto{\pgfqpoint{2.167888in}{0.723513in}}{\pgfqpoint{2.170948in}{0.722246in}}{\pgfqpoint{2.174137in}{0.722246in}}%
\pgfpathlineto{\pgfqpoint{2.174137in}{0.722246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165994in}{0.732003in}}%
\pgfpathcurveto{\pgfqpoint{2.169183in}{0.732003in}}{\pgfqpoint{2.172243in}{0.733270in}}{\pgfqpoint{2.174499in}{0.735526in}}%
\pgfpathcurveto{\pgfqpoint{2.176754in}{0.737782in}}{\pgfqpoint{2.178022in}{0.740841in}}{\pgfqpoint{2.178022in}{0.744031in}}%
\pgfpathcurveto{\pgfqpoint{2.178022in}{0.747221in}}{\pgfqpoint{2.176754in}{0.750281in}}{\pgfqpoint{2.174499in}{0.752536in}}%
\pgfpathcurveto{\pgfqpoint{2.172243in}{0.754792in}}{\pgfqpoint{2.169183in}{0.756059in}}{\pgfqpoint{2.165994in}{0.756059in}}%
\pgfpathcurveto{\pgfqpoint{2.162804in}{0.756059in}}{\pgfqpoint{2.159744in}{0.754792in}}{\pgfqpoint{2.157488in}{0.752536in}}%
\pgfpathcurveto{\pgfqpoint{2.155233in}{0.750281in}}{\pgfqpoint{2.153965in}{0.747221in}}{\pgfqpoint{2.153965in}{0.744031in}}%
\pgfpathcurveto{\pgfqpoint{2.153965in}{0.740841in}}{\pgfqpoint{2.155233in}{0.737782in}}{\pgfqpoint{2.157488in}{0.735526in}}%
\pgfpathcurveto{\pgfqpoint{2.159744in}{0.733270in}}{\pgfqpoint{2.162804in}{0.732003in}}{\pgfqpoint{2.165994in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{2.165994in}{0.732003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159478in}{0.744089in}}%
\pgfpathcurveto{\pgfqpoint{2.162668in}{0.744089in}}{\pgfqpoint{2.165728in}{0.745356in}}{\pgfqpoint{2.167984in}{0.747612in}}%
\pgfpathcurveto{\pgfqpoint{2.170239in}{0.749867in}}{\pgfqpoint{2.171507in}{0.752927in}}{\pgfqpoint{2.171507in}{0.756117in}}%
\pgfpathcurveto{\pgfqpoint{2.171507in}{0.759307in}}{\pgfqpoint{2.170239in}{0.762367in}}{\pgfqpoint{2.167984in}{0.764622in}}%
\pgfpathcurveto{\pgfqpoint{2.165728in}{0.766878in}}{\pgfqpoint{2.162668in}{0.768145in}}{\pgfqpoint{2.159478in}{0.768145in}}%
\pgfpathcurveto{\pgfqpoint{2.156288in}{0.768145in}}{\pgfqpoint{2.153229in}{0.766878in}}{\pgfqpoint{2.150973in}{0.764622in}}%
\pgfpathcurveto{\pgfqpoint{2.148718in}{0.762367in}}{\pgfqpoint{2.147450in}{0.759307in}}{\pgfqpoint{2.147450in}{0.756117in}}%
\pgfpathcurveto{\pgfqpoint{2.147450in}{0.752927in}}{\pgfqpoint{2.148718in}{0.749867in}}{\pgfqpoint{2.150973in}{0.747612in}}%
\pgfpathcurveto{\pgfqpoint{2.153229in}{0.745356in}}{\pgfqpoint{2.156288in}{0.744089in}}{\pgfqpoint{2.159478in}{0.744089in}}%
\pgfpathlineto{\pgfqpoint{2.159478in}{0.744089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162736in}{0.758409in}}%
\pgfpathcurveto{\pgfqpoint{2.165926in}{0.758409in}}{\pgfqpoint{2.168986in}{0.759676in}}{\pgfqpoint{2.171241in}{0.761932in}}%
\pgfpathcurveto{\pgfqpoint{2.173497in}{0.764187in}}{\pgfqpoint{2.174764in}{0.767247in}}{\pgfqpoint{2.174764in}{0.770437in}}%
\pgfpathcurveto{\pgfqpoint{2.174764in}{0.773627in}}{\pgfqpoint{2.173497in}{0.776686in}}{\pgfqpoint{2.171241in}{0.778942in}}%
\pgfpathcurveto{\pgfqpoint{2.168986in}{0.781197in}}{\pgfqpoint{2.165926in}{0.782465in}}{\pgfqpoint{2.162736in}{0.782465in}}%
\pgfpathcurveto{\pgfqpoint{2.159546in}{0.782465in}}{\pgfqpoint{2.156486in}{0.781197in}}{\pgfqpoint{2.154231in}{0.778942in}}%
\pgfpathcurveto{\pgfqpoint{2.151975in}{0.776686in}}{\pgfqpoint{2.150708in}{0.773627in}}{\pgfqpoint{2.150708in}{0.770437in}}%
\pgfpathcurveto{\pgfqpoint{2.150708in}{0.767247in}}{\pgfqpoint{2.151975in}{0.764187in}}{\pgfqpoint{2.154231in}{0.761932in}}%
\pgfpathcurveto{\pgfqpoint{2.156486in}{0.759676in}}{\pgfqpoint{2.159546in}{0.758409in}}{\pgfqpoint{2.162736in}{0.758409in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.758409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169251in}{0.780535in}}%
\pgfpathcurveto{\pgfqpoint{2.172441in}{0.780535in}}{\pgfqpoint{2.175501in}{0.781802in}}{\pgfqpoint{2.177756in}{0.784058in}}%
\pgfpathcurveto{\pgfqpoint{2.180012in}{0.786313in}}{\pgfqpoint{2.181279in}{0.789373in}}{\pgfqpoint{2.181279in}{0.792563in}}%
\pgfpathcurveto{\pgfqpoint{2.181279in}{0.795753in}}{\pgfqpoint{2.180012in}{0.798812in}}{\pgfqpoint{2.177756in}{0.801068in}}%
\pgfpathcurveto{\pgfqpoint{2.175501in}{0.803324in}}{\pgfqpoint{2.172441in}{0.804591in}}{\pgfqpoint{2.169251in}{0.804591in}}%
\pgfpathcurveto{\pgfqpoint{2.166061in}{0.804591in}}{\pgfqpoint{2.163002in}{0.803324in}}{\pgfqpoint{2.160746in}{0.801068in}}%
\pgfpathcurveto{\pgfqpoint{2.158490in}{0.798812in}}{\pgfqpoint{2.157223in}{0.795753in}}{\pgfqpoint{2.157223in}{0.792563in}}%
\pgfpathcurveto{\pgfqpoint{2.157223in}{0.789373in}}{\pgfqpoint{2.158490in}{0.786313in}}{\pgfqpoint{2.160746in}{0.784058in}}%
\pgfpathcurveto{\pgfqpoint{2.163002in}{0.781802in}}{\pgfqpoint{2.166061in}{0.780535in}}{\pgfqpoint{2.169251in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{2.169251in}{0.780535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167622in}{0.785352in}}%
\pgfpathcurveto{\pgfqpoint{2.170812in}{0.785352in}}{\pgfqpoint{2.173872in}{0.786620in}}{\pgfqpoint{2.176127in}{0.788875in}}%
\pgfpathcurveto{\pgfqpoint{2.178383in}{0.791131in}}{\pgfqpoint{2.179650in}{0.794191in}}{\pgfqpoint{2.179650in}{0.797381in}}%
\pgfpathcurveto{\pgfqpoint{2.179650in}{0.800570in}}{\pgfqpoint{2.178383in}{0.803630in}}{\pgfqpoint{2.176127in}{0.805886in}}%
\pgfpathcurveto{\pgfqpoint{2.173872in}{0.808141in}}{\pgfqpoint{2.170812in}{0.809409in}}{\pgfqpoint{2.167622in}{0.809409in}}%
\pgfpathcurveto{\pgfqpoint{2.164432in}{0.809409in}}{\pgfqpoint{2.161373in}{0.808141in}}{\pgfqpoint{2.159117in}{0.805886in}}%
\pgfpathcurveto{\pgfqpoint{2.156862in}{0.803630in}}{\pgfqpoint{2.155594in}{0.800570in}}{\pgfqpoint{2.155594in}{0.797381in}}%
\pgfpathcurveto{\pgfqpoint{2.155594in}{0.794191in}}{\pgfqpoint{2.156862in}{0.791131in}}{\pgfqpoint{2.159117in}{0.788875in}}%
\pgfpathcurveto{\pgfqpoint{2.161373in}{0.786620in}}{\pgfqpoint{2.164432in}{0.785352in}}{\pgfqpoint{2.167622in}{0.785352in}}%
\pgfpathlineto{\pgfqpoint{2.167622in}{0.785352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164365in}{0.798532in}}%
\pgfpathcurveto{\pgfqpoint{2.167555in}{0.798532in}}{\pgfqpoint{2.170614in}{0.799800in}}{\pgfqpoint{2.172870in}{0.802055in}}%
\pgfpathcurveto{\pgfqpoint{2.175126in}{0.804311in}}{\pgfqpoint{2.176393in}{0.807370in}}{\pgfqpoint{2.176393in}{0.810560in}}%
\pgfpathcurveto{\pgfqpoint{2.176393in}{0.813750in}}{\pgfqpoint{2.175126in}{0.816810in}}{\pgfqpoint{2.172870in}{0.819065in}}%
\pgfpathcurveto{\pgfqpoint{2.170614in}{0.821321in}}{\pgfqpoint{2.167555in}{0.822588in}}{\pgfqpoint{2.164365in}{0.822588in}}%
\pgfpathcurveto{\pgfqpoint{2.161175in}{0.822588in}}{\pgfqpoint{2.158115in}{0.821321in}}{\pgfqpoint{2.155860in}{0.819065in}}%
\pgfpathcurveto{\pgfqpoint{2.153604in}{0.816810in}}{\pgfqpoint{2.152337in}{0.813750in}}{\pgfqpoint{2.152337in}{0.810560in}}%
\pgfpathcurveto{\pgfqpoint{2.152337in}{0.807370in}}{\pgfqpoint{2.153604in}{0.804311in}}{\pgfqpoint{2.155860in}{0.802055in}}%
\pgfpathcurveto{\pgfqpoint{2.158115in}{0.799800in}}{\pgfqpoint{2.161175in}{0.798532in}}{\pgfqpoint{2.164365in}{0.798532in}}%
\pgfpathlineto{\pgfqpoint{2.164365in}{0.798532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185539in}{0.710964in}}%
\pgfpathcurveto{\pgfqpoint{2.188729in}{0.710964in}}{\pgfqpoint{2.191789in}{0.712231in}}{\pgfqpoint{2.194044in}{0.714487in}}%
\pgfpathcurveto{\pgfqpoint{2.196300in}{0.716743in}}{\pgfqpoint{2.197567in}{0.719802in}}{\pgfqpoint{2.197567in}{0.722992in}}%
\pgfpathcurveto{\pgfqpoint{2.197567in}{0.726182in}}{\pgfqpoint{2.196300in}{0.729242in}}{\pgfqpoint{2.194044in}{0.731497in}}%
\pgfpathcurveto{\pgfqpoint{2.191789in}{0.733753in}}{\pgfqpoint{2.188729in}{0.735020in}}{\pgfqpoint{2.185539in}{0.735020in}}%
\pgfpathcurveto{\pgfqpoint{2.182349in}{0.735020in}}{\pgfqpoint{2.179289in}{0.733753in}}{\pgfqpoint{2.177034in}{0.731497in}}%
\pgfpathcurveto{\pgfqpoint{2.174778in}{0.729242in}}{\pgfqpoint{2.173511in}{0.726182in}}{\pgfqpoint{2.173511in}{0.722992in}}%
\pgfpathcurveto{\pgfqpoint{2.173511in}{0.719802in}}{\pgfqpoint{2.174778in}{0.716743in}}{\pgfqpoint{2.177034in}{0.714487in}}%
\pgfpathcurveto{\pgfqpoint{2.179289in}{0.712231in}}{\pgfqpoint{2.182349in}{0.710964in}}{\pgfqpoint{2.185539in}{0.710964in}}%
\pgfpathlineto{\pgfqpoint{2.185539in}{0.710964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177395in}{0.724116in}}%
\pgfpathcurveto{\pgfqpoint{2.180585in}{0.724116in}}{\pgfqpoint{2.183645in}{0.725383in}}{\pgfqpoint{2.185900in}{0.727639in}}%
\pgfpathcurveto{\pgfqpoint{2.188156in}{0.729894in}}{\pgfqpoint{2.189423in}{0.732954in}}{\pgfqpoint{2.189423in}{0.736144in}}%
\pgfpathcurveto{\pgfqpoint{2.189423in}{0.739334in}}{\pgfqpoint{2.188156in}{0.742393in}}{\pgfqpoint{2.185900in}{0.744649in}}%
\pgfpathcurveto{\pgfqpoint{2.183645in}{0.746905in}}{\pgfqpoint{2.180585in}{0.748172in}}{\pgfqpoint{2.177395in}{0.748172in}}%
\pgfpathcurveto{\pgfqpoint{2.174205in}{0.748172in}}{\pgfqpoint{2.171145in}{0.746905in}}{\pgfqpoint{2.168890in}{0.744649in}}%
\pgfpathcurveto{\pgfqpoint{2.166634in}{0.742393in}}{\pgfqpoint{2.165367in}{0.739334in}}{\pgfqpoint{2.165367in}{0.736144in}}%
\pgfpathcurveto{\pgfqpoint{2.165367in}{0.732954in}}{\pgfqpoint{2.166634in}{0.729894in}}{\pgfqpoint{2.168890in}{0.727639in}}%
\pgfpathcurveto{\pgfqpoint{2.171145in}{0.725383in}}{\pgfqpoint{2.174205in}{0.724116in}}{\pgfqpoint{2.177395in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{0.724116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182281in}{0.729410in}}%
\pgfpathcurveto{\pgfqpoint{2.185471in}{0.729410in}}{\pgfqpoint{2.188531in}{0.730677in}}{\pgfqpoint{2.190787in}{0.732933in}}%
\pgfpathcurveto{\pgfqpoint{2.193042in}{0.735189in}}{\pgfqpoint{2.194310in}{0.738248in}}{\pgfqpoint{2.194310in}{0.741438in}}%
\pgfpathcurveto{\pgfqpoint{2.194310in}{0.744628in}}{\pgfqpoint{2.193042in}{0.747688in}}{\pgfqpoint{2.190787in}{0.749943in}}%
\pgfpathcurveto{\pgfqpoint{2.188531in}{0.752199in}}{\pgfqpoint{2.185471in}{0.753466in}}{\pgfqpoint{2.182281in}{0.753466in}}%
\pgfpathcurveto{\pgfqpoint{2.179092in}{0.753466in}}{\pgfqpoint{2.176032in}{0.752199in}}{\pgfqpoint{2.173776in}{0.749943in}}%
\pgfpathcurveto{\pgfqpoint{2.171521in}{0.747688in}}{\pgfqpoint{2.170253in}{0.744628in}}{\pgfqpoint{2.170253in}{0.741438in}}%
\pgfpathcurveto{\pgfqpoint{2.170253in}{0.738248in}}{\pgfqpoint{2.171521in}{0.735189in}}{\pgfqpoint{2.173776in}{0.732933in}}%
\pgfpathcurveto{\pgfqpoint{2.176032in}{0.730677in}}{\pgfqpoint{2.179092in}{0.729410in}}{\pgfqpoint{2.182281in}{0.729410in}}%
\pgfpathlineto{\pgfqpoint{2.182281in}{0.729410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188797in}{0.755025in}}%
\pgfpathcurveto{\pgfqpoint{2.191986in}{0.755025in}}{\pgfqpoint{2.195046in}{0.756293in}}{\pgfqpoint{2.197302in}{0.758548in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{0.760804in}}{\pgfqpoint{2.200825in}{0.763863in}}{\pgfqpoint{2.200825in}{0.767053in}}%
\pgfpathcurveto{\pgfqpoint{2.200825in}{0.770243in}}{\pgfqpoint{2.199557in}{0.773303in}}{\pgfqpoint{2.197302in}{0.775559in}}%
\pgfpathcurveto{\pgfqpoint{2.195046in}{0.777814in}}{\pgfqpoint{2.191986in}{0.779082in}}{\pgfqpoint{2.188797in}{0.779082in}}%
\pgfpathcurveto{\pgfqpoint{2.185607in}{0.779082in}}{\pgfqpoint{2.182547in}{0.777814in}}{\pgfqpoint{2.180291in}{0.775559in}}%
\pgfpathcurveto{\pgfqpoint{2.178036in}{0.773303in}}{\pgfqpoint{2.176768in}{0.770243in}}{\pgfqpoint{2.176768in}{0.767053in}}%
\pgfpathcurveto{\pgfqpoint{2.176768in}{0.763863in}}{\pgfqpoint{2.178036in}{0.760804in}}{\pgfqpoint{2.180291in}{0.758548in}}%
\pgfpathcurveto{\pgfqpoint{2.182547in}{0.756293in}}{\pgfqpoint{2.185607in}{0.755025in}}{\pgfqpoint{2.188797in}{0.755025in}}%
\pgfpathlineto{\pgfqpoint{2.188797in}{0.755025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179024in}{0.763706in}}%
\pgfpathcurveto{\pgfqpoint{2.182214in}{0.763706in}}{\pgfqpoint{2.185273in}{0.764973in}}{\pgfqpoint{2.187529in}{0.767228in}}%
\pgfpathcurveto{\pgfqpoint{2.189785in}{0.769484in}}{\pgfqpoint{2.191052in}{0.772544in}}{\pgfqpoint{2.191052in}{0.775734in}}%
\pgfpathcurveto{\pgfqpoint{2.191052in}{0.778924in}}{\pgfqpoint{2.189785in}{0.781983in}}{\pgfqpoint{2.187529in}{0.784239in}}%
\pgfpathcurveto{\pgfqpoint{2.185273in}{0.786494in}}{\pgfqpoint{2.182214in}{0.787762in}}{\pgfqpoint{2.179024in}{0.787762in}}%
\pgfpathcurveto{\pgfqpoint{2.175834in}{0.787762in}}{\pgfqpoint{2.172774in}{0.786494in}}{\pgfqpoint{2.170519in}{0.784239in}}%
\pgfpathcurveto{\pgfqpoint{2.168263in}{0.781983in}}{\pgfqpoint{2.166996in}{0.778924in}}{\pgfqpoint{2.166996in}{0.775734in}}%
\pgfpathcurveto{\pgfqpoint{2.166996in}{0.772544in}}{\pgfqpoint{2.168263in}{0.769484in}}{\pgfqpoint{2.170519in}{0.767228in}}%
\pgfpathcurveto{\pgfqpoint{2.172774in}{0.764973in}}{\pgfqpoint{2.175834in}{0.763706in}}{\pgfqpoint{2.179024in}{0.763706in}}%
\pgfpathlineto{\pgfqpoint{2.179024in}{0.763706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188797in}{0.771849in}}%
\pgfpathcurveto{\pgfqpoint{2.191986in}{0.771849in}}{\pgfqpoint{2.195046in}{0.773116in}}{\pgfqpoint{2.197302in}{0.775372in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{0.777628in}}{\pgfqpoint{2.200825in}{0.780687in}}{\pgfqpoint{2.200825in}{0.783877in}}%
\pgfpathcurveto{\pgfqpoint{2.200825in}{0.787067in}}{\pgfqpoint{2.199557in}{0.790127in}}{\pgfqpoint{2.197302in}{0.792382in}}%
\pgfpathcurveto{\pgfqpoint{2.195046in}{0.794638in}}{\pgfqpoint{2.191986in}{0.795905in}}{\pgfqpoint{2.188797in}{0.795905in}}%
\pgfpathcurveto{\pgfqpoint{2.185607in}{0.795905in}}{\pgfqpoint{2.182547in}{0.794638in}}{\pgfqpoint{2.180291in}{0.792382in}}%
\pgfpathcurveto{\pgfqpoint{2.178036in}{0.790127in}}{\pgfqpoint{2.176768in}{0.787067in}}{\pgfqpoint{2.176768in}{0.783877in}}%
\pgfpathcurveto{\pgfqpoint{2.176768in}{0.780687in}}{\pgfqpoint{2.178036in}{0.777628in}}{\pgfqpoint{2.180291in}{0.775372in}}%
\pgfpathcurveto{\pgfqpoint{2.182547in}{0.773116in}}{\pgfqpoint{2.185607in}{0.771849in}}{\pgfqpoint{2.188797in}{0.771849in}}%
\pgfpathlineto{\pgfqpoint{2.188797in}{0.771849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192054in}{0.791859in}}%
\pgfpathcurveto{\pgfqpoint{2.195244in}{0.791859in}}{\pgfqpoint{2.198304in}{0.793127in}}{\pgfqpoint{2.200559in}{0.795382in}}%
\pgfpathcurveto{\pgfqpoint{2.202815in}{0.797638in}}{\pgfqpoint{2.204082in}{0.800697in}}{\pgfqpoint{2.204082in}{0.803887in}}%
\pgfpathcurveto{\pgfqpoint{2.204082in}{0.807077in}}{\pgfqpoint{2.202815in}{0.810137in}}{\pgfqpoint{2.200559in}{0.812392in}}%
\pgfpathcurveto{\pgfqpoint{2.198304in}{0.814648in}}{\pgfqpoint{2.195244in}{0.815915in}}{\pgfqpoint{2.192054in}{0.815915in}}%
\pgfpathcurveto{\pgfqpoint{2.188864in}{0.815915in}}{\pgfqpoint{2.185805in}{0.814648in}}{\pgfqpoint{2.183549in}{0.812392in}}%
\pgfpathcurveto{\pgfqpoint{2.181293in}{0.810137in}}{\pgfqpoint{2.180026in}{0.807077in}}{\pgfqpoint{2.180026in}{0.803887in}}%
\pgfpathcurveto{\pgfqpoint{2.180026in}{0.800697in}}{\pgfqpoint{2.181293in}{0.797638in}}{\pgfqpoint{2.183549in}{0.795382in}}%
\pgfpathcurveto{\pgfqpoint{2.185805in}{0.793127in}}{\pgfqpoint{2.188864in}{0.791859in}}{\pgfqpoint{2.192054in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{2.192054in}{0.791859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{0.803395in}}%
\pgfpathcurveto{\pgfqpoint{2.183843in}{0.803395in}}{\pgfqpoint{2.186902in}{0.804662in}}{\pgfqpoint{2.189158in}{0.806918in}}%
\pgfpathcurveto{\pgfqpoint{2.191413in}{0.809173in}}{\pgfqpoint{2.192681in}{0.812233in}}{\pgfqpoint{2.192681in}{0.815423in}}%
\pgfpathcurveto{\pgfqpoint{2.192681in}{0.818613in}}{\pgfqpoint{2.191413in}{0.821672in}}{\pgfqpoint{2.189158in}{0.823928in}}%
\pgfpathcurveto{\pgfqpoint{2.186902in}{0.826184in}}{\pgfqpoint{2.183843in}{0.827451in}}{\pgfqpoint{2.180653in}{0.827451in}}%
\pgfpathcurveto{\pgfqpoint{2.177463in}{0.827451in}}{\pgfqpoint{2.174403in}{0.826184in}}{\pgfqpoint{2.172147in}{0.823928in}}%
\pgfpathcurveto{\pgfqpoint{2.169892in}{0.821672in}}{\pgfqpoint{2.168624in}{0.818613in}}{\pgfqpoint{2.168624in}{0.815423in}}%
\pgfpathcurveto{\pgfqpoint{2.168624in}{0.812233in}}{\pgfqpoint{2.169892in}{0.809173in}}{\pgfqpoint{2.172147in}{0.806918in}}%
\pgfpathcurveto{\pgfqpoint{2.174403in}{0.804662in}}{\pgfqpoint{2.177463in}{0.803395in}}{\pgfqpoint{2.180653in}{0.803395in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.803395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195312in}{0.815231in}}%
\pgfpathcurveto{\pgfqpoint{2.198502in}{0.815231in}}{\pgfqpoint{2.201561in}{0.816498in}}{\pgfqpoint{2.203817in}{0.818754in}}%
\pgfpathcurveto{\pgfqpoint{2.206072in}{0.821009in}}{\pgfqpoint{2.207340in}{0.824069in}}{\pgfqpoint{2.207340in}{0.827259in}}%
\pgfpathcurveto{\pgfqpoint{2.207340in}{0.830449in}}{\pgfqpoint{2.206072in}{0.833508in}}{\pgfqpoint{2.203817in}{0.835764in}}%
\pgfpathcurveto{\pgfqpoint{2.201561in}{0.838020in}}{\pgfqpoint{2.198502in}{0.839287in}}{\pgfqpoint{2.195312in}{0.839287in}}%
\pgfpathcurveto{\pgfqpoint{2.192122in}{0.839287in}}{\pgfqpoint{2.189062in}{0.838020in}}{\pgfqpoint{2.186807in}{0.835764in}}%
\pgfpathcurveto{\pgfqpoint{2.184551in}{0.833508in}}{\pgfqpoint{2.183284in}{0.830449in}}{\pgfqpoint{2.183284in}{0.827259in}}%
\pgfpathcurveto{\pgfqpoint{2.183284in}{0.824069in}}{\pgfqpoint{2.184551in}{0.821009in}}{\pgfqpoint{2.186807in}{0.818754in}}%
\pgfpathcurveto{\pgfqpoint{2.189062in}{0.816498in}}{\pgfqpoint{2.192122in}{0.815231in}}{\pgfqpoint{2.195312in}{0.815231in}}%
\pgfpathlineto{\pgfqpoint{2.195312in}{0.815231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196940in}{0.711906in}}%
\pgfpathcurveto{\pgfqpoint{2.200130in}{0.711906in}}{\pgfqpoint{2.203190in}{0.713173in}}{\pgfqpoint{2.205446in}{0.715429in}}%
\pgfpathcurveto{\pgfqpoint{2.207701in}{0.717684in}}{\pgfqpoint{2.208969in}{0.720744in}}{\pgfqpoint{2.208969in}{0.723934in}}%
\pgfpathcurveto{\pgfqpoint{2.208969in}{0.727124in}}{\pgfqpoint{2.207701in}{0.730183in}}{\pgfqpoint{2.205446in}{0.732439in}}%
\pgfpathcurveto{\pgfqpoint{2.203190in}{0.734695in}}{\pgfqpoint{2.200130in}{0.735962in}}{\pgfqpoint{2.196940in}{0.735962in}}%
\pgfpathcurveto{\pgfqpoint{2.193751in}{0.735962in}}{\pgfqpoint{2.190691in}{0.734695in}}{\pgfqpoint{2.188435in}{0.732439in}}%
\pgfpathcurveto{\pgfqpoint{2.186180in}{0.730183in}}{\pgfqpoint{2.184912in}{0.727124in}}{\pgfqpoint{2.184912in}{0.723934in}}%
\pgfpathcurveto{\pgfqpoint{2.184912in}{0.720744in}}{\pgfqpoint{2.186180in}{0.717684in}}{\pgfqpoint{2.188435in}{0.715429in}}%
\pgfpathcurveto{\pgfqpoint{2.190691in}{0.713173in}}{\pgfqpoint{2.193751in}{0.711906in}}{\pgfqpoint{2.196940in}{0.711906in}}%
\pgfpathlineto{\pgfqpoint{2.196940in}{0.711906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196940in}{0.723128in}}%
\pgfpathcurveto{\pgfqpoint{2.200130in}{0.723128in}}{\pgfqpoint{2.203190in}{0.724395in}}{\pgfqpoint{2.205446in}{0.726651in}}%
\pgfpathcurveto{\pgfqpoint{2.207701in}{0.728907in}}{\pgfqpoint{2.208969in}{0.731966in}}{\pgfqpoint{2.208969in}{0.735156in}}%
\pgfpathcurveto{\pgfqpoint{2.208969in}{0.738346in}}{\pgfqpoint{2.207701in}{0.741406in}}{\pgfqpoint{2.205446in}{0.743661in}}%
\pgfpathcurveto{\pgfqpoint{2.203190in}{0.745917in}}{\pgfqpoint{2.200130in}{0.747184in}}{\pgfqpoint{2.196940in}{0.747184in}}%
\pgfpathcurveto{\pgfqpoint{2.193751in}{0.747184in}}{\pgfqpoint{2.190691in}{0.745917in}}{\pgfqpoint{2.188435in}{0.743661in}}%
\pgfpathcurveto{\pgfqpoint{2.186180in}{0.741406in}}{\pgfqpoint{2.184912in}{0.738346in}}{\pgfqpoint{2.184912in}{0.735156in}}%
\pgfpathcurveto{\pgfqpoint{2.184912in}{0.731966in}}{\pgfqpoint{2.186180in}{0.728907in}}{\pgfqpoint{2.188435in}{0.726651in}}%
\pgfpathcurveto{\pgfqpoint{2.190691in}{0.724395in}}{\pgfqpoint{2.193751in}{0.723128in}}{\pgfqpoint{2.196940in}{0.723128in}}%
\pgfpathlineto{\pgfqpoint{2.196940in}{0.723128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198569in}{0.727483in}}%
\pgfpathcurveto{\pgfqpoint{2.201759in}{0.727483in}}{\pgfqpoint{2.204819in}{0.728750in}}{\pgfqpoint{2.207074in}{0.731006in}}%
\pgfpathcurveto{\pgfqpoint{2.209330in}{0.733262in}}{\pgfqpoint{2.210597in}{0.736321in}}{\pgfqpoint{2.210597in}{0.739511in}}%
\pgfpathcurveto{\pgfqpoint{2.210597in}{0.742701in}}{\pgfqpoint{2.209330in}{0.745761in}}{\pgfqpoint{2.207074in}{0.748016in}}%
\pgfpathcurveto{\pgfqpoint{2.204819in}{0.750272in}}{\pgfqpoint{2.201759in}{0.751539in}}{\pgfqpoint{2.198569in}{0.751539in}}%
\pgfpathcurveto{\pgfqpoint{2.195379in}{0.751539in}}{\pgfqpoint{2.192320in}{0.750272in}}{\pgfqpoint{2.190064in}{0.748016in}}%
\pgfpathcurveto{\pgfqpoint{2.187809in}{0.745761in}}{\pgfqpoint{2.186541in}{0.742701in}}{\pgfqpoint{2.186541in}{0.739511in}}%
\pgfpathcurveto{\pgfqpoint{2.186541in}{0.736321in}}{\pgfqpoint{2.187809in}{0.733262in}}{\pgfqpoint{2.190064in}{0.731006in}}%
\pgfpathcurveto{\pgfqpoint{2.192320in}{0.728750in}}{\pgfqpoint{2.195379in}{0.727483in}}{\pgfqpoint{2.198569in}{0.727483in}}%
\pgfpathlineto{\pgfqpoint{2.198569in}{0.727483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201827in}{0.753684in}}%
\pgfpathcurveto{\pgfqpoint{2.205017in}{0.753684in}}{\pgfqpoint{2.208076in}{0.754952in}}{\pgfqpoint{2.210332in}{0.757207in}}%
\pgfpathcurveto{\pgfqpoint{2.212588in}{0.759463in}}{\pgfqpoint{2.213855in}{0.762523in}}{\pgfqpoint{2.213855in}{0.765712in}}%
\pgfpathcurveto{\pgfqpoint{2.213855in}{0.768902in}}{\pgfqpoint{2.212588in}{0.771962in}}{\pgfqpoint{2.210332in}{0.774218in}}%
\pgfpathcurveto{\pgfqpoint{2.208076in}{0.776473in}}{\pgfqpoint{2.205017in}{0.777741in}}{\pgfqpoint{2.201827in}{0.777741in}}%
\pgfpathcurveto{\pgfqpoint{2.198637in}{0.777741in}}{\pgfqpoint{2.195577in}{0.776473in}}{\pgfqpoint{2.193322in}{0.774218in}}%
\pgfpathcurveto{\pgfqpoint{2.191066in}{0.771962in}}{\pgfqpoint{2.189799in}{0.768902in}}{\pgfqpoint{2.189799in}{0.765712in}}%
\pgfpathcurveto{\pgfqpoint{2.189799in}{0.762523in}}{\pgfqpoint{2.191066in}{0.759463in}}{\pgfqpoint{2.193322in}{0.757207in}}%
\pgfpathcurveto{\pgfqpoint{2.195577in}{0.754952in}}{\pgfqpoint{2.198637in}{0.753684in}}{\pgfqpoint{2.201827in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{2.201827in}{0.753684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201827in}{0.759347in}}%
\pgfpathcurveto{\pgfqpoint{2.205017in}{0.759347in}}{\pgfqpoint{2.208076in}{0.760615in}}{\pgfqpoint{2.210332in}{0.762870in}}%
\pgfpathcurveto{\pgfqpoint{2.212588in}{0.765126in}}{\pgfqpoint{2.213855in}{0.768186in}}{\pgfqpoint{2.213855in}{0.771375in}}%
\pgfpathcurveto{\pgfqpoint{2.213855in}{0.774565in}}{\pgfqpoint{2.212588in}{0.777625in}}{\pgfqpoint{2.210332in}{0.779881in}}%
\pgfpathcurveto{\pgfqpoint{2.208076in}{0.782136in}}{\pgfqpoint{2.205017in}{0.783404in}}{\pgfqpoint{2.201827in}{0.783404in}}%
\pgfpathcurveto{\pgfqpoint{2.198637in}{0.783404in}}{\pgfqpoint{2.195577in}{0.782136in}}{\pgfqpoint{2.193322in}{0.779881in}}%
\pgfpathcurveto{\pgfqpoint{2.191066in}{0.777625in}}{\pgfqpoint{2.189799in}{0.774565in}}{\pgfqpoint{2.189799in}{0.771375in}}%
\pgfpathcurveto{\pgfqpoint{2.189799in}{0.768186in}}{\pgfqpoint{2.191066in}{0.765126in}}{\pgfqpoint{2.193322in}{0.762870in}}%
\pgfpathcurveto{\pgfqpoint{2.195577in}{0.760615in}}{\pgfqpoint{2.198637in}{0.759347in}}{\pgfqpoint{2.201827in}{0.759347in}}%
\pgfpathlineto{\pgfqpoint{2.201827in}{0.759347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208342in}{0.770224in}}%
\pgfpathcurveto{\pgfqpoint{2.211532in}{0.770224in}}{\pgfqpoint{2.214592in}{0.771491in}}{\pgfqpoint{2.216847in}{0.773747in}}%
\pgfpathcurveto{\pgfqpoint{2.219103in}{0.776002in}}{\pgfqpoint{2.220370in}{0.779062in}}{\pgfqpoint{2.220370in}{0.782252in}}%
\pgfpathcurveto{\pgfqpoint{2.220370in}{0.785442in}}{\pgfqpoint{2.219103in}{0.788501in}}{\pgfqpoint{2.216847in}{0.790757in}}%
\pgfpathcurveto{\pgfqpoint{2.214592in}{0.793013in}}{\pgfqpoint{2.211532in}{0.794280in}}{\pgfqpoint{2.208342in}{0.794280in}}%
\pgfpathcurveto{\pgfqpoint{2.205152in}{0.794280in}}{\pgfqpoint{2.202092in}{0.793013in}}{\pgfqpoint{2.199837in}{0.790757in}}%
\pgfpathcurveto{\pgfqpoint{2.197581in}{0.788501in}}{\pgfqpoint{2.196314in}{0.785442in}}{\pgfqpoint{2.196314in}{0.782252in}}%
\pgfpathcurveto{\pgfqpoint{2.196314in}{0.779062in}}{\pgfqpoint{2.197581in}{0.776002in}}{\pgfqpoint{2.199837in}{0.773747in}}%
\pgfpathcurveto{\pgfqpoint{2.202092in}{0.771491in}}{\pgfqpoint{2.205152in}{0.770224in}}{\pgfqpoint{2.208342in}{0.770224in}}%
\pgfpathlineto{\pgfqpoint{2.208342in}{0.770224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198569in}{0.785442in}}%
\pgfpathcurveto{\pgfqpoint{2.201759in}{0.785442in}}{\pgfqpoint{2.204819in}{0.786709in}}{\pgfqpoint{2.207074in}{0.788965in}}%
\pgfpathcurveto{\pgfqpoint{2.209330in}{0.791220in}}{\pgfqpoint{2.210597in}{0.794280in}}{\pgfqpoint{2.210597in}{0.797470in}}%
\pgfpathcurveto{\pgfqpoint{2.210597in}{0.800660in}}{\pgfqpoint{2.209330in}{0.803719in}}{\pgfqpoint{2.207074in}{0.805975in}}%
\pgfpathcurveto{\pgfqpoint{2.204819in}{0.808231in}}{\pgfqpoint{2.201759in}{0.809498in}}{\pgfqpoint{2.198569in}{0.809498in}}%
\pgfpathcurveto{\pgfqpoint{2.195379in}{0.809498in}}{\pgfqpoint{2.192320in}{0.808231in}}{\pgfqpoint{2.190064in}{0.805975in}}%
\pgfpathcurveto{\pgfqpoint{2.187809in}{0.803719in}}{\pgfqpoint{2.186541in}{0.800660in}}{\pgfqpoint{2.186541in}{0.797470in}}%
\pgfpathcurveto{\pgfqpoint{2.186541in}{0.794280in}}{\pgfqpoint{2.187809in}{0.791220in}}{\pgfqpoint{2.190064in}{0.788965in}}%
\pgfpathcurveto{\pgfqpoint{2.192320in}{0.786709in}}{\pgfqpoint{2.195379in}{0.785442in}}{\pgfqpoint{2.198569in}{0.785442in}}%
\pgfpathlineto{\pgfqpoint{2.198569in}{0.785442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206713in}{0.808988in}}%
\pgfpathcurveto{\pgfqpoint{2.209903in}{0.808988in}}{\pgfqpoint{2.212963in}{0.810256in}}{\pgfqpoint{2.215218in}{0.812511in}}%
\pgfpathcurveto{\pgfqpoint{2.217474in}{0.814767in}}{\pgfqpoint{2.218741in}{0.817827in}}{\pgfqpoint{2.218741in}{0.821016in}}%
\pgfpathcurveto{\pgfqpoint{2.218741in}{0.824206in}}{\pgfqpoint{2.217474in}{0.827266in}}{\pgfqpoint{2.215218in}{0.829522in}}%
\pgfpathcurveto{\pgfqpoint{2.212963in}{0.831777in}}{\pgfqpoint{2.209903in}{0.833045in}}{\pgfqpoint{2.206713in}{0.833045in}}%
\pgfpathcurveto{\pgfqpoint{2.203523in}{0.833045in}}{\pgfqpoint{2.200464in}{0.831777in}}{\pgfqpoint{2.198208in}{0.829522in}}%
\pgfpathcurveto{\pgfqpoint{2.195952in}{0.827266in}}{\pgfqpoint{2.194685in}{0.824206in}}{\pgfqpoint{2.194685in}{0.821016in}}%
\pgfpathcurveto{\pgfqpoint{2.194685in}{0.817827in}}{\pgfqpoint{2.195952in}{0.814767in}}{\pgfqpoint{2.198208in}{0.812511in}}%
\pgfpathcurveto{\pgfqpoint{2.200464in}{0.810256in}}{\pgfqpoint{2.203523in}{0.808988in}}{\pgfqpoint{2.206713in}{0.808988in}}%
\pgfpathlineto{\pgfqpoint{2.206713in}{0.808988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214857in}{0.817434in}}%
\pgfpathcurveto{\pgfqpoint{2.218047in}{0.817434in}}{\pgfqpoint{2.221107in}{0.818702in}}{\pgfqpoint{2.223362in}{0.820957in}}%
\pgfpathcurveto{\pgfqpoint{2.225618in}{0.823213in}}{\pgfqpoint{2.226885in}{0.826272in}}{\pgfqpoint{2.226885in}{0.829462in}}%
\pgfpathcurveto{\pgfqpoint{2.226885in}{0.832652in}}{\pgfqpoint{2.225618in}{0.835712in}}{\pgfqpoint{2.223362in}{0.837968in}}%
\pgfpathcurveto{\pgfqpoint{2.221107in}{0.840223in}}{\pgfqpoint{2.218047in}{0.841490in}}{\pgfqpoint{2.214857in}{0.841490in}}%
\pgfpathcurveto{\pgfqpoint{2.211667in}{0.841490in}}{\pgfqpoint{2.208608in}{0.840223in}}{\pgfqpoint{2.206352in}{0.837968in}}%
\pgfpathcurveto{\pgfqpoint{2.204096in}{0.835712in}}{\pgfqpoint{2.202829in}{0.832652in}}{\pgfqpoint{2.202829in}{0.829462in}}%
\pgfpathcurveto{\pgfqpoint{2.202829in}{0.826272in}}{\pgfqpoint{2.204096in}{0.823213in}}{\pgfqpoint{2.206352in}{0.820957in}}%
\pgfpathcurveto{\pgfqpoint{2.208608in}{0.818702in}}{\pgfqpoint{2.211667in}{0.817434in}}{\pgfqpoint{2.214857in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{2.214857in}{0.817434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214857in}{0.832757in}}%
\pgfpathcurveto{\pgfqpoint{2.218047in}{0.832757in}}{\pgfqpoint{2.221107in}{0.834024in}}{\pgfqpoint{2.223362in}{0.836280in}}%
\pgfpathcurveto{\pgfqpoint{2.225618in}{0.838535in}}{\pgfqpoint{2.226885in}{0.841595in}}{\pgfqpoint{2.226885in}{0.844785in}}%
\pgfpathcurveto{\pgfqpoint{2.226885in}{0.847975in}}{\pgfqpoint{2.225618in}{0.851034in}}{\pgfqpoint{2.223362in}{0.853290in}}%
\pgfpathcurveto{\pgfqpoint{2.221107in}{0.855546in}}{\pgfqpoint{2.218047in}{0.856813in}}{\pgfqpoint{2.214857in}{0.856813in}}%
\pgfpathcurveto{\pgfqpoint{2.211667in}{0.856813in}}{\pgfqpoint{2.208608in}{0.855546in}}{\pgfqpoint{2.206352in}{0.853290in}}%
\pgfpathcurveto{\pgfqpoint{2.204096in}{0.851034in}}{\pgfqpoint{2.202829in}{0.847975in}}{\pgfqpoint{2.202829in}{0.844785in}}%
\pgfpathcurveto{\pgfqpoint{2.202829in}{0.841595in}}{\pgfqpoint{2.204096in}{0.838535in}}{\pgfqpoint{2.206352in}{0.836280in}}%
\pgfpathcurveto{\pgfqpoint{2.208608in}{0.834024in}}{\pgfqpoint{2.211667in}{0.832757in}}{\pgfqpoint{2.214857in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{2.214857in}{0.832757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216486in}{0.726942in}}%
\pgfpathcurveto{\pgfqpoint{2.219676in}{0.726942in}}{\pgfqpoint{2.222736in}{0.728210in}}{\pgfqpoint{2.224991in}{0.730465in}}%
\pgfpathcurveto{\pgfqpoint{2.227247in}{0.732721in}}{\pgfqpoint{2.228514in}{0.735781in}}{\pgfqpoint{2.228514in}{0.738971in}}%
\pgfpathcurveto{\pgfqpoint{2.228514in}{0.742161in}}{\pgfqpoint{2.227247in}{0.745220in}}{\pgfqpoint{2.224991in}{0.747476in}}%
\pgfpathcurveto{\pgfqpoint{2.222736in}{0.749731in}}{\pgfqpoint{2.219676in}{0.750999in}}{\pgfqpoint{2.216486in}{0.750999in}}%
\pgfpathcurveto{\pgfqpoint{2.213296in}{0.750999in}}{\pgfqpoint{2.210236in}{0.749731in}}{\pgfqpoint{2.207981in}{0.747476in}}%
\pgfpathcurveto{\pgfqpoint{2.205725in}{0.745220in}}{\pgfqpoint{2.204458in}{0.742161in}}{\pgfqpoint{2.204458in}{0.738971in}}%
\pgfpathcurveto{\pgfqpoint{2.204458in}{0.735781in}}{\pgfqpoint{2.205725in}{0.732721in}}{\pgfqpoint{2.207981in}{0.730465in}}%
\pgfpathcurveto{\pgfqpoint{2.210236in}{0.728210in}}{\pgfqpoint{2.213296in}{0.726942in}}{\pgfqpoint{2.216486in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{2.216486in}{0.726942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221372in}{0.738901in}}%
\pgfpathcurveto{\pgfqpoint{2.224562in}{0.738901in}}{\pgfqpoint{2.227622in}{0.740168in}}{\pgfqpoint{2.229877in}{0.742424in}}%
\pgfpathcurveto{\pgfqpoint{2.232133in}{0.744679in}}{\pgfqpoint{2.233400in}{0.747739in}}{\pgfqpoint{2.233400in}{0.750929in}}%
\pgfpathcurveto{\pgfqpoint{2.233400in}{0.754119in}}{\pgfqpoint{2.232133in}{0.757178in}}{\pgfqpoint{2.229877in}{0.759434in}}%
\pgfpathcurveto{\pgfqpoint{2.227622in}{0.761690in}}{\pgfqpoint{2.224562in}{0.762957in}}{\pgfqpoint{2.221372in}{0.762957in}}%
\pgfpathcurveto{\pgfqpoint{2.218182in}{0.762957in}}{\pgfqpoint{2.215123in}{0.761690in}}{\pgfqpoint{2.212867in}{0.759434in}}%
\pgfpathcurveto{\pgfqpoint{2.210612in}{0.757178in}}{\pgfqpoint{2.209344in}{0.754119in}}{\pgfqpoint{2.209344in}{0.750929in}}%
\pgfpathcurveto{\pgfqpoint{2.209344in}{0.747739in}}{\pgfqpoint{2.210612in}{0.744679in}}{\pgfqpoint{2.212867in}{0.742424in}}%
\pgfpathcurveto{\pgfqpoint{2.215123in}{0.740168in}}{\pgfqpoint{2.218182in}{0.738901in}}{\pgfqpoint{2.221372in}{0.738901in}}%
\pgfpathlineto{\pgfqpoint{2.221372in}{0.738901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216486in}{0.746351in}}%
\pgfpathcurveto{\pgfqpoint{2.219676in}{0.746351in}}{\pgfqpoint{2.222736in}{0.747618in}}{\pgfqpoint{2.224991in}{0.749873in}}%
\pgfpathcurveto{\pgfqpoint{2.227247in}{0.752129in}}{\pgfqpoint{2.228514in}{0.755189in}}{\pgfqpoint{2.228514in}{0.758379in}}%
\pgfpathcurveto{\pgfqpoint{2.228514in}{0.761569in}}{\pgfqpoint{2.227247in}{0.764628in}}{\pgfqpoint{2.224991in}{0.766884in}}%
\pgfpathcurveto{\pgfqpoint{2.222736in}{0.769139in}}{\pgfqpoint{2.219676in}{0.770407in}}{\pgfqpoint{2.216486in}{0.770407in}}%
\pgfpathcurveto{\pgfqpoint{2.213296in}{0.770407in}}{\pgfqpoint{2.210236in}{0.769139in}}{\pgfqpoint{2.207981in}{0.766884in}}%
\pgfpathcurveto{\pgfqpoint{2.205725in}{0.764628in}}{\pgfqpoint{2.204458in}{0.761569in}}{\pgfqpoint{2.204458in}{0.758379in}}%
\pgfpathcurveto{\pgfqpoint{2.204458in}{0.755189in}}{\pgfqpoint{2.205725in}{0.752129in}}{\pgfqpoint{2.207981in}{0.749873in}}%
\pgfpathcurveto{\pgfqpoint{2.210236in}{0.747618in}}{\pgfqpoint{2.213296in}{0.746351in}}{\pgfqpoint{2.216486in}{0.746351in}}%
\pgfpathlineto{\pgfqpoint{2.216486in}{0.746351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216486in}{0.755350in}}%
\pgfpathcurveto{\pgfqpoint{2.219676in}{0.755350in}}{\pgfqpoint{2.222736in}{0.756618in}}{\pgfqpoint{2.224991in}{0.758873in}}%
\pgfpathcurveto{\pgfqpoint{2.227247in}{0.761129in}}{\pgfqpoint{2.228514in}{0.764189in}}{\pgfqpoint{2.228514in}{0.767378in}}%
\pgfpathcurveto{\pgfqpoint{2.228514in}{0.770568in}}{\pgfqpoint{2.227247in}{0.773628in}}{\pgfqpoint{2.224991in}{0.775884in}}%
\pgfpathcurveto{\pgfqpoint{2.222736in}{0.778139in}}{\pgfqpoint{2.219676in}{0.779407in}}{\pgfqpoint{2.216486in}{0.779407in}}%
\pgfpathcurveto{\pgfqpoint{2.213296in}{0.779407in}}{\pgfqpoint{2.210236in}{0.778139in}}{\pgfqpoint{2.207981in}{0.775884in}}%
\pgfpathcurveto{\pgfqpoint{2.205725in}{0.773628in}}{\pgfqpoint{2.204458in}{0.770568in}}{\pgfqpoint{2.204458in}{0.767378in}}%
\pgfpathcurveto{\pgfqpoint{2.204458in}{0.764189in}}{\pgfqpoint{2.205725in}{0.761129in}}{\pgfqpoint{2.207981in}{0.758873in}}%
\pgfpathcurveto{\pgfqpoint{2.210236in}{0.756618in}}{\pgfqpoint{2.213296in}{0.755350in}}{\pgfqpoint{2.216486in}{0.755350in}}%
\pgfpathlineto{\pgfqpoint{2.216486in}{0.755350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226259in}{0.779236in}}%
\pgfpathcurveto{\pgfqpoint{2.229449in}{0.779236in}}{\pgfqpoint{2.232508in}{0.780503in}}{\pgfqpoint{2.234764in}{0.782758in}}%
\pgfpathcurveto{\pgfqpoint{2.237019in}{0.785014in}}{\pgfqpoint{2.238287in}{0.788074in}}{\pgfqpoint{2.238287in}{0.791264in}}%
\pgfpathcurveto{\pgfqpoint{2.238287in}{0.794454in}}{\pgfqpoint{2.237019in}{0.797513in}}{\pgfqpoint{2.234764in}{0.799769in}}%
\pgfpathcurveto{\pgfqpoint{2.232508in}{0.802024in}}{\pgfqpoint{2.229449in}{0.803292in}}{\pgfqpoint{2.226259in}{0.803292in}}%
\pgfpathcurveto{\pgfqpoint{2.223069in}{0.803292in}}{\pgfqpoint{2.220009in}{0.802024in}}{\pgfqpoint{2.217754in}{0.799769in}}%
\pgfpathcurveto{\pgfqpoint{2.215498in}{0.797513in}}{\pgfqpoint{2.214231in}{0.794454in}}{\pgfqpoint{2.214231in}{0.791264in}}%
\pgfpathcurveto{\pgfqpoint{2.214231in}{0.788074in}}{\pgfqpoint{2.215498in}{0.785014in}}{\pgfqpoint{2.217754in}{0.782758in}}%
\pgfpathcurveto{\pgfqpoint{2.220009in}{0.780503in}}{\pgfqpoint{2.223069in}{0.779236in}}{\pgfqpoint{2.226259in}{0.779236in}}%
\pgfpathlineto{\pgfqpoint{2.226259in}{0.779236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229516in}{0.794399in}}%
\pgfpathcurveto{\pgfqpoint{2.232706in}{0.794399in}}{\pgfqpoint{2.235766in}{0.795667in}}{\pgfqpoint{2.238021in}{0.797922in}}%
\pgfpathcurveto{\pgfqpoint{2.240277in}{0.800178in}}{\pgfqpoint{2.241544in}{0.803238in}}{\pgfqpoint{2.241544in}{0.806427in}}%
\pgfpathcurveto{\pgfqpoint{2.241544in}{0.809617in}}{\pgfqpoint{2.240277in}{0.812677in}}{\pgfqpoint{2.238021in}{0.814933in}}%
\pgfpathcurveto{\pgfqpoint{2.235766in}{0.817188in}}{\pgfqpoint{2.232706in}{0.818456in}}{\pgfqpoint{2.229516in}{0.818456in}}%
\pgfpathcurveto{\pgfqpoint{2.226326in}{0.818456in}}{\pgfqpoint{2.223267in}{0.817188in}}{\pgfqpoint{2.221011in}{0.814933in}}%
\pgfpathcurveto{\pgfqpoint{2.218755in}{0.812677in}}{\pgfqpoint{2.217488in}{0.809617in}}{\pgfqpoint{2.217488in}{0.806427in}}%
\pgfpathcurveto{\pgfqpoint{2.217488in}{0.803238in}}{\pgfqpoint{2.218755in}{0.800178in}}{\pgfqpoint{2.221011in}{0.797922in}}%
\pgfpathcurveto{\pgfqpoint{2.223267in}{0.795667in}}{\pgfqpoint{2.226326in}{0.794399in}}{\pgfqpoint{2.229516in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{2.229516in}{0.794399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218115in}{0.801307in}}%
\pgfpathcurveto{\pgfqpoint{2.221305in}{0.801307in}}{\pgfqpoint{2.224364in}{0.802575in}}{\pgfqpoint{2.226620in}{0.804830in}}%
\pgfpathcurveto{\pgfqpoint{2.228876in}{0.807086in}}{\pgfqpoint{2.230143in}{0.810146in}}{\pgfqpoint{2.230143in}{0.813336in}}%
\pgfpathcurveto{\pgfqpoint{2.230143in}{0.816525in}}{\pgfqpoint{2.228876in}{0.819585in}}{\pgfqpoint{2.226620in}{0.821841in}}%
\pgfpathcurveto{\pgfqpoint{2.224364in}{0.824096in}}{\pgfqpoint{2.221305in}{0.825364in}}{\pgfqpoint{2.218115in}{0.825364in}}%
\pgfpathcurveto{\pgfqpoint{2.214925in}{0.825364in}}{\pgfqpoint{2.211865in}{0.824096in}}{\pgfqpoint{2.209610in}{0.821841in}}%
\pgfpathcurveto{\pgfqpoint{2.207354in}{0.819585in}}{\pgfqpoint{2.206087in}{0.816525in}}{\pgfqpoint{2.206087in}{0.813336in}}%
\pgfpathcurveto{\pgfqpoint{2.206087in}{0.810146in}}{\pgfqpoint{2.207354in}{0.807086in}}{\pgfqpoint{2.209610in}{0.804830in}}%
\pgfpathcurveto{\pgfqpoint{2.211865in}{0.802575in}}{\pgfqpoint{2.214925in}{0.801307in}}{\pgfqpoint{2.218115in}{0.801307in}}%
\pgfpathlineto{\pgfqpoint{2.218115in}{0.801307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224630in}{0.822447in}}%
\pgfpathcurveto{\pgfqpoint{2.227820in}{0.822447in}}{\pgfqpoint{2.230879in}{0.823715in}}{\pgfqpoint{2.233135in}{0.825970in}}%
\pgfpathcurveto{\pgfqpoint{2.235391in}{0.828226in}}{\pgfqpoint{2.236658in}{0.831285in}}{\pgfqpoint{2.236658in}{0.834475in}}%
\pgfpathcurveto{\pgfqpoint{2.236658in}{0.837665in}}{\pgfqpoint{2.235391in}{0.840725in}}{\pgfqpoint{2.233135in}{0.842981in}}%
\pgfpathcurveto{\pgfqpoint{2.230879in}{0.845236in}}{\pgfqpoint{2.227820in}{0.846503in}}{\pgfqpoint{2.224630in}{0.846503in}}%
\pgfpathcurveto{\pgfqpoint{2.221440in}{0.846503in}}{\pgfqpoint{2.218380in}{0.845236in}}{\pgfqpoint{2.216125in}{0.842981in}}%
\pgfpathcurveto{\pgfqpoint{2.213869in}{0.840725in}}{\pgfqpoint{2.212602in}{0.837665in}}{\pgfqpoint{2.212602in}{0.834475in}}%
\pgfpathcurveto{\pgfqpoint{2.212602in}{0.831285in}}{\pgfqpoint{2.213869in}{0.828226in}}{\pgfqpoint{2.216125in}{0.825970in}}%
\pgfpathcurveto{\pgfqpoint{2.218380in}{0.823715in}}{\pgfqpoint{2.221440in}{0.822447in}}{\pgfqpoint{2.224630in}{0.822447in}}%
\pgfpathlineto{\pgfqpoint{2.224630in}{0.822447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219744in}{0.833558in}}%
\pgfpathcurveto{\pgfqpoint{2.222933in}{0.833558in}}{\pgfqpoint{2.225993in}{0.834825in}}{\pgfqpoint{2.228249in}{0.837081in}}%
\pgfpathcurveto{\pgfqpoint{2.230504in}{0.839336in}}{\pgfqpoint{2.231772in}{0.842396in}}{\pgfqpoint{2.231772in}{0.845586in}}%
\pgfpathcurveto{\pgfqpoint{2.231772in}{0.848776in}}{\pgfqpoint{2.230504in}{0.851836in}}{\pgfqpoint{2.228249in}{0.854091in}}%
\pgfpathcurveto{\pgfqpoint{2.225993in}{0.856347in}}{\pgfqpoint{2.222933in}{0.857614in}}{\pgfqpoint{2.219744in}{0.857614in}}%
\pgfpathcurveto{\pgfqpoint{2.216554in}{0.857614in}}{\pgfqpoint{2.213494in}{0.856347in}}{\pgfqpoint{2.211238in}{0.854091in}}%
\pgfpathcurveto{\pgfqpoint{2.208983in}{0.851836in}}{\pgfqpoint{2.207715in}{0.848776in}}{\pgfqpoint{2.207715in}{0.845586in}}%
\pgfpathcurveto{\pgfqpoint{2.207715in}{0.842396in}}{\pgfqpoint{2.208983in}{0.839336in}}{\pgfqpoint{2.211238in}{0.837081in}}%
\pgfpathcurveto{\pgfqpoint{2.213494in}{0.834825in}}{\pgfqpoint{2.216554in}{0.833558in}}{\pgfqpoint{2.219744in}{0.833558in}}%
\pgfpathlineto{\pgfqpoint{2.219744in}{0.833558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232774in}{0.846467in}}%
\pgfpathcurveto{\pgfqpoint{2.235964in}{0.846467in}}{\pgfqpoint{2.239023in}{0.847734in}}{\pgfqpoint{2.241279in}{0.849990in}}%
\pgfpathcurveto{\pgfqpoint{2.243535in}{0.852245in}}{\pgfqpoint{2.244802in}{0.855305in}}{\pgfqpoint{2.244802in}{0.858495in}}%
\pgfpathcurveto{\pgfqpoint{2.244802in}{0.861685in}}{\pgfqpoint{2.243535in}{0.864744in}}{\pgfqpoint{2.241279in}{0.867000in}}%
\pgfpathcurveto{\pgfqpoint{2.239023in}{0.869256in}}{\pgfqpoint{2.235964in}{0.870523in}}{\pgfqpoint{2.232774in}{0.870523in}}%
\pgfpathcurveto{\pgfqpoint{2.229584in}{0.870523in}}{\pgfqpoint{2.226524in}{0.869256in}}{\pgfqpoint{2.224269in}{0.867000in}}%
\pgfpathcurveto{\pgfqpoint{2.222013in}{0.864744in}}{\pgfqpoint{2.220746in}{0.861685in}}{\pgfqpoint{2.220746in}{0.858495in}}%
\pgfpathcurveto{\pgfqpoint{2.220746in}{0.855305in}}{\pgfqpoint{2.222013in}{0.852245in}}{\pgfqpoint{2.224269in}{0.849990in}}%
\pgfpathcurveto{\pgfqpoint{2.226524in}{0.847734in}}{\pgfqpoint{2.229584in}{0.846467in}}{\pgfqpoint{2.232774in}{0.846467in}}%
\pgfpathlineto{\pgfqpoint{2.232774in}{0.846467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237660in}{0.750769in}}%
\pgfpathcurveto{\pgfqpoint{2.240850in}{0.750769in}}{\pgfqpoint{2.243910in}{0.752036in}}{\pgfqpoint{2.246165in}{0.754292in}}%
\pgfpathcurveto{\pgfqpoint{2.248421in}{0.756547in}}{\pgfqpoint{2.249688in}{0.759607in}}{\pgfqpoint{2.249688in}{0.762797in}}%
\pgfpathcurveto{\pgfqpoint{2.249688in}{0.765987in}}{\pgfqpoint{2.248421in}{0.769047in}}{\pgfqpoint{2.246165in}{0.771302in}}%
\pgfpathcurveto{\pgfqpoint{2.243910in}{0.773558in}}{\pgfqpoint{2.240850in}{0.774825in}}{\pgfqpoint{2.237660in}{0.774825in}}%
\pgfpathcurveto{\pgfqpoint{2.234470in}{0.774825in}}{\pgfqpoint{2.231411in}{0.773558in}}{\pgfqpoint{2.229155in}{0.771302in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{0.769047in}}{\pgfqpoint{2.225632in}{0.765987in}}{\pgfqpoint{2.225632in}{0.762797in}}%
\pgfpathcurveto{\pgfqpoint{2.225632in}{0.759607in}}{\pgfqpoint{2.226899in}{0.756547in}}{\pgfqpoint{2.229155in}{0.754292in}}%
\pgfpathcurveto{\pgfqpoint{2.231411in}{0.752036in}}{\pgfqpoint{2.234470in}{0.750769in}}{\pgfqpoint{2.237660in}{0.750769in}}%
\pgfpathlineto{\pgfqpoint{2.237660in}{0.750769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244175in}{0.762223in}}%
\pgfpathcurveto{\pgfqpoint{2.247365in}{0.762223in}}{\pgfqpoint{2.250425in}{0.763490in}}{\pgfqpoint{2.252681in}{0.765746in}}%
\pgfpathcurveto{\pgfqpoint{2.254936in}{0.768001in}}{\pgfqpoint{2.256203in}{0.771061in}}{\pgfqpoint{2.256203in}{0.774251in}}%
\pgfpathcurveto{\pgfqpoint{2.256203in}{0.777441in}}{\pgfqpoint{2.254936in}{0.780500in}}{\pgfqpoint{2.252681in}{0.782756in}}%
\pgfpathcurveto{\pgfqpoint{2.250425in}{0.785011in}}{\pgfqpoint{2.247365in}{0.786279in}}{\pgfqpoint{2.244175in}{0.786279in}}%
\pgfpathcurveto{\pgfqpoint{2.240985in}{0.786279in}}{\pgfqpoint{2.237926in}{0.785011in}}{\pgfqpoint{2.235670in}{0.782756in}}%
\pgfpathcurveto{\pgfqpoint{2.233415in}{0.780500in}}{\pgfqpoint{2.232147in}{0.777441in}}{\pgfqpoint{2.232147in}{0.774251in}}%
\pgfpathcurveto{\pgfqpoint{2.232147in}{0.771061in}}{\pgfqpoint{2.233415in}{0.768001in}}{\pgfqpoint{2.235670in}{0.765746in}}%
\pgfpathcurveto{\pgfqpoint{2.237926in}{0.763490in}}{\pgfqpoint{2.240985in}{0.762223in}}{\pgfqpoint{2.244175in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{2.244175in}{0.762223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237660in}{0.773384in}}%
\pgfpathcurveto{\pgfqpoint{2.240850in}{0.773384in}}{\pgfqpoint{2.243910in}{0.774652in}}{\pgfqpoint{2.246165in}{0.776907in}}%
\pgfpathcurveto{\pgfqpoint{2.248421in}{0.779163in}}{\pgfqpoint{2.249688in}{0.782223in}}{\pgfqpoint{2.249688in}{0.785412in}}%
\pgfpathcurveto{\pgfqpoint{2.249688in}{0.788602in}}{\pgfqpoint{2.248421in}{0.791662in}}{\pgfqpoint{2.246165in}{0.793918in}}%
\pgfpathcurveto{\pgfqpoint{2.243910in}{0.796173in}}{\pgfqpoint{2.240850in}{0.797441in}}{\pgfqpoint{2.237660in}{0.797441in}}%
\pgfpathcurveto{\pgfqpoint{2.234470in}{0.797441in}}{\pgfqpoint{2.231411in}{0.796173in}}{\pgfqpoint{2.229155in}{0.793918in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{0.791662in}}{\pgfqpoint{2.225632in}{0.788602in}}{\pgfqpoint{2.225632in}{0.785412in}}%
\pgfpathcurveto{\pgfqpoint{2.225632in}{0.782223in}}{\pgfqpoint{2.226899in}{0.779163in}}{\pgfqpoint{2.229155in}{0.776907in}}%
\pgfpathcurveto{\pgfqpoint{2.231411in}{0.774652in}}{\pgfqpoint{2.234470in}{0.773384in}}{\pgfqpoint{2.237660in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{2.237660in}{0.773384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240918in}{0.795367in}}%
\pgfpathcurveto{\pgfqpoint{2.244108in}{0.795367in}}{\pgfqpoint{2.247167in}{0.796635in}}{\pgfqpoint{2.249423in}{0.798890in}}%
\pgfpathcurveto{\pgfqpoint{2.251679in}{0.801146in}}{\pgfqpoint{2.252946in}{0.804206in}}{\pgfqpoint{2.252946in}{0.807396in}}%
\pgfpathcurveto{\pgfqpoint{2.252946in}{0.810585in}}{\pgfqpoint{2.251679in}{0.813645in}}{\pgfqpoint{2.249423in}{0.815901in}}%
\pgfpathcurveto{\pgfqpoint{2.247167in}{0.818156in}}{\pgfqpoint{2.244108in}{0.819424in}}{\pgfqpoint{2.240918in}{0.819424in}}%
\pgfpathcurveto{\pgfqpoint{2.237728in}{0.819424in}}{\pgfqpoint{2.234668in}{0.818156in}}{\pgfqpoint{2.232413in}{0.815901in}}%
\pgfpathcurveto{\pgfqpoint{2.230157in}{0.813645in}}{\pgfqpoint{2.228890in}{0.810585in}}{\pgfqpoint{2.228890in}{0.807396in}}%
\pgfpathcurveto{\pgfqpoint{2.228890in}{0.804206in}}{\pgfqpoint{2.230157in}{0.801146in}}{\pgfqpoint{2.232413in}{0.798890in}}%
\pgfpathcurveto{\pgfqpoint{2.234668in}{0.796635in}}{\pgfqpoint{2.237728in}{0.795367in}}{\pgfqpoint{2.240918in}{0.795367in}}%
\pgfpathlineto{\pgfqpoint{2.240918in}{0.795367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237660in}{0.802841in}}%
\pgfpathcurveto{\pgfqpoint{2.240850in}{0.802841in}}{\pgfqpoint{2.243910in}{0.804108in}}{\pgfqpoint{2.246165in}{0.806364in}}%
\pgfpathcurveto{\pgfqpoint{2.248421in}{0.808619in}}{\pgfqpoint{2.249688in}{0.811679in}}{\pgfqpoint{2.249688in}{0.814869in}}%
\pgfpathcurveto{\pgfqpoint{2.249688in}{0.818059in}}{\pgfqpoint{2.248421in}{0.821118in}}{\pgfqpoint{2.246165in}{0.823374in}}%
\pgfpathcurveto{\pgfqpoint{2.243910in}{0.825629in}}{\pgfqpoint{2.240850in}{0.826897in}}{\pgfqpoint{2.237660in}{0.826897in}}%
\pgfpathcurveto{\pgfqpoint{2.234470in}{0.826897in}}{\pgfqpoint{2.231411in}{0.825629in}}{\pgfqpoint{2.229155in}{0.823374in}}%
\pgfpathcurveto{\pgfqpoint{2.226899in}{0.821118in}}{\pgfqpoint{2.225632in}{0.818059in}}{\pgfqpoint{2.225632in}{0.814869in}}%
\pgfpathcurveto{\pgfqpoint{2.225632in}{0.811679in}}{\pgfqpoint{2.226899in}{0.808619in}}{\pgfqpoint{2.229155in}{0.806364in}}%
\pgfpathcurveto{\pgfqpoint{2.231411in}{0.804108in}}{\pgfqpoint{2.234470in}{0.802841in}}{\pgfqpoint{2.237660in}{0.802841in}}%
\pgfpathlineto{\pgfqpoint{2.237660in}{0.802841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252319in}{0.816860in}}%
\pgfpathcurveto{\pgfqpoint{2.255509in}{0.816860in}}{\pgfqpoint{2.258569in}{0.818128in}}{\pgfqpoint{2.260824in}{0.820383in}}%
\pgfpathcurveto{\pgfqpoint{2.263080in}{0.822639in}}{\pgfqpoint{2.264347in}{0.825699in}}{\pgfqpoint{2.264347in}{0.828889in}}%
\pgfpathcurveto{\pgfqpoint{2.264347in}{0.832079in}}{\pgfqpoint{2.263080in}{0.835138in}}{\pgfqpoint{2.260824in}{0.837394in}}%
\pgfpathcurveto{\pgfqpoint{2.258569in}{0.839649in}}{\pgfqpoint{2.255509in}{0.840917in}}{\pgfqpoint{2.252319in}{0.840917in}}%
\pgfpathcurveto{\pgfqpoint{2.249129in}{0.840917in}}{\pgfqpoint{2.246070in}{0.839649in}}{\pgfqpoint{2.243814in}{0.837394in}}%
\pgfpathcurveto{\pgfqpoint{2.241559in}{0.835138in}}{\pgfqpoint{2.240291in}{0.832079in}}{\pgfqpoint{2.240291in}{0.828889in}}%
\pgfpathcurveto{\pgfqpoint{2.240291in}{0.825699in}}{\pgfqpoint{2.241559in}{0.822639in}}{\pgfqpoint{2.243814in}{0.820383in}}%
\pgfpathcurveto{\pgfqpoint{2.246070in}{0.818128in}}{\pgfqpoint{2.249129in}{0.816860in}}{\pgfqpoint{2.252319in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{2.252319in}{0.816860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250690in}{0.836886in}}%
\pgfpathcurveto{\pgfqpoint{2.253880in}{0.836886in}}{\pgfqpoint{2.256940in}{0.838154in}}{\pgfqpoint{2.259196in}{0.840409in}}%
\pgfpathcurveto{\pgfqpoint{2.261451in}{0.842665in}}{\pgfqpoint{2.262719in}{0.845724in}}{\pgfqpoint{2.262719in}{0.848914in}}%
\pgfpathcurveto{\pgfqpoint{2.262719in}{0.852104in}}{\pgfqpoint{2.261451in}{0.855164in}}{\pgfqpoint{2.259196in}{0.857419in}}%
\pgfpathcurveto{\pgfqpoint{2.256940in}{0.859675in}}{\pgfqpoint{2.253880in}{0.860942in}}{\pgfqpoint{2.250690in}{0.860942in}}%
\pgfpathcurveto{\pgfqpoint{2.247501in}{0.860942in}}{\pgfqpoint{2.244441in}{0.859675in}}{\pgfqpoint{2.242185in}{0.857419in}}%
\pgfpathcurveto{\pgfqpoint{2.239930in}{0.855164in}}{\pgfqpoint{2.238662in}{0.852104in}}{\pgfqpoint{2.238662in}{0.848914in}}%
\pgfpathcurveto{\pgfqpoint{2.238662in}{0.845724in}}{\pgfqpoint{2.239930in}{0.842665in}}{\pgfqpoint{2.242185in}{0.840409in}}%
\pgfpathcurveto{\pgfqpoint{2.244441in}{0.838154in}}{\pgfqpoint{2.247501in}{0.836886in}}{\pgfqpoint{2.250690in}{0.836886in}}%
\pgfpathlineto{\pgfqpoint{2.250690in}{0.836886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240918in}{0.850569in}}%
\pgfpathcurveto{\pgfqpoint{2.244108in}{0.850569in}}{\pgfqpoint{2.247167in}{0.851836in}}{\pgfqpoint{2.249423in}{0.854092in}}%
\pgfpathcurveto{\pgfqpoint{2.251679in}{0.856347in}}{\pgfqpoint{2.252946in}{0.859407in}}{\pgfqpoint{2.252946in}{0.862597in}}%
\pgfpathcurveto{\pgfqpoint{2.252946in}{0.865787in}}{\pgfqpoint{2.251679in}{0.868846in}}{\pgfqpoint{2.249423in}{0.871102in}}%
\pgfpathcurveto{\pgfqpoint{2.247167in}{0.873358in}}{\pgfqpoint{2.244108in}{0.874625in}}{\pgfqpoint{2.240918in}{0.874625in}}%
\pgfpathcurveto{\pgfqpoint{2.237728in}{0.874625in}}{\pgfqpoint{2.234668in}{0.873358in}}{\pgfqpoint{2.232413in}{0.871102in}}%
\pgfpathcurveto{\pgfqpoint{2.230157in}{0.868846in}}{\pgfqpoint{2.228890in}{0.865787in}}{\pgfqpoint{2.228890in}{0.862597in}}%
\pgfpathcurveto{\pgfqpoint{2.228890in}{0.859407in}}{\pgfqpoint{2.230157in}{0.856347in}}{\pgfqpoint{2.232413in}{0.854092in}}%
\pgfpathcurveto{\pgfqpoint{2.234668in}{0.851836in}}{\pgfqpoint{2.237728in}{0.850569in}}{\pgfqpoint{2.240918in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{2.240918in}{0.850569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252319in}{0.854862in}}%
\pgfpathcurveto{\pgfqpoint{2.255509in}{0.854862in}}{\pgfqpoint{2.258569in}{0.856129in}}{\pgfqpoint{2.260824in}{0.858385in}}%
\pgfpathcurveto{\pgfqpoint{2.263080in}{0.860640in}}{\pgfqpoint{2.264347in}{0.863700in}}{\pgfqpoint{2.264347in}{0.866890in}}%
\pgfpathcurveto{\pgfqpoint{2.264347in}{0.870080in}}{\pgfqpoint{2.263080in}{0.873139in}}{\pgfqpoint{2.260824in}{0.875395in}}%
\pgfpathcurveto{\pgfqpoint{2.258569in}{0.877650in}}{\pgfqpoint{2.255509in}{0.878918in}}{\pgfqpoint{2.252319in}{0.878918in}}%
\pgfpathcurveto{\pgfqpoint{2.249129in}{0.878918in}}{\pgfqpoint{2.246070in}{0.877650in}}{\pgfqpoint{2.243814in}{0.875395in}}%
\pgfpathcurveto{\pgfqpoint{2.241559in}{0.873139in}}{\pgfqpoint{2.240291in}{0.870080in}}{\pgfqpoint{2.240291in}{0.866890in}}%
\pgfpathcurveto{\pgfqpoint{2.240291in}{0.863700in}}{\pgfqpoint{2.241559in}{0.860640in}}{\pgfqpoint{2.243814in}{0.858385in}}%
\pgfpathcurveto{\pgfqpoint{2.246070in}{0.856129in}}{\pgfqpoint{2.249129in}{0.854862in}}{\pgfqpoint{2.252319in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{2.252319in}{0.854862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242547in}{0.867475in}}%
\pgfpathcurveto{\pgfqpoint{2.245736in}{0.867475in}}{\pgfqpoint{2.248796in}{0.868743in}}{\pgfqpoint{2.251052in}{0.870998in}}%
\pgfpathcurveto{\pgfqpoint{2.253307in}{0.873254in}}{\pgfqpoint{2.254575in}{0.876314in}}{\pgfqpoint{2.254575in}{0.879503in}}%
\pgfpathcurveto{\pgfqpoint{2.254575in}{0.882693in}}{\pgfqpoint{2.253307in}{0.885753in}}{\pgfqpoint{2.251052in}{0.888009in}}%
\pgfpathcurveto{\pgfqpoint{2.248796in}{0.890264in}}{\pgfqpoint{2.245736in}{0.891532in}}{\pgfqpoint{2.242547in}{0.891532in}}%
\pgfpathcurveto{\pgfqpoint{2.239357in}{0.891532in}}{\pgfqpoint{2.236297in}{0.890264in}}{\pgfqpoint{2.234041in}{0.888009in}}%
\pgfpathcurveto{\pgfqpoint{2.231786in}{0.885753in}}{\pgfqpoint{2.230518in}{0.882693in}}{\pgfqpoint{2.230518in}{0.879503in}}%
\pgfpathcurveto{\pgfqpoint{2.230518in}{0.876314in}}{\pgfqpoint{2.231786in}{0.873254in}}{\pgfqpoint{2.234041in}{0.870998in}}%
\pgfpathcurveto{\pgfqpoint{2.236297in}{0.868743in}}{\pgfqpoint{2.239357in}{0.867475in}}{\pgfqpoint{2.242547in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{2.242547in}{0.867475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257206in}{0.762975in}}%
\pgfpathcurveto{\pgfqpoint{2.260396in}{0.762975in}}{\pgfqpoint{2.263455in}{0.764242in}}{\pgfqpoint{2.265711in}{0.766498in}}%
\pgfpathcurveto{\pgfqpoint{2.267966in}{0.768753in}}{\pgfqpoint{2.269234in}{0.771813in}}{\pgfqpoint{2.269234in}{0.775003in}}%
\pgfpathcurveto{\pgfqpoint{2.269234in}{0.778193in}}{\pgfqpoint{2.267966in}{0.781252in}}{\pgfqpoint{2.265711in}{0.783508in}}%
\pgfpathcurveto{\pgfqpoint{2.263455in}{0.785763in}}{\pgfqpoint{2.260396in}{0.787031in}}{\pgfqpoint{2.257206in}{0.787031in}}%
\pgfpathcurveto{\pgfqpoint{2.254016in}{0.787031in}}{\pgfqpoint{2.250956in}{0.785763in}}{\pgfqpoint{2.248700in}{0.783508in}}%
\pgfpathcurveto{\pgfqpoint{2.246445in}{0.781252in}}{\pgfqpoint{2.245178in}{0.778193in}}{\pgfqpoint{2.245178in}{0.775003in}}%
\pgfpathcurveto{\pgfqpoint{2.245178in}{0.771813in}}{\pgfqpoint{2.246445in}{0.768753in}}{\pgfqpoint{2.248700in}{0.766498in}}%
\pgfpathcurveto{\pgfqpoint{2.250956in}{0.764242in}}{\pgfqpoint{2.254016in}{0.762975in}}{\pgfqpoint{2.257206in}{0.762975in}}%
\pgfpathlineto{\pgfqpoint{2.257206in}{0.762975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268607in}{0.774064in}}%
\pgfpathcurveto{\pgfqpoint{2.271797in}{0.774064in}}{\pgfqpoint{2.274857in}{0.775331in}}{\pgfqpoint{2.277112in}{0.777587in}}%
\pgfpathcurveto{\pgfqpoint{2.279368in}{0.779842in}}{\pgfqpoint{2.280635in}{0.782902in}}{\pgfqpoint{2.280635in}{0.786092in}}%
\pgfpathcurveto{\pgfqpoint{2.280635in}{0.789282in}}{\pgfqpoint{2.279368in}{0.792342in}}{\pgfqpoint{2.277112in}{0.794597in}}%
\pgfpathcurveto{\pgfqpoint{2.274857in}{0.796853in}}{\pgfqpoint{2.271797in}{0.798120in}}{\pgfqpoint{2.268607in}{0.798120in}}%
\pgfpathcurveto{\pgfqpoint{2.265417in}{0.798120in}}{\pgfqpoint{2.262358in}{0.796853in}}{\pgfqpoint{2.260102in}{0.794597in}}%
\pgfpathcurveto{\pgfqpoint{2.257846in}{0.792342in}}{\pgfqpoint{2.256579in}{0.789282in}}{\pgfqpoint{2.256579in}{0.786092in}}%
\pgfpathcurveto{\pgfqpoint{2.256579in}{0.782902in}}{\pgfqpoint{2.257846in}{0.779842in}}{\pgfqpoint{2.260102in}{0.777587in}}%
\pgfpathcurveto{\pgfqpoint{2.262358in}{0.775331in}}{\pgfqpoint{2.265417in}{0.774064in}}{\pgfqpoint{2.268607in}{0.774064in}}%
\pgfpathlineto{\pgfqpoint{2.268607in}{0.774064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266978in}{0.795823in}}%
\pgfpathcurveto{\pgfqpoint{2.270168in}{0.795823in}}{\pgfqpoint{2.273228in}{0.797090in}}{\pgfqpoint{2.275484in}{0.799346in}}%
\pgfpathcurveto{\pgfqpoint{2.277739in}{0.801601in}}{\pgfqpoint{2.279007in}{0.804661in}}{\pgfqpoint{2.279007in}{0.807851in}}%
\pgfpathcurveto{\pgfqpoint{2.279007in}{0.811041in}}{\pgfqpoint{2.277739in}{0.814101in}}{\pgfqpoint{2.275484in}{0.816356in}}%
\pgfpathcurveto{\pgfqpoint{2.273228in}{0.818612in}}{\pgfqpoint{2.270168in}{0.819879in}}{\pgfqpoint{2.266978in}{0.819879in}}%
\pgfpathcurveto{\pgfqpoint{2.263788in}{0.819879in}}{\pgfqpoint{2.260729in}{0.818612in}}{\pgfqpoint{2.258473in}{0.816356in}}%
\pgfpathcurveto{\pgfqpoint{2.256218in}{0.814101in}}{\pgfqpoint{2.254950in}{0.811041in}}{\pgfqpoint{2.254950in}{0.807851in}}%
\pgfpathcurveto{\pgfqpoint{2.254950in}{0.804661in}}{\pgfqpoint{2.256218in}{0.801601in}}{\pgfqpoint{2.258473in}{0.799346in}}%
\pgfpathcurveto{\pgfqpoint{2.260729in}{0.797090in}}{\pgfqpoint{2.263788in}{0.795823in}}{\pgfqpoint{2.266978in}{0.795823in}}%
\pgfpathlineto{\pgfqpoint{2.266978in}{0.795823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260463in}{0.800112in}}%
\pgfpathcurveto{\pgfqpoint{2.263653in}{0.800112in}}{\pgfqpoint{2.266713in}{0.801379in}}{\pgfqpoint{2.268968in}{0.803635in}}%
\pgfpathcurveto{\pgfqpoint{2.271224in}{0.805890in}}{\pgfqpoint{2.272491in}{0.808950in}}{\pgfqpoint{2.272491in}{0.812140in}}%
\pgfpathcurveto{\pgfqpoint{2.272491in}{0.815330in}}{\pgfqpoint{2.271224in}{0.818389in}}{\pgfqpoint{2.268968in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{2.266713in}{0.822900in}}{\pgfqpoint{2.263653in}{0.824168in}}{\pgfqpoint{2.260463in}{0.824168in}}%
\pgfpathcurveto{\pgfqpoint{2.257273in}{0.824168in}}{\pgfqpoint{2.254214in}{0.822900in}}{\pgfqpoint{2.251958in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{2.249702in}{0.818389in}}{\pgfqpoint{2.248435in}{0.815330in}}{\pgfqpoint{2.248435in}{0.812140in}}%
\pgfpathcurveto{\pgfqpoint{2.248435in}{0.808950in}}{\pgfqpoint{2.249702in}{0.805890in}}{\pgfqpoint{2.251958in}{0.803635in}}%
\pgfpathcurveto{\pgfqpoint{2.254214in}{0.801379in}}{\pgfqpoint{2.257273in}{0.800112in}}{\pgfqpoint{2.260463in}{0.800112in}}%
\pgfpathlineto{\pgfqpoint{2.260463in}{0.800112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255577in}{0.815178in}}%
\pgfpathcurveto{\pgfqpoint{2.258767in}{0.815178in}}{\pgfqpoint{2.261826in}{0.816446in}}{\pgfqpoint{2.264082in}{0.818701in}}%
\pgfpathcurveto{\pgfqpoint{2.266338in}{0.820957in}}{\pgfqpoint{2.267605in}{0.824017in}}{\pgfqpoint{2.267605in}{0.827207in}}%
\pgfpathcurveto{\pgfqpoint{2.267605in}{0.830396in}}{\pgfqpoint{2.266338in}{0.833456in}}{\pgfqpoint{2.264082in}{0.835712in}}%
\pgfpathcurveto{\pgfqpoint{2.261826in}{0.837967in}}{\pgfqpoint{2.258767in}{0.839235in}}{\pgfqpoint{2.255577in}{0.839235in}}%
\pgfpathcurveto{\pgfqpoint{2.252387in}{0.839235in}}{\pgfqpoint{2.249327in}{0.837967in}}{\pgfqpoint{2.247072in}{0.835712in}}%
\pgfpathcurveto{\pgfqpoint{2.244816in}{0.833456in}}{\pgfqpoint{2.243549in}{0.830396in}}{\pgfqpoint{2.243549in}{0.827207in}}%
\pgfpathcurveto{\pgfqpoint{2.243549in}{0.824017in}}{\pgfqpoint{2.244816in}{0.820957in}}{\pgfqpoint{2.247072in}{0.818701in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{0.816446in}}{\pgfqpoint{2.252387in}{0.815178in}}{\pgfqpoint{2.255577in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{2.255577in}{0.815178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265350in}{0.825155in}}%
\pgfpathcurveto{\pgfqpoint{2.268539in}{0.825155in}}{\pgfqpoint{2.271599in}{0.826422in}}{\pgfqpoint{2.273855in}{0.828677in}}%
\pgfpathcurveto{\pgfqpoint{2.276110in}{0.830933in}}{\pgfqpoint{2.277378in}{0.833993in}}{\pgfqpoint{2.277378in}{0.837183in}}%
\pgfpathcurveto{\pgfqpoint{2.277378in}{0.840373in}}{\pgfqpoint{2.276110in}{0.843432in}}{\pgfqpoint{2.273855in}{0.845688in}}%
\pgfpathcurveto{\pgfqpoint{2.271599in}{0.847943in}}{\pgfqpoint{2.268539in}{0.849211in}}{\pgfqpoint{2.265350in}{0.849211in}}%
\pgfpathcurveto{\pgfqpoint{2.262160in}{0.849211in}}{\pgfqpoint{2.259100in}{0.847943in}}{\pgfqpoint{2.256844in}{0.845688in}}%
\pgfpathcurveto{\pgfqpoint{2.254589in}{0.843432in}}{\pgfqpoint{2.253321in}{0.840373in}}{\pgfqpoint{2.253321in}{0.837183in}}%
\pgfpathcurveto{\pgfqpoint{2.253321in}{0.833993in}}{\pgfqpoint{2.254589in}{0.830933in}}{\pgfqpoint{2.256844in}{0.828677in}}%
\pgfpathcurveto{\pgfqpoint{2.259100in}{0.826422in}}{\pgfqpoint{2.262160in}{0.825155in}}{\pgfqpoint{2.265350in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{2.265350in}{0.825155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260463in}{0.845327in}}%
\pgfpathcurveto{\pgfqpoint{2.263653in}{0.845327in}}{\pgfqpoint{2.266713in}{0.846594in}}{\pgfqpoint{2.268968in}{0.848850in}}%
\pgfpathcurveto{\pgfqpoint{2.271224in}{0.851105in}}{\pgfqpoint{2.272491in}{0.854165in}}{\pgfqpoint{2.272491in}{0.857355in}}%
\pgfpathcurveto{\pgfqpoint{2.272491in}{0.860545in}}{\pgfqpoint{2.271224in}{0.863604in}}{\pgfqpoint{2.268968in}{0.865860in}}%
\pgfpathcurveto{\pgfqpoint{2.266713in}{0.868115in}}{\pgfqpoint{2.263653in}{0.869383in}}{\pgfqpoint{2.260463in}{0.869383in}}%
\pgfpathcurveto{\pgfqpoint{2.257273in}{0.869383in}}{\pgfqpoint{2.254214in}{0.868115in}}{\pgfqpoint{2.251958in}{0.865860in}}%
\pgfpathcurveto{\pgfqpoint{2.249702in}{0.863604in}}{\pgfqpoint{2.248435in}{0.860545in}}{\pgfqpoint{2.248435in}{0.857355in}}%
\pgfpathcurveto{\pgfqpoint{2.248435in}{0.854165in}}{\pgfqpoint{2.249702in}{0.851105in}}{\pgfqpoint{2.251958in}{0.848850in}}%
\pgfpathcurveto{\pgfqpoint{2.254214in}{0.846594in}}{\pgfqpoint{2.257273in}{0.845327in}}{\pgfqpoint{2.260463in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{2.260463in}{0.845327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268607in}{0.863646in}}%
\pgfpathcurveto{\pgfqpoint{2.271797in}{0.863646in}}{\pgfqpoint{2.274857in}{0.864914in}}{\pgfqpoint{2.277112in}{0.867169in}}%
\pgfpathcurveto{\pgfqpoint{2.279368in}{0.869425in}}{\pgfqpoint{2.280635in}{0.872485in}}{\pgfqpoint{2.280635in}{0.875675in}}%
\pgfpathcurveto{\pgfqpoint{2.280635in}{0.878864in}}{\pgfqpoint{2.279368in}{0.881924in}}{\pgfqpoint{2.277112in}{0.884180in}}%
\pgfpathcurveto{\pgfqpoint{2.274857in}{0.886435in}}{\pgfqpoint{2.271797in}{0.887703in}}{\pgfqpoint{2.268607in}{0.887703in}}%
\pgfpathcurveto{\pgfqpoint{2.265417in}{0.887703in}}{\pgfqpoint{2.262358in}{0.886435in}}{\pgfqpoint{2.260102in}{0.884180in}}%
\pgfpathcurveto{\pgfqpoint{2.257846in}{0.881924in}}{\pgfqpoint{2.256579in}{0.878864in}}{\pgfqpoint{2.256579in}{0.875675in}}%
\pgfpathcurveto{\pgfqpoint{2.256579in}{0.872485in}}{\pgfqpoint{2.257846in}{0.869425in}}{\pgfqpoint{2.260102in}{0.867169in}}%
\pgfpathcurveto{\pgfqpoint{2.262358in}{0.864914in}}{\pgfqpoint{2.265417in}{0.863646in}}{\pgfqpoint{2.268607in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{2.268607in}{0.863646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271865in}{0.867594in}}%
\pgfpathcurveto{\pgfqpoint{2.275055in}{0.867594in}}{\pgfqpoint{2.278114in}{0.868861in}}{\pgfqpoint{2.280370in}{0.871117in}}%
\pgfpathcurveto{\pgfqpoint{2.282626in}{0.873372in}}{\pgfqpoint{2.283893in}{0.876432in}}{\pgfqpoint{2.283893in}{0.879622in}}%
\pgfpathcurveto{\pgfqpoint{2.283893in}{0.882812in}}{\pgfqpoint{2.282626in}{0.885872in}}{\pgfqpoint{2.280370in}{0.888127in}}%
\pgfpathcurveto{\pgfqpoint{2.278114in}{0.890383in}}{\pgfqpoint{2.275055in}{0.891650in}}{\pgfqpoint{2.271865in}{0.891650in}}%
\pgfpathcurveto{\pgfqpoint{2.268675in}{0.891650in}}{\pgfqpoint{2.265615in}{0.890383in}}{\pgfqpoint{2.263360in}{0.888127in}}%
\pgfpathcurveto{\pgfqpoint{2.261104in}{0.885872in}}{\pgfqpoint{2.259837in}{0.882812in}}{\pgfqpoint{2.259837in}{0.879622in}}%
\pgfpathcurveto{\pgfqpoint{2.259837in}{0.876432in}}{\pgfqpoint{2.261104in}{0.873372in}}{\pgfqpoint{2.263360in}{0.871117in}}%
\pgfpathcurveto{\pgfqpoint{2.265615in}{0.868861in}}{\pgfqpoint{2.268675in}{0.867594in}}{\pgfqpoint{2.271865in}{0.867594in}}%
\pgfpathlineto{\pgfqpoint{2.271865in}{0.867594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265350in}{0.886156in}}%
\pgfpathcurveto{\pgfqpoint{2.268539in}{0.886156in}}{\pgfqpoint{2.271599in}{0.887423in}}{\pgfqpoint{2.273855in}{0.889679in}}%
\pgfpathcurveto{\pgfqpoint{2.276110in}{0.891935in}}{\pgfqpoint{2.277378in}{0.894994in}}{\pgfqpoint{2.277378in}{0.898184in}}%
\pgfpathcurveto{\pgfqpoint{2.277378in}{0.901374in}}{\pgfqpoint{2.276110in}{0.904434in}}{\pgfqpoint{2.273855in}{0.906689in}}%
\pgfpathcurveto{\pgfqpoint{2.271599in}{0.908945in}}{\pgfqpoint{2.268539in}{0.910212in}}{\pgfqpoint{2.265350in}{0.910212in}}%
\pgfpathcurveto{\pgfqpoint{2.262160in}{0.910212in}}{\pgfqpoint{2.259100in}{0.908945in}}{\pgfqpoint{2.256844in}{0.906689in}}%
\pgfpathcurveto{\pgfqpoint{2.254589in}{0.904434in}}{\pgfqpoint{2.253321in}{0.901374in}}{\pgfqpoint{2.253321in}{0.898184in}}%
\pgfpathcurveto{\pgfqpoint{2.253321in}{0.894994in}}{\pgfqpoint{2.254589in}{0.891935in}}{\pgfqpoint{2.256844in}{0.889679in}}%
\pgfpathcurveto{\pgfqpoint{2.259100in}{0.887423in}}{\pgfqpoint{2.262160in}{0.886156in}}{\pgfqpoint{2.265350in}{0.886156in}}%
\pgfpathlineto{\pgfqpoint{2.265350in}{0.886156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271865in}{0.925917in}}%
\pgfpathcurveto{\pgfqpoint{2.275055in}{0.925917in}}{\pgfqpoint{2.278114in}{0.927184in}}{\pgfqpoint{2.280370in}{0.929440in}}%
\pgfpathcurveto{\pgfqpoint{2.282626in}{0.931695in}}{\pgfqpoint{2.283893in}{0.934755in}}{\pgfqpoint{2.283893in}{0.937945in}}%
\pgfpathcurveto{\pgfqpoint{2.283893in}{0.941135in}}{\pgfqpoint{2.282626in}{0.944195in}}{\pgfqpoint{2.280370in}{0.946450in}}%
\pgfpathcurveto{\pgfqpoint{2.278114in}{0.948706in}}{\pgfqpoint{2.275055in}{0.949973in}}{\pgfqpoint{2.271865in}{0.949973in}}%
\pgfpathcurveto{\pgfqpoint{2.268675in}{0.949973in}}{\pgfqpoint{2.265615in}{0.948706in}}{\pgfqpoint{2.263360in}{0.946450in}}%
\pgfpathcurveto{\pgfqpoint{2.261104in}{0.944195in}}{\pgfqpoint{2.259837in}{0.941135in}}{\pgfqpoint{2.259837in}{0.937945in}}%
\pgfpathcurveto{\pgfqpoint{2.259837in}{0.934755in}}{\pgfqpoint{2.261104in}{0.931695in}}{\pgfqpoint{2.263360in}{0.929440in}}%
\pgfpathcurveto{\pgfqpoint{2.265615in}{0.927184in}}{\pgfqpoint{2.268675in}{0.925917in}}{\pgfqpoint{2.271865in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{2.271865in}{0.925917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278380in}{0.767824in}}%
\pgfpathcurveto{\pgfqpoint{2.281570in}{0.767824in}}{\pgfqpoint{2.284629in}{0.769091in}}{\pgfqpoint{2.286885in}{0.771347in}}%
\pgfpathcurveto{\pgfqpoint{2.289141in}{0.773602in}}{\pgfqpoint{2.290408in}{0.776662in}}{\pgfqpoint{2.290408in}{0.779852in}}%
\pgfpathcurveto{\pgfqpoint{2.290408in}{0.783042in}}{\pgfqpoint{2.289141in}{0.786102in}}{\pgfqpoint{2.286885in}{0.788357in}}%
\pgfpathcurveto{\pgfqpoint{2.284629in}{0.790613in}}{\pgfqpoint{2.281570in}{0.791880in}}{\pgfqpoint{2.278380in}{0.791880in}}%
\pgfpathcurveto{\pgfqpoint{2.275190in}{0.791880in}}{\pgfqpoint{2.272130in}{0.790613in}}{\pgfqpoint{2.269875in}{0.788357in}}%
\pgfpathcurveto{\pgfqpoint{2.267619in}{0.786102in}}{\pgfqpoint{2.266352in}{0.783042in}}{\pgfqpoint{2.266352in}{0.779852in}}%
\pgfpathcurveto{\pgfqpoint{2.266352in}{0.776662in}}{\pgfqpoint{2.267619in}{0.773602in}}{\pgfqpoint{2.269875in}{0.771347in}}%
\pgfpathcurveto{\pgfqpoint{2.272130in}{0.769091in}}{\pgfqpoint{2.275190in}{0.767824in}}{\pgfqpoint{2.278380in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{2.278380in}{0.767824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278380in}{0.782346in}}%
\pgfpathcurveto{\pgfqpoint{2.281570in}{0.782346in}}{\pgfqpoint{2.284629in}{0.783614in}}{\pgfqpoint{2.286885in}{0.785869in}}%
\pgfpathcurveto{\pgfqpoint{2.289141in}{0.788125in}}{\pgfqpoint{2.290408in}{0.791185in}}{\pgfqpoint{2.290408in}{0.794375in}}%
\pgfpathcurveto{\pgfqpoint{2.290408in}{0.797565in}}{\pgfqpoint{2.289141in}{0.800624in}}{\pgfqpoint{2.286885in}{0.802880in}}%
\pgfpathcurveto{\pgfqpoint{2.284629in}{0.805135in}}{\pgfqpoint{2.281570in}{0.806403in}}{\pgfqpoint{2.278380in}{0.806403in}}%
\pgfpathcurveto{\pgfqpoint{2.275190in}{0.806403in}}{\pgfqpoint{2.272130in}{0.805135in}}{\pgfqpoint{2.269875in}{0.802880in}}%
\pgfpathcurveto{\pgfqpoint{2.267619in}{0.800624in}}{\pgfqpoint{2.266352in}{0.797565in}}{\pgfqpoint{2.266352in}{0.794375in}}%
\pgfpathcurveto{\pgfqpoint{2.266352in}{0.791185in}}{\pgfqpoint{2.267619in}{0.788125in}}{\pgfqpoint{2.269875in}{0.785869in}}%
\pgfpathcurveto{\pgfqpoint{2.272130in}{0.783614in}}{\pgfqpoint{2.275190in}{0.782346in}}{\pgfqpoint{2.278380in}{0.782346in}}%
\pgfpathlineto{\pgfqpoint{2.278380in}{0.782346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286524in}{0.786438in}}%
\pgfpathcurveto{\pgfqpoint{2.289714in}{0.786438in}}{\pgfqpoint{2.292773in}{0.787705in}}{\pgfqpoint{2.295029in}{0.789961in}}%
\pgfpathcurveto{\pgfqpoint{2.297285in}{0.792216in}}{\pgfqpoint{2.298552in}{0.795276in}}{\pgfqpoint{2.298552in}{0.798466in}}%
\pgfpathcurveto{\pgfqpoint{2.298552in}{0.801656in}}{\pgfqpoint{2.297285in}{0.804716in}}{\pgfqpoint{2.295029in}{0.806971in}}%
\pgfpathcurveto{\pgfqpoint{2.292773in}{0.809227in}}{\pgfqpoint{2.289714in}{0.810494in}}{\pgfqpoint{2.286524in}{0.810494in}}%
\pgfpathcurveto{\pgfqpoint{2.283334in}{0.810494in}}{\pgfqpoint{2.280274in}{0.809227in}}{\pgfqpoint{2.278019in}{0.806971in}}%
\pgfpathcurveto{\pgfqpoint{2.275763in}{0.804716in}}{\pgfqpoint{2.274496in}{0.801656in}}{\pgfqpoint{2.274496in}{0.798466in}}%
\pgfpathcurveto{\pgfqpoint{2.274496in}{0.795276in}}{\pgfqpoint{2.275763in}{0.792216in}}{\pgfqpoint{2.278019in}{0.789961in}}%
\pgfpathcurveto{\pgfqpoint{2.280274in}{0.787705in}}{\pgfqpoint{2.283334in}{0.786438in}}{\pgfqpoint{2.286524in}{0.786438in}}%
\pgfpathlineto{\pgfqpoint{2.286524in}{0.786438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284895in}{0.800371in}}%
\pgfpathcurveto{\pgfqpoint{2.288085in}{0.800371in}}{\pgfqpoint{2.291145in}{0.801638in}}{\pgfqpoint{2.293400in}{0.803894in}}%
\pgfpathcurveto{\pgfqpoint{2.295656in}{0.806150in}}{\pgfqpoint{2.296923in}{0.809209in}}{\pgfqpoint{2.296923in}{0.812399in}}%
\pgfpathcurveto{\pgfqpoint{2.296923in}{0.815589in}}{\pgfqpoint{2.295656in}{0.818649in}}{\pgfqpoint{2.293400in}{0.820904in}}%
\pgfpathcurveto{\pgfqpoint{2.291145in}{0.823160in}}{\pgfqpoint{2.288085in}{0.824427in}}{\pgfqpoint{2.284895in}{0.824427in}}%
\pgfpathcurveto{\pgfqpoint{2.281705in}{0.824427in}}{\pgfqpoint{2.278645in}{0.823160in}}{\pgfqpoint{2.276390in}{0.820904in}}%
\pgfpathcurveto{\pgfqpoint{2.274134in}{0.818649in}}{\pgfqpoint{2.272867in}{0.815589in}}{\pgfqpoint{2.272867in}{0.812399in}}%
\pgfpathcurveto{\pgfqpoint{2.272867in}{0.809209in}}{\pgfqpoint{2.274134in}{0.806150in}}{\pgfqpoint{2.276390in}{0.803894in}}%
\pgfpathcurveto{\pgfqpoint{2.278645in}{0.801638in}}{\pgfqpoint{2.281705in}{0.800371in}}{\pgfqpoint{2.284895in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{2.284895in}{0.800371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276751in}{0.823037in}}%
\pgfpathcurveto{\pgfqpoint{2.279941in}{0.823037in}}{\pgfqpoint{2.283001in}{0.824304in}}{\pgfqpoint{2.285256in}{0.826560in}}%
\pgfpathcurveto{\pgfqpoint{2.287512in}{0.828816in}}{\pgfqpoint{2.288779in}{0.831875in}}{\pgfqpoint{2.288779in}{0.835065in}}%
\pgfpathcurveto{\pgfqpoint{2.288779in}{0.838255in}}{\pgfqpoint{2.287512in}{0.841315in}}{\pgfqpoint{2.285256in}{0.843570in}}%
\pgfpathcurveto{\pgfqpoint{2.283001in}{0.845826in}}{\pgfqpoint{2.279941in}{0.847093in}}{\pgfqpoint{2.276751in}{0.847093in}}%
\pgfpathcurveto{\pgfqpoint{2.273561in}{0.847093in}}{\pgfqpoint{2.270502in}{0.845826in}}{\pgfqpoint{2.268246in}{0.843570in}}%
\pgfpathcurveto{\pgfqpoint{2.265990in}{0.841315in}}{\pgfqpoint{2.264723in}{0.838255in}}{\pgfqpoint{2.264723in}{0.835065in}}%
\pgfpathcurveto{\pgfqpoint{2.264723in}{0.831875in}}{\pgfqpoint{2.265990in}{0.828816in}}{\pgfqpoint{2.268246in}{0.826560in}}%
\pgfpathcurveto{\pgfqpoint{2.270502in}{0.824304in}}{\pgfqpoint{2.273561in}{0.823037in}}{\pgfqpoint{2.276751in}{0.823037in}}%
\pgfpathlineto{\pgfqpoint{2.276751in}{0.823037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275122in}{0.825554in}}%
\pgfpathcurveto{\pgfqpoint{2.278312in}{0.825554in}}{\pgfqpoint{2.281372in}{0.826821in}}{\pgfqpoint{2.283627in}{0.829077in}}%
\pgfpathcurveto{\pgfqpoint{2.285883in}{0.831333in}}{\pgfqpoint{2.287150in}{0.834392in}}{\pgfqpoint{2.287150in}{0.837582in}}%
\pgfpathcurveto{\pgfqpoint{2.287150in}{0.840772in}}{\pgfqpoint{2.285883in}{0.843832in}}{\pgfqpoint{2.283627in}{0.846087in}}%
\pgfpathcurveto{\pgfqpoint{2.281372in}{0.848343in}}{\pgfqpoint{2.278312in}{0.849610in}}{\pgfqpoint{2.275122in}{0.849610in}}%
\pgfpathcurveto{\pgfqpoint{2.271932in}{0.849610in}}{\pgfqpoint{2.268873in}{0.848343in}}{\pgfqpoint{2.266617in}{0.846087in}}%
\pgfpathcurveto{\pgfqpoint{2.264362in}{0.843832in}}{\pgfqpoint{2.263094in}{0.840772in}}{\pgfqpoint{2.263094in}{0.837582in}}%
\pgfpathcurveto{\pgfqpoint{2.263094in}{0.834392in}}{\pgfqpoint{2.264362in}{0.831333in}}{\pgfqpoint{2.266617in}{0.829077in}}%
\pgfpathcurveto{\pgfqpoint{2.268873in}{0.826821in}}{\pgfqpoint{2.271932in}{0.825554in}}{\pgfqpoint{2.275122in}{0.825554in}}%
\pgfpathlineto{\pgfqpoint{2.275122in}{0.825554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286524in}{0.841491in}}%
\pgfpathcurveto{\pgfqpoint{2.289714in}{0.841491in}}{\pgfqpoint{2.292773in}{0.842759in}}{\pgfqpoint{2.295029in}{0.845014in}}%
\pgfpathcurveto{\pgfqpoint{2.297285in}{0.847270in}}{\pgfqpoint{2.298552in}{0.850329in}}{\pgfqpoint{2.298552in}{0.853519in}}%
\pgfpathcurveto{\pgfqpoint{2.298552in}{0.856709in}}{\pgfqpoint{2.297285in}{0.859769in}}{\pgfqpoint{2.295029in}{0.862024in}}%
\pgfpathcurveto{\pgfqpoint{2.292773in}{0.864280in}}{\pgfqpoint{2.289714in}{0.865547in}}{\pgfqpoint{2.286524in}{0.865547in}}%
\pgfpathcurveto{\pgfqpoint{2.283334in}{0.865547in}}{\pgfqpoint{2.280274in}{0.864280in}}{\pgfqpoint{2.278019in}{0.862024in}}%
\pgfpathcurveto{\pgfqpoint{2.275763in}{0.859769in}}{\pgfqpoint{2.274496in}{0.856709in}}{\pgfqpoint{2.274496in}{0.853519in}}%
\pgfpathcurveto{\pgfqpoint{2.274496in}{0.850329in}}{\pgfqpoint{2.275763in}{0.847270in}}{\pgfqpoint{2.278019in}{0.845014in}}%
\pgfpathcurveto{\pgfqpoint{2.280274in}{0.842759in}}{\pgfqpoint{2.283334in}{0.841491in}}{\pgfqpoint{2.286524in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{2.286524in}{0.841491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286524in}{0.856997in}}%
\pgfpathcurveto{\pgfqpoint{2.289714in}{0.856997in}}{\pgfqpoint{2.292773in}{0.858265in}}{\pgfqpoint{2.295029in}{0.860520in}}%
\pgfpathcurveto{\pgfqpoint{2.297285in}{0.862776in}}{\pgfqpoint{2.298552in}{0.865835in}}{\pgfqpoint{2.298552in}{0.869025in}}%
\pgfpathcurveto{\pgfqpoint{2.298552in}{0.872215in}}{\pgfqpoint{2.297285in}{0.875275in}}{\pgfqpoint{2.295029in}{0.877531in}}%
\pgfpathcurveto{\pgfqpoint{2.292773in}{0.879786in}}{\pgfqpoint{2.289714in}{0.881054in}}{\pgfqpoint{2.286524in}{0.881054in}}%
\pgfpathcurveto{\pgfqpoint{2.283334in}{0.881054in}}{\pgfqpoint{2.280274in}{0.879786in}}{\pgfqpoint{2.278019in}{0.877531in}}%
\pgfpathcurveto{\pgfqpoint{2.275763in}{0.875275in}}{\pgfqpoint{2.274496in}{0.872215in}}{\pgfqpoint{2.274496in}{0.869025in}}%
\pgfpathcurveto{\pgfqpoint{2.274496in}{0.865835in}}{\pgfqpoint{2.275763in}{0.862776in}}{\pgfqpoint{2.278019in}{0.860520in}}%
\pgfpathcurveto{\pgfqpoint{2.280274in}{0.858265in}}{\pgfqpoint{2.283334in}{0.856997in}}{\pgfqpoint{2.286524in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.286524in}{0.856997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289781in}{0.874879in}}%
\pgfpathcurveto{\pgfqpoint{2.292971in}{0.874879in}}{\pgfqpoint{2.296031in}{0.876147in}}{\pgfqpoint{2.298287in}{0.878402in}}%
\pgfpathcurveto{\pgfqpoint{2.300542in}{0.880658in}}{\pgfqpoint{2.301810in}{0.883718in}}{\pgfqpoint{2.301810in}{0.886907in}}%
\pgfpathcurveto{\pgfqpoint{2.301810in}{0.890097in}}{\pgfqpoint{2.300542in}{0.893157in}}{\pgfqpoint{2.298287in}{0.895413in}}%
\pgfpathcurveto{\pgfqpoint{2.296031in}{0.897668in}}{\pgfqpoint{2.292971in}{0.898936in}}{\pgfqpoint{2.289781in}{0.898936in}}%
\pgfpathcurveto{\pgfqpoint{2.286592in}{0.898936in}}{\pgfqpoint{2.283532in}{0.897668in}}{\pgfqpoint{2.281276in}{0.895413in}}%
\pgfpathcurveto{\pgfqpoint{2.279021in}{0.893157in}}{\pgfqpoint{2.277753in}{0.890097in}}{\pgfqpoint{2.277753in}{0.886907in}}%
\pgfpathcurveto{\pgfqpoint{2.277753in}{0.883718in}}{\pgfqpoint{2.279021in}{0.880658in}}{\pgfqpoint{2.281276in}{0.878402in}}%
\pgfpathcurveto{\pgfqpoint{2.283532in}{0.876147in}}{\pgfqpoint{2.286592in}{0.874879in}}{\pgfqpoint{2.289781in}{0.874879in}}%
\pgfpathlineto{\pgfqpoint{2.289781in}{0.874879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278380in}{0.883728in}}%
\pgfpathcurveto{\pgfqpoint{2.281570in}{0.883728in}}{\pgfqpoint{2.284629in}{0.884995in}}{\pgfqpoint{2.286885in}{0.887250in}}%
\pgfpathcurveto{\pgfqpoint{2.289141in}{0.889506in}}{\pgfqpoint{2.290408in}{0.892566in}}{\pgfqpoint{2.290408in}{0.895756in}}%
\pgfpathcurveto{\pgfqpoint{2.290408in}{0.898946in}}{\pgfqpoint{2.289141in}{0.902005in}}{\pgfqpoint{2.286885in}{0.904261in}}%
\pgfpathcurveto{\pgfqpoint{2.284629in}{0.906516in}}{\pgfqpoint{2.281570in}{0.907784in}}{\pgfqpoint{2.278380in}{0.907784in}}%
\pgfpathcurveto{\pgfqpoint{2.275190in}{0.907784in}}{\pgfqpoint{2.272130in}{0.906516in}}{\pgfqpoint{2.269875in}{0.904261in}}%
\pgfpathcurveto{\pgfqpoint{2.267619in}{0.902005in}}{\pgfqpoint{2.266352in}{0.898946in}}{\pgfqpoint{2.266352in}{0.895756in}}%
\pgfpathcurveto{\pgfqpoint{2.266352in}{0.892566in}}{\pgfqpoint{2.267619in}{0.889506in}}{\pgfqpoint{2.269875in}{0.887250in}}%
\pgfpathcurveto{\pgfqpoint{2.272130in}{0.884995in}}{\pgfqpoint{2.275190in}{0.883728in}}{\pgfqpoint{2.278380in}{0.883728in}}%
\pgfpathlineto{\pgfqpoint{2.278380in}{0.883728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289781in}{0.901901in}}%
\pgfpathcurveto{\pgfqpoint{2.292971in}{0.901901in}}{\pgfqpoint{2.296031in}{0.903168in}}{\pgfqpoint{2.298287in}{0.905424in}}%
\pgfpathcurveto{\pgfqpoint{2.300542in}{0.907680in}}{\pgfqpoint{2.301810in}{0.910739in}}{\pgfqpoint{2.301810in}{0.913929in}}%
\pgfpathcurveto{\pgfqpoint{2.301810in}{0.917119in}}{\pgfqpoint{2.300542in}{0.920179in}}{\pgfqpoint{2.298287in}{0.922434in}}%
\pgfpathcurveto{\pgfqpoint{2.296031in}{0.924690in}}{\pgfqpoint{2.292971in}{0.925957in}}{\pgfqpoint{2.289781in}{0.925957in}}%
\pgfpathcurveto{\pgfqpoint{2.286592in}{0.925957in}}{\pgfqpoint{2.283532in}{0.924690in}}{\pgfqpoint{2.281276in}{0.922434in}}%
\pgfpathcurveto{\pgfqpoint{2.279021in}{0.920179in}}{\pgfqpoint{2.277753in}{0.917119in}}{\pgfqpoint{2.277753in}{0.913929in}}%
\pgfpathcurveto{\pgfqpoint{2.277753in}{0.910739in}}{\pgfqpoint{2.279021in}{0.907680in}}{\pgfqpoint{2.281276in}{0.905424in}}%
\pgfpathcurveto{\pgfqpoint{2.283532in}{0.903168in}}{\pgfqpoint{2.286592in}{0.901901in}}{\pgfqpoint{2.289781in}{0.901901in}}%
\pgfpathlineto{\pgfqpoint{2.289781in}{0.901901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289781in}{0.908712in}}%
\pgfpathcurveto{\pgfqpoint{2.292971in}{0.908712in}}{\pgfqpoint{2.296031in}{0.909980in}}{\pgfqpoint{2.298287in}{0.912235in}}%
\pgfpathcurveto{\pgfqpoint{2.300542in}{0.914491in}}{\pgfqpoint{2.301810in}{0.917551in}}{\pgfqpoint{2.301810in}{0.920740in}}%
\pgfpathcurveto{\pgfqpoint{2.301810in}{0.923930in}}{\pgfqpoint{2.300542in}{0.926990in}}{\pgfqpoint{2.298287in}{0.929246in}}%
\pgfpathcurveto{\pgfqpoint{2.296031in}{0.931501in}}{\pgfqpoint{2.292971in}{0.932769in}}{\pgfqpoint{2.289781in}{0.932769in}}%
\pgfpathcurveto{\pgfqpoint{2.286592in}{0.932769in}}{\pgfqpoint{2.283532in}{0.931501in}}{\pgfqpoint{2.281276in}{0.929246in}}%
\pgfpathcurveto{\pgfqpoint{2.279021in}{0.926990in}}{\pgfqpoint{2.277753in}{0.923930in}}{\pgfqpoint{2.277753in}{0.920740in}}%
\pgfpathcurveto{\pgfqpoint{2.277753in}{0.917551in}}{\pgfqpoint{2.279021in}{0.914491in}}{\pgfqpoint{2.281276in}{0.912235in}}%
\pgfpathcurveto{\pgfqpoint{2.283532in}{0.909980in}}{\pgfqpoint{2.286592in}{0.908712in}}{\pgfqpoint{2.289781in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{2.289781in}{0.908712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299554in}{0.777049in}}%
\pgfpathcurveto{\pgfqpoint{2.302744in}{0.777049in}}{\pgfqpoint{2.305804in}{0.778317in}}{\pgfqpoint{2.308059in}{0.780572in}}%
\pgfpathcurveto{\pgfqpoint{2.310315in}{0.782828in}}{\pgfqpoint{2.311582in}{0.785888in}}{\pgfqpoint{2.311582in}{0.789077in}}%
\pgfpathcurveto{\pgfqpoint{2.311582in}{0.792267in}}{\pgfqpoint{2.310315in}{0.795327in}}{\pgfqpoint{2.308059in}{0.797583in}}%
\pgfpathcurveto{\pgfqpoint{2.305804in}{0.799838in}}{\pgfqpoint{2.302744in}{0.801106in}}{\pgfqpoint{2.299554in}{0.801106in}}%
\pgfpathcurveto{\pgfqpoint{2.296364in}{0.801106in}}{\pgfqpoint{2.293305in}{0.799838in}}{\pgfqpoint{2.291049in}{0.797583in}}%
\pgfpathcurveto{\pgfqpoint{2.288793in}{0.795327in}}{\pgfqpoint{2.287526in}{0.792267in}}{\pgfqpoint{2.287526in}{0.789077in}}%
\pgfpathcurveto{\pgfqpoint{2.287526in}{0.785888in}}{\pgfqpoint{2.288793in}{0.782828in}}{\pgfqpoint{2.291049in}{0.780572in}}%
\pgfpathcurveto{\pgfqpoint{2.293305in}{0.778317in}}{\pgfqpoint{2.296364in}{0.777049in}}{\pgfqpoint{2.299554in}{0.777049in}}%
\pgfpathlineto{\pgfqpoint{2.299554in}{0.777049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306069in}{0.796434in}}%
\pgfpathcurveto{\pgfqpoint{2.309259in}{0.796434in}}{\pgfqpoint{2.312319in}{0.797701in}}{\pgfqpoint{2.314574in}{0.799956in}}%
\pgfpathcurveto{\pgfqpoint{2.316830in}{0.802212in}}{\pgfqpoint{2.318097in}{0.805272in}}{\pgfqpoint{2.318097in}{0.808462in}}%
\pgfpathcurveto{\pgfqpoint{2.318097in}{0.811652in}}{\pgfqpoint{2.316830in}{0.814711in}}{\pgfqpoint{2.314574in}{0.816967in}}%
\pgfpathcurveto{\pgfqpoint{2.312319in}{0.819222in}}{\pgfqpoint{2.309259in}{0.820490in}}{\pgfqpoint{2.306069in}{0.820490in}}%
\pgfpathcurveto{\pgfqpoint{2.302879in}{0.820490in}}{\pgfqpoint{2.299820in}{0.819222in}}{\pgfqpoint{2.297564in}{0.816967in}}%
\pgfpathcurveto{\pgfqpoint{2.295309in}{0.814711in}}{\pgfqpoint{2.294041in}{0.811652in}}{\pgfqpoint{2.294041in}{0.808462in}}%
\pgfpathcurveto{\pgfqpoint{2.294041in}{0.805272in}}{\pgfqpoint{2.295309in}{0.802212in}}{\pgfqpoint{2.297564in}{0.799956in}}%
\pgfpathcurveto{\pgfqpoint{2.299820in}{0.797701in}}{\pgfqpoint{2.302879in}{0.796434in}}{\pgfqpoint{2.306069in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{2.306069in}{0.796434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302812in}{0.803007in}}%
\pgfpathcurveto{\pgfqpoint{2.306002in}{0.803007in}}{\pgfqpoint{2.309061in}{0.804275in}}{\pgfqpoint{2.311317in}{0.806530in}}%
\pgfpathcurveto{\pgfqpoint{2.313572in}{0.808786in}}{\pgfqpoint{2.314840in}{0.811846in}}{\pgfqpoint{2.314840in}{0.815035in}}%
\pgfpathcurveto{\pgfqpoint{2.314840in}{0.818225in}}{\pgfqpoint{2.313572in}{0.821285in}}{\pgfqpoint{2.311317in}{0.823541in}}%
\pgfpathcurveto{\pgfqpoint{2.309061in}{0.825796in}}{\pgfqpoint{2.306002in}{0.827064in}}{\pgfqpoint{2.302812in}{0.827064in}}%
\pgfpathcurveto{\pgfqpoint{2.299622in}{0.827064in}}{\pgfqpoint{2.296562in}{0.825796in}}{\pgfqpoint{2.294307in}{0.823541in}}%
\pgfpathcurveto{\pgfqpoint{2.292051in}{0.821285in}}{\pgfqpoint{2.290784in}{0.818225in}}{\pgfqpoint{2.290784in}{0.815035in}}%
\pgfpathcurveto{\pgfqpoint{2.290784in}{0.811846in}}{\pgfqpoint{2.292051in}{0.808786in}}{\pgfqpoint{2.294307in}{0.806530in}}%
\pgfpathcurveto{\pgfqpoint{2.296562in}{0.804275in}}{\pgfqpoint{2.299622in}{0.803007in}}{\pgfqpoint{2.302812in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{0.803007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304440in}{0.824479in}}%
\pgfpathcurveto{\pgfqpoint{2.307630in}{0.824479in}}{\pgfqpoint{2.310690in}{0.825746in}}{\pgfqpoint{2.312946in}{0.828002in}}%
\pgfpathcurveto{\pgfqpoint{2.315201in}{0.830257in}}{\pgfqpoint{2.316469in}{0.833317in}}{\pgfqpoint{2.316469in}{0.836507in}}%
\pgfpathcurveto{\pgfqpoint{2.316469in}{0.839697in}}{\pgfqpoint{2.315201in}{0.842756in}}{\pgfqpoint{2.312946in}{0.845012in}}%
\pgfpathcurveto{\pgfqpoint{2.310690in}{0.847268in}}{\pgfqpoint{2.307630in}{0.848535in}}{\pgfqpoint{2.304440in}{0.848535in}}%
\pgfpathcurveto{\pgfqpoint{2.301251in}{0.848535in}}{\pgfqpoint{2.298191in}{0.847268in}}{\pgfqpoint{2.295935in}{0.845012in}}%
\pgfpathcurveto{\pgfqpoint{2.293680in}{0.842756in}}{\pgfqpoint{2.292412in}{0.839697in}}{\pgfqpoint{2.292412in}{0.836507in}}%
\pgfpathcurveto{\pgfqpoint{2.292412in}{0.833317in}}{\pgfqpoint{2.293680in}{0.830257in}}{\pgfqpoint{2.295935in}{0.828002in}}%
\pgfpathcurveto{\pgfqpoint{2.298191in}{0.825746in}}{\pgfqpoint{2.301251in}{0.824479in}}{\pgfqpoint{2.304440in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{2.304440in}{0.824479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299554in}{0.827894in}}%
\pgfpathcurveto{\pgfqpoint{2.302744in}{0.827894in}}{\pgfqpoint{2.305804in}{0.829161in}}{\pgfqpoint{2.308059in}{0.831417in}}%
\pgfpathcurveto{\pgfqpoint{2.310315in}{0.833672in}}{\pgfqpoint{2.311582in}{0.836732in}}{\pgfqpoint{2.311582in}{0.839922in}}%
\pgfpathcurveto{\pgfqpoint{2.311582in}{0.843112in}}{\pgfqpoint{2.310315in}{0.846171in}}{\pgfqpoint{2.308059in}{0.848427in}}%
\pgfpathcurveto{\pgfqpoint{2.305804in}{0.850683in}}{\pgfqpoint{2.302744in}{0.851950in}}{\pgfqpoint{2.299554in}{0.851950in}}%
\pgfpathcurveto{\pgfqpoint{2.296364in}{0.851950in}}{\pgfqpoint{2.293305in}{0.850683in}}{\pgfqpoint{2.291049in}{0.848427in}}%
\pgfpathcurveto{\pgfqpoint{2.288793in}{0.846171in}}{\pgfqpoint{2.287526in}{0.843112in}}{\pgfqpoint{2.287526in}{0.839922in}}%
\pgfpathcurveto{\pgfqpoint{2.287526in}{0.836732in}}{\pgfqpoint{2.288793in}{0.833672in}}{\pgfqpoint{2.291049in}{0.831417in}}%
\pgfpathcurveto{\pgfqpoint{2.293305in}{0.829161in}}{\pgfqpoint{2.296364in}{0.827894in}}{\pgfqpoint{2.299554in}{0.827894in}}%
\pgfpathlineto{\pgfqpoint{2.299554in}{0.827894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293039in}{0.843947in}}%
\pgfpathcurveto{\pgfqpoint{2.296229in}{0.843947in}}{\pgfqpoint{2.299289in}{0.845214in}}{\pgfqpoint{2.301544in}{0.847470in}}%
\pgfpathcurveto{\pgfqpoint{2.303800in}{0.849725in}}{\pgfqpoint{2.305067in}{0.852785in}}{\pgfqpoint{2.305067in}{0.855975in}}%
\pgfpathcurveto{\pgfqpoint{2.305067in}{0.859165in}}{\pgfqpoint{2.303800in}{0.862224in}}{\pgfqpoint{2.301544in}{0.864480in}}%
\pgfpathcurveto{\pgfqpoint{2.299289in}{0.866736in}}{\pgfqpoint{2.296229in}{0.868003in}}{\pgfqpoint{2.293039in}{0.868003in}}%
\pgfpathcurveto{\pgfqpoint{2.289849in}{0.868003in}}{\pgfqpoint{2.286789in}{0.866736in}}{\pgfqpoint{2.284534in}{0.864480in}}%
\pgfpathcurveto{\pgfqpoint{2.282278in}{0.862224in}}{\pgfqpoint{2.281011in}{0.859165in}}{\pgfqpoint{2.281011in}{0.855975in}}%
\pgfpathcurveto{\pgfqpoint{2.281011in}{0.852785in}}{\pgfqpoint{2.282278in}{0.849725in}}{\pgfqpoint{2.284534in}{0.847470in}}%
\pgfpathcurveto{\pgfqpoint{2.286789in}{0.845214in}}{\pgfqpoint{2.289849in}{0.843947in}}{\pgfqpoint{2.293039in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.293039in}{0.843947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309327in}{0.858742in}}%
\pgfpathcurveto{\pgfqpoint{2.312517in}{0.858742in}}{\pgfqpoint{2.315576in}{0.860009in}}{\pgfqpoint{2.317832in}{0.862265in}}%
\pgfpathcurveto{\pgfqpoint{2.320088in}{0.864520in}}{\pgfqpoint{2.321355in}{0.867580in}}{\pgfqpoint{2.321355in}{0.870770in}}%
\pgfpathcurveto{\pgfqpoint{2.321355in}{0.873960in}}{\pgfqpoint{2.320088in}{0.877020in}}{\pgfqpoint{2.317832in}{0.879275in}}%
\pgfpathcurveto{\pgfqpoint{2.315576in}{0.881531in}}{\pgfqpoint{2.312517in}{0.882798in}}{\pgfqpoint{2.309327in}{0.882798in}}%
\pgfpathcurveto{\pgfqpoint{2.306137in}{0.882798in}}{\pgfqpoint{2.303077in}{0.881531in}}{\pgfqpoint{2.300822in}{0.879275in}}%
\pgfpathcurveto{\pgfqpoint{2.298566in}{0.877020in}}{\pgfqpoint{2.297299in}{0.873960in}}{\pgfqpoint{2.297299in}{0.870770in}}%
\pgfpathcurveto{\pgfqpoint{2.297299in}{0.867580in}}{\pgfqpoint{2.298566in}{0.864520in}}{\pgfqpoint{2.300822in}{0.862265in}}%
\pgfpathcurveto{\pgfqpoint{2.303077in}{0.860009in}}{\pgfqpoint{2.306137in}{0.858742in}}{\pgfqpoint{2.309327in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{2.309327in}{0.858742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306069in}{0.868005in}}%
\pgfpathcurveto{\pgfqpoint{2.309259in}{0.868005in}}{\pgfqpoint{2.312319in}{0.869273in}}{\pgfqpoint{2.314574in}{0.871528in}}%
\pgfpathcurveto{\pgfqpoint{2.316830in}{0.873784in}}{\pgfqpoint{2.318097in}{0.876843in}}{\pgfqpoint{2.318097in}{0.880033in}}%
\pgfpathcurveto{\pgfqpoint{2.318097in}{0.883223in}}{\pgfqpoint{2.316830in}{0.886283in}}{\pgfqpoint{2.314574in}{0.888539in}}%
\pgfpathcurveto{\pgfqpoint{2.312319in}{0.890794in}}{\pgfqpoint{2.309259in}{0.892061in}}{\pgfqpoint{2.306069in}{0.892061in}}%
\pgfpathcurveto{\pgfqpoint{2.302879in}{0.892061in}}{\pgfqpoint{2.299820in}{0.890794in}}{\pgfqpoint{2.297564in}{0.888539in}}%
\pgfpathcurveto{\pgfqpoint{2.295309in}{0.886283in}}{\pgfqpoint{2.294041in}{0.883223in}}{\pgfqpoint{2.294041in}{0.880033in}}%
\pgfpathcurveto{\pgfqpoint{2.294041in}{0.876843in}}{\pgfqpoint{2.295309in}{0.873784in}}{\pgfqpoint{2.297564in}{0.871528in}}%
\pgfpathcurveto{\pgfqpoint{2.299820in}{0.869273in}}{\pgfqpoint{2.302879in}{0.868005in}}{\pgfqpoint{2.306069in}{0.868005in}}%
\pgfpathlineto{\pgfqpoint{2.306069in}{0.868005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296297in}{0.887092in}}%
\pgfpathcurveto{\pgfqpoint{2.299486in}{0.887092in}}{\pgfqpoint{2.302546in}{0.888360in}}{\pgfqpoint{2.304802in}{0.890615in}}%
\pgfpathcurveto{\pgfqpoint{2.307057in}{0.892871in}}{\pgfqpoint{2.308325in}{0.895930in}}{\pgfqpoint{2.308325in}{0.899120in}}%
\pgfpathcurveto{\pgfqpoint{2.308325in}{0.902310in}}{\pgfqpoint{2.307057in}{0.905370in}}{\pgfqpoint{2.304802in}{0.907625in}}%
\pgfpathcurveto{\pgfqpoint{2.302546in}{0.909881in}}{\pgfqpoint{2.299486in}{0.911148in}}{\pgfqpoint{2.296297in}{0.911148in}}%
\pgfpathcurveto{\pgfqpoint{2.293107in}{0.911148in}}{\pgfqpoint{2.290047in}{0.909881in}}{\pgfqpoint{2.287791in}{0.907625in}}%
\pgfpathcurveto{\pgfqpoint{2.285536in}{0.905370in}}{\pgfqpoint{2.284268in}{0.902310in}}{\pgfqpoint{2.284268in}{0.899120in}}%
\pgfpathcurveto{\pgfqpoint{2.284268in}{0.895930in}}{\pgfqpoint{2.285536in}{0.892871in}}{\pgfqpoint{2.287791in}{0.890615in}}%
\pgfpathcurveto{\pgfqpoint{2.290047in}{0.888360in}}{\pgfqpoint{2.293107in}{0.887092in}}{\pgfqpoint{2.296297in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{2.296297in}{0.887092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306069in}{0.896000in}}%
\pgfpathcurveto{\pgfqpoint{2.309259in}{0.896000in}}{\pgfqpoint{2.312319in}{0.897267in}}{\pgfqpoint{2.314574in}{0.899523in}}%
\pgfpathcurveto{\pgfqpoint{2.316830in}{0.901779in}}{\pgfqpoint{2.318097in}{0.904838in}}{\pgfqpoint{2.318097in}{0.908028in}}%
\pgfpathcurveto{\pgfqpoint{2.318097in}{0.911218in}}{\pgfqpoint{2.316830in}{0.914278in}}{\pgfqpoint{2.314574in}{0.916533in}}%
\pgfpathcurveto{\pgfqpoint{2.312319in}{0.918789in}}{\pgfqpoint{2.309259in}{0.920056in}}{\pgfqpoint{2.306069in}{0.920056in}}%
\pgfpathcurveto{\pgfqpoint{2.302879in}{0.920056in}}{\pgfqpoint{2.299820in}{0.918789in}}{\pgfqpoint{2.297564in}{0.916533in}}%
\pgfpathcurveto{\pgfqpoint{2.295309in}{0.914278in}}{\pgfqpoint{2.294041in}{0.911218in}}{\pgfqpoint{2.294041in}{0.908028in}}%
\pgfpathcurveto{\pgfqpoint{2.294041in}{0.904838in}}{\pgfqpoint{2.295309in}{0.901779in}}{\pgfqpoint{2.297564in}{0.899523in}}%
\pgfpathcurveto{\pgfqpoint{2.299820in}{0.897267in}}{\pgfqpoint{2.302879in}{0.896000in}}{\pgfqpoint{2.306069in}{0.896000in}}%
\pgfpathlineto{\pgfqpoint{2.306069in}{0.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293039in}{0.910189in}}%
\pgfpathcurveto{\pgfqpoint{2.296229in}{0.910189in}}{\pgfqpoint{2.299289in}{0.911456in}}{\pgfqpoint{2.301544in}{0.913711in}}%
\pgfpathcurveto{\pgfqpoint{2.303800in}{0.915967in}}{\pgfqpoint{2.305067in}{0.919027in}}{\pgfqpoint{2.305067in}{0.922217in}}%
\pgfpathcurveto{\pgfqpoint{2.305067in}{0.925407in}}{\pgfqpoint{2.303800in}{0.928466in}}{\pgfqpoint{2.301544in}{0.930722in}}%
\pgfpathcurveto{\pgfqpoint{2.299289in}{0.932977in}}{\pgfqpoint{2.296229in}{0.934245in}}{\pgfqpoint{2.293039in}{0.934245in}}%
\pgfpathcurveto{\pgfqpoint{2.289849in}{0.934245in}}{\pgfqpoint{2.286789in}{0.932977in}}{\pgfqpoint{2.284534in}{0.930722in}}%
\pgfpathcurveto{\pgfqpoint{2.282278in}{0.928466in}}{\pgfqpoint{2.281011in}{0.925407in}}{\pgfqpoint{2.281011in}{0.922217in}}%
\pgfpathcurveto{\pgfqpoint{2.281011in}{0.919027in}}{\pgfqpoint{2.282278in}{0.915967in}}{\pgfqpoint{2.284534in}{0.913711in}}%
\pgfpathcurveto{\pgfqpoint{2.286789in}{0.911456in}}{\pgfqpoint{2.289849in}{0.910189in}}{\pgfqpoint{2.293039in}{0.910189in}}%
\pgfpathlineto{\pgfqpoint{2.293039in}{0.910189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319100in}{0.808684in}}%
\pgfpathcurveto{\pgfqpoint{2.322289in}{0.808684in}}{\pgfqpoint{2.325349in}{0.809951in}}{\pgfqpoint{2.327605in}{0.812207in}}%
\pgfpathcurveto{\pgfqpoint{2.329860in}{0.814462in}}{\pgfqpoint{2.331128in}{0.817522in}}{\pgfqpoint{2.331128in}{0.820712in}}%
\pgfpathcurveto{\pgfqpoint{2.331128in}{0.823902in}}{\pgfqpoint{2.329860in}{0.826961in}}{\pgfqpoint{2.327605in}{0.829217in}}%
\pgfpathcurveto{\pgfqpoint{2.325349in}{0.831473in}}{\pgfqpoint{2.322289in}{0.832740in}}{\pgfqpoint{2.319100in}{0.832740in}}%
\pgfpathcurveto{\pgfqpoint{2.315910in}{0.832740in}}{\pgfqpoint{2.312850in}{0.831473in}}{\pgfqpoint{2.310594in}{0.829217in}}%
\pgfpathcurveto{\pgfqpoint{2.308339in}{0.826961in}}{\pgfqpoint{2.307071in}{0.823902in}}{\pgfqpoint{2.307071in}{0.820712in}}%
\pgfpathcurveto{\pgfqpoint{2.307071in}{0.817522in}}{\pgfqpoint{2.308339in}{0.814462in}}{\pgfqpoint{2.310594in}{0.812207in}}%
\pgfpathcurveto{\pgfqpoint{2.312850in}{0.809951in}}{\pgfqpoint{2.315910in}{0.808684in}}{\pgfqpoint{2.319100in}{0.808684in}}%
\pgfpathlineto{\pgfqpoint{2.319100in}{0.808684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319100in}{0.811730in}}%
\pgfpathcurveto{\pgfqpoint{2.322289in}{0.811730in}}{\pgfqpoint{2.325349in}{0.812997in}}{\pgfqpoint{2.327605in}{0.815253in}}%
\pgfpathcurveto{\pgfqpoint{2.329860in}{0.817509in}}{\pgfqpoint{2.331128in}{0.820568in}}{\pgfqpoint{2.331128in}{0.823758in}}%
\pgfpathcurveto{\pgfqpoint{2.331128in}{0.826948in}}{\pgfqpoint{2.329860in}{0.830008in}}{\pgfqpoint{2.327605in}{0.832263in}}%
\pgfpathcurveto{\pgfqpoint{2.325349in}{0.834519in}}{\pgfqpoint{2.322289in}{0.835786in}}{\pgfqpoint{2.319100in}{0.835786in}}%
\pgfpathcurveto{\pgfqpoint{2.315910in}{0.835786in}}{\pgfqpoint{2.312850in}{0.834519in}}{\pgfqpoint{2.310594in}{0.832263in}}%
\pgfpathcurveto{\pgfqpoint{2.308339in}{0.830008in}}{\pgfqpoint{2.307071in}{0.826948in}}{\pgfqpoint{2.307071in}{0.823758in}}%
\pgfpathcurveto{\pgfqpoint{2.307071in}{0.820568in}}{\pgfqpoint{2.308339in}{0.817509in}}{\pgfqpoint{2.310594in}{0.815253in}}%
\pgfpathcurveto{\pgfqpoint{2.312850in}{0.812997in}}{\pgfqpoint{2.315910in}{0.811730in}}{\pgfqpoint{2.319100in}{0.811730in}}%
\pgfpathlineto{\pgfqpoint{2.319100in}{0.811730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310956in}{0.832146in}}%
\pgfpathcurveto{\pgfqpoint{2.314146in}{0.832146in}}{\pgfqpoint{2.317205in}{0.833413in}}{\pgfqpoint{2.319461in}{0.835669in}}%
\pgfpathcurveto{\pgfqpoint{2.321716in}{0.837924in}}{\pgfqpoint{2.322984in}{0.840984in}}{\pgfqpoint{2.322984in}{0.844174in}}%
\pgfpathcurveto{\pgfqpoint{2.322984in}{0.847364in}}{\pgfqpoint{2.321716in}{0.850423in}}{\pgfqpoint{2.319461in}{0.852679in}}%
\pgfpathcurveto{\pgfqpoint{2.317205in}{0.854935in}}{\pgfqpoint{2.314146in}{0.856202in}}{\pgfqpoint{2.310956in}{0.856202in}}%
\pgfpathcurveto{\pgfqpoint{2.307766in}{0.856202in}}{\pgfqpoint{2.304706in}{0.854935in}}{\pgfqpoint{2.302450in}{0.852679in}}%
\pgfpathcurveto{\pgfqpoint{2.300195in}{0.850423in}}{\pgfqpoint{2.298928in}{0.847364in}}{\pgfqpoint{2.298928in}{0.844174in}}%
\pgfpathcurveto{\pgfqpoint{2.298928in}{0.840984in}}{\pgfqpoint{2.300195in}{0.837924in}}{\pgfqpoint{2.302450in}{0.835669in}}%
\pgfpathcurveto{\pgfqpoint{2.304706in}{0.833413in}}{\pgfqpoint{2.307766in}{0.832146in}}{\pgfqpoint{2.310956in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{0.832146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322357in}{0.850757in}}%
\pgfpathcurveto{\pgfqpoint{2.325547in}{0.850757in}}{\pgfqpoint{2.328607in}{0.852024in}}{\pgfqpoint{2.330862in}{0.854280in}}%
\pgfpathcurveto{\pgfqpoint{2.333118in}{0.856535in}}{\pgfqpoint{2.334385in}{0.859595in}}{\pgfqpoint{2.334385in}{0.862785in}}%
\pgfpathcurveto{\pgfqpoint{2.334385in}{0.865975in}}{\pgfqpoint{2.333118in}{0.869034in}}{\pgfqpoint{2.330862in}{0.871290in}}%
\pgfpathcurveto{\pgfqpoint{2.328607in}{0.873545in}}{\pgfqpoint{2.325547in}{0.874813in}}{\pgfqpoint{2.322357in}{0.874813in}}%
\pgfpathcurveto{\pgfqpoint{2.319167in}{0.874813in}}{\pgfqpoint{2.316108in}{0.873545in}}{\pgfqpoint{2.313852in}{0.871290in}}%
\pgfpathcurveto{\pgfqpoint{2.311596in}{0.869034in}}{\pgfqpoint{2.310329in}{0.865975in}}{\pgfqpoint{2.310329in}{0.862785in}}%
\pgfpathcurveto{\pgfqpoint{2.310329in}{0.859595in}}{\pgfqpoint{2.311596in}{0.856535in}}{\pgfqpoint{2.313852in}{0.854280in}}%
\pgfpathcurveto{\pgfqpoint{2.316108in}{0.852024in}}{\pgfqpoint{2.319167in}{0.850757in}}{\pgfqpoint{2.322357in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{2.322357in}{0.850757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315842in}{0.854046in}}%
\pgfpathcurveto{\pgfqpoint{2.319032in}{0.854046in}}{\pgfqpoint{2.322092in}{0.855313in}}{\pgfqpoint{2.324347in}{0.857569in}}%
\pgfpathcurveto{\pgfqpoint{2.326603in}{0.859824in}}{\pgfqpoint{2.327870in}{0.862884in}}{\pgfqpoint{2.327870in}{0.866074in}}%
\pgfpathcurveto{\pgfqpoint{2.327870in}{0.869264in}}{\pgfqpoint{2.326603in}{0.872324in}}{\pgfqpoint{2.324347in}{0.874579in}}%
\pgfpathcurveto{\pgfqpoint{2.322092in}{0.876835in}}{\pgfqpoint{2.319032in}{0.878102in}}{\pgfqpoint{2.315842in}{0.878102in}}%
\pgfpathcurveto{\pgfqpoint{2.312652in}{0.878102in}}{\pgfqpoint{2.309592in}{0.876835in}}{\pgfqpoint{2.307337in}{0.874579in}}%
\pgfpathcurveto{\pgfqpoint{2.305081in}{0.872324in}}{\pgfqpoint{2.303814in}{0.869264in}}{\pgfqpoint{2.303814in}{0.866074in}}%
\pgfpathcurveto{\pgfqpoint{2.303814in}{0.862884in}}{\pgfqpoint{2.305081in}{0.859824in}}{\pgfqpoint{2.307337in}{0.857569in}}%
\pgfpathcurveto{\pgfqpoint{2.309592in}{0.855313in}}{\pgfqpoint{2.312652in}{0.854046in}}{\pgfqpoint{2.315842in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{2.315842in}{0.854046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327244in}{0.872911in}}%
\pgfpathcurveto{\pgfqpoint{2.330433in}{0.872911in}}{\pgfqpoint{2.333493in}{0.874178in}}{\pgfqpoint{2.335749in}{0.876434in}}%
\pgfpathcurveto{\pgfqpoint{2.338004in}{0.878689in}}{\pgfqpoint{2.339272in}{0.881749in}}{\pgfqpoint{2.339272in}{0.884939in}}%
\pgfpathcurveto{\pgfqpoint{2.339272in}{0.888129in}}{\pgfqpoint{2.338004in}{0.891188in}}{\pgfqpoint{2.335749in}{0.893444in}}%
\pgfpathcurveto{\pgfqpoint{2.333493in}{0.895699in}}{\pgfqpoint{2.330433in}{0.896967in}}{\pgfqpoint{2.327244in}{0.896967in}}%
\pgfpathcurveto{\pgfqpoint{2.324054in}{0.896967in}}{\pgfqpoint{2.320994in}{0.895699in}}{\pgfqpoint{2.318738in}{0.893444in}}%
\pgfpathcurveto{\pgfqpoint{2.316483in}{0.891188in}}{\pgfqpoint{2.315215in}{0.888129in}}{\pgfqpoint{2.315215in}{0.884939in}}%
\pgfpathcurveto{\pgfqpoint{2.315215in}{0.881749in}}{\pgfqpoint{2.316483in}{0.878689in}}{\pgfqpoint{2.318738in}{0.876434in}}%
\pgfpathcurveto{\pgfqpoint{2.320994in}{0.874178in}}{\pgfqpoint{2.324054in}{0.872911in}}{\pgfqpoint{2.327244in}{0.872911in}}%
\pgfpathlineto{\pgfqpoint{2.327244in}{0.872911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328872in}{0.885284in}}%
\pgfpathcurveto{\pgfqpoint{2.332062in}{0.885284in}}{\pgfqpoint{2.335122in}{0.886551in}}{\pgfqpoint{2.337377in}{0.888807in}}%
\pgfpathcurveto{\pgfqpoint{2.339633in}{0.891062in}}{\pgfqpoint{2.340900in}{0.894122in}}{\pgfqpoint{2.340900in}{0.897312in}}%
\pgfpathcurveto{\pgfqpoint{2.340900in}{0.900502in}}{\pgfqpoint{2.339633in}{0.903561in}}{\pgfqpoint{2.337377in}{0.905817in}}%
\pgfpathcurveto{\pgfqpoint{2.335122in}{0.908073in}}{\pgfqpoint{2.332062in}{0.909340in}}{\pgfqpoint{2.328872in}{0.909340in}}%
\pgfpathcurveto{\pgfqpoint{2.325682in}{0.909340in}}{\pgfqpoint{2.322623in}{0.908073in}}{\pgfqpoint{2.320367in}{0.905817in}}%
\pgfpathcurveto{\pgfqpoint{2.318112in}{0.903561in}}{\pgfqpoint{2.316844in}{0.900502in}}{\pgfqpoint{2.316844in}{0.897312in}}%
\pgfpathcurveto{\pgfqpoint{2.316844in}{0.894122in}}{\pgfqpoint{2.318112in}{0.891062in}}{\pgfqpoint{2.320367in}{0.888807in}}%
\pgfpathcurveto{\pgfqpoint{2.322623in}{0.886551in}}{\pgfqpoint{2.325682in}{0.885284in}}{\pgfqpoint{2.328872in}{0.885284in}}%
\pgfpathlineto{\pgfqpoint{2.328872in}{0.885284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312584in}{0.899065in}}%
\pgfpathcurveto{\pgfqpoint{2.315774in}{0.899065in}}{\pgfqpoint{2.318834in}{0.900332in}}{\pgfqpoint{2.321090in}{0.902588in}}%
\pgfpathcurveto{\pgfqpoint{2.323345in}{0.904843in}}{\pgfqpoint{2.324613in}{0.907903in}}{\pgfqpoint{2.324613in}{0.911093in}}%
\pgfpathcurveto{\pgfqpoint{2.324613in}{0.914283in}}{\pgfqpoint{2.323345in}{0.917342in}}{\pgfqpoint{2.321090in}{0.919598in}}%
\pgfpathcurveto{\pgfqpoint{2.318834in}{0.921853in}}{\pgfqpoint{2.315774in}{0.923121in}}{\pgfqpoint{2.312584in}{0.923121in}}%
\pgfpathcurveto{\pgfqpoint{2.309395in}{0.923121in}}{\pgfqpoint{2.306335in}{0.921853in}}{\pgfqpoint{2.304079in}{0.919598in}}%
\pgfpathcurveto{\pgfqpoint{2.301824in}{0.917342in}}{\pgfqpoint{2.300556in}{0.914283in}}{\pgfqpoint{2.300556in}{0.911093in}}%
\pgfpathcurveto{\pgfqpoint{2.300556in}{0.907903in}}{\pgfqpoint{2.301824in}{0.904843in}}{\pgfqpoint{2.304079in}{0.902588in}}%
\pgfpathcurveto{\pgfqpoint{2.306335in}{0.900332in}}{\pgfqpoint{2.309395in}{0.899065in}}{\pgfqpoint{2.312584in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{2.312584in}{0.899065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317471in}{0.914216in}}%
\pgfpathcurveto{\pgfqpoint{2.320661in}{0.914216in}}{\pgfqpoint{2.323720in}{0.915484in}}{\pgfqpoint{2.325976in}{0.917739in}}%
\pgfpathcurveto{\pgfqpoint{2.328232in}{0.919995in}}{\pgfqpoint{2.329499in}{0.923055in}}{\pgfqpoint{2.329499in}{0.926244in}}%
\pgfpathcurveto{\pgfqpoint{2.329499in}{0.929434in}}{\pgfqpoint{2.328232in}{0.932494in}}{\pgfqpoint{2.325976in}{0.934750in}}%
\pgfpathcurveto{\pgfqpoint{2.323720in}{0.937005in}}{\pgfqpoint{2.320661in}{0.938273in}}{\pgfqpoint{2.317471in}{0.938273in}}%
\pgfpathcurveto{\pgfqpoint{2.314281in}{0.938273in}}{\pgfqpoint{2.311221in}{0.937005in}}{\pgfqpoint{2.308966in}{0.934750in}}%
\pgfpathcurveto{\pgfqpoint{2.306710in}{0.932494in}}{\pgfqpoint{2.305443in}{0.929434in}}{\pgfqpoint{2.305443in}{0.926244in}}%
\pgfpathcurveto{\pgfqpoint{2.305443in}{0.923055in}}{\pgfqpoint{2.306710in}{0.919995in}}{\pgfqpoint{2.308966in}{0.917739in}}%
\pgfpathcurveto{\pgfqpoint{2.311221in}{0.915484in}}{\pgfqpoint{2.314281in}{0.914216in}}{\pgfqpoint{2.317471in}{0.914216in}}%
\pgfpathlineto{\pgfqpoint{2.317471in}{0.914216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320728in}{0.927507in}}%
\pgfpathcurveto{\pgfqpoint{2.323918in}{0.927507in}}{\pgfqpoint{2.326978in}{0.928774in}}{\pgfqpoint{2.329234in}{0.931030in}}%
\pgfpathcurveto{\pgfqpoint{2.331489in}{0.933285in}}{\pgfqpoint{2.332757in}{0.936345in}}{\pgfqpoint{2.332757in}{0.939535in}}%
\pgfpathcurveto{\pgfqpoint{2.332757in}{0.942725in}}{\pgfqpoint{2.331489in}{0.945785in}}{\pgfqpoint{2.329234in}{0.948040in}}%
\pgfpathcurveto{\pgfqpoint{2.326978in}{0.950296in}}{\pgfqpoint{2.323918in}{0.951563in}}{\pgfqpoint{2.320728in}{0.951563in}}%
\pgfpathcurveto{\pgfqpoint{2.317538in}{0.951563in}}{\pgfqpoint{2.314479in}{0.950296in}}{\pgfqpoint{2.312223in}{0.948040in}}%
\pgfpathcurveto{\pgfqpoint{2.309968in}{0.945785in}}{\pgfqpoint{2.308700in}{0.942725in}}{\pgfqpoint{2.308700in}{0.939535in}}%
\pgfpathcurveto{\pgfqpoint{2.308700in}{0.936345in}}{\pgfqpoint{2.309968in}{0.933285in}}{\pgfqpoint{2.312223in}{0.931030in}}%
\pgfpathcurveto{\pgfqpoint{2.314479in}{0.928774in}}{\pgfqpoint{2.317538in}{0.927507in}}{\pgfqpoint{2.320728in}{0.927507in}}%
\pgfpathlineto{\pgfqpoint{2.320728in}{0.927507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322357in}{0.936759in}}%
\pgfpathcurveto{\pgfqpoint{2.325547in}{0.936759in}}{\pgfqpoint{2.328607in}{0.938027in}}{\pgfqpoint{2.330862in}{0.940282in}}%
\pgfpathcurveto{\pgfqpoint{2.333118in}{0.942538in}}{\pgfqpoint{2.334385in}{0.945598in}}{\pgfqpoint{2.334385in}{0.948787in}}%
\pgfpathcurveto{\pgfqpoint{2.334385in}{0.951977in}}{\pgfqpoint{2.333118in}{0.955037in}}{\pgfqpoint{2.330862in}{0.957293in}}%
\pgfpathcurveto{\pgfqpoint{2.328607in}{0.959548in}}{\pgfqpoint{2.325547in}{0.960816in}}{\pgfqpoint{2.322357in}{0.960816in}}%
\pgfpathcurveto{\pgfqpoint{2.319167in}{0.960816in}}{\pgfqpoint{2.316108in}{0.959548in}}{\pgfqpoint{2.313852in}{0.957293in}}%
\pgfpathcurveto{\pgfqpoint{2.311596in}{0.955037in}}{\pgfqpoint{2.310329in}{0.951977in}}{\pgfqpoint{2.310329in}{0.948787in}}%
\pgfpathcurveto{\pgfqpoint{2.310329in}{0.945598in}}{\pgfqpoint{2.311596in}{0.942538in}}{\pgfqpoint{2.313852in}{0.940282in}}%
\pgfpathcurveto{\pgfqpoint{2.316108in}{0.938027in}}{\pgfqpoint{2.319167in}{0.936759in}}{\pgfqpoint{2.322357in}{0.936759in}}%
\pgfpathlineto{\pgfqpoint{2.322357in}{0.936759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337016in}{0.810549in}}%
\pgfpathcurveto{\pgfqpoint{2.340206in}{0.810549in}}{\pgfqpoint{2.343266in}{0.811817in}}{\pgfqpoint{2.345521in}{0.814072in}}%
\pgfpathcurveto{\pgfqpoint{2.347777in}{0.816328in}}{\pgfqpoint{2.349044in}{0.819387in}}{\pgfqpoint{2.349044in}{0.822577in}}%
\pgfpathcurveto{\pgfqpoint{2.349044in}{0.825767in}}{\pgfqpoint{2.347777in}{0.828827in}}{\pgfqpoint{2.345521in}{0.831083in}}%
\pgfpathcurveto{\pgfqpoint{2.343266in}{0.833338in}}{\pgfqpoint{2.340206in}{0.834605in}}{\pgfqpoint{2.337016in}{0.834605in}}%
\pgfpathcurveto{\pgfqpoint{2.333826in}{0.834605in}}{\pgfqpoint{2.330767in}{0.833338in}}{\pgfqpoint{2.328511in}{0.831083in}}%
\pgfpathcurveto{\pgfqpoint{2.326255in}{0.828827in}}{\pgfqpoint{2.324988in}{0.825767in}}{\pgfqpoint{2.324988in}{0.822577in}}%
\pgfpathcurveto{\pgfqpoint{2.324988in}{0.819387in}}{\pgfqpoint{2.326255in}{0.816328in}}{\pgfqpoint{2.328511in}{0.814072in}}%
\pgfpathcurveto{\pgfqpoint{2.330767in}{0.811817in}}{\pgfqpoint{2.333826in}{0.810549in}}{\pgfqpoint{2.337016in}{0.810549in}}%
\pgfpathlineto{\pgfqpoint{2.337016in}{0.810549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338645in}{0.821180in}}%
\pgfpathcurveto{\pgfqpoint{2.341835in}{0.821180in}}{\pgfqpoint{2.344895in}{0.822448in}}{\pgfqpoint{2.347150in}{0.824703in}}%
\pgfpathcurveto{\pgfqpoint{2.349406in}{0.826959in}}{\pgfqpoint{2.350673in}{0.830019in}}{\pgfqpoint{2.350673in}{0.833208in}}%
\pgfpathcurveto{\pgfqpoint{2.350673in}{0.836398in}}{\pgfqpoint{2.349406in}{0.839458in}}{\pgfqpoint{2.347150in}{0.841714in}}%
\pgfpathcurveto{\pgfqpoint{2.344895in}{0.843969in}}{\pgfqpoint{2.341835in}{0.845237in}}{\pgfqpoint{2.338645in}{0.845237in}}%
\pgfpathcurveto{\pgfqpoint{2.335455in}{0.845237in}}{\pgfqpoint{2.332395in}{0.843969in}}{\pgfqpoint{2.330140in}{0.841714in}}%
\pgfpathcurveto{\pgfqpoint{2.327884in}{0.839458in}}{\pgfqpoint{2.326617in}{0.836398in}}{\pgfqpoint{2.326617in}{0.833208in}}%
\pgfpathcurveto{\pgfqpoint{2.326617in}{0.830019in}}{\pgfqpoint{2.327884in}{0.826959in}}{\pgfqpoint{2.330140in}{0.824703in}}%
\pgfpathcurveto{\pgfqpoint{2.332395in}{0.822448in}}{\pgfqpoint{2.335455in}{0.821180in}}{\pgfqpoint{2.338645in}{0.821180in}}%
\pgfpathlineto{\pgfqpoint{2.338645in}{0.821180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343531in}{0.826273in}}%
\pgfpathcurveto{\pgfqpoint{2.346721in}{0.826273in}}{\pgfqpoint{2.349781in}{0.827540in}}{\pgfqpoint{2.352037in}{0.829796in}}%
\pgfpathcurveto{\pgfqpoint{2.354292in}{0.832051in}}{\pgfqpoint{2.355560in}{0.835111in}}{\pgfqpoint{2.355560in}{0.838301in}}%
\pgfpathcurveto{\pgfqpoint{2.355560in}{0.841491in}}{\pgfqpoint{2.354292in}{0.844551in}}{\pgfqpoint{2.352037in}{0.846806in}}%
\pgfpathcurveto{\pgfqpoint{2.349781in}{0.849062in}}{\pgfqpoint{2.346721in}{0.850329in}}{\pgfqpoint{2.343531in}{0.850329in}}%
\pgfpathcurveto{\pgfqpoint{2.340342in}{0.850329in}}{\pgfqpoint{2.337282in}{0.849062in}}{\pgfqpoint{2.335026in}{0.846806in}}%
\pgfpathcurveto{\pgfqpoint{2.332771in}{0.844551in}}{\pgfqpoint{2.331503in}{0.841491in}}{\pgfqpoint{2.331503in}{0.838301in}}%
\pgfpathcurveto{\pgfqpoint{2.331503in}{0.835111in}}{\pgfqpoint{2.332771in}{0.832051in}}{\pgfqpoint{2.335026in}{0.829796in}}%
\pgfpathcurveto{\pgfqpoint{2.337282in}{0.827540in}}{\pgfqpoint{2.340342in}{0.826273in}}{\pgfqpoint{2.343531in}{0.826273in}}%
\pgfpathlineto{\pgfqpoint{2.343531in}{0.826273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345160in}{0.840243in}}%
\pgfpathcurveto{\pgfqpoint{2.348350in}{0.840243in}}{\pgfqpoint{2.351410in}{0.841510in}}{\pgfqpoint{2.353665in}{0.843766in}}%
\pgfpathcurveto{\pgfqpoint{2.355921in}{0.846021in}}{\pgfqpoint{2.357188in}{0.849081in}}{\pgfqpoint{2.357188in}{0.852271in}}%
\pgfpathcurveto{\pgfqpoint{2.357188in}{0.855461in}}{\pgfqpoint{2.355921in}{0.858521in}}{\pgfqpoint{2.353665in}{0.860776in}}%
\pgfpathcurveto{\pgfqpoint{2.351410in}{0.863032in}}{\pgfqpoint{2.348350in}{0.864299in}}{\pgfqpoint{2.345160in}{0.864299in}}%
\pgfpathcurveto{\pgfqpoint{2.341970in}{0.864299in}}{\pgfqpoint{2.338911in}{0.863032in}}{\pgfqpoint{2.336655in}{0.860776in}}%
\pgfpathcurveto{\pgfqpoint{2.334399in}{0.858521in}}{\pgfqpoint{2.333132in}{0.855461in}}{\pgfqpoint{2.333132in}{0.852271in}}%
\pgfpathcurveto{\pgfqpoint{2.333132in}{0.849081in}}{\pgfqpoint{2.334399in}{0.846021in}}{\pgfqpoint{2.336655in}{0.843766in}}%
\pgfpathcurveto{\pgfqpoint{2.338911in}{0.841510in}}{\pgfqpoint{2.341970in}{0.840243in}}{\pgfqpoint{2.345160in}{0.840243in}}%
\pgfpathlineto{\pgfqpoint{2.345160in}{0.840243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345160in}{0.859417in}}%
\pgfpathcurveto{\pgfqpoint{2.348350in}{0.859417in}}{\pgfqpoint{2.351410in}{0.860684in}}{\pgfqpoint{2.353665in}{0.862940in}}%
\pgfpathcurveto{\pgfqpoint{2.355921in}{0.865195in}}{\pgfqpoint{2.357188in}{0.868255in}}{\pgfqpoint{2.357188in}{0.871445in}}%
\pgfpathcurveto{\pgfqpoint{2.357188in}{0.874635in}}{\pgfqpoint{2.355921in}{0.877695in}}{\pgfqpoint{2.353665in}{0.879950in}}%
\pgfpathcurveto{\pgfqpoint{2.351410in}{0.882206in}}{\pgfqpoint{2.348350in}{0.883473in}}{\pgfqpoint{2.345160in}{0.883473in}}%
\pgfpathcurveto{\pgfqpoint{2.341970in}{0.883473in}}{\pgfqpoint{2.338911in}{0.882206in}}{\pgfqpoint{2.336655in}{0.879950in}}%
\pgfpathcurveto{\pgfqpoint{2.334399in}{0.877695in}}{\pgfqpoint{2.333132in}{0.874635in}}{\pgfqpoint{2.333132in}{0.871445in}}%
\pgfpathcurveto{\pgfqpoint{2.333132in}{0.868255in}}{\pgfqpoint{2.334399in}{0.865195in}}{\pgfqpoint{2.336655in}{0.862940in}}%
\pgfpathcurveto{\pgfqpoint{2.338911in}{0.860684in}}{\pgfqpoint{2.341970in}{0.859417in}}{\pgfqpoint{2.345160in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{2.345160in}{0.859417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346789in}{0.867532in}}%
\pgfpathcurveto{\pgfqpoint{2.349979in}{0.867532in}}{\pgfqpoint{2.353039in}{0.868800in}}{\pgfqpoint{2.355294in}{0.871055in}}%
\pgfpathcurveto{\pgfqpoint{2.357550in}{0.873311in}}{\pgfqpoint{2.358817in}{0.876371in}}{\pgfqpoint{2.358817in}{0.879560in}}%
\pgfpathcurveto{\pgfqpoint{2.358817in}{0.882750in}}{\pgfqpoint{2.357550in}{0.885810in}}{\pgfqpoint{2.355294in}{0.888066in}}%
\pgfpathcurveto{\pgfqpoint{2.353039in}{0.890321in}}{\pgfqpoint{2.349979in}{0.891589in}}{\pgfqpoint{2.346789in}{0.891589in}}%
\pgfpathcurveto{\pgfqpoint{2.343599in}{0.891589in}}{\pgfqpoint{2.340539in}{0.890321in}}{\pgfqpoint{2.338284in}{0.888066in}}%
\pgfpathcurveto{\pgfqpoint{2.336028in}{0.885810in}}{\pgfqpoint{2.334761in}{0.882750in}}{\pgfqpoint{2.334761in}{0.879560in}}%
\pgfpathcurveto{\pgfqpoint{2.334761in}{0.876371in}}{\pgfqpoint{2.336028in}{0.873311in}}{\pgfqpoint{2.338284in}{0.871055in}}%
\pgfpathcurveto{\pgfqpoint{2.340539in}{0.868800in}}{\pgfqpoint{2.343599in}{0.867532in}}{\pgfqpoint{2.346789in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{2.346789in}{0.867532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332130in}{0.885499in}}%
\pgfpathcurveto{\pgfqpoint{2.335320in}{0.885499in}}{\pgfqpoint{2.338379in}{0.886766in}}{\pgfqpoint{2.340635in}{0.889022in}}%
\pgfpathcurveto{\pgfqpoint{2.342891in}{0.891278in}}{\pgfqpoint{2.344158in}{0.894337in}}{\pgfqpoint{2.344158in}{0.897527in}}%
\pgfpathcurveto{\pgfqpoint{2.344158in}{0.900717in}}{\pgfqpoint{2.342891in}{0.903777in}}{\pgfqpoint{2.340635in}{0.906032in}}%
\pgfpathcurveto{\pgfqpoint{2.338379in}{0.908288in}}{\pgfqpoint{2.335320in}{0.909555in}}{\pgfqpoint{2.332130in}{0.909555in}}%
\pgfpathcurveto{\pgfqpoint{2.328940in}{0.909555in}}{\pgfqpoint{2.325880in}{0.908288in}}{\pgfqpoint{2.323625in}{0.906032in}}%
\pgfpathcurveto{\pgfqpoint{2.321369in}{0.903777in}}{\pgfqpoint{2.320102in}{0.900717in}}{\pgfqpoint{2.320102in}{0.897527in}}%
\pgfpathcurveto{\pgfqpoint{2.320102in}{0.894337in}}{\pgfqpoint{2.321369in}{0.891278in}}{\pgfqpoint{2.323625in}{0.889022in}}%
\pgfpathcurveto{\pgfqpoint{2.325880in}{0.886766in}}{\pgfqpoint{2.328940in}{0.885499in}}{\pgfqpoint{2.332130in}{0.885499in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{0.885499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338645in}{0.898512in}}%
\pgfpathcurveto{\pgfqpoint{2.341835in}{0.898512in}}{\pgfqpoint{2.344895in}{0.899779in}}{\pgfqpoint{2.347150in}{0.902035in}}%
\pgfpathcurveto{\pgfqpoint{2.349406in}{0.904290in}}{\pgfqpoint{2.350673in}{0.907350in}}{\pgfqpoint{2.350673in}{0.910540in}}%
\pgfpathcurveto{\pgfqpoint{2.350673in}{0.913730in}}{\pgfqpoint{2.349406in}{0.916789in}}{\pgfqpoint{2.347150in}{0.919045in}}%
\pgfpathcurveto{\pgfqpoint{2.344895in}{0.921301in}}{\pgfqpoint{2.341835in}{0.922568in}}{\pgfqpoint{2.338645in}{0.922568in}}%
\pgfpathcurveto{\pgfqpoint{2.335455in}{0.922568in}}{\pgfqpoint{2.332395in}{0.921301in}}{\pgfqpoint{2.330140in}{0.919045in}}%
\pgfpathcurveto{\pgfqpoint{2.327884in}{0.916789in}}{\pgfqpoint{2.326617in}{0.913730in}}{\pgfqpoint{2.326617in}{0.910540in}}%
\pgfpathcurveto{\pgfqpoint{2.326617in}{0.907350in}}{\pgfqpoint{2.327884in}{0.904290in}}{\pgfqpoint{2.330140in}{0.902035in}}%
\pgfpathcurveto{\pgfqpoint{2.332395in}{0.899779in}}{\pgfqpoint{2.335455in}{0.898512in}}{\pgfqpoint{2.338645in}{0.898512in}}%
\pgfpathlineto{\pgfqpoint{2.338645in}{0.898512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332130in}{0.916182in}}%
\pgfpathcurveto{\pgfqpoint{2.335320in}{0.916182in}}{\pgfqpoint{2.338379in}{0.917450in}}{\pgfqpoint{2.340635in}{0.919705in}}%
\pgfpathcurveto{\pgfqpoint{2.342891in}{0.921961in}}{\pgfqpoint{2.344158in}{0.925020in}}{\pgfqpoint{2.344158in}{0.928210in}}%
\pgfpathcurveto{\pgfqpoint{2.344158in}{0.931400in}}{\pgfqpoint{2.342891in}{0.934460in}}{\pgfqpoint{2.340635in}{0.936715in}}%
\pgfpathcurveto{\pgfqpoint{2.338379in}{0.938971in}}{\pgfqpoint{2.335320in}{0.940238in}}{\pgfqpoint{2.332130in}{0.940238in}}%
\pgfpathcurveto{\pgfqpoint{2.328940in}{0.940238in}}{\pgfqpoint{2.325880in}{0.938971in}}{\pgfqpoint{2.323625in}{0.936715in}}%
\pgfpathcurveto{\pgfqpoint{2.321369in}{0.934460in}}{\pgfqpoint{2.320102in}{0.931400in}}{\pgfqpoint{2.320102in}{0.928210in}}%
\pgfpathcurveto{\pgfqpoint{2.320102in}{0.925020in}}{\pgfqpoint{2.321369in}{0.921961in}}{\pgfqpoint{2.323625in}{0.919705in}}%
\pgfpathcurveto{\pgfqpoint{2.325880in}{0.917450in}}{\pgfqpoint{2.328940in}{0.916182in}}{\pgfqpoint{2.332130in}{0.916182in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{0.916182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345160in}{0.925692in}}%
\pgfpathcurveto{\pgfqpoint{2.348350in}{0.925692in}}{\pgfqpoint{2.351410in}{0.926960in}}{\pgfqpoint{2.353665in}{0.929215in}}%
\pgfpathcurveto{\pgfqpoint{2.355921in}{0.931471in}}{\pgfqpoint{2.357188in}{0.934531in}}{\pgfqpoint{2.357188in}{0.937720in}}%
\pgfpathcurveto{\pgfqpoint{2.357188in}{0.940910in}}{\pgfqpoint{2.355921in}{0.943970in}}{\pgfqpoint{2.353665in}{0.946226in}}%
\pgfpathcurveto{\pgfqpoint{2.351410in}{0.948481in}}{\pgfqpoint{2.348350in}{0.949749in}}{\pgfqpoint{2.345160in}{0.949749in}}%
\pgfpathcurveto{\pgfqpoint{2.341970in}{0.949749in}}{\pgfqpoint{2.338911in}{0.948481in}}{\pgfqpoint{2.336655in}{0.946226in}}%
\pgfpathcurveto{\pgfqpoint{2.334399in}{0.943970in}}{\pgfqpoint{2.333132in}{0.940910in}}{\pgfqpoint{2.333132in}{0.937720in}}%
\pgfpathcurveto{\pgfqpoint{2.333132in}{0.934531in}}{\pgfqpoint{2.334399in}{0.931471in}}{\pgfqpoint{2.336655in}{0.929215in}}%
\pgfpathcurveto{\pgfqpoint{2.338911in}{0.926960in}}{\pgfqpoint{2.341970in}{0.925692in}}{\pgfqpoint{2.345160in}{0.925692in}}%
\pgfpathlineto{\pgfqpoint{2.345160in}{0.925692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341903in}{0.938036in}}%
\pgfpathcurveto{\pgfqpoint{2.345093in}{0.938036in}}{\pgfqpoint{2.348152in}{0.939304in}}{\pgfqpoint{2.350408in}{0.941559in}}%
\pgfpathcurveto{\pgfqpoint{2.352663in}{0.943815in}}{\pgfqpoint{2.353931in}{0.946875in}}{\pgfqpoint{2.353931in}{0.950064in}}%
\pgfpathcurveto{\pgfqpoint{2.353931in}{0.953254in}}{\pgfqpoint{2.352663in}{0.956314in}}{\pgfqpoint{2.350408in}{0.958570in}}%
\pgfpathcurveto{\pgfqpoint{2.348152in}{0.960825in}}{\pgfqpoint{2.345093in}{0.962093in}}{\pgfqpoint{2.341903in}{0.962093in}}%
\pgfpathcurveto{\pgfqpoint{2.338713in}{0.962093in}}{\pgfqpoint{2.335653in}{0.960825in}}{\pgfqpoint{2.333397in}{0.958570in}}%
\pgfpathcurveto{\pgfqpoint{2.331142in}{0.956314in}}{\pgfqpoint{2.329874in}{0.953254in}}{\pgfqpoint{2.329874in}{0.950064in}}%
\pgfpathcurveto{\pgfqpoint{2.329874in}{0.946875in}}{\pgfqpoint{2.331142in}{0.943815in}}{\pgfqpoint{2.333397in}{0.941559in}}%
\pgfpathcurveto{\pgfqpoint{2.335653in}{0.939304in}}{\pgfqpoint{2.338713in}{0.938036in}}{\pgfqpoint{2.341903in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{0.938036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340274in}{0.961572in}}%
\pgfpathcurveto{\pgfqpoint{2.343464in}{0.961572in}}{\pgfqpoint{2.346523in}{0.962839in}}{\pgfqpoint{2.348779in}{0.965095in}}%
\pgfpathcurveto{\pgfqpoint{2.351035in}{0.967351in}}{\pgfqpoint{2.352302in}{0.970410in}}{\pgfqpoint{2.352302in}{0.973600in}}%
\pgfpathcurveto{\pgfqpoint{2.352302in}{0.976790in}}{\pgfqpoint{2.351035in}{0.979850in}}{\pgfqpoint{2.348779in}{0.982105in}}%
\pgfpathcurveto{\pgfqpoint{2.346523in}{0.984361in}}{\pgfqpoint{2.343464in}{0.985628in}}{\pgfqpoint{2.340274in}{0.985628in}}%
\pgfpathcurveto{\pgfqpoint{2.337084in}{0.985628in}}{\pgfqpoint{2.334024in}{0.984361in}}{\pgfqpoint{2.331769in}{0.982105in}}%
\pgfpathcurveto{\pgfqpoint{2.329513in}{0.979850in}}{\pgfqpoint{2.328246in}{0.976790in}}{\pgfqpoint{2.328246in}{0.973600in}}%
\pgfpathcurveto{\pgfqpoint{2.328246in}{0.970410in}}{\pgfqpoint{2.329513in}{0.967351in}}{\pgfqpoint{2.331769in}{0.965095in}}%
\pgfpathcurveto{\pgfqpoint{2.334024in}{0.962839in}}{\pgfqpoint{2.337084in}{0.961572in}}{\pgfqpoint{2.340274in}{0.961572in}}%
\pgfpathlineto{\pgfqpoint{2.340274in}{0.961572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332130in}{0.995104in}}%
\pgfpathcurveto{\pgfqpoint{2.335320in}{0.995104in}}{\pgfqpoint{2.338379in}{0.996371in}}{\pgfqpoint{2.340635in}{0.998627in}}%
\pgfpathcurveto{\pgfqpoint{2.342891in}{1.000882in}}{\pgfqpoint{2.344158in}{1.003942in}}{\pgfqpoint{2.344158in}{1.007132in}}%
\pgfpathcurveto{\pgfqpoint{2.344158in}{1.010322in}}{\pgfqpoint{2.342891in}{1.013382in}}{\pgfqpoint{2.340635in}{1.015637in}}%
\pgfpathcurveto{\pgfqpoint{2.338379in}{1.017893in}}{\pgfqpoint{2.335320in}{1.019160in}}{\pgfqpoint{2.332130in}{1.019160in}}%
\pgfpathcurveto{\pgfqpoint{2.328940in}{1.019160in}}{\pgfqpoint{2.325880in}{1.017893in}}{\pgfqpoint{2.323625in}{1.015637in}}%
\pgfpathcurveto{\pgfqpoint{2.321369in}{1.013382in}}{\pgfqpoint{2.320102in}{1.010322in}}{\pgfqpoint{2.320102in}{1.007132in}}%
\pgfpathcurveto{\pgfqpoint{2.320102in}{1.003942in}}{\pgfqpoint{2.321369in}{1.000882in}}{\pgfqpoint{2.323625in}{0.998627in}}%
\pgfpathcurveto{\pgfqpoint{2.325880in}{0.996371in}}{\pgfqpoint{2.328940in}{0.995104in}}{\pgfqpoint{2.332130in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{0.995104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350047in}{0.823562in}}%
\pgfpathcurveto{\pgfqpoint{2.353236in}{0.823562in}}{\pgfqpoint{2.356296in}{0.824830in}}{\pgfqpoint{2.358552in}{0.827085in}}%
\pgfpathcurveto{\pgfqpoint{2.360807in}{0.829341in}}{\pgfqpoint{2.362075in}{0.832400in}}{\pgfqpoint{2.362075in}{0.835590in}}%
\pgfpathcurveto{\pgfqpoint{2.362075in}{0.838780in}}{\pgfqpoint{2.360807in}{0.841840in}}{\pgfqpoint{2.358552in}{0.844096in}}%
\pgfpathcurveto{\pgfqpoint{2.356296in}{0.846351in}}{\pgfqpoint{2.353236in}{0.847618in}}{\pgfqpoint{2.350047in}{0.847618in}}%
\pgfpathcurveto{\pgfqpoint{2.346857in}{0.847618in}}{\pgfqpoint{2.343797in}{0.846351in}}{\pgfqpoint{2.341541in}{0.844096in}}%
\pgfpathcurveto{\pgfqpoint{2.339286in}{0.841840in}}{\pgfqpoint{2.338018in}{0.838780in}}{\pgfqpoint{2.338018in}{0.835590in}}%
\pgfpathcurveto{\pgfqpoint{2.338018in}{0.832400in}}{\pgfqpoint{2.339286in}{0.829341in}}{\pgfqpoint{2.341541in}{0.827085in}}%
\pgfpathcurveto{\pgfqpoint{2.343797in}{0.824830in}}{\pgfqpoint{2.346857in}{0.823562in}}{\pgfqpoint{2.350047in}{0.823562in}}%
\pgfpathlineto{\pgfqpoint{2.350047in}{0.823562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351675in}{0.831990in}}%
\pgfpathcurveto{\pgfqpoint{2.354865in}{0.831990in}}{\pgfqpoint{2.357925in}{0.833257in}}{\pgfqpoint{2.360181in}{0.835513in}}%
\pgfpathcurveto{\pgfqpoint{2.362436in}{0.837769in}}{\pgfqpoint{2.363703in}{0.840828in}}{\pgfqpoint{2.363703in}{0.844018in}}%
\pgfpathcurveto{\pgfqpoint{2.363703in}{0.847208in}}{\pgfqpoint{2.362436in}{0.850268in}}{\pgfqpoint{2.360181in}{0.852523in}}%
\pgfpathcurveto{\pgfqpoint{2.357925in}{0.854779in}}{\pgfqpoint{2.354865in}{0.856046in}}{\pgfqpoint{2.351675in}{0.856046in}}%
\pgfpathcurveto{\pgfqpoint{2.348485in}{0.856046in}}{\pgfqpoint{2.345426in}{0.854779in}}{\pgfqpoint{2.343170in}{0.852523in}}%
\pgfpathcurveto{\pgfqpoint{2.340915in}{0.850268in}}{\pgfqpoint{2.339647in}{0.847208in}}{\pgfqpoint{2.339647in}{0.844018in}}%
\pgfpathcurveto{\pgfqpoint{2.339647in}{0.840828in}}{\pgfqpoint{2.340915in}{0.837769in}}{\pgfqpoint{2.343170in}{0.835513in}}%
\pgfpathcurveto{\pgfqpoint{2.345426in}{0.833257in}}{\pgfqpoint{2.348485in}{0.831990in}}{\pgfqpoint{2.351675in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{2.351675in}{0.831990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350047in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.353236in}{0.848251in}}{\pgfqpoint{2.356296in}{0.849519in}}{\pgfqpoint{2.358552in}{0.851774in}}%
\pgfpathcurveto{\pgfqpoint{2.360807in}{0.854030in}}{\pgfqpoint{2.362075in}{0.857090in}}{\pgfqpoint{2.362075in}{0.860279in}}%
\pgfpathcurveto{\pgfqpoint{2.362075in}{0.863469in}}{\pgfqpoint{2.360807in}{0.866529in}}{\pgfqpoint{2.358552in}{0.868785in}}%
\pgfpathcurveto{\pgfqpoint{2.356296in}{0.871040in}}{\pgfqpoint{2.353236in}{0.872308in}}{\pgfqpoint{2.350047in}{0.872308in}}%
\pgfpathcurveto{\pgfqpoint{2.346857in}{0.872308in}}{\pgfqpoint{2.343797in}{0.871040in}}{\pgfqpoint{2.341541in}{0.868785in}}%
\pgfpathcurveto{\pgfqpoint{2.339286in}{0.866529in}}{\pgfqpoint{2.338018in}{0.863469in}}{\pgfqpoint{2.338018in}{0.860279in}}%
\pgfpathcurveto{\pgfqpoint{2.338018in}{0.857090in}}{\pgfqpoint{2.339286in}{0.854030in}}{\pgfqpoint{2.341541in}{0.851774in}}%
\pgfpathcurveto{\pgfqpoint{2.343797in}{0.849519in}}{\pgfqpoint{2.346857in}{0.848251in}}{\pgfqpoint{2.350047in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{2.350047in}{0.848251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366334in}{0.857333in}}%
\pgfpathcurveto{\pgfqpoint{2.369524in}{0.857333in}}{\pgfqpoint{2.372584in}{0.858600in}}{\pgfqpoint{2.374840in}{0.860856in}}%
\pgfpathcurveto{\pgfqpoint{2.377095in}{0.863112in}}{\pgfqpoint{2.378363in}{0.866171in}}{\pgfqpoint{2.378363in}{0.869361in}}%
\pgfpathcurveto{\pgfqpoint{2.378363in}{0.872551in}}{\pgfqpoint{2.377095in}{0.875611in}}{\pgfqpoint{2.374840in}{0.877866in}}%
\pgfpathcurveto{\pgfqpoint{2.372584in}{0.880122in}}{\pgfqpoint{2.369524in}{0.881389in}}{\pgfqpoint{2.366334in}{0.881389in}}%
\pgfpathcurveto{\pgfqpoint{2.363145in}{0.881389in}}{\pgfqpoint{2.360085in}{0.880122in}}{\pgfqpoint{2.357829in}{0.877866in}}%
\pgfpathcurveto{\pgfqpoint{2.355574in}{0.875611in}}{\pgfqpoint{2.354306in}{0.872551in}}{\pgfqpoint{2.354306in}{0.869361in}}%
\pgfpathcurveto{\pgfqpoint{2.354306in}{0.866171in}}{\pgfqpoint{2.355574in}{0.863112in}}{\pgfqpoint{2.357829in}{0.860856in}}%
\pgfpathcurveto{\pgfqpoint{2.360085in}{0.858600in}}{\pgfqpoint{2.363145in}{0.857333in}}{\pgfqpoint{2.366334in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{2.366334in}{0.857333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361448in}{0.871286in}}%
\pgfpathcurveto{\pgfqpoint{2.364638in}{0.871286in}}{\pgfqpoint{2.367698in}{0.872554in}}{\pgfqpoint{2.369953in}{0.874809in}}%
\pgfpathcurveto{\pgfqpoint{2.372209in}{0.877065in}}{\pgfqpoint{2.373476in}{0.880124in}}{\pgfqpoint{2.373476in}{0.883314in}}%
\pgfpathcurveto{\pgfqpoint{2.373476in}{0.886504in}}{\pgfqpoint{2.372209in}{0.889564in}}{\pgfqpoint{2.369953in}{0.891819in}}%
\pgfpathcurveto{\pgfqpoint{2.367698in}{0.894075in}}{\pgfqpoint{2.364638in}{0.895342in}}{\pgfqpoint{2.361448in}{0.895342in}}%
\pgfpathcurveto{\pgfqpoint{2.358258in}{0.895342in}}{\pgfqpoint{2.355198in}{0.894075in}}{\pgfqpoint{2.352943in}{0.891819in}}%
\pgfpathcurveto{\pgfqpoint{2.350687in}{0.889564in}}{\pgfqpoint{2.349420in}{0.886504in}}{\pgfqpoint{2.349420in}{0.883314in}}%
\pgfpathcurveto{\pgfqpoint{2.349420in}{0.880124in}}{\pgfqpoint{2.350687in}{0.877065in}}{\pgfqpoint{2.352943in}{0.874809in}}%
\pgfpathcurveto{\pgfqpoint{2.355198in}{0.872554in}}{\pgfqpoint{2.358258in}{0.871286in}}{\pgfqpoint{2.361448in}{0.871286in}}%
\pgfpathlineto{\pgfqpoint{2.361448in}{0.871286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363077in}{0.890584in}}%
\pgfpathcurveto{\pgfqpoint{2.366267in}{0.890584in}}{\pgfqpoint{2.369326in}{0.891851in}}{\pgfqpoint{2.371582in}{0.894107in}}%
\pgfpathcurveto{\pgfqpoint{2.373838in}{0.896362in}}{\pgfqpoint{2.375105in}{0.899422in}}{\pgfqpoint{2.375105in}{0.902612in}}%
\pgfpathcurveto{\pgfqpoint{2.375105in}{0.905802in}}{\pgfqpoint{2.373838in}{0.908861in}}{\pgfqpoint{2.371582in}{0.911117in}}%
\pgfpathcurveto{\pgfqpoint{2.369326in}{0.913373in}}{\pgfqpoint{2.366267in}{0.914640in}}{\pgfqpoint{2.363077in}{0.914640in}}%
\pgfpathcurveto{\pgfqpoint{2.359887in}{0.914640in}}{\pgfqpoint{2.356827in}{0.913373in}}{\pgfqpoint{2.354572in}{0.911117in}}%
\pgfpathcurveto{\pgfqpoint{2.352316in}{0.908861in}}{\pgfqpoint{2.351049in}{0.905802in}}{\pgfqpoint{2.351049in}{0.902612in}}%
\pgfpathcurveto{\pgfqpoint{2.351049in}{0.899422in}}{\pgfqpoint{2.352316in}{0.896362in}}{\pgfqpoint{2.354572in}{0.894107in}}%
\pgfpathcurveto{\pgfqpoint{2.356827in}{0.891851in}}{\pgfqpoint{2.359887in}{0.890584in}}{\pgfqpoint{2.363077in}{0.890584in}}%
\pgfpathlineto{\pgfqpoint{2.363077in}{0.890584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361448in}{0.900111in}}%
\pgfpathcurveto{\pgfqpoint{2.364638in}{0.900111in}}{\pgfqpoint{2.367698in}{0.901379in}}{\pgfqpoint{2.369953in}{0.903634in}}%
\pgfpathcurveto{\pgfqpoint{2.372209in}{0.905890in}}{\pgfqpoint{2.373476in}{0.908949in}}{\pgfqpoint{2.373476in}{0.912139in}}%
\pgfpathcurveto{\pgfqpoint{2.373476in}{0.915329in}}{\pgfqpoint{2.372209in}{0.918389in}}{\pgfqpoint{2.369953in}{0.920644in}}%
\pgfpathcurveto{\pgfqpoint{2.367698in}{0.922900in}}{\pgfqpoint{2.364638in}{0.924167in}}{\pgfqpoint{2.361448in}{0.924167in}}%
\pgfpathcurveto{\pgfqpoint{2.358258in}{0.924167in}}{\pgfqpoint{2.355198in}{0.922900in}}{\pgfqpoint{2.352943in}{0.920644in}}%
\pgfpathcurveto{\pgfqpoint{2.350687in}{0.918389in}}{\pgfqpoint{2.349420in}{0.915329in}}{\pgfqpoint{2.349420in}{0.912139in}}%
\pgfpathcurveto{\pgfqpoint{2.349420in}{0.908949in}}{\pgfqpoint{2.350687in}{0.905890in}}{\pgfqpoint{2.352943in}{0.903634in}}%
\pgfpathcurveto{\pgfqpoint{2.355198in}{0.901379in}}{\pgfqpoint{2.358258in}{0.900111in}}{\pgfqpoint{2.361448in}{0.900111in}}%
\pgfpathlineto{\pgfqpoint{2.361448in}{0.900111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358190in}{0.920836in}}%
\pgfpathcurveto{\pgfqpoint{2.361380in}{0.920836in}}{\pgfqpoint{2.364440in}{0.922104in}}{\pgfqpoint{2.366696in}{0.924359in}}%
\pgfpathcurveto{\pgfqpoint{2.368951in}{0.926615in}}{\pgfqpoint{2.370219in}{0.929675in}}{\pgfqpoint{2.370219in}{0.932865in}}%
\pgfpathcurveto{\pgfqpoint{2.370219in}{0.936054in}}{\pgfqpoint{2.368951in}{0.939114in}}{\pgfqpoint{2.366696in}{0.941370in}}%
\pgfpathcurveto{\pgfqpoint{2.364440in}{0.943625in}}{\pgfqpoint{2.361380in}{0.944893in}}{\pgfqpoint{2.358190in}{0.944893in}}%
\pgfpathcurveto{\pgfqpoint{2.355001in}{0.944893in}}{\pgfqpoint{2.351941in}{0.943625in}}{\pgfqpoint{2.349685in}{0.941370in}}%
\pgfpathcurveto{\pgfqpoint{2.347430in}{0.939114in}}{\pgfqpoint{2.346162in}{0.936054in}}{\pgfqpoint{2.346162in}{0.932865in}}%
\pgfpathcurveto{\pgfqpoint{2.346162in}{0.929675in}}{\pgfqpoint{2.347430in}{0.926615in}}{\pgfqpoint{2.349685in}{0.924359in}}%
\pgfpathcurveto{\pgfqpoint{2.351941in}{0.922104in}}{\pgfqpoint{2.355001in}{0.920836in}}{\pgfqpoint{2.358190in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{2.358190in}{0.920836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361448in}{0.923931in}}%
\pgfpathcurveto{\pgfqpoint{2.364638in}{0.923931in}}{\pgfqpoint{2.367698in}{0.925198in}}{\pgfqpoint{2.369953in}{0.927454in}}%
\pgfpathcurveto{\pgfqpoint{2.372209in}{0.929709in}}{\pgfqpoint{2.373476in}{0.932769in}}{\pgfqpoint{2.373476in}{0.935959in}}%
\pgfpathcurveto{\pgfqpoint{2.373476in}{0.939149in}}{\pgfqpoint{2.372209in}{0.942209in}}{\pgfqpoint{2.369953in}{0.944464in}}%
\pgfpathcurveto{\pgfqpoint{2.367698in}{0.946720in}}{\pgfqpoint{2.364638in}{0.947987in}}{\pgfqpoint{2.361448in}{0.947987in}}%
\pgfpathcurveto{\pgfqpoint{2.358258in}{0.947987in}}{\pgfqpoint{2.355198in}{0.946720in}}{\pgfqpoint{2.352943in}{0.944464in}}%
\pgfpathcurveto{\pgfqpoint{2.350687in}{0.942209in}}{\pgfqpoint{2.349420in}{0.939149in}}{\pgfqpoint{2.349420in}{0.935959in}}%
\pgfpathcurveto{\pgfqpoint{2.349420in}{0.932769in}}{\pgfqpoint{2.350687in}{0.929709in}}{\pgfqpoint{2.352943in}{0.927454in}}%
\pgfpathcurveto{\pgfqpoint{2.355198in}{0.925198in}}{\pgfqpoint{2.358258in}{0.923931in}}{\pgfqpoint{2.361448in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{2.361448in}{0.923931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359819in}{0.946139in}}%
\pgfpathcurveto{\pgfqpoint{2.363009in}{0.946139in}}{\pgfqpoint{2.366069in}{0.947407in}}{\pgfqpoint{2.368324in}{0.949662in}}%
\pgfpathcurveto{\pgfqpoint{2.370580in}{0.951918in}}{\pgfqpoint{2.371847in}{0.954977in}}{\pgfqpoint{2.371847in}{0.958167in}}%
\pgfpathcurveto{\pgfqpoint{2.371847in}{0.961357in}}{\pgfqpoint{2.370580in}{0.964417in}}{\pgfqpoint{2.368324in}{0.966672in}}%
\pgfpathcurveto{\pgfqpoint{2.366069in}{0.968928in}}{\pgfqpoint{2.363009in}{0.970195in}}{\pgfqpoint{2.359819in}{0.970195in}}%
\pgfpathcurveto{\pgfqpoint{2.356629in}{0.970195in}}{\pgfqpoint{2.353570in}{0.968928in}}{\pgfqpoint{2.351314in}{0.966672in}}%
\pgfpathcurveto{\pgfqpoint{2.349059in}{0.964417in}}{\pgfqpoint{2.347791in}{0.961357in}}{\pgfqpoint{2.347791in}{0.958167in}}%
\pgfpathcurveto{\pgfqpoint{2.347791in}{0.954977in}}{\pgfqpoint{2.349059in}{0.951918in}}{\pgfqpoint{2.351314in}{0.949662in}}%
\pgfpathcurveto{\pgfqpoint{2.353570in}{0.947407in}}{\pgfqpoint{2.356629in}{0.946139in}}{\pgfqpoint{2.359819in}{0.946139in}}%
\pgfpathlineto{\pgfqpoint{2.359819in}{0.946139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371221in}{0.850375in}}%
\pgfpathcurveto{\pgfqpoint{2.374411in}{0.850375in}}{\pgfqpoint{2.377470in}{0.851642in}}{\pgfqpoint{2.379726in}{0.853898in}}%
\pgfpathcurveto{\pgfqpoint{2.381982in}{0.856153in}}{\pgfqpoint{2.383249in}{0.859213in}}{\pgfqpoint{2.383249in}{0.862403in}}%
\pgfpathcurveto{\pgfqpoint{2.383249in}{0.865593in}}{\pgfqpoint{2.381982in}{0.868652in}}{\pgfqpoint{2.379726in}{0.870908in}}%
\pgfpathcurveto{\pgfqpoint{2.377470in}{0.873164in}}{\pgfqpoint{2.374411in}{0.874431in}}{\pgfqpoint{2.371221in}{0.874431in}}%
\pgfpathcurveto{\pgfqpoint{2.368031in}{0.874431in}}{\pgfqpoint{2.364971in}{0.873164in}}{\pgfqpoint{2.362716in}{0.870908in}}%
\pgfpathcurveto{\pgfqpoint{2.360460in}{0.868652in}}{\pgfqpoint{2.359193in}{0.865593in}}{\pgfqpoint{2.359193in}{0.862403in}}%
\pgfpathcurveto{\pgfqpoint{2.359193in}{0.859213in}}{\pgfqpoint{2.360460in}{0.856153in}}{\pgfqpoint{2.362716in}{0.853898in}}%
\pgfpathcurveto{\pgfqpoint{2.364971in}{0.851642in}}{\pgfqpoint{2.368031in}{0.850375in}}{\pgfqpoint{2.371221in}{0.850375in}}%
\pgfpathlineto{\pgfqpoint{2.371221in}{0.850375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376107in}{0.854513in}}%
\pgfpathcurveto{\pgfqpoint{2.379297in}{0.854513in}}{\pgfqpoint{2.382357in}{0.855781in}}{\pgfqpoint{2.384612in}{0.858036in}}%
\pgfpathcurveto{\pgfqpoint{2.386868in}{0.860292in}}{\pgfqpoint{2.388135in}{0.863352in}}{\pgfqpoint{2.388135in}{0.866541in}}%
\pgfpathcurveto{\pgfqpoint{2.388135in}{0.869731in}}{\pgfqpoint{2.386868in}{0.872791in}}{\pgfqpoint{2.384612in}{0.875047in}}%
\pgfpathcurveto{\pgfqpoint{2.382357in}{0.877302in}}{\pgfqpoint{2.379297in}{0.878570in}}{\pgfqpoint{2.376107in}{0.878570in}}%
\pgfpathcurveto{\pgfqpoint{2.372917in}{0.878570in}}{\pgfqpoint{2.369858in}{0.877302in}}{\pgfqpoint{2.367602in}{0.875047in}}%
\pgfpathcurveto{\pgfqpoint{2.365346in}{0.872791in}}{\pgfqpoint{2.364079in}{0.869731in}}{\pgfqpoint{2.364079in}{0.866541in}}%
\pgfpathcurveto{\pgfqpoint{2.364079in}{0.863352in}}{\pgfqpoint{2.365346in}{0.860292in}}{\pgfqpoint{2.367602in}{0.858036in}}%
\pgfpathcurveto{\pgfqpoint{2.369858in}{0.855781in}}{\pgfqpoint{2.372917in}{0.854513in}}{\pgfqpoint{2.376107in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.376107in}{0.854513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376107in}{0.878485in}}%
\pgfpathcurveto{\pgfqpoint{2.379297in}{0.878485in}}{\pgfqpoint{2.382357in}{0.879753in}}{\pgfqpoint{2.384612in}{0.882008in}}%
\pgfpathcurveto{\pgfqpoint{2.386868in}{0.884264in}}{\pgfqpoint{2.388135in}{0.887323in}}{\pgfqpoint{2.388135in}{0.890513in}}%
\pgfpathcurveto{\pgfqpoint{2.388135in}{0.893703in}}{\pgfqpoint{2.386868in}{0.896763in}}{\pgfqpoint{2.384612in}{0.899019in}}%
\pgfpathcurveto{\pgfqpoint{2.382357in}{0.901274in}}{\pgfqpoint{2.379297in}{0.902541in}}{\pgfqpoint{2.376107in}{0.902541in}}%
\pgfpathcurveto{\pgfqpoint{2.372917in}{0.902541in}}{\pgfqpoint{2.369858in}{0.901274in}}{\pgfqpoint{2.367602in}{0.899019in}}%
\pgfpathcurveto{\pgfqpoint{2.365346in}{0.896763in}}{\pgfqpoint{2.364079in}{0.893703in}}{\pgfqpoint{2.364079in}{0.890513in}}%
\pgfpathcurveto{\pgfqpoint{2.364079in}{0.887323in}}{\pgfqpoint{2.365346in}{0.884264in}}{\pgfqpoint{2.367602in}{0.882008in}}%
\pgfpathcurveto{\pgfqpoint{2.369858in}{0.879753in}}{\pgfqpoint{2.372917in}{0.878485in}}{\pgfqpoint{2.376107in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{2.376107in}{0.878485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382622in}{0.882491in}}%
\pgfpathcurveto{\pgfqpoint{2.385812in}{0.882491in}}{\pgfqpoint{2.388872in}{0.883758in}}{\pgfqpoint{2.391127in}{0.886014in}}%
\pgfpathcurveto{\pgfqpoint{2.393383in}{0.888270in}}{\pgfqpoint{2.394650in}{0.891329in}}{\pgfqpoint{2.394650in}{0.894519in}}%
\pgfpathcurveto{\pgfqpoint{2.394650in}{0.897709in}}{\pgfqpoint{2.393383in}{0.900769in}}{\pgfqpoint{2.391127in}{0.903024in}}%
\pgfpathcurveto{\pgfqpoint{2.388872in}{0.905280in}}{\pgfqpoint{2.385812in}{0.906547in}}{\pgfqpoint{2.382622in}{0.906547in}}%
\pgfpathcurveto{\pgfqpoint{2.379432in}{0.906547in}}{\pgfqpoint{2.376373in}{0.905280in}}{\pgfqpoint{2.374117in}{0.903024in}}%
\pgfpathcurveto{\pgfqpoint{2.371862in}{0.900769in}}{\pgfqpoint{2.370594in}{0.897709in}}{\pgfqpoint{2.370594in}{0.894519in}}%
\pgfpathcurveto{\pgfqpoint{2.370594in}{0.891329in}}{\pgfqpoint{2.371862in}{0.888270in}}{\pgfqpoint{2.374117in}{0.886014in}}%
\pgfpathcurveto{\pgfqpoint{2.376373in}{0.883758in}}{\pgfqpoint{2.379432in}{0.882491in}}{\pgfqpoint{2.382622in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{2.382622in}{0.882491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380994in}{0.900175in}}%
\pgfpathcurveto{\pgfqpoint{2.384183in}{0.900175in}}{\pgfqpoint{2.387243in}{0.901442in}}{\pgfqpoint{2.389499in}{0.903698in}}%
\pgfpathcurveto{\pgfqpoint{2.391754in}{0.905953in}}{\pgfqpoint{2.393022in}{0.909013in}}{\pgfqpoint{2.393022in}{0.912203in}}%
\pgfpathcurveto{\pgfqpoint{2.393022in}{0.915393in}}{\pgfqpoint{2.391754in}{0.918452in}}{\pgfqpoint{2.389499in}{0.920708in}}%
\pgfpathcurveto{\pgfqpoint{2.387243in}{0.922963in}}{\pgfqpoint{2.384183in}{0.924231in}}{\pgfqpoint{2.380994in}{0.924231in}}%
\pgfpathcurveto{\pgfqpoint{2.377804in}{0.924231in}}{\pgfqpoint{2.374744in}{0.922963in}}{\pgfqpoint{2.372488in}{0.920708in}}%
\pgfpathcurveto{\pgfqpoint{2.370233in}{0.918452in}}{\pgfqpoint{2.368965in}{0.915393in}}{\pgfqpoint{2.368965in}{0.912203in}}%
\pgfpathcurveto{\pgfqpoint{2.368965in}{0.909013in}}{\pgfqpoint{2.370233in}{0.905953in}}{\pgfqpoint{2.372488in}{0.903698in}}%
\pgfpathcurveto{\pgfqpoint{2.374744in}{0.901442in}}{\pgfqpoint{2.377804in}{0.900175in}}{\pgfqpoint{2.380994in}{0.900175in}}%
\pgfpathlineto{\pgfqpoint{2.380994in}{0.900175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382622in}{0.917728in}}%
\pgfpathcurveto{\pgfqpoint{2.385812in}{0.917728in}}{\pgfqpoint{2.388872in}{0.918995in}}{\pgfqpoint{2.391127in}{0.921251in}}%
\pgfpathcurveto{\pgfqpoint{2.393383in}{0.923507in}}{\pgfqpoint{2.394650in}{0.926566in}}{\pgfqpoint{2.394650in}{0.929756in}}%
\pgfpathcurveto{\pgfqpoint{2.394650in}{0.932946in}}{\pgfqpoint{2.393383in}{0.936006in}}{\pgfqpoint{2.391127in}{0.938261in}}%
\pgfpathcurveto{\pgfqpoint{2.388872in}{0.940517in}}{\pgfqpoint{2.385812in}{0.941784in}}{\pgfqpoint{2.382622in}{0.941784in}}%
\pgfpathcurveto{\pgfqpoint{2.379432in}{0.941784in}}{\pgfqpoint{2.376373in}{0.940517in}}{\pgfqpoint{2.374117in}{0.938261in}}%
\pgfpathcurveto{\pgfqpoint{2.371862in}{0.936006in}}{\pgfqpoint{2.370594in}{0.932946in}}{\pgfqpoint{2.370594in}{0.929756in}}%
\pgfpathcurveto{\pgfqpoint{2.370594in}{0.926566in}}{\pgfqpoint{2.371862in}{0.923507in}}{\pgfqpoint{2.374117in}{0.921251in}}%
\pgfpathcurveto{\pgfqpoint{2.376373in}{0.918995in}}{\pgfqpoint{2.379432in}{0.917728in}}{\pgfqpoint{2.382622in}{0.917728in}}%
\pgfpathlineto{\pgfqpoint{2.382622in}{0.917728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377736in}{0.931401in}}%
\pgfpathcurveto{\pgfqpoint{2.380926in}{0.931401in}}{\pgfqpoint{2.383986in}{0.932668in}}{\pgfqpoint{2.386241in}{0.934924in}}%
\pgfpathcurveto{\pgfqpoint{2.388497in}{0.937180in}}{\pgfqpoint{2.389764in}{0.940239in}}{\pgfqpoint{2.389764in}{0.943429in}}%
\pgfpathcurveto{\pgfqpoint{2.389764in}{0.946619in}}{\pgfqpoint{2.388497in}{0.949679in}}{\pgfqpoint{2.386241in}{0.951934in}}%
\pgfpathcurveto{\pgfqpoint{2.383986in}{0.954190in}}{\pgfqpoint{2.380926in}{0.955457in}}{\pgfqpoint{2.377736in}{0.955457in}}%
\pgfpathcurveto{\pgfqpoint{2.374546in}{0.955457in}}{\pgfqpoint{2.371486in}{0.954190in}}{\pgfqpoint{2.369231in}{0.951934in}}%
\pgfpathcurveto{\pgfqpoint{2.366975in}{0.949679in}}{\pgfqpoint{2.365708in}{0.946619in}}{\pgfqpoint{2.365708in}{0.943429in}}%
\pgfpathcurveto{\pgfqpoint{2.365708in}{0.940239in}}{\pgfqpoint{2.366975in}{0.937180in}}{\pgfqpoint{2.369231in}{0.934924in}}%
\pgfpathcurveto{\pgfqpoint{2.371486in}{0.932668in}}{\pgfqpoint{2.374546in}{0.931401in}}{\pgfqpoint{2.377736in}{0.931401in}}%
\pgfpathlineto{\pgfqpoint{2.377736in}{0.931401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377736in}{0.948155in}}%
\pgfpathcurveto{\pgfqpoint{2.380926in}{0.948155in}}{\pgfqpoint{2.383986in}{0.949423in}}{\pgfqpoint{2.386241in}{0.951678in}}%
\pgfpathcurveto{\pgfqpoint{2.388497in}{0.953934in}}{\pgfqpoint{2.389764in}{0.956993in}}{\pgfqpoint{2.389764in}{0.960183in}}%
\pgfpathcurveto{\pgfqpoint{2.389764in}{0.963373in}}{\pgfqpoint{2.388497in}{0.966433in}}{\pgfqpoint{2.386241in}{0.968688in}}%
\pgfpathcurveto{\pgfqpoint{2.383986in}{0.970944in}}{\pgfqpoint{2.380926in}{0.972211in}}{\pgfqpoint{2.377736in}{0.972211in}}%
\pgfpathcurveto{\pgfqpoint{2.374546in}{0.972211in}}{\pgfqpoint{2.371486in}{0.970944in}}{\pgfqpoint{2.369231in}{0.968688in}}%
\pgfpathcurveto{\pgfqpoint{2.366975in}{0.966433in}}{\pgfqpoint{2.365708in}{0.963373in}}{\pgfqpoint{2.365708in}{0.960183in}}%
\pgfpathcurveto{\pgfqpoint{2.365708in}{0.956993in}}{\pgfqpoint{2.366975in}{0.953934in}}{\pgfqpoint{2.369231in}{0.951678in}}%
\pgfpathcurveto{\pgfqpoint{2.371486in}{0.949423in}}{\pgfqpoint{2.374546in}{0.948155in}}{\pgfqpoint{2.377736in}{0.948155in}}%
\pgfpathlineto{\pgfqpoint{2.377736in}{0.948155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372850in}{0.952910in}}%
\pgfpathcurveto{\pgfqpoint{2.376039in}{0.952910in}}{\pgfqpoint{2.379099in}{0.954177in}}{\pgfqpoint{2.381355in}{0.956433in}}%
\pgfpathcurveto{\pgfqpoint{2.383610in}{0.958688in}}{\pgfqpoint{2.384878in}{0.961748in}}{\pgfqpoint{2.384878in}{0.964938in}}%
\pgfpathcurveto{\pgfqpoint{2.384878in}{0.968128in}}{\pgfqpoint{2.383610in}{0.971188in}}{\pgfqpoint{2.381355in}{0.973443in}}%
\pgfpathcurveto{\pgfqpoint{2.379099in}{0.975699in}}{\pgfqpoint{2.376039in}{0.976966in}}{\pgfqpoint{2.372850in}{0.976966in}}%
\pgfpathcurveto{\pgfqpoint{2.369660in}{0.976966in}}{\pgfqpoint{2.366600in}{0.975699in}}{\pgfqpoint{2.364344in}{0.973443in}}%
\pgfpathcurveto{\pgfqpoint{2.362089in}{0.971188in}}{\pgfqpoint{2.360821in}{0.968128in}}{\pgfqpoint{2.360821in}{0.964938in}}%
\pgfpathcurveto{\pgfqpoint{2.360821in}{0.961748in}}{\pgfqpoint{2.362089in}{0.958688in}}{\pgfqpoint{2.364344in}{0.956433in}}%
\pgfpathcurveto{\pgfqpoint{2.366600in}{0.954177in}}{\pgfqpoint{2.369660in}{0.952910in}}{\pgfqpoint{2.372850in}{0.952910in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{0.952910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402168in}{0.863435in}}%
\pgfpathcurveto{\pgfqpoint{2.405358in}{0.863435in}}{\pgfqpoint{2.408417in}{0.864703in}}{\pgfqpoint{2.410673in}{0.866958in}}%
\pgfpathcurveto{\pgfqpoint{2.412929in}{0.869214in}}{\pgfqpoint{2.414196in}{0.872274in}}{\pgfqpoint{2.414196in}{0.875464in}}%
\pgfpathcurveto{\pgfqpoint{2.414196in}{0.878653in}}{\pgfqpoint{2.412929in}{0.881713in}}{\pgfqpoint{2.410673in}{0.883969in}}%
\pgfpathcurveto{\pgfqpoint{2.408417in}{0.886224in}}{\pgfqpoint{2.405358in}{0.887492in}}{\pgfqpoint{2.402168in}{0.887492in}}%
\pgfpathcurveto{\pgfqpoint{2.398978in}{0.887492in}}{\pgfqpoint{2.395918in}{0.886224in}}{\pgfqpoint{2.393663in}{0.883969in}}%
\pgfpathcurveto{\pgfqpoint{2.391407in}{0.881713in}}{\pgfqpoint{2.390140in}{0.878653in}}{\pgfqpoint{2.390140in}{0.875464in}}%
\pgfpathcurveto{\pgfqpoint{2.390140in}{0.872274in}}{\pgfqpoint{2.391407in}{0.869214in}}{\pgfqpoint{2.393663in}{0.866958in}}%
\pgfpathcurveto{\pgfqpoint{2.395918in}{0.864703in}}{\pgfqpoint{2.398978in}{0.863435in}}{\pgfqpoint{2.402168in}{0.863435in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{0.863435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389137in}{0.870669in}}%
\pgfpathcurveto{\pgfqpoint{2.392327in}{0.870669in}}{\pgfqpoint{2.395387in}{0.871936in}}{\pgfqpoint{2.397643in}{0.874192in}}%
\pgfpathcurveto{\pgfqpoint{2.399898in}{0.876448in}}{\pgfqpoint{2.401166in}{0.879507in}}{\pgfqpoint{2.401166in}{0.882697in}}%
\pgfpathcurveto{\pgfqpoint{2.401166in}{0.885887in}}{\pgfqpoint{2.399898in}{0.888947in}}{\pgfqpoint{2.397643in}{0.891202in}}%
\pgfpathcurveto{\pgfqpoint{2.395387in}{0.893458in}}{\pgfqpoint{2.392327in}{0.894725in}}{\pgfqpoint{2.389137in}{0.894725in}}%
\pgfpathcurveto{\pgfqpoint{2.385948in}{0.894725in}}{\pgfqpoint{2.382888in}{0.893458in}}{\pgfqpoint{2.380632in}{0.891202in}}%
\pgfpathcurveto{\pgfqpoint{2.378377in}{0.888947in}}{\pgfqpoint{2.377109in}{0.885887in}}{\pgfqpoint{2.377109in}{0.882697in}}%
\pgfpathcurveto{\pgfqpoint{2.377109in}{0.879507in}}{\pgfqpoint{2.378377in}{0.876448in}}{\pgfqpoint{2.380632in}{0.874192in}}%
\pgfpathcurveto{\pgfqpoint{2.382888in}{0.871936in}}{\pgfqpoint{2.385948in}{0.870669in}}{\pgfqpoint{2.389137in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{0.870669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403797in}{0.887683in}}%
\pgfpathcurveto{\pgfqpoint{2.406986in}{0.887683in}}{\pgfqpoint{2.410046in}{0.888950in}}{\pgfqpoint{2.412302in}{0.891206in}}%
\pgfpathcurveto{\pgfqpoint{2.414557in}{0.893461in}}{\pgfqpoint{2.415825in}{0.896521in}}{\pgfqpoint{2.415825in}{0.899711in}}%
\pgfpathcurveto{\pgfqpoint{2.415825in}{0.902901in}}{\pgfqpoint{2.414557in}{0.905960in}}{\pgfqpoint{2.412302in}{0.908216in}}%
\pgfpathcurveto{\pgfqpoint{2.410046in}{0.910472in}}{\pgfqpoint{2.406986in}{0.911739in}}{\pgfqpoint{2.403797in}{0.911739in}}%
\pgfpathcurveto{\pgfqpoint{2.400607in}{0.911739in}}{\pgfqpoint{2.397547in}{0.910472in}}{\pgfqpoint{2.395291in}{0.908216in}}%
\pgfpathcurveto{\pgfqpoint{2.393036in}{0.905960in}}{\pgfqpoint{2.391768in}{0.902901in}}{\pgfqpoint{2.391768in}{0.899711in}}%
\pgfpathcurveto{\pgfqpoint{2.391768in}{0.896521in}}{\pgfqpoint{2.393036in}{0.893461in}}{\pgfqpoint{2.395291in}{0.891206in}}%
\pgfpathcurveto{\pgfqpoint{2.397547in}{0.888950in}}{\pgfqpoint{2.400607in}{0.887683in}}{\pgfqpoint{2.403797in}{0.887683in}}%
\pgfpathlineto{\pgfqpoint{2.403797in}{0.887683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395653in}{0.900974in}}%
\pgfpathcurveto{\pgfqpoint{2.398843in}{0.900974in}}{\pgfqpoint{2.401902in}{0.902241in}}{\pgfqpoint{2.404158in}{0.904497in}}%
\pgfpathcurveto{\pgfqpoint{2.406413in}{0.906752in}}{\pgfqpoint{2.407681in}{0.909812in}}{\pgfqpoint{2.407681in}{0.913002in}}%
\pgfpathcurveto{\pgfqpoint{2.407681in}{0.916192in}}{\pgfqpoint{2.406413in}{0.919252in}}{\pgfqpoint{2.404158in}{0.921507in}}%
\pgfpathcurveto{\pgfqpoint{2.401902in}{0.923763in}}{\pgfqpoint{2.398843in}{0.925030in}}{\pgfqpoint{2.395653in}{0.925030in}}%
\pgfpathcurveto{\pgfqpoint{2.392463in}{0.925030in}}{\pgfqpoint{2.389403in}{0.923763in}}{\pgfqpoint{2.387147in}{0.921507in}}%
\pgfpathcurveto{\pgfqpoint{2.384892in}{0.919252in}}{\pgfqpoint{2.383624in}{0.916192in}}{\pgfqpoint{2.383624in}{0.913002in}}%
\pgfpathcurveto{\pgfqpoint{2.383624in}{0.909812in}}{\pgfqpoint{2.384892in}{0.906752in}}{\pgfqpoint{2.387147in}{0.904497in}}%
\pgfpathcurveto{\pgfqpoint{2.389403in}{0.902241in}}{\pgfqpoint{2.392463in}{0.900974in}}{\pgfqpoint{2.395653in}{0.900974in}}%
\pgfpathlineto{\pgfqpoint{2.395653in}{0.900974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397281in}{0.909871in}}%
\pgfpathcurveto{\pgfqpoint{2.400471in}{0.909871in}}{\pgfqpoint{2.403531in}{0.911139in}}{\pgfqpoint{2.405787in}{0.913394in}}%
\pgfpathcurveto{\pgfqpoint{2.408042in}{0.915650in}}{\pgfqpoint{2.409310in}{0.918709in}}{\pgfqpoint{2.409310in}{0.921899in}}%
\pgfpathcurveto{\pgfqpoint{2.409310in}{0.925089in}}{\pgfqpoint{2.408042in}{0.928149in}}{\pgfqpoint{2.405787in}{0.930405in}}%
\pgfpathcurveto{\pgfqpoint{2.403531in}{0.932660in}}{\pgfqpoint{2.400471in}{0.933927in}}{\pgfqpoint{2.397281in}{0.933927in}}%
\pgfpathcurveto{\pgfqpoint{2.394092in}{0.933927in}}{\pgfqpoint{2.391032in}{0.932660in}}{\pgfqpoint{2.388776in}{0.930405in}}%
\pgfpathcurveto{\pgfqpoint{2.386521in}{0.928149in}}{\pgfqpoint{2.385253in}{0.925089in}}{\pgfqpoint{2.385253in}{0.921899in}}%
\pgfpathcurveto{\pgfqpoint{2.385253in}{0.918709in}}{\pgfqpoint{2.386521in}{0.915650in}}{\pgfqpoint{2.388776in}{0.913394in}}%
\pgfpathcurveto{\pgfqpoint{2.391032in}{0.911139in}}{\pgfqpoint{2.394092in}{0.909871in}}{\pgfqpoint{2.397281in}{0.909871in}}%
\pgfpathlineto{\pgfqpoint{2.397281in}{0.909871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390766in}{0.926833in}}%
\pgfpathcurveto{\pgfqpoint{2.393956in}{0.926833in}}{\pgfqpoint{2.397016in}{0.928100in}}{\pgfqpoint{2.399271in}{0.930356in}}%
\pgfpathcurveto{\pgfqpoint{2.401527in}{0.932611in}}{\pgfqpoint{2.402794in}{0.935671in}}{\pgfqpoint{2.402794in}{0.938861in}}%
\pgfpathcurveto{\pgfqpoint{2.402794in}{0.942051in}}{\pgfqpoint{2.401527in}{0.945111in}}{\pgfqpoint{2.399271in}{0.947366in}}%
\pgfpathcurveto{\pgfqpoint{2.397016in}{0.949622in}}{\pgfqpoint{2.393956in}{0.950889in}}{\pgfqpoint{2.390766in}{0.950889in}}%
\pgfpathcurveto{\pgfqpoint{2.387576in}{0.950889in}}{\pgfqpoint{2.384517in}{0.949622in}}{\pgfqpoint{2.382261in}{0.947366in}}%
\pgfpathcurveto{\pgfqpoint{2.380005in}{0.945111in}}{\pgfqpoint{2.378738in}{0.942051in}}{\pgfqpoint{2.378738in}{0.938861in}}%
\pgfpathcurveto{\pgfqpoint{2.378738in}{0.935671in}}{\pgfqpoint{2.380005in}{0.932611in}}{\pgfqpoint{2.382261in}{0.930356in}}%
\pgfpathcurveto{\pgfqpoint{2.384517in}{0.928100in}}{\pgfqpoint{2.387576in}{0.926833in}}{\pgfqpoint{2.390766in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{2.390766in}{0.926833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402168in}{0.943947in}}%
\pgfpathcurveto{\pgfqpoint{2.405358in}{0.943947in}}{\pgfqpoint{2.408417in}{0.945214in}}{\pgfqpoint{2.410673in}{0.947470in}}%
\pgfpathcurveto{\pgfqpoint{2.412929in}{0.949725in}}{\pgfqpoint{2.414196in}{0.952785in}}{\pgfqpoint{2.414196in}{0.955975in}}%
\pgfpathcurveto{\pgfqpoint{2.414196in}{0.959165in}}{\pgfqpoint{2.412929in}{0.962225in}}{\pgfqpoint{2.410673in}{0.964480in}}%
\pgfpathcurveto{\pgfqpoint{2.408417in}{0.966736in}}{\pgfqpoint{2.405358in}{0.968003in}}{\pgfqpoint{2.402168in}{0.968003in}}%
\pgfpathcurveto{\pgfqpoint{2.398978in}{0.968003in}}{\pgfqpoint{2.395918in}{0.966736in}}{\pgfqpoint{2.393663in}{0.964480in}}%
\pgfpathcurveto{\pgfqpoint{2.391407in}{0.962225in}}{\pgfqpoint{2.390140in}{0.959165in}}{\pgfqpoint{2.390140in}{0.955975in}}%
\pgfpathcurveto{\pgfqpoint{2.390140in}{0.952785in}}{\pgfqpoint{2.391407in}{0.949725in}}{\pgfqpoint{2.393663in}{0.947470in}}%
\pgfpathcurveto{\pgfqpoint{2.395918in}{0.945214in}}{\pgfqpoint{2.398978in}{0.943947in}}{\pgfqpoint{2.402168in}{0.943947in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{0.943947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403797in}{0.951076in}}%
\pgfpathcurveto{\pgfqpoint{2.406986in}{0.951076in}}{\pgfqpoint{2.410046in}{0.952343in}}{\pgfqpoint{2.412302in}{0.954599in}}%
\pgfpathcurveto{\pgfqpoint{2.414557in}{0.956854in}}{\pgfqpoint{2.415825in}{0.959914in}}{\pgfqpoint{2.415825in}{0.963104in}}%
\pgfpathcurveto{\pgfqpoint{2.415825in}{0.966294in}}{\pgfqpoint{2.414557in}{0.969353in}}{\pgfqpoint{2.412302in}{0.971609in}}%
\pgfpathcurveto{\pgfqpoint{2.410046in}{0.973864in}}{\pgfqpoint{2.406986in}{0.975132in}}{\pgfqpoint{2.403797in}{0.975132in}}%
\pgfpathcurveto{\pgfqpoint{2.400607in}{0.975132in}}{\pgfqpoint{2.397547in}{0.973864in}}{\pgfqpoint{2.395291in}{0.971609in}}%
\pgfpathcurveto{\pgfqpoint{2.393036in}{0.969353in}}{\pgfqpoint{2.391768in}{0.966294in}}{\pgfqpoint{2.391768in}{0.963104in}}%
\pgfpathcurveto{\pgfqpoint{2.391768in}{0.959914in}}{\pgfqpoint{2.393036in}{0.956854in}}{\pgfqpoint{2.395291in}{0.954599in}}%
\pgfpathcurveto{\pgfqpoint{2.397547in}{0.952343in}}{\pgfqpoint{2.400607in}{0.951076in}}{\pgfqpoint{2.403797in}{0.951076in}}%
\pgfpathlineto{\pgfqpoint{2.403797in}{0.951076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387509in}{0.970894in}}%
\pgfpathcurveto{\pgfqpoint{2.390699in}{0.970894in}}{\pgfqpoint{2.393758in}{0.972161in}}{\pgfqpoint{2.396014in}{0.974417in}}%
\pgfpathcurveto{\pgfqpoint{2.398269in}{0.976672in}}{\pgfqpoint{2.399537in}{0.979732in}}{\pgfqpoint{2.399537in}{0.982922in}}%
\pgfpathcurveto{\pgfqpoint{2.399537in}{0.986112in}}{\pgfqpoint{2.398269in}{0.989172in}}{\pgfqpoint{2.396014in}{0.991427in}}%
\pgfpathcurveto{\pgfqpoint{2.393758in}{0.993683in}}{\pgfqpoint{2.390699in}{0.994950in}}{\pgfqpoint{2.387509in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.384319in}{0.994950in}}{\pgfqpoint{2.381259in}{0.993683in}}{\pgfqpoint{2.379004in}{0.991427in}}%
\pgfpathcurveto{\pgfqpoint{2.376748in}{0.989172in}}{\pgfqpoint{2.375481in}{0.986112in}}{\pgfqpoint{2.375481in}{0.982922in}}%
\pgfpathcurveto{\pgfqpoint{2.375481in}{0.979732in}}{\pgfqpoint{2.376748in}{0.976672in}}{\pgfqpoint{2.379004in}{0.974417in}}%
\pgfpathcurveto{\pgfqpoint{2.381259in}{0.972161in}}{\pgfqpoint{2.384319in}{0.970894in}}{\pgfqpoint{2.387509in}{0.970894in}}%
\pgfpathlineto{\pgfqpoint{2.387509in}{0.970894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407054in}{0.862322in}}%
\pgfpathcurveto{\pgfqpoint{2.410244in}{0.862322in}}{\pgfqpoint{2.413304in}{0.863589in}}{\pgfqpoint{2.415559in}{0.865845in}}%
\pgfpathcurveto{\pgfqpoint{2.417815in}{0.868100in}}{\pgfqpoint{2.419082in}{0.871160in}}{\pgfqpoint{2.419082in}{0.874350in}}%
\pgfpathcurveto{\pgfqpoint{2.419082in}{0.877540in}}{\pgfqpoint{2.417815in}{0.880600in}}{\pgfqpoint{2.415559in}{0.882855in}}%
\pgfpathcurveto{\pgfqpoint{2.413304in}{0.885111in}}{\pgfqpoint{2.410244in}{0.886378in}}{\pgfqpoint{2.407054in}{0.886378in}}%
\pgfpathcurveto{\pgfqpoint{2.403864in}{0.886378in}}{\pgfqpoint{2.400805in}{0.885111in}}{\pgfqpoint{2.398549in}{0.882855in}}%
\pgfpathcurveto{\pgfqpoint{2.396293in}{0.880600in}}{\pgfqpoint{2.395026in}{0.877540in}}{\pgfqpoint{2.395026in}{0.874350in}}%
\pgfpathcurveto{\pgfqpoint{2.395026in}{0.871160in}}{\pgfqpoint{2.396293in}{0.868100in}}{\pgfqpoint{2.398549in}{0.865845in}}%
\pgfpathcurveto{\pgfqpoint{2.400805in}{0.863589in}}{\pgfqpoint{2.403864in}{0.862322in}}{\pgfqpoint{2.407054in}{0.862322in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{0.862322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411940in}{0.879014in}}%
\pgfpathcurveto{\pgfqpoint{2.415130in}{0.879014in}}{\pgfqpoint{2.418190in}{0.880281in}}{\pgfqpoint{2.420446in}{0.882537in}}%
\pgfpathcurveto{\pgfqpoint{2.422701in}{0.884792in}}{\pgfqpoint{2.423969in}{0.887852in}}{\pgfqpoint{2.423969in}{0.891042in}}%
\pgfpathcurveto{\pgfqpoint{2.423969in}{0.894232in}}{\pgfqpoint{2.422701in}{0.897291in}}{\pgfqpoint{2.420446in}{0.899547in}}%
\pgfpathcurveto{\pgfqpoint{2.418190in}{0.901803in}}{\pgfqpoint{2.415130in}{0.903070in}}{\pgfqpoint{2.411940in}{0.903070in}}%
\pgfpathcurveto{\pgfqpoint{2.408751in}{0.903070in}}{\pgfqpoint{2.405691in}{0.901803in}}{\pgfqpoint{2.403435in}{0.899547in}}%
\pgfpathcurveto{\pgfqpoint{2.401180in}{0.897291in}}{\pgfqpoint{2.399912in}{0.894232in}}{\pgfqpoint{2.399912in}{0.891042in}}%
\pgfpathcurveto{\pgfqpoint{2.399912in}{0.887852in}}{\pgfqpoint{2.401180in}{0.884792in}}{\pgfqpoint{2.403435in}{0.882537in}}%
\pgfpathcurveto{\pgfqpoint{2.405691in}{0.880281in}}{\pgfqpoint{2.408751in}{0.879014in}}{\pgfqpoint{2.411940in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{0.879014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405425in}{0.886824in}}%
\pgfpathcurveto{\pgfqpoint{2.408615in}{0.886824in}}{\pgfqpoint{2.411675in}{0.888091in}}{\pgfqpoint{2.413931in}{0.890347in}}%
\pgfpathcurveto{\pgfqpoint{2.416186in}{0.892602in}}{\pgfqpoint{2.417453in}{0.895662in}}{\pgfqpoint{2.417453in}{0.898852in}}%
\pgfpathcurveto{\pgfqpoint{2.417453in}{0.902042in}}{\pgfqpoint{2.416186in}{0.905102in}}{\pgfqpoint{2.413931in}{0.907357in}}%
\pgfpathcurveto{\pgfqpoint{2.411675in}{0.909613in}}{\pgfqpoint{2.408615in}{0.910880in}}{\pgfqpoint{2.405425in}{0.910880in}}%
\pgfpathcurveto{\pgfqpoint{2.402235in}{0.910880in}}{\pgfqpoint{2.399176in}{0.909613in}}{\pgfqpoint{2.396920in}{0.907357in}}%
\pgfpathcurveto{\pgfqpoint{2.394665in}{0.905102in}}{\pgfqpoint{2.393397in}{0.902042in}}{\pgfqpoint{2.393397in}{0.898852in}}%
\pgfpathcurveto{\pgfqpoint{2.393397in}{0.895662in}}{\pgfqpoint{2.394665in}{0.892602in}}{\pgfqpoint{2.396920in}{0.890347in}}%
\pgfpathcurveto{\pgfqpoint{2.399176in}{0.888091in}}{\pgfqpoint{2.402235in}{0.886824in}}{\pgfqpoint{2.405425in}{0.886824in}}%
\pgfpathlineto{\pgfqpoint{2.405425in}{0.886824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411940in}{0.904988in}}%
\pgfpathcurveto{\pgfqpoint{2.415130in}{0.904988in}}{\pgfqpoint{2.418190in}{0.906256in}}{\pgfqpoint{2.420446in}{0.908511in}}%
\pgfpathcurveto{\pgfqpoint{2.422701in}{0.910767in}}{\pgfqpoint{2.423969in}{0.913827in}}{\pgfqpoint{2.423969in}{0.917016in}}%
\pgfpathcurveto{\pgfqpoint{2.423969in}{0.920206in}}{\pgfqpoint{2.422701in}{0.923266in}}{\pgfqpoint{2.420446in}{0.925522in}}%
\pgfpathcurveto{\pgfqpoint{2.418190in}{0.927777in}}{\pgfqpoint{2.415130in}{0.929045in}}{\pgfqpoint{2.411940in}{0.929045in}}%
\pgfpathcurveto{\pgfqpoint{2.408751in}{0.929045in}}{\pgfqpoint{2.405691in}{0.927777in}}{\pgfqpoint{2.403435in}{0.925522in}}%
\pgfpathcurveto{\pgfqpoint{2.401180in}{0.923266in}}{\pgfqpoint{2.399912in}{0.920206in}}{\pgfqpoint{2.399912in}{0.917016in}}%
\pgfpathcurveto{\pgfqpoint{2.399912in}{0.913827in}}{\pgfqpoint{2.401180in}{0.910767in}}{\pgfqpoint{2.403435in}{0.908511in}}%
\pgfpathcurveto{\pgfqpoint{2.405691in}{0.906256in}}{\pgfqpoint{2.408751in}{0.904988in}}{\pgfqpoint{2.411940in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{0.904988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415198in}{0.911319in}}%
\pgfpathcurveto{\pgfqpoint{2.418388in}{0.911319in}}{\pgfqpoint{2.421448in}{0.912586in}}{\pgfqpoint{2.423703in}{0.914842in}}%
\pgfpathcurveto{\pgfqpoint{2.425959in}{0.917097in}}{\pgfqpoint{2.427226in}{0.920157in}}{\pgfqpoint{2.427226in}{0.923347in}}%
\pgfpathcurveto{\pgfqpoint{2.427226in}{0.926537in}}{\pgfqpoint{2.425959in}{0.929597in}}{\pgfqpoint{2.423703in}{0.931852in}}%
\pgfpathcurveto{\pgfqpoint{2.421448in}{0.934108in}}{\pgfqpoint{2.418388in}{0.935375in}}{\pgfqpoint{2.415198in}{0.935375in}}%
\pgfpathcurveto{\pgfqpoint{2.412008in}{0.935375in}}{\pgfqpoint{2.408948in}{0.934108in}}{\pgfqpoint{2.406693in}{0.931852in}}%
\pgfpathcurveto{\pgfqpoint{2.404437in}{0.929597in}}{\pgfqpoint{2.403170in}{0.926537in}}{\pgfqpoint{2.403170in}{0.923347in}}%
\pgfpathcurveto{\pgfqpoint{2.403170in}{0.920157in}}{\pgfqpoint{2.404437in}{0.917097in}}{\pgfqpoint{2.406693in}{0.914842in}}%
\pgfpathcurveto{\pgfqpoint{2.408948in}{0.912586in}}{\pgfqpoint{2.412008in}{0.911319in}}{\pgfqpoint{2.415198in}{0.911319in}}%
\pgfpathlineto{\pgfqpoint{2.415198in}{0.911319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415198in}{0.926717in}}%
\pgfpathcurveto{\pgfqpoint{2.418388in}{0.926717in}}{\pgfqpoint{2.421448in}{0.927985in}}{\pgfqpoint{2.423703in}{0.930240in}}%
\pgfpathcurveto{\pgfqpoint{2.425959in}{0.932496in}}{\pgfqpoint{2.427226in}{0.935556in}}{\pgfqpoint{2.427226in}{0.938746in}}%
\pgfpathcurveto{\pgfqpoint{2.427226in}{0.941935in}}{\pgfqpoint{2.425959in}{0.944995in}}{\pgfqpoint{2.423703in}{0.947251in}}%
\pgfpathcurveto{\pgfqpoint{2.421448in}{0.949506in}}{\pgfqpoint{2.418388in}{0.950774in}}{\pgfqpoint{2.415198in}{0.950774in}}%
\pgfpathcurveto{\pgfqpoint{2.412008in}{0.950774in}}{\pgfqpoint{2.408948in}{0.949506in}}{\pgfqpoint{2.406693in}{0.947251in}}%
\pgfpathcurveto{\pgfqpoint{2.404437in}{0.944995in}}{\pgfqpoint{2.403170in}{0.941935in}}{\pgfqpoint{2.403170in}{0.938746in}}%
\pgfpathcurveto{\pgfqpoint{2.403170in}{0.935556in}}{\pgfqpoint{2.404437in}{0.932496in}}{\pgfqpoint{2.406693in}{0.930240in}}%
\pgfpathcurveto{\pgfqpoint{2.408948in}{0.927985in}}{\pgfqpoint{2.412008in}{0.926717in}}{\pgfqpoint{2.415198in}{0.926717in}}%
\pgfpathlineto{\pgfqpoint{2.415198in}{0.926717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423342in}{0.939356in}}%
\pgfpathcurveto{\pgfqpoint{2.426532in}{0.939356in}}{\pgfqpoint{2.429592in}{0.940623in}}{\pgfqpoint{2.431847in}{0.942879in}}%
\pgfpathcurveto{\pgfqpoint{2.434103in}{0.945135in}}{\pgfqpoint{2.435370in}{0.948194in}}{\pgfqpoint{2.435370in}{0.951384in}}%
\pgfpathcurveto{\pgfqpoint{2.435370in}{0.954574in}}{\pgfqpoint{2.434103in}{0.957634in}}{\pgfqpoint{2.431847in}{0.959889in}}%
\pgfpathcurveto{\pgfqpoint{2.429592in}{0.962145in}}{\pgfqpoint{2.426532in}{0.963412in}}{\pgfqpoint{2.423342in}{0.963412in}}%
\pgfpathcurveto{\pgfqpoint{2.420152in}{0.963412in}}{\pgfqpoint{2.417092in}{0.962145in}}{\pgfqpoint{2.414837in}{0.959889in}}%
\pgfpathcurveto{\pgfqpoint{2.412581in}{0.957634in}}{\pgfqpoint{2.411314in}{0.954574in}}{\pgfqpoint{2.411314in}{0.951384in}}%
\pgfpathcurveto{\pgfqpoint{2.411314in}{0.948194in}}{\pgfqpoint{2.412581in}{0.945135in}}{\pgfqpoint{2.414837in}{0.942879in}}%
\pgfpathcurveto{\pgfqpoint{2.417092in}{0.940623in}}{\pgfqpoint{2.420152in}{0.939356in}}{\pgfqpoint{2.423342in}{0.939356in}}%
\pgfpathlineto{\pgfqpoint{2.423342in}{0.939356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411940in}{0.951264in}}%
\pgfpathcurveto{\pgfqpoint{2.415130in}{0.951264in}}{\pgfqpoint{2.418190in}{0.952532in}}{\pgfqpoint{2.420446in}{0.954787in}}%
\pgfpathcurveto{\pgfqpoint{2.422701in}{0.957043in}}{\pgfqpoint{2.423969in}{0.960102in}}{\pgfqpoint{2.423969in}{0.963292in}}%
\pgfpathcurveto{\pgfqpoint{2.423969in}{0.966482in}}{\pgfqpoint{2.422701in}{0.969542in}}{\pgfqpoint{2.420446in}{0.971798in}}%
\pgfpathcurveto{\pgfqpoint{2.418190in}{0.974053in}}{\pgfqpoint{2.415130in}{0.975320in}}{\pgfqpoint{2.411940in}{0.975320in}}%
\pgfpathcurveto{\pgfqpoint{2.408751in}{0.975320in}}{\pgfqpoint{2.405691in}{0.974053in}}{\pgfqpoint{2.403435in}{0.971798in}}%
\pgfpathcurveto{\pgfqpoint{2.401180in}{0.969542in}}{\pgfqpoint{2.399912in}{0.966482in}}{\pgfqpoint{2.399912in}{0.963292in}}%
\pgfpathcurveto{\pgfqpoint{2.399912in}{0.960102in}}{\pgfqpoint{2.401180in}{0.957043in}}{\pgfqpoint{2.403435in}{0.954787in}}%
\pgfpathcurveto{\pgfqpoint{2.405691in}{0.952532in}}{\pgfqpoint{2.408751in}{0.951264in}}{\pgfqpoint{2.411940in}{0.951264in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{0.951264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415198in}{0.974617in}}%
\pgfpathcurveto{\pgfqpoint{2.418388in}{0.974617in}}{\pgfqpoint{2.421448in}{0.975885in}}{\pgfqpoint{2.423703in}{0.978140in}}%
\pgfpathcurveto{\pgfqpoint{2.425959in}{0.980396in}}{\pgfqpoint{2.427226in}{0.983456in}}{\pgfqpoint{2.427226in}{0.986645in}}%
\pgfpathcurveto{\pgfqpoint{2.427226in}{0.989835in}}{\pgfqpoint{2.425959in}{0.992895in}}{\pgfqpoint{2.423703in}{0.995151in}}%
\pgfpathcurveto{\pgfqpoint{2.421448in}{0.997406in}}{\pgfqpoint{2.418388in}{0.998674in}}{\pgfqpoint{2.415198in}{0.998674in}}%
\pgfpathcurveto{\pgfqpoint{2.412008in}{0.998674in}}{\pgfqpoint{2.408948in}{0.997406in}}{\pgfqpoint{2.406693in}{0.995151in}}%
\pgfpathcurveto{\pgfqpoint{2.404437in}{0.992895in}}{\pgfqpoint{2.403170in}{0.989835in}}{\pgfqpoint{2.403170in}{0.986645in}}%
\pgfpathcurveto{\pgfqpoint{2.403170in}{0.983456in}}{\pgfqpoint{2.404437in}{0.980396in}}{\pgfqpoint{2.406693in}{0.978140in}}%
\pgfpathcurveto{\pgfqpoint{2.408948in}{0.975885in}}{\pgfqpoint{2.412008in}{0.974617in}}{\pgfqpoint{2.415198in}{0.974617in}}%
\pgfpathlineto{\pgfqpoint{2.415198in}{0.974617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420084in}{0.991251in}}%
\pgfpathcurveto{\pgfqpoint{2.423274in}{0.991251in}}{\pgfqpoint{2.426334in}{0.992518in}}{\pgfqpoint{2.428590in}{0.994774in}}%
\pgfpathcurveto{\pgfqpoint{2.430845in}{0.997030in}}{\pgfqpoint{2.432113in}{1.000089in}}{\pgfqpoint{2.432113in}{1.003279in}}%
\pgfpathcurveto{\pgfqpoint{2.432113in}{1.006469in}}{\pgfqpoint{2.430845in}{1.009529in}}{\pgfqpoint{2.428590in}{1.011784in}}%
\pgfpathcurveto{\pgfqpoint{2.426334in}{1.014040in}}{\pgfqpoint{2.423274in}{1.015307in}}{\pgfqpoint{2.420084in}{1.015307in}}%
\pgfpathcurveto{\pgfqpoint{2.416895in}{1.015307in}}{\pgfqpoint{2.413835in}{1.014040in}}{\pgfqpoint{2.411579in}{1.011784in}}%
\pgfpathcurveto{\pgfqpoint{2.409324in}{1.009529in}}{\pgfqpoint{2.408056in}{1.006469in}}{\pgfqpoint{2.408056in}{1.003279in}}%
\pgfpathcurveto{\pgfqpoint{2.408056in}{1.000089in}}{\pgfqpoint{2.409324in}{0.997030in}}{\pgfqpoint{2.411579in}{0.994774in}}%
\pgfpathcurveto{\pgfqpoint{2.413835in}{0.992518in}}{\pgfqpoint{2.416895in}{0.991251in}}{\pgfqpoint{2.420084in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{2.420084in}{0.991251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405425in}{0.995537in}}%
\pgfpathcurveto{\pgfqpoint{2.408615in}{0.995537in}}{\pgfqpoint{2.411675in}{0.996805in}}{\pgfqpoint{2.413931in}{0.999060in}}%
\pgfpathcurveto{\pgfqpoint{2.416186in}{1.001316in}}{\pgfqpoint{2.417453in}{1.004376in}}{\pgfqpoint{2.417453in}{1.007566in}}%
\pgfpathcurveto{\pgfqpoint{2.417453in}{1.010755in}}{\pgfqpoint{2.416186in}{1.013815in}}{\pgfqpoint{2.413931in}{1.016071in}}%
\pgfpathcurveto{\pgfqpoint{2.411675in}{1.018326in}}{\pgfqpoint{2.408615in}{1.019594in}}{\pgfqpoint{2.405425in}{1.019594in}}%
\pgfpathcurveto{\pgfqpoint{2.402235in}{1.019594in}}{\pgfqpoint{2.399176in}{1.018326in}}{\pgfqpoint{2.396920in}{1.016071in}}%
\pgfpathcurveto{\pgfqpoint{2.394665in}{1.013815in}}{\pgfqpoint{2.393397in}{1.010755in}}{\pgfqpoint{2.393397in}{1.007566in}}%
\pgfpathcurveto{\pgfqpoint{2.393397in}{1.004376in}}{\pgfqpoint{2.394665in}{1.001316in}}{\pgfqpoint{2.396920in}{0.999060in}}%
\pgfpathcurveto{\pgfqpoint{2.399176in}{0.996805in}}{\pgfqpoint{2.402235in}{0.995537in}}{\pgfqpoint{2.405425in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{2.405425in}{0.995537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426600in}{0.876361in}}%
\pgfpathcurveto{\pgfqpoint{2.429789in}{0.876361in}}{\pgfqpoint{2.432849in}{0.877628in}}{\pgfqpoint{2.435105in}{0.879884in}}%
\pgfpathcurveto{\pgfqpoint{2.437360in}{0.882139in}}{\pgfqpoint{2.438628in}{0.885199in}}{\pgfqpoint{2.438628in}{0.888389in}}%
\pgfpathcurveto{\pgfqpoint{2.438628in}{0.891579in}}{\pgfqpoint{2.437360in}{0.894638in}}{\pgfqpoint{2.435105in}{0.896894in}}%
\pgfpathcurveto{\pgfqpoint{2.432849in}{0.899150in}}{\pgfqpoint{2.429789in}{0.900417in}}{\pgfqpoint{2.426600in}{0.900417in}}%
\pgfpathcurveto{\pgfqpoint{2.423410in}{0.900417in}}{\pgfqpoint{2.420350in}{0.899150in}}{\pgfqpoint{2.418094in}{0.896894in}}%
\pgfpathcurveto{\pgfqpoint{2.415839in}{0.894638in}}{\pgfqpoint{2.414571in}{0.891579in}}{\pgfqpoint{2.414571in}{0.888389in}}%
\pgfpathcurveto{\pgfqpoint{2.414571in}{0.885199in}}{\pgfqpoint{2.415839in}{0.882139in}}{\pgfqpoint{2.418094in}{0.879884in}}%
\pgfpathcurveto{\pgfqpoint{2.420350in}{0.877628in}}{\pgfqpoint{2.423410in}{0.876361in}}{\pgfqpoint{2.426600in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{2.426600in}{0.876361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426600in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{2.429789in}{0.892551in}}{\pgfqpoint{2.432849in}{0.893819in}}{\pgfqpoint{2.435105in}{0.896074in}}%
\pgfpathcurveto{\pgfqpoint{2.437360in}{0.898330in}}{\pgfqpoint{2.438628in}{0.901390in}}{\pgfqpoint{2.438628in}{0.904580in}}%
\pgfpathcurveto{\pgfqpoint{2.438628in}{0.907769in}}{\pgfqpoint{2.437360in}{0.910829in}}{\pgfqpoint{2.435105in}{0.913085in}}%
\pgfpathcurveto{\pgfqpoint{2.432849in}{0.915340in}}{\pgfqpoint{2.429789in}{0.916608in}}{\pgfqpoint{2.426600in}{0.916608in}}%
\pgfpathcurveto{\pgfqpoint{2.423410in}{0.916608in}}{\pgfqpoint{2.420350in}{0.915340in}}{\pgfqpoint{2.418094in}{0.913085in}}%
\pgfpathcurveto{\pgfqpoint{2.415839in}{0.910829in}}{\pgfqpoint{2.414571in}{0.907769in}}{\pgfqpoint{2.414571in}{0.904580in}}%
\pgfpathcurveto{\pgfqpoint{2.414571in}{0.901390in}}{\pgfqpoint{2.415839in}{0.898330in}}{\pgfqpoint{2.418094in}{0.896074in}}%
\pgfpathcurveto{\pgfqpoint{2.420350in}{0.893819in}}{\pgfqpoint{2.423410in}{0.892551in}}{\pgfqpoint{2.426600in}{0.892551in}}%
\pgfpathlineto{\pgfqpoint{2.426600in}{0.892551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426600in}{0.898044in}}%
\pgfpathcurveto{\pgfqpoint{2.429789in}{0.898044in}}{\pgfqpoint{2.432849in}{0.899311in}}{\pgfqpoint{2.435105in}{0.901567in}}%
\pgfpathcurveto{\pgfqpoint{2.437360in}{0.903823in}}{\pgfqpoint{2.438628in}{0.906882in}}{\pgfqpoint{2.438628in}{0.910072in}}%
\pgfpathcurveto{\pgfqpoint{2.438628in}{0.913262in}}{\pgfqpoint{2.437360in}{0.916322in}}{\pgfqpoint{2.435105in}{0.918577in}}%
\pgfpathcurveto{\pgfqpoint{2.432849in}{0.920833in}}{\pgfqpoint{2.429789in}{0.922100in}}{\pgfqpoint{2.426600in}{0.922100in}}%
\pgfpathcurveto{\pgfqpoint{2.423410in}{0.922100in}}{\pgfqpoint{2.420350in}{0.920833in}}{\pgfqpoint{2.418094in}{0.918577in}}%
\pgfpathcurveto{\pgfqpoint{2.415839in}{0.916322in}}{\pgfqpoint{2.414571in}{0.913262in}}{\pgfqpoint{2.414571in}{0.910072in}}%
\pgfpathcurveto{\pgfqpoint{2.414571in}{0.906882in}}{\pgfqpoint{2.415839in}{0.903823in}}{\pgfqpoint{2.418094in}{0.901567in}}%
\pgfpathcurveto{\pgfqpoint{2.420350in}{0.899311in}}{\pgfqpoint{2.423410in}{0.898044in}}{\pgfqpoint{2.426600in}{0.898044in}}%
\pgfpathlineto{\pgfqpoint{2.426600in}{0.898044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441259in}{0.916964in}}%
\pgfpathcurveto{\pgfqpoint{2.444449in}{0.916964in}}{\pgfqpoint{2.447508in}{0.918231in}}{\pgfqpoint{2.449764in}{0.920486in}}%
\pgfpathcurveto{\pgfqpoint{2.452019in}{0.922742in}}{\pgfqpoint{2.453287in}{0.925802in}}{\pgfqpoint{2.453287in}{0.928992in}}%
\pgfpathcurveto{\pgfqpoint{2.453287in}{0.932182in}}{\pgfqpoint{2.452019in}{0.935241in}}{\pgfqpoint{2.449764in}{0.937497in}}%
\pgfpathcurveto{\pgfqpoint{2.447508in}{0.939752in}}{\pgfqpoint{2.444449in}{0.941020in}}{\pgfqpoint{2.441259in}{0.941020in}}%
\pgfpathcurveto{\pgfqpoint{2.438069in}{0.941020in}}{\pgfqpoint{2.435009in}{0.939752in}}{\pgfqpoint{2.432754in}{0.937497in}}%
\pgfpathcurveto{\pgfqpoint{2.430498in}{0.935241in}}{\pgfqpoint{2.429231in}{0.932182in}}{\pgfqpoint{2.429231in}{0.928992in}}%
\pgfpathcurveto{\pgfqpoint{2.429231in}{0.925802in}}{\pgfqpoint{2.430498in}{0.922742in}}{\pgfqpoint{2.432754in}{0.920486in}}%
\pgfpathcurveto{\pgfqpoint{2.435009in}{0.918231in}}{\pgfqpoint{2.438069in}{0.916964in}}{\pgfqpoint{2.441259in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{2.441259in}{0.916964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431486in}{0.928298in}}%
\pgfpathcurveto{\pgfqpoint{2.434676in}{0.928298in}}{\pgfqpoint{2.437736in}{0.929566in}}{\pgfqpoint{2.439991in}{0.931821in}}%
\pgfpathcurveto{\pgfqpoint{2.442247in}{0.934077in}}{\pgfqpoint{2.443514in}{0.937136in}}{\pgfqpoint{2.443514in}{0.940326in}}%
\pgfpathcurveto{\pgfqpoint{2.443514in}{0.943516in}}{\pgfqpoint{2.442247in}{0.946576in}}{\pgfqpoint{2.439991in}{0.948831in}}%
\pgfpathcurveto{\pgfqpoint{2.437736in}{0.951087in}}{\pgfqpoint{2.434676in}{0.952354in}}{\pgfqpoint{2.431486in}{0.952354in}}%
\pgfpathcurveto{\pgfqpoint{2.428296in}{0.952354in}}{\pgfqpoint{2.425236in}{0.951087in}}{\pgfqpoint{2.422981in}{0.948831in}}%
\pgfpathcurveto{\pgfqpoint{2.420725in}{0.946576in}}{\pgfqpoint{2.419458in}{0.943516in}}{\pgfqpoint{2.419458in}{0.940326in}}%
\pgfpathcurveto{\pgfqpoint{2.419458in}{0.937136in}}{\pgfqpoint{2.420725in}{0.934077in}}{\pgfqpoint{2.422981in}{0.931821in}}%
\pgfpathcurveto{\pgfqpoint{2.425236in}{0.929566in}}{\pgfqpoint{2.428296in}{0.928298in}}{\pgfqpoint{2.431486in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{0.928298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431486in}{0.944135in}}%
\pgfpathcurveto{\pgfqpoint{2.434676in}{0.944135in}}{\pgfqpoint{2.437736in}{0.945402in}}{\pgfqpoint{2.439991in}{0.947658in}}%
\pgfpathcurveto{\pgfqpoint{2.442247in}{0.949913in}}{\pgfqpoint{2.443514in}{0.952973in}}{\pgfqpoint{2.443514in}{0.956163in}}%
\pgfpathcurveto{\pgfqpoint{2.443514in}{0.959353in}}{\pgfqpoint{2.442247in}{0.962413in}}{\pgfqpoint{2.439991in}{0.964668in}}%
\pgfpathcurveto{\pgfqpoint{2.437736in}{0.966924in}}{\pgfqpoint{2.434676in}{0.968191in}}{\pgfqpoint{2.431486in}{0.968191in}}%
\pgfpathcurveto{\pgfqpoint{2.428296in}{0.968191in}}{\pgfqpoint{2.425236in}{0.966924in}}{\pgfqpoint{2.422981in}{0.964668in}}%
\pgfpathcurveto{\pgfqpoint{2.420725in}{0.962413in}}{\pgfqpoint{2.419458in}{0.959353in}}{\pgfqpoint{2.419458in}{0.956163in}}%
\pgfpathcurveto{\pgfqpoint{2.419458in}{0.952973in}}{\pgfqpoint{2.420725in}{0.949913in}}{\pgfqpoint{2.422981in}{0.947658in}}%
\pgfpathcurveto{\pgfqpoint{2.425236in}{0.945402in}}{\pgfqpoint{2.428296in}{0.944135in}}{\pgfqpoint{2.431486in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{0.944135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428228in}{0.955372in}}%
\pgfpathcurveto{\pgfqpoint{2.431418in}{0.955372in}}{\pgfqpoint{2.434478in}{0.956640in}}{\pgfqpoint{2.436734in}{0.958895in}}%
\pgfpathcurveto{\pgfqpoint{2.438989in}{0.961151in}}{\pgfqpoint{2.440257in}{0.964211in}}{\pgfqpoint{2.440257in}{0.967401in}}%
\pgfpathcurveto{\pgfqpoint{2.440257in}{0.970591in}}{\pgfqpoint{2.438989in}{0.973650in}}{\pgfqpoint{2.436734in}{0.975906in}}%
\pgfpathcurveto{\pgfqpoint{2.434478in}{0.978161in}}{\pgfqpoint{2.431418in}{0.979429in}}{\pgfqpoint{2.428228in}{0.979429in}}%
\pgfpathcurveto{\pgfqpoint{2.425038in}{0.979429in}}{\pgfqpoint{2.421979in}{0.978161in}}{\pgfqpoint{2.419723in}{0.975906in}}%
\pgfpathcurveto{\pgfqpoint{2.417468in}{0.973650in}}{\pgfqpoint{2.416200in}{0.970591in}}{\pgfqpoint{2.416200in}{0.967401in}}%
\pgfpathcurveto{\pgfqpoint{2.416200in}{0.964211in}}{\pgfqpoint{2.417468in}{0.961151in}}{\pgfqpoint{2.419723in}{0.958895in}}%
\pgfpathcurveto{\pgfqpoint{2.421979in}{0.956640in}}{\pgfqpoint{2.425038in}{0.955372in}}{\pgfqpoint{2.428228in}{0.955372in}}%
\pgfpathlineto{\pgfqpoint{2.428228in}{0.955372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426600in}{0.969852in}}%
\pgfpathcurveto{\pgfqpoint{2.429789in}{0.969852in}}{\pgfqpoint{2.432849in}{0.971120in}}{\pgfqpoint{2.435105in}{0.973375in}}%
\pgfpathcurveto{\pgfqpoint{2.437360in}{0.975631in}}{\pgfqpoint{2.438628in}{0.978691in}}{\pgfqpoint{2.438628in}{0.981881in}}%
\pgfpathcurveto{\pgfqpoint{2.438628in}{0.985070in}}{\pgfqpoint{2.437360in}{0.988130in}}{\pgfqpoint{2.435105in}{0.990386in}}%
\pgfpathcurveto{\pgfqpoint{2.432849in}{0.992641in}}{\pgfqpoint{2.429789in}{0.993909in}}{\pgfqpoint{2.426600in}{0.993909in}}%
\pgfpathcurveto{\pgfqpoint{2.423410in}{0.993909in}}{\pgfqpoint{2.420350in}{0.992641in}}{\pgfqpoint{2.418094in}{0.990386in}}%
\pgfpathcurveto{\pgfqpoint{2.415839in}{0.988130in}}{\pgfqpoint{2.414571in}{0.985070in}}{\pgfqpoint{2.414571in}{0.981881in}}%
\pgfpathcurveto{\pgfqpoint{2.414571in}{0.978691in}}{\pgfqpoint{2.415839in}{0.975631in}}{\pgfqpoint{2.418094in}{0.973375in}}%
\pgfpathcurveto{\pgfqpoint{2.420350in}{0.971120in}}{\pgfqpoint{2.423410in}{0.969852in}}{\pgfqpoint{2.426600in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{2.426600in}{0.969852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424971in}{0.989733in}}%
\pgfpathcurveto{\pgfqpoint{2.428161in}{0.989733in}}{\pgfqpoint{2.431220in}{0.991000in}}{\pgfqpoint{2.433476in}{0.993256in}}%
\pgfpathcurveto{\pgfqpoint{2.435732in}{0.995512in}}{\pgfqpoint{2.436999in}{0.998571in}}{\pgfqpoint{2.436999in}{1.001761in}}%
\pgfpathcurveto{\pgfqpoint{2.436999in}{1.004951in}}{\pgfqpoint{2.435732in}{1.008011in}}{\pgfqpoint{2.433476in}{1.010266in}}%
\pgfpathcurveto{\pgfqpoint{2.431220in}{1.012522in}}{\pgfqpoint{2.428161in}{1.013789in}}{\pgfqpoint{2.424971in}{1.013789in}}%
\pgfpathcurveto{\pgfqpoint{2.421781in}{1.013789in}}{\pgfqpoint{2.418721in}{1.012522in}}{\pgfqpoint{2.416466in}{1.010266in}}%
\pgfpathcurveto{\pgfqpoint{2.414210in}{1.008011in}}{\pgfqpoint{2.412943in}{1.004951in}}{\pgfqpoint{2.412943in}{1.001761in}}%
\pgfpathcurveto{\pgfqpoint{2.412943in}{0.998571in}}{\pgfqpoint{2.414210in}{0.995512in}}{\pgfqpoint{2.416466in}{0.993256in}}%
\pgfpathcurveto{\pgfqpoint{2.418721in}{0.991000in}}{\pgfqpoint{2.421781in}{0.989733in}}{\pgfqpoint{2.424971in}{0.989733in}}%
\pgfpathlineto{\pgfqpoint{2.424971in}{0.989733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441259in}{1.001732in}}%
\pgfpathcurveto{\pgfqpoint{2.444449in}{1.001732in}}{\pgfqpoint{2.447508in}{1.002999in}}{\pgfqpoint{2.449764in}{1.005255in}}%
\pgfpathcurveto{\pgfqpoint{2.452019in}{1.007510in}}{\pgfqpoint{2.453287in}{1.010570in}}{\pgfqpoint{2.453287in}{1.013760in}}%
\pgfpathcurveto{\pgfqpoint{2.453287in}{1.016950in}}{\pgfqpoint{2.452019in}{1.020010in}}{\pgfqpoint{2.449764in}{1.022265in}}%
\pgfpathcurveto{\pgfqpoint{2.447508in}{1.024521in}}{\pgfqpoint{2.444449in}{1.025788in}}{\pgfqpoint{2.441259in}{1.025788in}}%
\pgfpathcurveto{\pgfqpoint{2.438069in}{1.025788in}}{\pgfqpoint{2.435009in}{1.024521in}}{\pgfqpoint{2.432754in}{1.022265in}}%
\pgfpathcurveto{\pgfqpoint{2.430498in}{1.020010in}}{\pgfqpoint{2.429231in}{1.016950in}}{\pgfqpoint{2.429231in}{1.013760in}}%
\pgfpathcurveto{\pgfqpoint{2.429231in}{1.010570in}}{\pgfqpoint{2.430498in}{1.007510in}}{\pgfqpoint{2.432754in}{1.005255in}}%
\pgfpathcurveto{\pgfqpoint{2.435009in}{1.002999in}}{\pgfqpoint{2.438069in}{1.001732in}}{\pgfqpoint{2.441259in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{2.441259in}{1.001732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434744in}{1.037877in}}%
\pgfpathcurveto{\pgfqpoint{2.437933in}{1.037877in}}{\pgfqpoint{2.440993in}{1.039144in}}{\pgfqpoint{2.443249in}{1.041400in}}%
\pgfpathcurveto{\pgfqpoint{2.445504in}{1.043655in}}{\pgfqpoint{2.446772in}{1.046715in}}{\pgfqpoint{2.446772in}{1.049905in}}%
\pgfpathcurveto{\pgfqpoint{2.446772in}{1.053095in}}{\pgfqpoint{2.445504in}{1.056154in}}{\pgfqpoint{2.443249in}{1.058410in}}%
\pgfpathcurveto{\pgfqpoint{2.440993in}{1.060666in}}{\pgfqpoint{2.437933in}{1.061933in}}{\pgfqpoint{2.434744in}{1.061933in}}%
\pgfpathcurveto{\pgfqpoint{2.431554in}{1.061933in}}{\pgfqpoint{2.428494in}{1.060666in}}{\pgfqpoint{2.426238in}{1.058410in}}%
\pgfpathcurveto{\pgfqpoint{2.423983in}{1.056154in}}{\pgfqpoint{2.422715in}{1.053095in}}{\pgfqpoint{2.422715in}{1.049905in}}%
\pgfpathcurveto{\pgfqpoint{2.422715in}{1.046715in}}{\pgfqpoint{2.423983in}{1.043655in}}{\pgfqpoint{2.426238in}{1.041400in}}%
\pgfpathcurveto{\pgfqpoint{2.428494in}{1.039144in}}{\pgfqpoint{2.431554in}{1.037877in}}{\pgfqpoint{2.434744in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{2.434744in}{1.037877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447774in}{0.894467in}}%
\pgfpathcurveto{\pgfqpoint{2.450964in}{0.894467in}}{\pgfqpoint{2.454023in}{0.895735in}}{\pgfqpoint{2.456279in}{0.897990in}}%
\pgfpathcurveto{\pgfqpoint{2.458535in}{0.900246in}}{\pgfqpoint{2.459802in}{0.903305in}}{\pgfqpoint{2.459802in}{0.906495in}}%
\pgfpathcurveto{\pgfqpoint{2.459802in}{0.909685in}}{\pgfqpoint{2.458535in}{0.912745in}}{\pgfqpoint{2.456279in}{0.915000in}}%
\pgfpathcurveto{\pgfqpoint{2.454023in}{0.917256in}}{\pgfqpoint{2.450964in}{0.918523in}}{\pgfqpoint{2.447774in}{0.918523in}}%
\pgfpathcurveto{\pgfqpoint{2.444584in}{0.918523in}}{\pgfqpoint{2.441524in}{0.917256in}}{\pgfqpoint{2.439269in}{0.915000in}}%
\pgfpathcurveto{\pgfqpoint{2.437013in}{0.912745in}}{\pgfqpoint{2.435746in}{0.909685in}}{\pgfqpoint{2.435746in}{0.906495in}}%
\pgfpathcurveto{\pgfqpoint{2.435746in}{0.903305in}}{\pgfqpoint{2.437013in}{0.900246in}}{\pgfqpoint{2.439269in}{0.897990in}}%
\pgfpathcurveto{\pgfqpoint{2.441524in}{0.895735in}}{\pgfqpoint{2.444584in}{0.894467in}}{\pgfqpoint{2.447774in}{0.894467in}}%
\pgfpathlineto{\pgfqpoint{2.447774in}{0.894467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444516in}{0.906655in}}%
\pgfpathcurveto{\pgfqpoint{2.447706in}{0.906655in}}{\pgfqpoint{2.450766in}{0.907922in}}{\pgfqpoint{2.453021in}{0.910178in}}%
\pgfpathcurveto{\pgfqpoint{2.455277in}{0.912433in}}{\pgfqpoint{2.456544in}{0.915493in}}{\pgfqpoint{2.456544in}{0.918683in}}%
\pgfpathcurveto{\pgfqpoint{2.456544in}{0.921873in}}{\pgfqpoint{2.455277in}{0.924933in}}{\pgfqpoint{2.453021in}{0.927188in}}%
\pgfpathcurveto{\pgfqpoint{2.450766in}{0.929444in}}{\pgfqpoint{2.447706in}{0.930711in}}{\pgfqpoint{2.444516in}{0.930711in}}%
\pgfpathcurveto{\pgfqpoint{2.441326in}{0.930711in}}{\pgfqpoint{2.438267in}{0.929444in}}{\pgfqpoint{2.436011in}{0.927188in}}%
\pgfpathcurveto{\pgfqpoint{2.433755in}{0.924933in}}{\pgfqpoint{2.432488in}{0.921873in}}{\pgfqpoint{2.432488in}{0.918683in}}%
\pgfpathcurveto{\pgfqpoint{2.432488in}{0.915493in}}{\pgfqpoint{2.433755in}{0.912433in}}{\pgfqpoint{2.436011in}{0.910178in}}%
\pgfpathcurveto{\pgfqpoint{2.438267in}{0.907922in}}{\pgfqpoint{2.441326in}{0.906655in}}{\pgfqpoint{2.444516in}{0.906655in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{0.906655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444516in}{0.912944in}}%
\pgfpathcurveto{\pgfqpoint{2.447706in}{0.912944in}}{\pgfqpoint{2.450766in}{0.914211in}}{\pgfqpoint{2.453021in}{0.916467in}}%
\pgfpathcurveto{\pgfqpoint{2.455277in}{0.918723in}}{\pgfqpoint{2.456544in}{0.921782in}}{\pgfqpoint{2.456544in}{0.924972in}}%
\pgfpathcurveto{\pgfqpoint{2.456544in}{0.928162in}}{\pgfqpoint{2.455277in}{0.931222in}}{\pgfqpoint{2.453021in}{0.933477in}}%
\pgfpathcurveto{\pgfqpoint{2.450766in}{0.935733in}}{\pgfqpoint{2.447706in}{0.937000in}}{\pgfqpoint{2.444516in}{0.937000in}}%
\pgfpathcurveto{\pgfqpoint{2.441326in}{0.937000in}}{\pgfqpoint{2.438267in}{0.935733in}}{\pgfqpoint{2.436011in}{0.933477in}}%
\pgfpathcurveto{\pgfqpoint{2.433755in}{0.931222in}}{\pgfqpoint{2.432488in}{0.928162in}}{\pgfqpoint{2.432488in}{0.924972in}}%
\pgfpathcurveto{\pgfqpoint{2.432488in}{0.921782in}}{\pgfqpoint{2.433755in}{0.918723in}}{\pgfqpoint{2.436011in}{0.916467in}}%
\pgfpathcurveto{\pgfqpoint{2.438267in}{0.914211in}}{\pgfqpoint{2.441326in}{0.912944in}}{\pgfqpoint{2.444516in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{0.912944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457547in}{0.923795in}}%
\pgfpathcurveto{\pgfqpoint{2.460736in}{0.923795in}}{\pgfqpoint{2.463796in}{0.925063in}}{\pgfqpoint{2.466052in}{0.927318in}}%
\pgfpathcurveto{\pgfqpoint{2.468307in}{0.929574in}}{\pgfqpoint{2.469575in}{0.932634in}}{\pgfqpoint{2.469575in}{0.935824in}}%
\pgfpathcurveto{\pgfqpoint{2.469575in}{0.939014in}}{\pgfqpoint{2.468307in}{0.942073in}}{\pgfqpoint{2.466052in}{0.944329in}}%
\pgfpathcurveto{\pgfqpoint{2.463796in}{0.946584in}}{\pgfqpoint{2.460736in}{0.947852in}}{\pgfqpoint{2.457547in}{0.947852in}}%
\pgfpathcurveto{\pgfqpoint{2.454357in}{0.947852in}}{\pgfqpoint{2.451297in}{0.946584in}}{\pgfqpoint{2.449041in}{0.944329in}}%
\pgfpathcurveto{\pgfqpoint{2.446786in}{0.942073in}}{\pgfqpoint{2.445518in}{0.939014in}}{\pgfqpoint{2.445518in}{0.935824in}}%
\pgfpathcurveto{\pgfqpoint{2.445518in}{0.932634in}}{\pgfqpoint{2.446786in}{0.929574in}}{\pgfqpoint{2.449041in}{0.927318in}}%
\pgfpathcurveto{\pgfqpoint{2.451297in}{0.925063in}}{\pgfqpoint{2.454357in}{0.923795in}}{\pgfqpoint{2.457547in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{2.457547in}{0.923795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452660in}{0.946427in}}%
\pgfpathcurveto{\pgfqpoint{2.455850in}{0.946427in}}{\pgfqpoint{2.458910in}{0.947694in}}{\pgfqpoint{2.461165in}{0.949950in}}%
\pgfpathcurveto{\pgfqpoint{2.463421in}{0.952206in}}{\pgfqpoint{2.464688in}{0.955265in}}{\pgfqpoint{2.464688in}{0.958455in}}%
\pgfpathcurveto{\pgfqpoint{2.464688in}{0.961645in}}{\pgfqpoint{2.463421in}{0.964705in}}{\pgfqpoint{2.461165in}{0.966960in}}%
\pgfpathcurveto{\pgfqpoint{2.458910in}{0.969216in}}{\pgfqpoint{2.455850in}{0.970483in}}{\pgfqpoint{2.452660in}{0.970483in}}%
\pgfpathcurveto{\pgfqpoint{2.449470in}{0.970483in}}{\pgfqpoint{2.446411in}{0.969216in}}{\pgfqpoint{2.444155in}{0.966960in}}%
\pgfpathcurveto{\pgfqpoint{2.441899in}{0.964705in}}{\pgfqpoint{2.440632in}{0.961645in}}{\pgfqpoint{2.440632in}{0.958455in}}%
\pgfpathcurveto{\pgfqpoint{2.440632in}{0.955265in}}{\pgfqpoint{2.441899in}{0.952206in}}{\pgfqpoint{2.444155in}{0.949950in}}%
\pgfpathcurveto{\pgfqpoint{2.446411in}{0.947694in}}{\pgfqpoint{2.449470in}{0.946427in}}{\pgfqpoint{2.452660in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{2.452660in}{0.946427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457547in}{0.962667in}}%
\pgfpathcurveto{\pgfqpoint{2.460736in}{0.962667in}}{\pgfqpoint{2.463796in}{0.963934in}}{\pgfqpoint{2.466052in}{0.966190in}}%
\pgfpathcurveto{\pgfqpoint{2.468307in}{0.968446in}}{\pgfqpoint{2.469575in}{0.971505in}}{\pgfqpoint{2.469575in}{0.974695in}}%
\pgfpathcurveto{\pgfqpoint{2.469575in}{0.977885in}}{\pgfqpoint{2.468307in}{0.980945in}}{\pgfqpoint{2.466052in}{0.983200in}}%
\pgfpathcurveto{\pgfqpoint{2.463796in}{0.985456in}}{\pgfqpoint{2.460736in}{0.986723in}}{\pgfqpoint{2.457547in}{0.986723in}}%
\pgfpathcurveto{\pgfqpoint{2.454357in}{0.986723in}}{\pgfqpoint{2.451297in}{0.985456in}}{\pgfqpoint{2.449041in}{0.983200in}}%
\pgfpathcurveto{\pgfqpoint{2.446786in}{0.980945in}}{\pgfqpoint{2.445518in}{0.977885in}}{\pgfqpoint{2.445518in}{0.974695in}}%
\pgfpathcurveto{\pgfqpoint{2.445518in}{0.971505in}}{\pgfqpoint{2.446786in}{0.968446in}}{\pgfqpoint{2.449041in}{0.966190in}}%
\pgfpathcurveto{\pgfqpoint{2.451297in}{0.963934in}}{\pgfqpoint{2.454357in}{0.962667in}}{\pgfqpoint{2.457547in}{0.962667in}}%
\pgfpathlineto{\pgfqpoint{2.457547in}{0.962667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457547in}{0.976932in}}%
\pgfpathcurveto{\pgfqpoint{2.460736in}{0.976932in}}{\pgfqpoint{2.463796in}{0.978199in}}{\pgfqpoint{2.466052in}{0.980455in}}%
\pgfpathcurveto{\pgfqpoint{2.468307in}{0.982711in}}{\pgfqpoint{2.469575in}{0.985770in}}{\pgfqpoint{2.469575in}{0.988960in}}%
\pgfpathcurveto{\pgfqpoint{2.469575in}{0.992150in}}{\pgfqpoint{2.468307in}{0.995210in}}{\pgfqpoint{2.466052in}{0.997465in}}%
\pgfpathcurveto{\pgfqpoint{2.463796in}{0.999721in}}{\pgfqpoint{2.460736in}{1.000988in}}{\pgfqpoint{2.457547in}{1.000988in}}%
\pgfpathcurveto{\pgfqpoint{2.454357in}{1.000988in}}{\pgfqpoint{2.451297in}{0.999721in}}{\pgfqpoint{2.449041in}{0.997465in}}%
\pgfpathcurveto{\pgfqpoint{2.446786in}{0.995210in}}{\pgfqpoint{2.445518in}{0.992150in}}{\pgfqpoint{2.445518in}{0.988960in}}%
\pgfpathcurveto{\pgfqpoint{2.445518in}{0.985770in}}{\pgfqpoint{2.446786in}{0.982711in}}{\pgfqpoint{2.449041in}{0.980455in}}%
\pgfpathcurveto{\pgfqpoint{2.451297in}{0.978199in}}{\pgfqpoint{2.454357in}{0.976932in}}{\pgfqpoint{2.457547in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{2.457547in}{0.976932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457547in}{0.983167in}}%
\pgfpathcurveto{\pgfqpoint{2.460736in}{0.983167in}}{\pgfqpoint{2.463796in}{0.984435in}}{\pgfqpoint{2.466052in}{0.986690in}}%
\pgfpathcurveto{\pgfqpoint{2.468307in}{0.988946in}}{\pgfqpoint{2.469575in}{0.992006in}}{\pgfqpoint{2.469575in}{0.995196in}}%
\pgfpathcurveto{\pgfqpoint{2.469575in}{0.998385in}}{\pgfqpoint{2.468307in}{1.001445in}}{\pgfqpoint{2.466052in}{1.003701in}}%
\pgfpathcurveto{\pgfqpoint{2.463796in}{1.005956in}}{\pgfqpoint{2.460736in}{1.007224in}}{\pgfqpoint{2.457547in}{1.007224in}}%
\pgfpathcurveto{\pgfqpoint{2.454357in}{1.007224in}}{\pgfqpoint{2.451297in}{1.005956in}}{\pgfqpoint{2.449041in}{1.003701in}}%
\pgfpathcurveto{\pgfqpoint{2.446786in}{1.001445in}}{\pgfqpoint{2.445518in}{0.998385in}}{\pgfqpoint{2.445518in}{0.995196in}}%
\pgfpathcurveto{\pgfqpoint{2.445518in}{0.992006in}}{\pgfqpoint{2.446786in}{0.988946in}}{\pgfqpoint{2.449041in}{0.986690in}}%
\pgfpathcurveto{\pgfqpoint{2.451297in}{0.984435in}}{\pgfqpoint{2.454357in}{0.983167in}}{\pgfqpoint{2.457547in}{0.983167in}}%
\pgfpathlineto{\pgfqpoint{2.457547in}{0.983167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455918in}{0.999418in}}%
\pgfpathcurveto{\pgfqpoint{2.459108in}{0.999418in}}{\pgfqpoint{2.462167in}{1.000685in}}{\pgfqpoint{2.464423in}{1.002941in}}%
\pgfpathcurveto{\pgfqpoint{2.466679in}{1.005196in}}{\pgfqpoint{2.467946in}{1.008256in}}{\pgfqpoint{2.467946in}{1.011446in}}%
\pgfpathcurveto{\pgfqpoint{2.467946in}{1.014636in}}{\pgfqpoint{2.466679in}{1.017695in}}{\pgfqpoint{2.464423in}{1.019951in}}%
\pgfpathcurveto{\pgfqpoint{2.462167in}{1.022207in}}{\pgfqpoint{2.459108in}{1.023474in}}{\pgfqpoint{2.455918in}{1.023474in}}%
\pgfpathcurveto{\pgfqpoint{2.452728in}{1.023474in}}{\pgfqpoint{2.449668in}{1.022207in}}{\pgfqpoint{2.447413in}{1.019951in}}%
\pgfpathcurveto{\pgfqpoint{2.445157in}{1.017695in}}{\pgfqpoint{2.443890in}{1.014636in}}{\pgfqpoint{2.443890in}{1.011446in}}%
\pgfpathcurveto{\pgfqpoint{2.443890in}{1.008256in}}{\pgfqpoint{2.445157in}{1.005196in}}{\pgfqpoint{2.447413in}{1.002941in}}%
\pgfpathcurveto{\pgfqpoint{2.449668in}{1.000685in}}{\pgfqpoint{2.452728in}{0.999418in}}{\pgfqpoint{2.455918in}{0.999418in}}%
\pgfpathlineto{\pgfqpoint{2.455918in}{0.999418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459175in}{1.014130in}}%
\pgfpathcurveto{\pgfqpoint{2.462365in}{1.014130in}}{\pgfqpoint{2.465425in}{1.015397in}}{\pgfqpoint{2.467681in}{1.017653in}}%
\pgfpathcurveto{\pgfqpoint{2.469936in}{1.019909in}}{\pgfqpoint{2.471203in}{1.022968in}}{\pgfqpoint{2.471203in}{1.026158in}}%
\pgfpathcurveto{\pgfqpoint{2.471203in}{1.029348in}}{\pgfqpoint{2.469936in}{1.032408in}}{\pgfqpoint{2.467681in}{1.034663in}}%
\pgfpathcurveto{\pgfqpoint{2.465425in}{1.036919in}}{\pgfqpoint{2.462365in}{1.038186in}}{\pgfqpoint{2.459175in}{1.038186in}}%
\pgfpathcurveto{\pgfqpoint{2.455985in}{1.038186in}}{\pgfqpoint{2.452926in}{1.036919in}}{\pgfqpoint{2.450670in}{1.034663in}}%
\pgfpathcurveto{\pgfqpoint{2.448415in}{1.032408in}}{\pgfqpoint{2.447147in}{1.029348in}}{\pgfqpoint{2.447147in}{1.026158in}}%
\pgfpathcurveto{\pgfqpoint{2.447147in}{1.022968in}}{\pgfqpoint{2.448415in}{1.019909in}}{\pgfqpoint{2.450670in}{1.017653in}}%
\pgfpathcurveto{\pgfqpoint{2.452926in}{1.015397in}}{\pgfqpoint{2.455985in}{1.014130in}}{\pgfqpoint{2.459175in}{1.014130in}}%
\pgfpathlineto{\pgfqpoint{2.459175in}{1.014130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446145in}{1.041511in}}%
\pgfpathcurveto{\pgfqpoint{2.449335in}{1.041511in}}{\pgfqpoint{2.452395in}{1.042778in}}{\pgfqpoint{2.454650in}{1.045034in}}%
\pgfpathcurveto{\pgfqpoint{2.456906in}{1.047290in}}{\pgfqpoint{2.458173in}{1.050349in}}{\pgfqpoint{2.458173in}{1.053539in}}%
\pgfpathcurveto{\pgfqpoint{2.458173in}{1.056729in}}{\pgfqpoint{2.456906in}{1.059789in}}{\pgfqpoint{2.454650in}{1.062044in}}%
\pgfpathcurveto{\pgfqpoint{2.452395in}{1.064300in}}{\pgfqpoint{2.449335in}{1.065567in}}{\pgfqpoint{2.446145in}{1.065567in}}%
\pgfpathcurveto{\pgfqpoint{2.442955in}{1.065567in}}{\pgfqpoint{2.439895in}{1.064300in}}{\pgfqpoint{2.437640in}{1.062044in}}%
\pgfpathcurveto{\pgfqpoint{2.435384in}{1.059789in}}{\pgfqpoint{2.434117in}{1.056729in}}{\pgfqpoint{2.434117in}{1.053539in}}%
\pgfpathcurveto{\pgfqpoint{2.434117in}{1.050349in}}{\pgfqpoint{2.435384in}{1.047290in}}{\pgfqpoint{2.437640in}{1.045034in}}%
\pgfpathcurveto{\pgfqpoint{2.439895in}{1.042778in}}{\pgfqpoint{2.442955in}{1.041511in}}{\pgfqpoint{2.446145in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{2.446145in}{1.041511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455918in}{1.050746in}}%
\pgfpathcurveto{\pgfqpoint{2.459108in}{1.050746in}}{\pgfqpoint{2.462167in}{1.052014in}}{\pgfqpoint{2.464423in}{1.054269in}}%
\pgfpathcurveto{\pgfqpoint{2.466679in}{1.056525in}}{\pgfqpoint{2.467946in}{1.059585in}}{\pgfqpoint{2.467946in}{1.062775in}}%
\pgfpathcurveto{\pgfqpoint{2.467946in}{1.065964in}}{\pgfqpoint{2.466679in}{1.069024in}}{\pgfqpoint{2.464423in}{1.071280in}}%
\pgfpathcurveto{\pgfqpoint{2.462167in}{1.073535in}}{\pgfqpoint{2.459108in}{1.074803in}}{\pgfqpoint{2.455918in}{1.074803in}}%
\pgfpathcurveto{\pgfqpoint{2.452728in}{1.074803in}}{\pgfqpoint{2.449668in}{1.073535in}}{\pgfqpoint{2.447413in}{1.071280in}}%
\pgfpathcurveto{\pgfqpoint{2.445157in}{1.069024in}}{\pgfqpoint{2.443890in}{1.065964in}}{\pgfqpoint{2.443890in}{1.062775in}}%
\pgfpathcurveto{\pgfqpoint{2.443890in}{1.059585in}}{\pgfqpoint{2.445157in}{1.056525in}}{\pgfqpoint{2.447413in}{1.054269in}}%
\pgfpathcurveto{\pgfqpoint{2.449668in}{1.052014in}}{\pgfqpoint{2.452728in}{1.050746in}}{\pgfqpoint{2.455918in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{2.455918in}{1.050746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462433in}{0.893201in}}%
\pgfpathcurveto{\pgfqpoint{2.465623in}{0.893201in}}{\pgfqpoint{2.468682in}{0.894468in}}{\pgfqpoint{2.470938in}{0.896724in}}%
\pgfpathcurveto{\pgfqpoint{2.473194in}{0.898980in}}{\pgfqpoint{2.474461in}{0.902039in}}{\pgfqpoint{2.474461in}{0.905229in}}%
\pgfpathcurveto{\pgfqpoint{2.474461in}{0.908419in}}{\pgfqpoint{2.473194in}{0.911479in}}{\pgfqpoint{2.470938in}{0.913734in}}%
\pgfpathcurveto{\pgfqpoint{2.468682in}{0.915990in}}{\pgfqpoint{2.465623in}{0.917257in}}{\pgfqpoint{2.462433in}{0.917257in}}%
\pgfpathcurveto{\pgfqpoint{2.459243in}{0.917257in}}{\pgfqpoint{2.456183in}{0.915990in}}{\pgfqpoint{2.453928in}{0.913734in}}%
\pgfpathcurveto{\pgfqpoint{2.451672in}{0.911479in}}{\pgfqpoint{2.450405in}{0.908419in}}{\pgfqpoint{2.450405in}{0.905229in}}%
\pgfpathcurveto{\pgfqpoint{2.450405in}{0.902039in}}{\pgfqpoint{2.451672in}{0.898980in}}{\pgfqpoint{2.453928in}{0.896724in}}%
\pgfpathcurveto{\pgfqpoint{2.456183in}{0.894468in}}{\pgfqpoint{2.459243in}{0.893201in}}{\pgfqpoint{2.462433in}{0.893201in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{0.893201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462433in}{0.907492in}}%
\pgfpathcurveto{\pgfqpoint{2.465623in}{0.907492in}}{\pgfqpoint{2.468682in}{0.908759in}}{\pgfqpoint{2.470938in}{0.911015in}}%
\pgfpathcurveto{\pgfqpoint{2.473194in}{0.913270in}}{\pgfqpoint{2.474461in}{0.916330in}}{\pgfqpoint{2.474461in}{0.919520in}}%
\pgfpathcurveto{\pgfqpoint{2.474461in}{0.922710in}}{\pgfqpoint{2.473194in}{0.925769in}}{\pgfqpoint{2.470938in}{0.928025in}}%
\pgfpathcurveto{\pgfqpoint{2.468682in}{0.930281in}}{\pgfqpoint{2.465623in}{0.931548in}}{\pgfqpoint{2.462433in}{0.931548in}}%
\pgfpathcurveto{\pgfqpoint{2.459243in}{0.931548in}}{\pgfqpoint{2.456183in}{0.930281in}}{\pgfqpoint{2.453928in}{0.928025in}}%
\pgfpathcurveto{\pgfqpoint{2.451672in}{0.925769in}}{\pgfqpoint{2.450405in}{0.922710in}}{\pgfqpoint{2.450405in}{0.919520in}}%
\pgfpathcurveto{\pgfqpoint{2.450405in}{0.916330in}}{\pgfqpoint{2.451672in}{0.913270in}}{\pgfqpoint{2.453928in}{0.911015in}}%
\pgfpathcurveto{\pgfqpoint{2.456183in}{0.908759in}}{\pgfqpoint{2.459243in}{0.907492in}}{\pgfqpoint{2.462433in}{0.907492in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{0.907492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464062in}{0.913130in}}%
\pgfpathcurveto{\pgfqpoint{2.467252in}{0.913130in}}{\pgfqpoint{2.470311in}{0.914398in}}{\pgfqpoint{2.472567in}{0.916653in}}%
\pgfpathcurveto{\pgfqpoint{2.474822in}{0.918909in}}{\pgfqpoint{2.476090in}{0.921969in}}{\pgfqpoint{2.476090in}{0.925158in}}%
\pgfpathcurveto{\pgfqpoint{2.476090in}{0.928348in}}{\pgfqpoint{2.474822in}{0.931408in}}{\pgfqpoint{2.472567in}{0.933664in}}%
\pgfpathcurveto{\pgfqpoint{2.470311in}{0.935919in}}{\pgfqpoint{2.467252in}{0.937187in}}{\pgfqpoint{2.464062in}{0.937187in}}%
\pgfpathcurveto{\pgfqpoint{2.460872in}{0.937187in}}{\pgfqpoint{2.457812in}{0.935919in}}{\pgfqpoint{2.455557in}{0.933664in}}%
\pgfpathcurveto{\pgfqpoint{2.453301in}{0.931408in}}{\pgfqpoint{2.452034in}{0.928348in}}{\pgfqpoint{2.452034in}{0.925158in}}%
\pgfpathcurveto{\pgfqpoint{2.452034in}{0.921969in}}{\pgfqpoint{2.453301in}{0.918909in}}{\pgfqpoint{2.455557in}{0.916653in}}%
\pgfpathcurveto{\pgfqpoint{2.457812in}{0.914398in}}{\pgfqpoint{2.460872in}{0.913130in}}{\pgfqpoint{2.464062in}{0.913130in}}%
\pgfpathlineto{\pgfqpoint{2.464062in}{0.913130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462433in}{0.931437in}}%
\pgfpathcurveto{\pgfqpoint{2.465623in}{0.931437in}}{\pgfqpoint{2.468682in}{0.932704in}}{\pgfqpoint{2.470938in}{0.934960in}}%
\pgfpathcurveto{\pgfqpoint{2.473194in}{0.937216in}}{\pgfqpoint{2.474461in}{0.940275in}}{\pgfqpoint{2.474461in}{0.943465in}}%
\pgfpathcurveto{\pgfqpoint{2.474461in}{0.946655in}}{\pgfqpoint{2.473194in}{0.949715in}}{\pgfqpoint{2.470938in}{0.951970in}}%
\pgfpathcurveto{\pgfqpoint{2.468682in}{0.954226in}}{\pgfqpoint{2.465623in}{0.955493in}}{\pgfqpoint{2.462433in}{0.955493in}}%
\pgfpathcurveto{\pgfqpoint{2.459243in}{0.955493in}}{\pgfqpoint{2.456183in}{0.954226in}}{\pgfqpoint{2.453928in}{0.951970in}}%
\pgfpathcurveto{\pgfqpoint{2.451672in}{0.949715in}}{\pgfqpoint{2.450405in}{0.946655in}}{\pgfqpoint{2.450405in}{0.943465in}}%
\pgfpathcurveto{\pgfqpoint{2.450405in}{0.940275in}}{\pgfqpoint{2.451672in}{0.937216in}}{\pgfqpoint{2.453928in}{0.934960in}}%
\pgfpathcurveto{\pgfqpoint{2.456183in}{0.932704in}}{\pgfqpoint{2.459243in}{0.931437in}}{\pgfqpoint{2.462433in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{0.931437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477092in}{0.943116in}}%
\pgfpathcurveto{\pgfqpoint{2.480282in}{0.943116in}}{\pgfqpoint{2.483342in}{0.944383in}}{\pgfqpoint{2.485597in}{0.946639in}}%
\pgfpathcurveto{\pgfqpoint{2.487853in}{0.948895in}}{\pgfqpoint{2.489120in}{0.951954in}}{\pgfqpoint{2.489120in}{0.955144in}}%
\pgfpathcurveto{\pgfqpoint{2.489120in}{0.958334in}}{\pgfqpoint{2.487853in}{0.961394in}}{\pgfqpoint{2.485597in}{0.963649in}}%
\pgfpathcurveto{\pgfqpoint{2.483342in}{0.965905in}}{\pgfqpoint{2.480282in}{0.967172in}}{\pgfqpoint{2.477092in}{0.967172in}}%
\pgfpathcurveto{\pgfqpoint{2.473902in}{0.967172in}}{\pgfqpoint{2.470842in}{0.965905in}}{\pgfqpoint{2.468587in}{0.963649in}}%
\pgfpathcurveto{\pgfqpoint{2.466331in}{0.961394in}}{\pgfqpoint{2.465064in}{0.958334in}}{\pgfqpoint{2.465064in}{0.955144in}}%
\pgfpathcurveto{\pgfqpoint{2.465064in}{0.951954in}}{\pgfqpoint{2.466331in}{0.948895in}}{\pgfqpoint{2.468587in}{0.946639in}}%
\pgfpathcurveto{\pgfqpoint{2.470842in}{0.944383in}}{\pgfqpoint{2.473902in}{0.943116in}}{\pgfqpoint{2.477092in}{0.943116in}}%
\pgfpathlineto{\pgfqpoint{2.477092in}{0.943116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470577in}{0.955354in}}%
\pgfpathcurveto{\pgfqpoint{2.473767in}{0.955354in}}{\pgfqpoint{2.476826in}{0.956622in}}{\pgfqpoint{2.479082in}{0.958877in}}%
\pgfpathcurveto{\pgfqpoint{2.481338in}{0.961133in}}{\pgfqpoint{2.482605in}{0.964193in}}{\pgfqpoint{2.482605in}{0.967383in}}%
\pgfpathcurveto{\pgfqpoint{2.482605in}{0.970572in}}{\pgfqpoint{2.481338in}{0.973632in}}{\pgfqpoint{2.479082in}{0.975888in}}%
\pgfpathcurveto{\pgfqpoint{2.476826in}{0.978143in}}{\pgfqpoint{2.473767in}{0.979411in}}{\pgfqpoint{2.470577in}{0.979411in}}%
\pgfpathcurveto{\pgfqpoint{2.467387in}{0.979411in}}{\pgfqpoint{2.464327in}{0.978143in}}{\pgfqpoint{2.462072in}{0.975888in}}%
\pgfpathcurveto{\pgfqpoint{2.459816in}{0.973632in}}{\pgfqpoint{2.458549in}{0.970572in}}{\pgfqpoint{2.458549in}{0.967383in}}%
\pgfpathcurveto{\pgfqpoint{2.458549in}{0.964193in}}{\pgfqpoint{2.459816in}{0.961133in}}{\pgfqpoint{2.462072in}{0.958877in}}%
\pgfpathcurveto{\pgfqpoint{2.464327in}{0.956622in}}{\pgfqpoint{2.467387in}{0.955354in}}{\pgfqpoint{2.470577in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{0.955354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468948in}{0.966548in}}%
\pgfpathcurveto{\pgfqpoint{2.472138in}{0.966548in}}{\pgfqpoint{2.475198in}{0.967815in}}{\pgfqpoint{2.477453in}{0.970071in}}%
\pgfpathcurveto{\pgfqpoint{2.479709in}{0.972326in}}{\pgfqpoint{2.480976in}{0.975386in}}{\pgfqpoint{2.480976in}{0.978576in}}%
\pgfpathcurveto{\pgfqpoint{2.480976in}{0.981766in}}{\pgfqpoint{2.479709in}{0.984825in}}{\pgfqpoint{2.477453in}{0.987081in}}%
\pgfpathcurveto{\pgfqpoint{2.475198in}{0.989337in}}{\pgfqpoint{2.472138in}{0.990604in}}{\pgfqpoint{2.468948in}{0.990604in}}%
\pgfpathcurveto{\pgfqpoint{2.465758in}{0.990604in}}{\pgfqpoint{2.462698in}{0.989337in}}{\pgfqpoint{2.460443in}{0.987081in}}%
\pgfpathcurveto{\pgfqpoint{2.458187in}{0.984825in}}{\pgfqpoint{2.456920in}{0.981766in}}{\pgfqpoint{2.456920in}{0.978576in}}%
\pgfpathcurveto{\pgfqpoint{2.456920in}{0.975386in}}{\pgfqpoint{2.458187in}{0.972326in}}{\pgfqpoint{2.460443in}{0.970071in}}%
\pgfpathcurveto{\pgfqpoint{2.462698in}{0.967815in}}{\pgfqpoint{2.465758in}{0.966548in}}{\pgfqpoint{2.468948in}{0.966548in}}%
\pgfpathlineto{\pgfqpoint{2.468948in}{0.966548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475463in}{0.981731in}}%
\pgfpathcurveto{\pgfqpoint{2.478653in}{0.981731in}}{\pgfqpoint{2.481713in}{0.982998in}}{\pgfqpoint{2.483968in}{0.985254in}}%
\pgfpathcurveto{\pgfqpoint{2.486224in}{0.987510in}}{\pgfqpoint{2.487491in}{0.990569in}}{\pgfqpoint{2.487491in}{0.993759in}}%
\pgfpathcurveto{\pgfqpoint{2.487491in}{0.996949in}}{\pgfqpoint{2.486224in}{1.000009in}}{\pgfqpoint{2.483968in}{1.002264in}}%
\pgfpathcurveto{\pgfqpoint{2.481713in}{1.004520in}}{\pgfqpoint{2.478653in}{1.005787in}}{\pgfqpoint{2.475463in}{1.005787in}}%
\pgfpathcurveto{\pgfqpoint{2.472273in}{1.005787in}}{\pgfqpoint{2.469214in}{1.004520in}}{\pgfqpoint{2.466958in}{1.002264in}}%
\pgfpathcurveto{\pgfqpoint{2.464702in}{1.000009in}}{\pgfqpoint{2.463435in}{0.996949in}}{\pgfqpoint{2.463435in}{0.993759in}}%
\pgfpathcurveto{\pgfqpoint{2.463435in}{0.990569in}}{\pgfqpoint{2.464702in}{0.987510in}}{\pgfqpoint{2.466958in}{0.985254in}}%
\pgfpathcurveto{\pgfqpoint{2.469214in}{0.982998in}}{\pgfqpoint{2.472273in}{0.981731in}}{\pgfqpoint{2.475463in}{0.981731in}}%
\pgfpathlineto{\pgfqpoint{2.475463in}{0.981731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480350in}{0.996299in}}%
\pgfpathcurveto{\pgfqpoint{2.483539in}{0.996299in}}{\pgfqpoint{2.486599in}{0.997567in}}{\pgfqpoint{2.488855in}{0.999822in}}%
\pgfpathcurveto{\pgfqpoint{2.491110in}{1.002078in}}{\pgfqpoint{2.492378in}{1.005138in}}{\pgfqpoint{2.492378in}{1.008327in}}%
\pgfpathcurveto{\pgfqpoint{2.492378in}{1.011517in}}{\pgfqpoint{2.491110in}{1.014577in}}{\pgfqpoint{2.488855in}{1.016833in}}%
\pgfpathcurveto{\pgfqpoint{2.486599in}{1.019088in}}{\pgfqpoint{2.483539in}{1.020356in}}{\pgfqpoint{2.480350in}{1.020356in}}%
\pgfpathcurveto{\pgfqpoint{2.477160in}{1.020356in}}{\pgfqpoint{2.474100in}{1.019088in}}{\pgfqpoint{2.471844in}{1.016833in}}%
\pgfpathcurveto{\pgfqpoint{2.469589in}{1.014577in}}{\pgfqpoint{2.468321in}{1.011517in}}{\pgfqpoint{2.468321in}{1.008327in}}%
\pgfpathcurveto{\pgfqpoint{2.468321in}{1.005138in}}{\pgfqpoint{2.469589in}{1.002078in}}{\pgfqpoint{2.471844in}{0.999822in}}%
\pgfpathcurveto{\pgfqpoint{2.474100in}{0.997567in}}{\pgfqpoint{2.477160in}{0.996299in}}{\pgfqpoint{2.480350in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{2.480350in}{0.996299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475463in}{1.015203in}}%
\pgfpathcurveto{\pgfqpoint{2.478653in}{1.015203in}}{\pgfqpoint{2.481713in}{1.016470in}}{\pgfqpoint{2.483968in}{1.018726in}}%
\pgfpathcurveto{\pgfqpoint{2.486224in}{1.020981in}}{\pgfqpoint{2.487491in}{1.024041in}}{\pgfqpoint{2.487491in}{1.027231in}}%
\pgfpathcurveto{\pgfqpoint{2.487491in}{1.030421in}}{\pgfqpoint{2.486224in}{1.033481in}}{\pgfqpoint{2.483968in}{1.035736in}}%
\pgfpathcurveto{\pgfqpoint{2.481713in}{1.037992in}}{\pgfqpoint{2.478653in}{1.039259in}}{\pgfqpoint{2.475463in}{1.039259in}}%
\pgfpathcurveto{\pgfqpoint{2.472273in}{1.039259in}}{\pgfqpoint{2.469214in}{1.037992in}}{\pgfqpoint{2.466958in}{1.035736in}}%
\pgfpathcurveto{\pgfqpoint{2.464702in}{1.033481in}}{\pgfqpoint{2.463435in}{1.030421in}}{\pgfqpoint{2.463435in}{1.027231in}}%
\pgfpathcurveto{\pgfqpoint{2.463435in}{1.024041in}}{\pgfqpoint{2.464702in}{1.020981in}}{\pgfqpoint{2.466958in}{1.018726in}}%
\pgfpathcurveto{\pgfqpoint{2.469214in}{1.016470in}}{\pgfqpoint{2.472273in}{1.015203in}}{\pgfqpoint{2.475463in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{2.475463in}{1.015203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470577in}{1.025484in}}%
\pgfpathcurveto{\pgfqpoint{2.473767in}{1.025484in}}{\pgfqpoint{2.476826in}{1.026752in}}{\pgfqpoint{2.479082in}{1.029007in}}%
\pgfpathcurveto{\pgfqpoint{2.481338in}{1.031263in}}{\pgfqpoint{2.482605in}{1.034322in}}{\pgfqpoint{2.482605in}{1.037512in}}%
\pgfpathcurveto{\pgfqpoint{2.482605in}{1.040702in}}{\pgfqpoint{2.481338in}{1.043762in}}{\pgfqpoint{2.479082in}{1.046017in}}%
\pgfpathcurveto{\pgfqpoint{2.476826in}{1.048273in}}{\pgfqpoint{2.473767in}{1.049540in}}{\pgfqpoint{2.470577in}{1.049540in}}%
\pgfpathcurveto{\pgfqpoint{2.467387in}{1.049540in}}{\pgfqpoint{2.464327in}{1.048273in}}{\pgfqpoint{2.462072in}{1.046017in}}%
\pgfpathcurveto{\pgfqpoint{2.459816in}{1.043762in}}{\pgfqpoint{2.458549in}{1.040702in}}{\pgfqpoint{2.458549in}{1.037512in}}%
\pgfpathcurveto{\pgfqpoint{2.458549in}{1.034322in}}{\pgfqpoint{2.459816in}{1.031263in}}{\pgfqpoint{2.462072in}{1.029007in}}%
\pgfpathcurveto{\pgfqpoint{2.464327in}{1.026752in}}{\pgfqpoint{2.467387in}{1.025484in}}{\pgfqpoint{2.470577in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{1.025484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478721in}{1.035060in}}%
\pgfpathcurveto{\pgfqpoint{2.481911in}{1.035060in}}{\pgfqpoint{2.484970in}{1.036327in}}{\pgfqpoint{2.487226in}{1.038583in}}%
\pgfpathcurveto{\pgfqpoint{2.489482in}{1.040838in}}{\pgfqpoint{2.490749in}{1.043898in}}{\pgfqpoint{2.490749in}{1.047088in}}%
\pgfpathcurveto{\pgfqpoint{2.490749in}{1.050278in}}{\pgfqpoint{2.489482in}{1.053338in}}{\pgfqpoint{2.487226in}{1.055593in}}%
\pgfpathcurveto{\pgfqpoint{2.484970in}{1.057849in}}{\pgfqpoint{2.481911in}{1.059116in}}{\pgfqpoint{2.478721in}{1.059116in}}%
\pgfpathcurveto{\pgfqpoint{2.475531in}{1.059116in}}{\pgfqpoint{2.472471in}{1.057849in}}{\pgfqpoint{2.470216in}{1.055593in}}%
\pgfpathcurveto{\pgfqpoint{2.467960in}{1.053338in}}{\pgfqpoint{2.466693in}{1.050278in}}{\pgfqpoint{2.466693in}{1.047088in}}%
\pgfpathcurveto{\pgfqpoint{2.466693in}{1.043898in}}{\pgfqpoint{2.467960in}{1.040838in}}{\pgfqpoint{2.470216in}{1.038583in}}%
\pgfpathcurveto{\pgfqpoint{2.472471in}{1.036327in}}{\pgfqpoint{2.475531in}{1.035060in}}{\pgfqpoint{2.478721in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{2.478721in}{1.035060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467319in}{1.056273in}}%
\pgfpathcurveto{\pgfqpoint{2.470509in}{1.056273in}}{\pgfqpoint{2.473569in}{1.057540in}}{\pgfqpoint{2.475824in}{1.059796in}}%
\pgfpathcurveto{\pgfqpoint{2.478080in}{1.062052in}}{\pgfqpoint{2.479347in}{1.065111in}}{\pgfqpoint{2.479347in}{1.068301in}}%
\pgfpathcurveto{\pgfqpoint{2.479347in}{1.071491in}}{\pgfqpoint{2.478080in}{1.074551in}}{\pgfqpoint{2.475824in}{1.076806in}}%
\pgfpathcurveto{\pgfqpoint{2.473569in}{1.079062in}}{\pgfqpoint{2.470509in}{1.080329in}}{\pgfqpoint{2.467319in}{1.080329in}}%
\pgfpathcurveto{\pgfqpoint{2.464129in}{1.080329in}}{\pgfqpoint{2.461070in}{1.079062in}}{\pgfqpoint{2.458814in}{1.076806in}}%
\pgfpathcurveto{\pgfqpoint{2.456559in}{1.074551in}}{\pgfqpoint{2.455291in}{1.071491in}}{\pgfqpoint{2.455291in}{1.068301in}}%
\pgfpathcurveto{\pgfqpoint{2.455291in}{1.065111in}}{\pgfqpoint{2.456559in}{1.062052in}}{\pgfqpoint{2.458814in}{1.059796in}}%
\pgfpathcurveto{\pgfqpoint{2.461070in}{1.057540in}}{\pgfqpoint{2.464129in}{1.056273in}}{\pgfqpoint{2.467319in}{1.056273in}}%
\pgfpathlineto{\pgfqpoint{2.467319in}{1.056273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481978in}{0.918878in}}%
\pgfpathcurveto{\pgfqpoint{2.485168in}{0.918878in}}{\pgfqpoint{2.488228in}{0.920146in}}{\pgfqpoint{2.490484in}{0.922401in}}%
\pgfpathcurveto{\pgfqpoint{2.492739in}{0.924657in}}{\pgfqpoint{2.494007in}{0.927716in}}{\pgfqpoint{2.494007in}{0.930906in}}%
\pgfpathcurveto{\pgfqpoint{2.494007in}{0.934096in}}{\pgfqpoint{2.492739in}{0.937156in}}{\pgfqpoint{2.490484in}{0.939411in}}%
\pgfpathcurveto{\pgfqpoint{2.488228in}{0.941667in}}{\pgfqpoint{2.485168in}{0.942934in}}{\pgfqpoint{2.481978in}{0.942934in}}%
\pgfpathcurveto{\pgfqpoint{2.478788in}{0.942934in}}{\pgfqpoint{2.475729in}{0.941667in}}{\pgfqpoint{2.473473in}{0.939411in}}%
\pgfpathcurveto{\pgfqpoint{2.471218in}{0.937156in}}{\pgfqpoint{2.469950in}{0.934096in}}{\pgfqpoint{2.469950in}{0.930906in}}%
\pgfpathcurveto{\pgfqpoint{2.469950in}{0.927716in}}{\pgfqpoint{2.471218in}{0.924657in}}{\pgfqpoint{2.473473in}{0.922401in}}%
\pgfpathcurveto{\pgfqpoint{2.475729in}{0.920146in}}{\pgfqpoint{2.478788in}{0.918878in}}{\pgfqpoint{2.481978in}{0.918878in}}%
\pgfpathlineto{\pgfqpoint{2.481978in}{0.918878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481978in}{0.935735in}}%
\pgfpathcurveto{\pgfqpoint{2.485168in}{0.935735in}}{\pgfqpoint{2.488228in}{0.937002in}}{\pgfqpoint{2.490484in}{0.939258in}}%
\pgfpathcurveto{\pgfqpoint{2.492739in}{0.941513in}}{\pgfqpoint{2.494007in}{0.944573in}}{\pgfqpoint{2.494007in}{0.947763in}}%
\pgfpathcurveto{\pgfqpoint{2.494007in}{0.950953in}}{\pgfqpoint{2.492739in}{0.954012in}}{\pgfqpoint{2.490484in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{2.488228in}{0.958524in}}{\pgfqpoint{2.485168in}{0.959791in}}{\pgfqpoint{2.481978in}{0.959791in}}%
\pgfpathcurveto{\pgfqpoint{2.478788in}{0.959791in}}{\pgfqpoint{2.475729in}{0.958524in}}{\pgfqpoint{2.473473in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{2.471218in}{0.954012in}}{\pgfqpoint{2.469950in}{0.950953in}}{\pgfqpoint{2.469950in}{0.947763in}}%
\pgfpathcurveto{\pgfqpoint{2.469950in}{0.944573in}}{\pgfqpoint{2.471218in}{0.941513in}}{\pgfqpoint{2.473473in}{0.939258in}}%
\pgfpathcurveto{\pgfqpoint{2.475729in}{0.937002in}}{\pgfqpoint{2.478788in}{0.935735in}}{\pgfqpoint{2.481978in}{0.935735in}}%
\pgfpathlineto{\pgfqpoint{2.481978in}{0.935735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496637in}{0.939620in}}%
\pgfpathcurveto{\pgfqpoint{2.499827in}{0.939620in}}{\pgfqpoint{2.502887in}{0.940888in}}{\pgfqpoint{2.505143in}{0.943143in}}%
\pgfpathcurveto{\pgfqpoint{2.507398in}{0.945399in}}{\pgfqpoint{2.508666in}{0.948459in}}{\pgfqpoint{2.508666in}{0.951649in}}%
\pgfpathcurveto{\pgfqpoint{2.508666in}{0.954839in}}{\pgfqpoint{2.507398in}{0.957898in}}{\pgfqpoint{2.505143in}{0.960154in}}%
\pgfpathcurveto{\pgfqpoint{2.502887in}{0.962409in}}{\pgfqpoint{2.499827in}{0.963677in}}{\pgfqpoint{2.496637in}{0.963677in}}%
\pgfpathcurveto{\pgfqpoint{2.493448in}{0.963677in}}{\pgfqpoint{2.490388in}{0.962409in}}{\pgfqpoint{2.488132in}{0.960154in}}%
\pgfpathcurveto{\pgfqpoint{2.485877in}{0.957898in}}{\pgfqpoint{2.484609in}{0.954839in}}{\pgfqpoint{2.484609in}{0.951649in}}%
\pgfpathcurveto{\pgfqpoint{2.484609in}{0.948459in}}{\pgfqpoint{2.485877in}{0.945399in}}{\pgfqpoint{2.488132in}{0.943143in}}%
\pgfpathcurveto{\pgfqpoint{2.490388in}{0.940888in}}{\pgfqpoint{2.493448in}{0.939620in}}{\pgfqpoint{2.496637in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{2.496637in}{0.939620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498266in}{0.959412in}}%
\pgfpathcurveto{\pgfqpoint{2.501456in}{0.959412in}}{\pgfqpoint{2.504516in}{0.960679in}}{\pgfqpoint{2.506771in}{0.962935in}}%
\pgfpathcurveto{\pgfqpoint{2.509027in}{0.965191in}}{\pgfqpoint{2.510294in}{0.968250in}}{\pgfqpoint{2.510294in}{0.971440in}}%
\pgfpathcurveto{\pgfqpoint{2.510294in}{0.974630in}}{\pgfqpoint{2.509027in}{0.977690in}}{\pgfqpoint{2.506771in}{0.979945in}}%
\pgfpathcurveto{\pgfqpoint{2.504516in}{0.982201in}}{\pgfqpoint{2.501456in}{0.983468in}}{\pgfqpoint{2.498266in}{0.983468in}}%
\pgfpathcurveto{\pgfqpoint{2.495076in}{0.983468in}}{\pgfqpoint{2.492017in}{0.982201in}}{\pgfqpoint{2.489761in}{0.979945in}}%
\pgfpathcurveto{\pgfqpoint{2.487505in}{0.977690in}}{\pgfqpoint{2.486238in}{0.974630in}}{\pgfqpoint{2.486238in}{0.971440in}}%
\pgfpathcurveto{\pgfqpoint{2.486238in}{0.968250in}}{\pgfqpoint{2.487505in}{0.965191in}}{\pgfqpoint{2.489761in}{0.962935in}}%
\pgfpathcurveto{\pgfqpoint{2.492017in}{0.960679in}}{\pgfqpoint{2.495076in}{0.959412in}}{\pgfqpoint{2.498266in}{0.959412in}}%
\pgfpathlineto{\pgfqpoint{2.498266in}{0.959412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495009in}{0.970205in}}%
\pgfpathcurveto{\pgfqpoint{2.498199in}{0.970205in}}{\pgfqpoint{2.501258in}{0.971472in}}{\pgfqpoint{2.503514in}{0.973728in}}%
\pgfpathcurveto{\pgfqpoint{2.505769in}{0.975983in}}{\pgfqpoint{2.507037in}{0.979043in}}{\pgfqpoint{2.507037in}{0.982233in}}%
\pgfpathcurveto{\pgfqpoint{2.507037in}{0.985423in}}{\pgfqpoint{2.505769in}{0.988482in}}{\pgfqpoint{2.503514in}{0.990738in}}%
\pgfpathcurveto{\pgfqpoint{2.501258in}{0.992993in}}{\pgfqpoint{2.498199in}{0.994261in}}{\pgfqpoint{2.495009in}{0.994261in}}%
\pgfpathcurveto{\pgfqpoint{2.491819in}{0.994261in}}{\pgfqpoint{2.488759in}{0.992993in}}{\pgfqpoint{2.486504in}{0.990738in}}%
\pgfpathcurveto{\pgfqpoint{2.484248in}{0.988482in}}{\pgfqpoint{2.482981in}{0.985423in}}{\pgfqpoint{2.482981in}{0.982233in}}%
\pgfpathcurveto{\pgfqpoint{2.482981in}{0.979043in}}{\pgfqpoint{2.484248in}{0.975983in}}{\pgfqpoint{2.486504in}{0.973728in}}%
\pgfpathcurveto{\pgfqpoint{2.488759in}{0.971472in}}{\pgfqpoint{2.491819in}{0.970205in}}{\pgfqpoint{2.495009in}{0.970205in}}%
\pgfpathlineto{\pgfqpoint{2.495009in}{0.970205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486865in}{0.987965in}}%
\pgfpathcurveto{\pgfqpoint{2.490055in}{0.987965in}}{\pgfqpoint{2.493114in}{0.989232in}}{\pgfqpoint{2.495370in}{0.991488in}}%
\pgfpathcurveto{\pgfqpoint{2.497626in}{0.993744in}}{\pgfqpoint{2.498893in}{0.996803in}}{\pgfqpoint{2.498893in}{0.999993in}}%
\pgfpathcurveto{\pgfqpoint{2.498893in}{1.003183in}}{\pgfqpoint{2.497626in}{1.006243in}}{\pgfqpoint{2.495370in}{1.008498in}}%
\pgfpathcurveto{\pgfqpoint{2.493114in}{1.010754in}}{\pgfqpoint{2.490055in}{1.012021in}}{\pgfqpoint{2.486865in}{1.012021in}}%
\pgfpathcurveto{\pgfqpoint{2.483675in}{1.012021in}}{\pgfqpoint{2.480615in}{1.010754in}}{\pgfqpoint{2.478360in}{1.008498in}}%
\pgfpathcurveto{\pgfqpoint{2.476104in}{1.006243in}}{\pgfqpoint{2.474837in}{1.003183in}}{\pgfqpoint{2.474837in}{0.999993in}}%
\pgfpathcurveto{\pgfqpoint{2.474837in}{0.996803in}}{\pgfqpoint{2.476104in}{0.993744in}}{\pgfqpoint{2.478360in}{0.991488in}}%
\pgfpathcurveto{\pgfqpoint{2.480615in}{0.989232in}}{\pgfqpoint{2.483675in}{0.987965in}}{\pgfqpoint{2.486865in}{0.987965in}}%
\pgfpathlineto{\pgfqpoint{2.486865in}{0.987965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496637in}{0.993962in}}%
\pgfpathcurveto{\pgfqpoint{2.499827in}{0.993962in}}{\pgfqpoint{2.502887in}{0.995230in}}{\pgfqpoint{2.505143in}{0.997485in}}%
\pgfpathcurveto{\pgfqpoint{2.507398in}{0.999741in}}{\pgfqpoint{2.508666in}{1.002800in}}{\pgfqpoint{2.508666in}{1.005990in}}%
\pgfpathcurveto{\pgfqpoint{2.508666in}{1.009180in}}{\pgfqpoint{2.507398in}{1.012240in}}{\pgfqpoint{2.505143in}{1.014495in}}%
\pgfpathcurveto{\pgfqpoint{2.502887in}{1.016751in}}{\pgfqpoint{2.499827in}{1.018018in}}{\pgfqpoint{2.496637in}{1.018018in}}%
\pgfpathcurveto{\pgfqpoint{2.493448in}{1.018018in}}{\pgfqpoint{2.490388in}{1.016751in}}{\pgfqpoint{2.488132in}{1.014495in}}%
\pgfpathcurveto{\pgfqpoint{2.485877in}{1.012240in}}{\pgfqpoint{2.484609in}{1.009180in}}{\pgfqpoint{2.484609in}{1.005990in}}%
\pgfpathcurveto{\pgfqpoint{2.484609in}{1.002800in}}{\pgfqpoint{2.485877in}{0.999741in}}{\pgfqpoint{2.488132in}{0.997485in}}%
\pgfpathcurveto{\pgfqpoint{2.490388in}{0.995230in}}{\pgfqpoint{2.493448in}{0.993962in}}{\pgfqpoint{2.496637in}{0.993962in}}%
\pgfpathlineto{\pgfqpoint{2.496637in}{0.993962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498266in}{1.012368in}}%
\pgfpathcurveto{\pgfqpoint{2.501456in}{1.012368in}}{\pgfqpoint{2.504516in}{1.013635in}}{\pgfqpoint{2.506771in}{1.015891in}}%
\pgfpathcurveto{\pgfqpoint{2.509027in}{1.018146in}}{\pgfqpoint{2.510294in}{1.021206in}}{\pgfqpoint{2.510294in}{1.024396in}}%
\pgfpathcurveto{\pgfqpoint{2.510294in}{1.027586in}}{\pgfqpoint{2.509027in}{1.030645in}}{\pgfqpoint{2.506771in}{1.032901in}}%
\pgfpathcurveto{\pgfqpoint{2.504516in}{1.035157in}}{\pgfqpoint{2.501456in}{1.036424in}}{\pgfqpoint{2.498266in}{1.036424in}}%
\pgfpathcurveto{\pgfqpoint{2.495076in}{1.036424in}}{\pgfqpoint{2.492017in}{1.035157in}}{\pgfqpoint{2.489761in}{1.032901in}}%
\pgfpathcurveto{\pgfqpoint{2.487505in}{1.030645in}}{\pgfqpoint{2.486238in}{1.027586in}}{\pgfqpoint{2.486238in}{1.024396in}}%
\pgfpathcurveto{\pgfqpoint{2.486238in}{1.021206in}}{\pgfqpoint{2.487505in}{1.018146in}}{\pgfqpoint{2.489761in}{1.015891in}}%
\pgfpathcurveto{\pgfqpoint{2.492017in}{1.013635in}}{\pgfqpoint{2.495076in}{1.012368in}}{\pgfqpoint{2.498266in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{2.498266in}{1.012368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488494in}{1.020813in}}%
\pgfpathcurveto{\pgfqpoint{2.491683in}{1.020813in}}{\pgfqpoint{2.494743in}{1.022081in}}{\pgfqpoint{2.496999in}{1.024336in}}%
\pgfpathcurveto{\pgfqpoint{2.499254in}{1.026592in}}{\pgfqpoint{2.500522in}{1.029652in}}{\pgfqpoint{2.500522in}{1.032842in}}%
\pgfpathcurveto{\pgfqpoint{2.500522in}{1.036032in}}{\pgfqpoint{2.499254in}{1.039091in}}{\pgfqpoint{2.496999in}{1.041347in}}%
\pgfpathcurveto{\pgfqpoint{2.494743in}{1.043602in}}{\pgfqpoint{2.491683in}{1.044870in}}{\pgfqpoint{2.488494in}{1.044870in}}%
\pgfpathcurveto{\pgfqpoint{2.485304in}{1.044870in}}{\pgfqpoint{2.482244in}{1.043602in}}{\pgfqpoint{2.479988in}{1.041347in}}%
\pgfpathcurveto{\pgfqpoint{2.477733in}{1.039091in}}{\pgfqpoint{2.476465in}{1.036032in}}{\pgfqpoint{2.476465in}{1.032842in}}%
\pgfpathcurveto{\pgfqpoint{2.476465in}{1.029652in}}{\pgfqpoint{2.477733in}{1.026592in}}{\pgfqpoint{2.479988in}{1.024336in}}%
\pgfpathcurveto{\pgfqpoint{2.482244in}{1.022081in}}{\pgfqpoint{2.485304in}{1.020813in}}{\pgfqpoint{2.488494in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{2.488494in}{1.020813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486865in}{1.034554in}}%
\pgfpathcurveto{\pgfqpoint{2.490055in}{1.034554in}}{\pgfqpoint{2.493114in}{1.035821in}}{\pgfqpoint{2.495370in}{1.038077in}}%
\pgfpathcurveto{\pgfqpoint{2.497626in}{1.040332in}}{\pgfqpoint{2.498893in}{1.043392in}}{\pgfqpoint{2.498893in}{1.046582in}}%
\pgfpathcurveto{\pgfqpoint{2.498893in}{1.049772in}}{\pgfqpoint{2.497626in}{1.052832in}}{\pgfqpoint{2.495370in}{1.055087in}}%
\pgfpathcurveto{\pgfqpoint{2.493114in}{1.057343in}}{\pgfqpoint{2.490055in}{1.058610in}}{\pgfqpoint{2.486865in}{1.058610in}}%
\pgfpathcurveto{\pgfqpoint{2.483675in}{1.058610in}}{\pgfqpoint{2.480615in}{1.057343in}}{\pgfqpoint{2.478360in}{1.055087in}}%
\pgfpathcurveto{\pgfqpoint{2.476104in}{1.052832in}}{\pgfqpoint{2.474837in}{1.049772in}}{\pgfqpoint{2.474837in}{1.046582in}}%
\pgfpathcurveto{\pgfqpoint{2.474837in}{1.043392in}}{\pgfqpoint{2.476104in}{1.040332in}}{\pgfqpoint{2.478360in}{1.038077in}}%
\pgfpathcurveto{\pgfqpoint{2.480615in}{1.035821in}}{\pgfqpoint{2.483675in}{1.034554in}}{\pgfqpoint{2.486865in}{1.034554in}}%
\pgfpathlineto{\pgfqpoint{2.486865in}{1.034554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496637in}{1.061007in}}%
\pgfpathcurveto{\pgfqpoint{2.499827in}{1.061007in}}{\pgfqpoint{2.502887in}{1.062274in}}{\pgfqpoint{2.505143in}{1.064530in}}%
\pgfpathcurveto{\pgfqpoint{2.507398in}{1.066785in}}{\pgfqpoint{2.508666in}{1.069845in}}{\pgfqpoint{2.508666in}{1.073035in}}%
\pgfpathcurveto{\pgfqpoint{2.508666in}{1.076225in}}{\pgfqpoint{2.507398in}{1.079284in}}{\pgfqpoint{2.505143in}{1.081540in}}%
\pgfpathcurveto{\pgfqpoint{2.502887in}{1.083796in}}{\pgfqpoint{2.499827in}{1.085063in}}{\pgfqpoint{2.496637in}{1.085063in}}%
\pgfpathcurveto{\pgfqpoint{2.493448in}{1.085063in}}{\pgfqpoint{2.490388in}{1.083796in}}{\pgfqpoint{2.488132in}{1.081540in}}%
\pgfpathcurveto{\pgfqpoint{2.485877in}{1.079284in}}{\pgfqpoint{2.484609in}{1.076225in}}{\pgfqpoint{2.484609in}{1.073035in}}%
\pgfpathcurveto{\pgfqpoint{2.484609in}{1.069845in}}{\pgfqpoint{2.485877in}{1.066785in}}{\pgfqpoint{2.488132in}{1.064530in}}%
\pgfpathcurveto{\pgfqpoint{2.490388in}{1.062274in}}{\pgfqpoint{2.493448in}{1.061007in}}{\pgfqpoint{2.496637in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{2.496637in}{1.061007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496637in}{1.068560in}}%
\pgfpathcurveto{\pgfqpoint{2.499827in}{1.068560in}}{\pgfqpoint{2.502887in}{1.069827in}}{\pgfqpoint{2.505143in}{1.072082in}}%
\pgfpathcurveto{\pgfqpoint{2.507398in}{1.074338in}}{\pgfqpoint{2.508666in}{1.077398in}}{\pgfqpoint{2.508666in}{1.080588in}}%
\pgfpathcurveto{\pgfqpoint{2.508666in}{1.083778in}}{\pgfqpoint{2.507398in}{1.086837in}}{\pgfqpoint{2.505143in}{1.089093in}}%
\pgfpathcurveto{\pgfqpoint{2.502887in}{1.091348in}}{\pgfqpoint{2.499827in}{1.092616in}}{\pgfqpoint{2.496637in}{1.092616in}}%
\pgfpathcurveto{\pgfqpoint{2.493448in}{1.092616in}}{\pgfqpoint{2.490388in}{1.091348in}}{\pgfqpoint{2.488132in}{1.089093in}}%
\pgfpathcurveto{\pgfqpoint{2.485877in}{1.086837in}}{\pgfqpoint{2.484609in}{1.083778in}}{\pgfqpoint{2.484609in}{1.080588in}}%
\pgfpathcurveto{\pgfqpoint{2.484609in}{1.077398in}}{\pgfqpoint{2.485877in}{1.074338in}}{\pgfqpoint{2.488132in}{1.072082in}}%
\pgfpathcurveto{\pgfqpoint{2.490388in}{1.069827in}}{\pgfqpoint{2.493448in}{1.068560in}}{\pgfqpoint{2.496637in}{1.068560in}}%
\pgfpathlineto{\pgfqpoint{2.496637in}{1.068560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499895in}{1.078738in}}%
\pgfpathcurveto{\pgfqpoint{2.503085in}{1.078738in}}{\pgfqpoint{2.506145in}{1.080005in}}{\pgfqpoint{2.508400in}{1.082261in}}%
\pgfpathcurveto{\pgfqpoint{2.510656in}{1.084516in}}{\pgfqpoint{2.511923in}{1.087576in}}{\pgfqpoint{2.511923in}{1.090766in}}%
\pgfpathcurveto{\pgfqpoint{2.511923in}{1.093956in}}{\pgfqpoint{2.510656in}{1.097015in}}{\pgfqpoint{2.508400in}{1.099271in}}%
\pgfpathcurveto{\pgfqpoint{2.506145in}{1.101527in}}{\pgfqpoint{2.503085in}{1.102794in}}{\pgfqpoint{2.499895in}{1.102794in}}%
\pgfpathcurveto{\pgfqpoint{2.496705in}{1.102794in}}{\pgfqpoint{2.493645in}{1.101527in}}{\pgfqpoint{2.491390in}{1.099271in}}%
\pgfpathcurveto{\pgfqpoint{2.489134in}{1.097015in}}{\pgfqpoint{2.487867in}{1.093956in}}{\pgfqpoint{2.487867in}{1.090766in}}%
\pgfpathcurveto{\pgfqpoint{2.487867in}{1.087576in}}{\pgfqpoint{2.489134in}{1.084516in}}{\pgfqpoint{2.491390in}{1.082261in}}%
\pgfpathcurveto{\pgfqpoint{2.493645in}{1.080005in}}{\pgfqpoint{2.496705in}{1.078738in}}{\pgfqpoint{2.499895in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{2.499895in}{1.078738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503153in}{0.935622in}}%
\pgfpathcurveto{\pgfqpoint{2.506343in}{0.935622in}}{\pgfqpoint{2.509402in}{0.936889in}}{\pgfqpoint{2.511658in}{0.939145in}}%
\pgfpathcurveto{\pgfqpoint{2.513913in}{0.941401in}}{\pgfqpoint{2.515181in}{0.944460in}}{\pgfqpoint{2.515181in}{0.947650in}}%
\pgfpathcurveto{\pgfqpoint{2.515181in}{0.950840in}}{\pgfqpoint{2.513913in}{0.953900in}}{\pgfqpoint{2.511658in}{0.956155in}}%
\pgfpathcurveto{\pgfqpoint{2.509402in}{0.958411in}}{\pgfqpoint{2.506343in}{0.959678in}}{\pgfqpoint{2.503153in}{0.959678in}}%
\pgfpathcurveto{\pgfqpoint{2.499963in}{0.959678in}}{\pgfqpoint{2.496903in}{0.958411in}}{\pgfqpoint{2.494647in}{0.956155in}}%
\pgfpathcurveto{\pgfqpoint{2.492392in}{0.953900in}}{\pgfqpoint{2.491124in}{0.950840in}}{\pgfqpoint{2.491124in}{0.947650in}}%
\pgfpathcurveto{\pgfqpoint{2.491124in}{0.944460in}}{\pgfqpoint{2.492392in}{0.941401in}}{\pgfqpoint{2.494647in}{0.939145in}}%
\pgfpathcurveto{\pgfqpoint{2.496903in}{0.936889in}}{\pgfqpoint{2.499963in}{0.935622in}}{\pgfqpoint{2.503153in}{0.935622in}}%
\pgfpathlineto{\pgfqpoint{2.503153in}{0.935622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501524in}{0.943512in}}%
\pgfpathcurveto{\pgfqpoint{2.504714in}{0.943512in}}{\pgfqpoint{2.507773in}{0.944780in}}{\pgfqpoint{2.510029in}{0.947035in}}%
\pgfpathcurveto{\pgfqpoint{2.512285in}{0.949291in}}{\pgfqpoint{2.513552in}{0.952350in}}{\pgfqpoint{2.513552in}{0.955540in}}%
\pgfpathcurveto{\pgfqpoint{2.513552in}{0.958730in}}{\pgfqpoint{2.512285in}{0.961790in}}{\pgfqpoint{2.510029in}{0.964045in}}%
\pgfpathcurveto{\pgfqpoint{2.507773in}{0.966301in}}{\pgfqpoint{2.504714in}{0.967568in}}{\pgfqpoint{2.501524in}{0.967568in}}%
\pgfpathcurveto{\pgfqpoint{2.498334in}{0.967568in}}{\pgfqpoint{2.495274in}{0.966301in}}{\pgfqpoint{2.493019in}{0.964045in}}%
\pgfpathcurveto{\pgfqpoint{2.490763in}{0.961790in}}{\pgfqpoint{2.489496in}{0.958730in}}{\pgfqpoint{2.489496in}{0.955540in}}%
\pgfpathcurveto{\pgfqpoint{2.489496in}{0.952350in}}{\pgfqpoint{2.490763in}{0.949291in}}{\pgfqpoint{2.493019in}{0.947035in}}%
\pgfpathcurveto{\pgfqpoint{2.495274in}{0.944780in}}{\pgfqpoint{2.498334in}{0.943512in}}{\pgfqpoint{2.501524in}{0.943512in}}%
\pgfpathlineto{\pgfqpoint{2.501524in}{0.943512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504781in}{0.951688in}}%
\pgfpathcurveto{\pgfqpoint{2.507971in}{0.951688in}}{\pgfqpoint{2.511031in}{0.952955in}}{\pgfqpoint{2.513287in}{0.955210in}}%
\pgfpathcurveto{\pgfqpoint{2.515542in}{0.957466in}}{\pgfqpoint{2.516810in}{0.960526in}}{\pgfqpoint{2.516810in}{0.963716in}}%
\pgfpathcurveto{\pgfqpoint{2.516810in}{0.966906in}}{\pgfqpoint{2.515542in}{0.969965in}}{\pgfqpoint{2.513287in}{0.972221in}}%
\pgfpathcurveto{\pgfqpoint{2.511031in}{0.974476in}}{\pgfqpoint{2.507971in}{0.975744in}}{\pgfqpoint{2.504781in}{0.975744in}}%
\pgfpathcurveto{\pgfqpoint{2.501592in}{0.975744in}}{\pgfqpoint{2.498532in}{0.974476in}}{\pgfqpoint{2.496276in}{0.972221in}}%
\pgfpathcurveto{\pgfqpoint{2.494021in}{0.969965in}}{\pgfqpoint{2.492753in}{0.966906in}}{\pgfqpoint{2.492753in}{0.963716in}}%
\pgfpathcurveto{\pgfqpoint{2.492753in}{0.960526in}}{\pgfqpoint{2.494021in}{0.957466in}}{\pgfqpoint{2.496276in}{0.955210in}}%
\pgfpathcurveto{\pgfqpoint{2.498532in}{0.952955in}}{\pgfqpoint{2.501592in}{0.951688in}}{\pgfqpoint{2.504781in}{0.951688in}}%
\pgfpathlineto{\pgfqpoint{2.504781in}{0.951688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517812in}{0.965234in}}%
\pgfpathcurveto{\pgfqpoint{2.521002in}{0.965234in}}{\pgfqpoint{2.524061in}{0.966501in}}{\pgfqpoint{2.526317in}{0.968757in}}%
\pgfpathcurveto{\pgfqpoint{2.528572in}{0.971012in}}{\pgfqpoint{2.529840in}{0.974072in}}{\pgfqpoint{2.529840in}{0.977262in}}%
\pgfpathcurveto{\pgfqpoint{2.529840in}{0.980452in}}{\pgfqpoint{2.528572in}{0.983512in}}{\pgfqpoint{2.526317in}{0.985767in}}%
\pgfpathcurveto{\pgfqpoint{2.524061in}{0.988023in}}{\pgfqpoint{2.521002in}{0.989290in}}{\pgfqpoint{2.517812in}{0.989290in}}%
\pgfpathcurveto{\pgfqpoint{2.514622in}{0.989290in}}{\pgfqpoint{2.511562in}{0.988023in}}{\pgfqpoint{2.509307in}{0.985767in}}%
\pgfpathcurveto{\pgfqpoint{2.507051in}{0.983512in}}{\pgfqpoint{2.505784in}{0.980452in}}{\pgfqpoint{2.505784in}{0.977262in}}%
\pgfpathcurveto{\pgfqpoint{2.505784in}{0.974072in}}{\pgfqpoint{2.507051in}{0.971012in}}{\pgfqpoint{2.509307in}{0.968757in}}%
\pgfpathcurveto{\pgfqpoint{2.511562in}{0.966501in}}{\pgfqpoint{2.514622in}{0.965234in}}{\pgfqpoint{2.517812in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{2.517812in}{0.965234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509668in}{0.981486in}}%
\pgfpathcurveto{\pgfqpoint{2.512858in}{0.981486in}}{\pgfqpoint{2.515917in}{0.982754in}}{\pgfqpoint{2.518173in}{0.985009in}}%
\pgfpathcurveto{\pgfqpoint{2.520429in}{0.987265in}}{\pgfqpoint{2.521696in}{0.990325in}}{\pgfqpoint{2.521696in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{2.521696in}{0.996704in}}{\pgfqpoint{2.520429in}{0.999764in}}{\pgfqpoint{2.518173in}{1.002020in}}%
\pgfpathcurveto{\pgfqpoint{2.515917in}{1.004275in}}{\pgfqpoint{2.512858in}{1.005543in}}{\pgfqpoint{2.509668in}{1.005543in}}%
\pgfpathcurveto{\pgfqpoint{2.506478in}{1.005543in}}{\pgfqpoint{2.503418in}{1.004275in}}{\pgfqpoint{2.501163in}{1.002020in}}%
\pgfpathcurveto{\pgfqpoint{2.498907in}{0.999764in}}{\pgfqpoint{2.497640in}{0.996704in}}{\pgfqpoint{2.497640in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{2.497640in}{0.990325in}}{\pgfqpoint{2.498907in}{0.987265in}}{\pgfqpoint{2.501163in}{0.985009in}}%
\pgfpathcurveto{\pgfqpoint{2.503418in}{0.982754in}}{\pgfqpoint{2.506478in}{0.981486in}}{\pgfqpoint{2.509668in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{0.981486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517812in}{1.003707in}}%
\pgfpathcurveto{\pgfqpoint{2.521002in}{1.003707in}}{\pgfqpoint{2.524061in}{1.004975in}}{\pgfqpoint{2.526317in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{2.528572in}{1.009486in}}{\pgfqpoint{2.529840in}{1.012546in}}{\pgfqpoint{2.529840in}{1.015735in}}%
\pgfpathcurveto{\pgfqpoint{2.529840in}{1.018925in}}{\pgfqpoint{2.528572in}{1.021985in}}{\pgfqpoint{2.526317in}{1.024241in}}%
\pgfpathcurveto{\pgfqpoint{2.524061in}{1.026496in}}{\pgfqpoint{2.521002in}{1.027764in}}{\pgfqpoint{2.517812in}{1.027764in}}%
\pgfpathcurveto{\pgfqpoint{2.514622in}{1.027764in}}{\pgfqpoint{2.511562in}{1.026496in}}{\pgfqpoint{2.509307in}{1.024241in}}%
\pgfpathcurveto{\pgfqpoint{2.507051in}{1.021985in}}{\pgfqpoint{2.505784in}{1.018925in}}{\pgfqpoint{2.505784in}{1.015735in}}%
\pgfpathcurveto{\pgfqpoint{2.505784in}{1.012546in}}{\pgfqpoint{2.507051in}{1.009486in}}{\pgfqpoint{2.509307in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{2.511562in}{1.004975in}}{\pgfqpoint{2.514622in}{1.003707in}}{\pgfqpoint{2.517812in}{1.003707in}}%
\pgfpathlineto{\pgfqpoint{2.517812in}{1.003707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508039in}{1.010109in}}%
\pgfpathcurveto{\pgfqpoint{2.511229in}{1.010109in}}{\pgfqpoint{2.514289in}{1.011377in}}{\pgfqpoint{2.516544in}{1.013632in}}%
\pgfpathcurveto{\pgfqpoint{2.518800in}{1.015888in}}{\pgfqpoint{2.520067in}{1.018947in}}{\pgfqpoint{2.520067in}{1.022137in}}%
\pgfpathcurveto{\pgfqpoint{2.520067in}{1.025327in}}{\pgfqpoint{2.518800in}{1.028387in}}{\pgfqpoint{2.516544in}{1.030642in}}%
\pgfpathcurveto{\pgfqpoint{2.514289in}{1.032898in}}{\pgfqpoint{2.511229in}{1.034165in}}{\pgfqpoint{2.508039in}{1.034165in}}%
\pgfpathcurveto{\pgfqpoint{2.504849in}{1.034165in}}{\pgfqpoint{2.501789in}{1.032898in}}{\pgfqpoint{2.499534in}{1.030642in}}%
\pgfpathcurveto{\pgfqpoint{2.497278in}{1.028387in}}{\pgfqpoint{2.496011in}{1.025327in}}{\pgfqpoint{2.496011in}{1.022137in}}%
\pgfpathcurveto{\pgfqpoint{2.496011in}{1.018947in}}{\pgfqpoint{2.497278in}{1.015888in}}{\pgfqpoint{2.499534in}{1.013632in}}%
\pgfpathcurveto{\pgfqpoint{2.501789in}{1.011377in}}{\pgfqpoint{2.504849in}{1.010109in}}{\pgfqpoint{2.508039in}{1.010109in}}%
\pgfpathlineto{\pgfqpoint{2.508039in}{1.010109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512925in}{1.024796in}}%
\pgfpathcurveto{\pgfqpoint{2.516115in}{1.024796in}}{\pgfqpoint{2.519175in}{1.026063in}}{\pgfqpoint{2.521431in}{1.028319in}}%
\pgfpathcurveto{\pgfqpoint{2.523686in}{1.030574in}}{\pgfqpoint{2.524953in}{1.033634in}}{\pgfqpoint{2.524953in}{1.036824in}}%
\pgfpathcurveto{\pgfqpoint{2.524953in}{1.040014in}}{\pgfqpoint{2.523686in}{1.043074in}}{\pgfqpoint{2.521431in}{1.045329in}}%
\pgfpathcurveto{\pgfqpoint{2.519175in}{1.047585in}}{\pgfqpoint{2.516115in}{1.048852in}}{\pgfqpoint{2.512925in}{1.048852in}}%
\pgfpathcurveto{\pgfqpoint{2.509735in}{1.048852in}}{\pgfqpoint{2.506676in}{1.047585in}}{\pgfqpoint{2.504420in}{1.045329in}}%
\pgfpathcurveto{\pgfqpoint{2.502165in}{1.043074in}}{\pgfqpoint{2.500897in}{1.040014in}}{\pgfqpoint{2.500897in}{1.036824in}}%
\pgfpathcurveto{\pgfqpoint{2.500897in}{1.033634in}}{\pgfqpoint{2.502165in}{1.030574in}}{\pgfqpoint{2.504420in}{1.028319in}}%
\pgfpathcurveto{\pgfqpoint{2.506676in}{1.026063in}}{\pgfqpoint{2.509735in}{1.024796in}}{\pgfqpoint{2.512925in}{1.024796in}}%
\pgfpathlineto{\pgfqpoint{2.512925in}{1.024796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509668in}{1.044509in}}%
\pgfpathcurveto{\pgfqpoint{2.512858in}{1.044509in}}{\pgfqpoint{2.515917in}{1.045777in}}{\pgfqpoint{2.518173in}{1.048032in}}%
\pgfpathcurveto{\pgfqpoint{2.520429in}{1.050288in}}{\pgfqpoint{2.521696in}{1.053347in}}{\pgfqpoint{2.521696in}{1.056537in}}%
\pgfpathcurveto{\pgfqpoint{2.521696in}{1.059727in}}{\pgfqpoint{2.520429in}{1.062787in}}{\pgfqpoint{2.518173in}{1.065042in}}%
\pgfpathcurveto{\pgfqpoint{2.515917in}{1.067298in}}{\pgfqpoint{2.512858in}{1.068565in}}{\pgfqpoint{2.509668in}{1.068565in}}%
\pgfpathcurveto{\pgfqpoint{2.506478in}{1.068565in}}{\pgfqpoint{2.503418in}{1.067298in}}{\pgfqpoint{2.501163in}{1.065042in}}%
\pgfpathcurveto{\pgfqpoint{2.498907in}{1.062787in}}{\pgfqpoint{2.497640in}{1.059727in}}{\pgfqpoint{2.497640in}{1.056537in}}%
\pgfpathcurveto{\pgfqpoint{2.497640in}{1.053347in}}{\pgfqpoint{2.498907in}{1.050288in}}{\pgfqpoint{2.501163in}{1.048032in}}%
\pgfpathcurveto{\pgfqpoint{2.503418in}{1.045777in}}{\pgfqpoint{2.506478in}{1.044509in}}{\pgfqpoint{2.509668in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{1.044509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504781in}{1.049870in}}%
\pgfpathcurveto{\pgfqpoint{2.507971in}{1.049870in}}{\pgfqpoint{2.511031in}{1.051137in}}{\pgfqpoint{2.513287in}{1.053393in}}%
\pgfpathcurveto{\pgfqpoint{2.515542in}{1.055649in}}{\pgfqpoint{2.516810in}{1.058708in}}{\pgfqpoint{2.516810in}{1.061898in}}%
\pgfpathcurveto{\pgfqpoint{2.516810in}{1.065088in}}{\pgfqpoint{2.515542in}{1.068148in}}{\pgfqpoint{2.513287in}{1.070403in}}%
\pgfpathcurveto{\pgfqpoint{2.511031in}{1.072659in}}{\pgfqpoint{2.507971in}{1.073926in}}{\pgfqpoint{2.504781in}{1.073926in}}%
\pgfpathcurveto{\pgfqpoint{2.501592in}{1.073926in}}{\pgfqpoint{2.498532in}{1.072659in}}{\pgfqpoint{2.496276in}{1.070403in}}%
\pgfpathcurveto{\pgfqpoint{2.494021in}{1.068148in}}{\pgfqpoint{2.492753in}{1.065088in}}{\pgfqpoint{2.492753in}{1.061898in}}%
\pgfpathcurveto{\pgfqpoint{2.492753in}{1.058708in}}{\pgfqpoint{2.494021in}{1.055649in}}{\pgfqpoint{2.496276in}{1.053393in}}%
\pgfpathcurveto{\pgfqpoint{2.498532in}{1.051137in}}{\pgfqpoint{2.501592in}{1.049870in}}{\pgfqpoint{2.504781in}{1.049870in}}%
\pgfpathlineto{\pgfqpoint{2.504781in}{1.049870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511297in}{1.067936in}}%
\pgfpathcurveto{\pgfqpoint{2.514486in}{1.067936in}}{\pgfqpoint{2.517546in}{1.069204in}}{\pgfqpoint{2.519802in}{1.071459in}}%
\pgfpathcurveto{\pgfqpoint{2.522057in}{1.073715in}}{\pgfqpoint{2.523325in}{1.076774in}}{\pgfqpoint{2.523325in}{1.079964in}}%
\pgfpathcurveto{\pgfqpoint{2.523325in}{1.083154in}}{\pgfqpoint{2.522057in}{1.086214in}}{\pgfqpoint{2.519802in}{1.088470in}}%
\pgfpathcurveto{\pgfqpoint{2.517546in}{1.090725in}}{\pgfqpoint{2.514486in}{1.091992in}}{\pgfqpoint{2.511297in}{1.091992in}}%
\pgfpathcurveto{\pgfqpoint{2.508107in}{1.091992in}}{\pgfqpoint{2.505047in}{1.090725in}}{\pgfqpoint{2.502791in}{1.088470in}}%
\pgfpathcurveto{\pgfqpoint{2.500536in}{1.086214in}}{\pgfqpoint{2.499268in}{1.083154in}}{\pgfqpoint{2.499268in}{1.079964in}}%
\pgfpathcurveto{\pgfqpoint{2.499268in}{1.076774in}}{\pgfqpoint{2.500536in}{1.073715in}}{\pgfqpoint{2.502791in}{1.071459in}}%
\pgfpathcurveto{\pgfqpoint{2.505047in}{1.069204in}}{\pgfqpoint{2.508107in}{1.067936in}}{\pgfqpoint{2.511297in}{1.067936in}}%
\pgfpathlineto{\pgfqpoint{2.511297in}{1.067936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506410in}{1.076378in}}%
\pgfpathcurveto{\pgfqpoint{2.509600in}{1.076378in}}{\pgfqpoint{2.512660in}{1.077645in}}{\pgfqpoint{2.514915in}{1.079901in}}%
\pgfpathcurveto{\pgfqpoint{2.517171in}{1.082157in}}{\pgfqpoint{2.518438in}{1.085216in}}{\pgfqpoint{2.518438in}{1.088406in}}%
\pgfpathcurveto{\pgfqpoint{2.518438in}{1.091596in}}{\pgfqpoint{2.517171in}{1.094656in}}{\pgfqpoint{2.514915in}{1.096911in}}%
\pgfpathcurveto{\pgfqpoint{2.512660in}{1.099167in}}{\pgfqpoint{2.509600in}{1.100434in}}{\pgfqpoint{2.506410in}{1.100434in}}%
\pgfpathcurveto{\pgfqpoint{2.503220in}{1.100434in}}{\pgfqpoint{2.500161in}{1.099167in}}{\pgfqpoint{2.497905in}{1.096911in}}%
\pgfpathcurveto{\pgfqpoint{2.495649in}{1.094656in}}{\pgfqpoint{2.494382in}{1.091596in}}{\pgfqpoint{2.494382in}{1.088406in}}%
\pgfpathcurveto{\pgfqpoint{2.494382in}{1.085216in}}{\pgfqpoint{2.495649in}{1.082157in}}{\pgfqpoint{2.497905in}{1.079901in}}%
\pgfpathcurveto{\pgfqpoint{2.500161in}{1.077645in}}{\pgfqpoint{2.503220in}{1.076378in}}{\pgfqpoint{2.506410in}{1.076378in}}%
\pgfpathlineto{\pgfqpoint{2.506410in}{1.076378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521069in}{0.946338in}}%
\pgfpathcurveto{\pgfqpoint{2.524259in}{0.946338in}}{\pgfqpoint{2.527319in}{0.947605in}}{\pgfqpoint{2.529574in}{0.949861in}}%
\pgfpathcurveto{\pgfqpoint{2.531830in}{0.952116in}}{\pgfqpoint{2.533097in}{0.955176in}}{\pgfqpoint{2.533097in}{0.958366in}}%
\pgfpathcurveto{\pgfqpoint{2.533097in}{0.961556in}}{\pgfqpoint{2.531830in}{0.964615in}}{\pgfqpoint{2.529574in}{0.966871in}}%
\pgfpathcurveto{\pgfqpoint{2.527319in}{0.969127in}}{\pgfqpoint{2.524259in}{0.970394in}}{\pgfqpoint{2.521069in}{0.970394in}}%
\pgfpathcurveto{\pgfqpoint{2.517879in}{0.970394in}}{\pgfqpoint{2.514820in}{0.969127in}}{\pgfqpoint{2.512564in}{0.966871in}}%
\pgfpathcurveto{\pgfqpoint{2.510309in}{0.964615in}}{\pgfqpoint{2.509041in}{0.961556in}}{\pgfqpoint{2.509041in}{0.958366in}}%
\pgfpathcurveto{\pgfqpoint{2.509041in}{0.955176in}}{\pgfqpoint{2.510309in}{0.952116in}}{\pgfqpoint{2.512564in}{0.949861in}}%
\pgfpathcurveto{\pgfqpoint{2.514820in}{0.947605in}}{\pgfqpoint{2.517879in}{0.946338in}}{\pgfqpoint{2.521069in}{0.946338in}}%
\pgfpathlineto{\pgfqpoint{2.521069in}{0.946338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519440in}{0.961563in}}%
\pgfpathcurveto{\pgfqpoint{2.522630in}{0.961563in}}{\pgfqpoint{2.525690in}{0.962830in}}{\pgfqpoint{2.527946in}{0.965086in}}%
\pgfpathcurveto{\pgfqpoint{2.530201in}{0.967341in}}{\pgfqpoint{2.531469in}{0.970401in}}{\pgfqpoint{2.531469in}{0.973591in}}%
\pgfpathcurveto{\pgfqpoint{2.531469in}{0.976781in}}{\pgfqpoint{2.530201in}{0.979840in}}{\pgfqpoint{2.527946in}{0.982096in}}%
\pgfpathcurveto{\pgfqpoint{2.525690in}{0.984351in}}{\pgfqpoint{2.522630in}{0.985619in}}{\pgfqpoint{2.519440in}{0.985619in}}%
\pgfpathcurveto{\pgfqpoint{2.516251in}{0.985619in}}{\pgfqpoint{2.513191in}{0.984351in}}{\pgfqpoint{2.510935in}{0.982096in}}%
\pgfpathcurveto{\pgfqpoint{2.508680in}{0.979840in}}{\pgfqpoint{2.507412in}{0.976781in}}{\pgfqpoint{2.507412in}{0.973591in}}%
\pgfpathcurveto{\pgfqpoint{2.507412in}{0.970401in}}{\pgfqpoint{2.508680in}{0.967341in}}{\pgfqpoint{2.510935in}{0.965086in}}%
\pgfpathcurveto{\pgfqpoint{2.513191in}{0.962830in}}{\pgfqpoint{2.516251in}{0.961563in}}{\pgfqpoint{2.519440in}{0.961563in}}%
\pgfpathlineto{\pgfqpoint{2.519440in}{0.961563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534100in}{0.972646in}}%
\pgfpathcurveto{\pgfqpoint{2.537289in}{0.972646in}}{\pgfqpoint{2.540349in}{0.973913in}}{\pgfqpoint{2.542605in}{0.976169in}}%
\pgfpathcurveto{\pgfqpoint{2.544860in}{0.978424in}}{\pgfqpoint{2.546128in}{0.981484in}}{\pgfqpoint{2.546128in}{0.984674in}}%
\pgfpathcurveto{\pgfqpoint{2.546128in}{0.987864in}}{\pgfqpoint{2.544860in}{0.990923in}}{\pgfqpoint{2.542605in}{0.993179in}}%
\pgfpathcurveto{\pgfqpoint{2.540349in}{0.995435in}}{\pgfqpoint{2.537289in}{0.996702in}}{\pgfqpoint{2.534100in}{0.996702in}}%
\pgfpathcurveto{\pgfqpoint{2.530910in}{0.996702in}}{\pgfqpoint{2.527850in}{0.995435in}}{\pgfqpoint{2.525594in}{0.993179in}}%
\pgfpathcurveto{\pgfqpoint{2.523339in}{0.990923in}}{\pgfqpoint{2.522071in}{0.987864in}}{\pgfqpoint{2.522071in}{0.984674in}}%
\pgfpathcurveto{\pgfqpoint{2.522071in}{0.981484in}}{\pgfqpoint{2.523339in}{0.978424in}}{\pgfqpoint{2.525594in}{0.976169in}}%
\pgfpathcurveto{\pgfqpoint{2.527850in}{0.973913in}}{\pgfqpoint{2.530910in}{0.972646in}}{\pgfqpoint{2.534100in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{2.534100in}{0.972646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532471in}{0.984358in}}%
\pgfpathcurveto{\pgfqpoint{2.535661in}{0.984358in}}{\pgfqpoint{2.538720in}{0.985625in}}{\pgfqpoint{2.540976in}{0.987881in}}%
\pgfpathcurveto{\pgfqpoint{2.543232in}{0.990136in}}{\pgfqpoint{2.544499in}{0.993196in}}{\pgfqpoint{2.544499in}{0.996386in}}%
\pgfpathcurveto{\pgfqpoint{2.544499in}{0.999576in}}{\pgfqpoint{2.543232in}{1.002636in}}{\pgfqpoint{2.540976in}{1.004891in}}%
\pgfpathcurveto{\pgfqpoint{2.538720in}{1.007147in}}{\pgfqpoint{2.535661in}{1.008414in}}{\pgfqpoint{2.532471in}{1.008414in}}%
\pgfpathcurveto{\pgfqpoint{2.529281in}{1.008414in}}{\pgfqpoint{2.526221in}{1.007147in}}{\pgfqpoint{2.523966in}{1.004891in}}%
\pgfpathcurveto{\pgfqpoint{2.521710in}{1.002636in}}{\pgfqpoint{2.520443in}{0.999576in}}{\pgfqpoint{2.520443in}{0.996386in}}%
\pgfpathcurveto{\pgfqpoint{2.520443in}{0.993196in}}{\pgfqpoint{2.521710in}{0.990136in}}{\pgfqpoint{2.523966in}{0.987881in}}%
\pgfpathcurveto{\pgfqpoint{2.526221in}{0.985625in}}{\pgfqpoint{2.529281in}{0.984358in}}{\pgfqpoint{2.532471in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{0.984358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522698in}{0.994987in}}%
\pgfpathcurveto{\pgfqpoint{2.525888in}{0.994987in}}{\pgfqpoint{2.528948in}{0.996255in}}{\pgfqpoint{2.531203in}{0.998510in}}%
\pgfpathcurveto{\pgfqpoint{2.533459in}{1.000766in}}{\pgfqpoint{2.534726in}{1.003826in}}{\pgfqpoint{2.534726in}{1.007015in}}%
\pgfpathcurveto{\pgfqpoint{2.534726in}{1.010205in}}{\pgfqpoint{2.533459in}{1.013265in}}{\pgfqpoint{2.531203in}{1.015521in}}%
\pgfpathcurveto{\pgfqpoint{2.528948in}{1.017776in}}{\pgfqpoint{2.525888in}{1.019044in}}{\pgfqpoint{2.522698in}{1.019044in}}%
\pgfpathcurveto{\pgfqpoint{2.519508in}{1.019044in}}{\pgfqpoint{2.516448in}{1.017776in}}{\pgfqpoint{2.514193in}{1.015521in}}%
\pgfpathcurveto{\pgfqpoint{2.511937in}{1.013265in}}{\pgfqpoint{2.510670in}{1.010205in}}{\pgfqpoint{2.510670in}{1.007015in}}%
\pgfpathcurveto{\pgfqpoint{2.510670in}{1.003826in}}{\pgfqpoint{2.511937in}{1.000766in}}{\pgfqpoint{2.514193in}{0.998510in}}%
\pgfpathcurveto{\pgfqpoint{2.516448in}{0.996255in}}{\pgfqpoint{2.519508in}{0.994987in}}{\pgfqpoint{2.522698in}{0.994987in}}%
\pgfpathlineto{\pgfqpoint{2.522698in}{0.994987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537357in}{1.009885in}}%
\pgfpathcurveto{\pgfqpoint{2.540547in}{1.009885in}}{\pgfqpoint{2.543607in}{1.011152in}}{\pgfqpoint{2.545862in}{1.013408in}}%
\pgfpathcurveto{\pgfqpoint{2.548118in}{1.015663in}}{\pgfqpoint{2.549385in}{1.018723in}}{\pgfqpoint{2.549385in}{1.021913in}}%
\pgfpathcurveto{\pgfqpoint{2.549385in}{1.025103in}}{\pgfqpoint{2.548118in}{1.028162in}}{\pgfqpoint{2.545862in}{1.030418in}}%
\pgfpathcurveto{\pgfqpoint{2.543607in}{1.032674in}}{\pgfqpoint{2.540547in}{1.033941in}}{\pgfqpoint{2.537357in}{1.033941in}}%
\pgfpathcurveto{\pgfqpoint{2.534167in}{1.033941in}}{\pgfqpoint{2.531108in}{1.032674in}}{\pgfqpoint{2.528852in}{1.030418in}}%
\pgfpathcurveto{\pgfqpoint{2.526596in}{1.028162in}}{\pgfqpoint{2.525329in}{1.025103in}}{\pgfqpoint{2.525329in}{1.021913in}}%
\pgfpathcurveto{\pgfqpoint{2.525329in}{1.018723in}}{\pgfqpoint{2.526596in}{1.015663in}}{\pgfqpoint{2.528852in}{1.013408in}}%
\pgfpathcurveto{\pgfqpoint{2.531108in}{1.011152in}}{\pgfqpoint{2.534167in}{1.009885in}}{\pgfqpoint{2.537357in}{1.009885in}}%
\pgfpathlineto{\pgfqpoint{2.537357in}{1.009885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537357in}{1.028659in}}%
\pgfpathcurveto{\pgfqpoint{2.540547in}{1.028659in}}{\pgfqpoint{2.543607in}{1.029926in}}{\pgfqpoint{2.545862in}{1.032182in}}%
\pgfpathcurveto{\pgfqpoint{2.548118in}{1.034437in}}{\pgfqpoint{2.549385in}{1.037497in}}{\pgfqpoint{2.549385in}{1.040687in}}%
\pgfpathcurveto{\pgfqpoint{2.549385in}{1.043877in}}{\pgfqpoint{2.548118in}{1.046937in}}{\pgfqpoint{2.545862in}{1.049192in}}%
\pgfpathcurveto{\pgfqpoint{2.543607in}{1.051448in}}{\pgfqpoint{2.540547in}{1.052715in}}{\pgfqpoint{2.537357in}{1.052715in}}%
\pgfpathcurveto{\pgfqpoint{2.534167in}{1.052715in}}{\pgfqpoint{2.531108in}{1.051448in}}{\pgfqpoint{2.528852in}{1.049192in}}%
\pgfpathcurveto{\pgfqpoint{2.526596in}{1.046937in}}{\pgfqpoint{2.525329in}{1.043877in}}{\pgfqpoint{2.525329in}{1.040687in}}%
\pgfpathcurveto{\pgfqpoint{2.525329in}{1.037497in}}{\pgfqpoint{2.526596in}{1.034437in}}{\pgfqpoint{2.528852in}{1.032182in}}%
\pgfpathcurveto{\pgfqpoint{2.531108in}{1.029926in}}{\pgfqpoint{2.534167in}{1.028659in}}{\pgfqpoint{2.537357in}{1.028659in}}%
\pgfpathlineto{\pgfqpoint{2.537357in}{1.028659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529213in}{1.034937in}}%
\pgfpathcurveto{\pgfqpoint{2.532403in}{1.034937in}}{\pgfqpoint{2.535463in}{1.036204in}}{\pgfqpoint{2.537718in}{1.038460in}}%
\pgfpathcurveto{\pgfqpoint{2.539974in}{1.040715in}}{\pgfqpoint{2.541241in}{1.043775in}}{\pgfqpoint{2.541241in}{1.046965in}}%
\pgfpathcurveto{\pgfqpoint{2.541241in}{1.050155in}}{\pgfqpoint{2.539974in}{1.053214in}}{\pgfqpoint{2.537718in}{1.055470in}}%
\pgfpathcurveto{\pgfqpoint{2.535463in}{1.057726in}}{\pgfqpoint{2.532403in}{1.058993in}}{\pgfqpoint{2.529213in}{1.058993in}}%
\pgfpathcurveto{\pgfqpoint{2.526023in}{1.058993in}}{\pgfqpoint{2.522964in}{1.057726in}}{\pgfqpoint{2.520708in}{1.055470in}}%
\pgfpathcurveto{\pgfqpoint{2.518452in}{1.053214in}}{\pgfqpoint{2.517185in}{1.050155in}}{\pgfqpoint{2.517185in}{1.046965in}}%
\pgfpathcurveto{\pgfqpoint{2.517185in}{1.043775in}}{\pgfqpoint{2.518452in}{1.040715in}}{\pgfqpoint{2.520708in}{1.038460in}}%
\pgfpathcurveto{\pgfqpoint{2.522964in}{1.036204in}}{\pgfqpoint{2.526023in}{1.034937in}}{\pgfqpoint{2.529213in}{1.034937in}}%
\pgfpathlineto{\pgfqpoint{2.529213in}{1.034937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530842in}{1.050554in}}%
\pgfpathcurveto{\pgfqpoint{2.534032in}{1.050554in}}{\pgfqpoint{2.537092in}{1.051822in}}{\pgfqpoint{2.539347in}{1.054077in}}%
\pgfpathcurveto{\pgfqpoint{2.541603in}{1.056333in}}{\pgfqpoint{2.542870in}{1.059392in}}{\pgfqpoint{2.542870in}{1.062582in}}%
\pgfpathcurveto{\pgfqpoint{2.542870in}{1.065772in}}{\pgfqpoint{2.541603in}{1.068832in}}{\pgfqpoint{2.539347in}{1.071088in}}%
\pgfpathcurveto{\pgfqpoint{2.537092in}{1.073343in}}{\pgfqpoint{2.534032in}{1.074611in}}{\pgfqpoint{2.530842in}{1.074611in}}%
\pgfpathcurveto{\pgfqpoint{2.527652in}{1.074611in}}{\pgfqpoint{2.524592in}{1.073343in}}{\pgfqpoint{2.522337in}{1.071088in}}%
\pgfpathcurveto{\pgfqpoint{2.520081in}{1.068832in}}{\pgfqpoint{2.518814in}{1.065772in}}{\pgfqpoint{2.518814in}{1.062582in}}%
\pgfpathcurveto{\pgfqpoint{2.518814in}{1.059392in}}{\pgfqpoint{2.520081in}{1.056333in}}{\pgfqpoint{2.522337in}{1.054077in}}%
\pgfpathcurveto{\pgfqpoint{2.524592in}{1.051822in}}{\pgfqpoint{2.527652in}{1.050554in}}{\pgfqpoint{2.530842in}{1.050554in}}%
\pgfpathlineto{\pgfqpoint{2.530842in}{1.050554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525956in}{1.062491in}}%
\pgfpathcurveto{\pgfqpoint{2.529146in}{1.062491in}}{\pgfqpoint{2.532205in}{1.063758in}}{\pgfqpoint{2.534461in}{1.066014in}}%
\pgfpathcurveto{\pgfqpoint{2.536716in}{1.068270in}}{\pgfqpoint{2.537984in}{1.071329in}}{\pgfqpoint{2.537984in}{1.074519in}}%
\pgfpathcurveto{\pgfqpoint{2.537984in}{1.077709in}}{\pgfqpoint{2.536716in}{1.080769in}}{\pgfqpoint{2.534461in}{1.083024in}}%
\pgfpathcurveto{\pgfqpoint{2.532205in}{1.085280in}}{\pgfqpoint{2.529146in}{1.086547in}}{\pgfqpoint{2.525956in}{1.086547in}}%
\pgfpathcurveto{\pgfqpoint{2.522766in}{1.086547in}}{\pgfqpoint{2.519706in}{1.085280in}}{\pgfqpoint{2.517450in}{1.083024in}}%
\pgfpathcurveto{\pgfqpoint{2.515195in}{1.080769in}}{\pgfqpoint{2.513928in}{1.077709in}}{\pgfqpoint{2.513928in}{1.074519in}}%
\pgfpathcurveto{\pgfqpoint{2.513928in}{1.071329in}}{\pgfqpoint{2.515195in}{1.068270in}}{\pgfqpoint{2.517450in}{1.066014in}}%
\pgfpathcurveto{\pgfqpoint{2.519706in}{1.063758in}}{\pgfqpoint{2.522766in}{1.062491in}}{\pgfqpoint{2.525956in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{2.525956in}{1.062491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538986in}{0.963161in}}%
\pgfpathcurveto{\pgfqpoint{2.542176in}{0.963161in}}{\pgfqpoint{2.545236in}{0.964428in}}{\pgfqpoint{2.547491in}{0.966684in}}%
\pgfpathcurveto{\pgfqpoint{2.549747in}{0.968939in}}{\pgfqpoint{2.551014in}{0.971999in}}{\pgfqpoint{2.551014in}{0.975189in}}%
\pgfpathcurveto{\pgfqpoint{2.551014in}{0.978379in}}{\pgfqpoint{2.549747in}{0.981438in}}{\pgfqpoint{2.547491in}{0.983694in}}%
\pgfpathcurveto{\pgfqpoint{2.545236in}{0.985950in}}{\pgfqpoint{2.542176in}{0.987217in}}{\pgfqpoint{2.538986in}{0.987217in}}%
\pgfpathcurveto{\pgfqpoint{2.535796in}{0.987217in}}{\pgfqpoint{2.532736in}{0.985950in}}{\pgfqpoint{2.530481in}{0.983694in}}%
\pgfpathcurveto{\pgfqpoint{2.528225in}{0.981438in}}{\pgfqpoint{2.526958in}{0.978379in}}{\pgfqpoint{2.526958in}{0.975189in}}%
\pgfpathcurveto{\pgfqpoint{2.526958in}{0.971999in}}{\pgfqpoint{2.528225in}{0.968939in}}{\pgfqpoint{2.530481in}{0.966684in}}%
\pgfpathcurveto{\pgfqpoint{2.532736in}{0.964428in}}{\pgfqpoint{2.535796in}{0.963161in}}{\pgfqpoint{2.538986in}{0.963161in}}%
\pgfpathlineto{\pgfqpoint{2.538986in}{0.963161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538986in}{0.977359in}}%
\pgfpathcurveto{\pgfqpoint{2.542176in}{0.977359in}}{\pgfqpoint{2.545236in}{0.978626in}}{\pgfqpoint{2.547491in}{0.980882in}}%
\pgfpathcurveto{\pgfqpoint{2.549747in}{0.983137in}}{\pgfqpoint{2.551014in}{0.986197in}}{\pgfqpoint{2.551014in}{0.989387in}}%
\pgfpathcurveto{\pgfqpoint{2.551014in}{0.992577in}}{\pgfqpoint{2.549747in}{0.995637in}}{\pgfqpoint{2.547491in}{0.997892in}}%
\pgfpathcurveto{\pgfqpoint{2.545236in}{1.000148in}}{\pgfqpoint{2.542176in}{1.001415in}}{\pgfqpoint{2.538986in}{1.001415in}}%
\pgfpathcurveto{\pgfqpoint{2.535796in}{1.001415in}}{\pgfqpoint{2.532736in}{1.000148in}}{\pgfqpoint{2.530481in}{0.997892in}}%
\pgfpathcurveto{\pgfqpoint{2.528225in}{0.995637in}}{\pgfqpoint{2.526958in}{0.992577in}}{\pgfqpoint{2.526958in}{0.989387in}}%
\pgfpathcurveto{\pgfqpoint{2.526958in}{0.986197in}}{\pgfqpoint{2.528225in}{0.983137in}}{\pgfqpoint{2.530481in}{0.980882in}}%
\pgfpathcurveto{\pgfqpoint{2.532736in}{0.978626in}}{\pgfqpoint{2.535796in}{0.977359in}}{\pgfqpoint{2.538986in}{0.977359in}}%
\pgfpathlineto{\pgfqpoint{2.538986in}{0.977359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555274in}{0.986021in}}%
\pgfpathcurveto{\pgfqpoint{2.558464in}{0.986021in}}{\pgfqpoint{2.561523in}{0.987289in}}{\pgfqpoint{2.563779in}{0.989544in}}%
\pgfpathcurveto{\pgfqpoint{2.566035in}{0.991800in}}{\pgfqpoint{2.567302in}{0.994860in}}{\pgfqpoint{2.567302in}{0.998049in}}%
\pgfpathcurveto{\pgfqpoint{2.567302in}{1.001239in}}{\pgfqpoint{2.566035in}{1.004299in}}{\pgfqpoint{2.563779in}{1.006555in}}%
\pgfpathcurveto{\pgfqpoint{2.561523in}{1.008810in}}{\pgfqpoint{2.558464in}{1.010078in}}{\pgfqpoint{2.555274in}{1.010078in}}%
\pgfpathcurveto{\pgfqpoint{2.552084in}{1.010078in}}{\pgfqpoint{2.549024in}{1.008810in}}{\pgfqpoint{2.546769in}{1.006555in}}%
\pgfpathcurveto{\pgfqpoint{2.544513in}{1.004299in}}{\pgfqpoint{2.543246in}{1.001239in}}{\pgfqpoint{2.543246in}{0.998049in}}%
\pgfpathcurveto{\pgfqpoint{2.543246in}{0.994860in}}{\pgfqpoint{2.544513in}{0.991800in}}{\pgfqpoint{2.546769in}{0.989544in}}%
\pgfpathcurveto{\pgfqpoint{2.549024in}{0.987289in}}{\pgfqpoint{2.552084in}{0.986021in}}{\pgfqpoint{2.555274in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{2.555274in}{0.986021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547130in}{0.996605in}}%
\pgfpathcurveto{\pgfqpoint{2.550320in}{0.996605in}}{\pgfqpoint{2.553379in}{0.997872in}}{\pgfqpoint{2.555635in}{1.000128in}}%
\pgfpathcurveto{\pgfqpoint{2.557891in}{1.002384in}}{\pgfqpoint{2.559158in}{1.005443in}}{\pgfqpoint{2.559158in}{1.008633in}}%
\pgfpathcurveto{\pgfqpoint{2.559158in}{1.011823in}}{\pgfqpoint{2.557891in}{1.014883in}}{\pgfqpoint{2.555635in}{1.017138in}}%
\pgfpathcurveto{\pgfqpoint{2.553379in}{1.019394in}}{\pgfqpoint{2.550320in}{1.020661in}}{\pgfqpoint{2.547130in}{1.020661in}}%
\pgfpathcurveto{\pgfqpoint{2.543940in}{1.020661in}}{\pgfqpoint{2.540880in}{1.019394in}}{\pgfqpoint{2.538625in}{1.017138in}}%
\pgfpathcurveto{\pgfqpoint{2.536369in}{1.014883in}}{\pgfqpoint{2.535102in}{1.011823in}}{\pgfqpoint{2.535102in}{1.008633in}}%
\pgfpathcurveto{\pgfqpoint{2.535102in}{1.005443in}}{\pgfqpoint{2.536369in}{1.002384in}}{\pgfqpoint{2.538625in}{1.000128in}}%
\pgfpathcurveto{\pgfqpoint{2.540880in}{0.997872in}}{\pgfqpoint{2.543940in}{0.996605in}}{\pgfqpoint{2.547130in}{0.996605in}}%
\pgfpathlineto{\pgfqpoint{2.547130in}{0.996605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552016in}{1.007932in}}%
\pgfpathcurveto{\pgfqpoint{2.555206in}{1.007932in}}{\pgfqpoint{2.558266in}{1.009199in}}{\pgfqpoint{2.560521in}{1.011455in}}%
\pgfpathcurveto{\pgfqpoint{2.562777in}{1.013710in}}{\pgfqpoint{2.564044in}{1.016770in}}{\pgfqpoint{2.564044in}{1.019960in}}%
\pgfpathcurveto{\pgfqpoint{2.564044in}{1.023150in}}{\pgfqpoint{2.562777in}{1.026209in}}{\pgfqpoint{2.560521in}{1.028465in}}%
\pgfpathcurveto{\pgfqpoint{2.558266in}{1.030721in}}{\pgfqpoint{2.555206in}{1.031988in}}{\pgfqpoint{2.552016in}{1.031988in}}%
\pgfpathcurveto{\pgfqpoint{2.548826in}{1.031988in}}{\pgfqpoint{2.545767in}{1.030721in}}{\pgfqpoint{2.543511in}{1.028465in}}%
\pgfpathcurveto{\pgfqpoint{2.541255in}{1.026209in}}{\pgfqpoint{2.539988in}{1.023150in}}{\pgfqpoint{2.539988in}{1.019960in}}%
\pgfpathcurveto{\pgfqpoint{2.539988in}{1.016770in}}{\pgfqpoint{2.541255in}{1.013710in}}{\pgfqpoint{2.543511in}{1.011455in}}%
\pgfpathcurveto{\pgfqpoint{2.545767in}{1.009199in}}{\pgfqpoint{2.548826in}{1.007932in}}{\pgfqpoint{2.552016in}{1.007932in}}%
\pgfpathlineto{\pgfqpoint{2.552016in}{1.007932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538986in}{1.029133in}}%
\pgfpathcurveto{\pgfqpoint{2.542176in}{1.029133in}}{\pgfqpoint{2.545236in}{1.030401in}}{\pgfqpoint{2.547491in}{1.032656in}}%
\pgfpathcurveto{\pgfqpoint{2.549747in}{1.034912in}}{\pgfqpoint{2.551014in}{1.037972in}}{\pgfqpoint{2.551014in}{1.041162in}}%
\pgfpathcurveto{\pgfqpoint{2.551014in}{1.044352in}}{\pgfqpoint{2.549747in}{1.047411in}}{\pgfqpoint{2.547491in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{2.545236in}{1.051922in}}{\pgfqpoint{2.542176in}{1.053190in}}{\pgfqpoint{2.538986in}{1.053190in}}%
\pgfpathcurveto{\pgfqpoint{2.535796in}{1.053190in}}{\pgfqpoint{2.532736in}{1.051922in}}{\pgfqpoint{2.530481in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{2.528225in}{1.047411in}}{\pgfqpoint{2.526958in}{1.044352in}}{\pgfqpoint{2.526958in}{1.041162in}}%
\pgfpathcurveto{\pgfqpoint{2.526958in}{1.037972in}}{\pgfqpoint{2.528225in}{1.034912in}}{\pgfqpoint{2.530481in}{1.032656in}}%
\pgfpathcurveto{\pgfqpoint{2.532736in}{1.030401in}}{\pgfqpoint{2.535796in}{1.029133in}}{\pgfqpoint{2.538986in}{1.029133in}}%
\pgfpathlineto{\pgfqpoint{2.538986in}{1.029133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553645in}{1.040859in}}%
\pgfpathcurveto{\pgfqpoint{2.556835in}{1.040859in}}{\pgfqpoint{2.559895in}{1.042126in}}{\pgfqpoint{2.562150in}{1.044382in}}%
\pgfpathcurveto{\pgfqpoint{2.564406in}{1.046638in}}{\pgfqpoint{2.565673in}{1.049697in}}{\pgfqpoint{2.565673in}{1.052887in}}%
\pgfpathcurveto{\pgfqpoint{2.565673in}{1.056077in}}{\pgfqpoint{2.564406in}{1.059137in}}{\pgfqpoint{2.562150in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{2.559895in}{1.063648in}}{\pgfqpoint{2.556835in}{1.064915in}}{\pgfqpoint{2.553645in}{1.064915in}}%
\pgfpathcurveto{\pgfqpoint{2.550455in}{1.064915in}}{\pgfqpoint{2.547395in}{1.063648in}}{\pgfqpoint{2.545140in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{2.542884in}{1.059137in}}{\pgfqpoint{2.541617in}{1.056077in}}{\pgfqpoint{2.541617in}{1.052887in}}%
\pgfpathcurveto{\pgfqpoint{2.541617in}{1.049697in}}{\pgfqpoint{2.542884in}{1.046638in}}{\pgfqpoint{2.545140in}{1.044382in}}%
\pgfpathcurveto{\pgfqpoint{2.547395in}{1.042126in}}{\pgfqpoint{2.550455in}{1.040859in}}{\pgfqpoint{2.553645in}{1.040859in}}%
\pgfpathlineto{\pgfqpoint{2.553645in}{1.040859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547130in}{1.052596in}}%
\pgfpathcurveto{\pgfqpoint{2.550320in}{1.052596in}}{\pgfqpoint{2.553379in}{1.053864in}}{\pgfqpoint{2.555635in}{1.056119in}}%
\pgfpathcurveto{\pgfqpoint{2.557891in}{1.058375in}}{\pgfqpoint{2.559158in}{1.061435in}}{\pgfqpoint{2.559158in}{1.064624in}}%
\pgfpathcurveto{\pgfqpoint{2.559158in}{1.067814in}}{\pgfqpoint{2.557891in}{1.070874in}}{\pgfqpoint{2.555635in}{1.073130in}}%
\pgfpathcurveto{\pgfqpoint{2.553379in}{1.075385in}}{\pgfqpoint{2.550320in}{1.076653in}}{\pgfqpoint{2.547130in}{1.076653in}}%
\pgfpathcurveto{\pgfqpoint{2.543940in}{1.076653in}}{\pgfqpoint{2.540880in}{1.075385in}}{\pgfqpoint{2.538625in}{1.073130in}}%
\pgfpathcurveto{\pgfqpoint{2.536369in}{1.070874in}}{\pgfqpoint{2.535102in}{1.067814in}}{\pgfqpoint{2.535102in}{1.064624in}}%
\pgfpathcurveto{\pgfqpoint{2.535102in}{1.061435in}}{\pgfqpoint{2.536369in}{1.058375in}}{\pgfqpoint{2.538625in}{1.056119in}}%
\pgfpathcurveto{\pgfqpoint{2.540880in}{1.053864in}}{\pgfqpoint{2.543940in}{1.052596in}}{\pgfqpoint{2.547130in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{2.547130in}{1.052596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552016in}{1.071331in}}%
\pgfpathcurveto{\pgfqpoint{2.555206in}{1.071331in}}{\pgfqpoint{2.558266in}{1.072598in}}{\pgfqpoint{2.560521in}{1.074854in}}%
\pgfpathcurveto{\pgfqpoint{2.562777in}{1.077110in}}{\pgfqpoint{2.564044in}{1.080169in}}{\pgfqpoint{2.564044in}{1.083359in}}%
\pgfpathcurveto{\pgfqpoint{2.564044in}{1.086549in}}{\pgfqpoint{2.562777in}{1.089609in}}{\pgfqpoint{2.560521in}{1.091864in}}%
\pgfpathcurveto{\pgfqpoint{2.558266in}{1.094120in}}{\pgfqpoint{2.555206in}{1.095387in}}{\pgfqpoint{2.552016in}{1.095387in}}%
\pgfpathcurveto{\pgfqpoint{2.548826in}{1.095387in}}{\pgfqpoint{2.545767in}{1.094120in}}{\pgfqpoint{2.543511in}{1.091864in}}%
\pgfpathcurveto{\pgfqpoint{2.541255in}{1.089609in}}{\pgfqpoint{2.539988in}{1.086549in}}{\pgfqpoint{2.539988in}{1.083359in}}%
\pgfpathcurveto{\pgfqpoint{2.539988in}{1.080169in}}{\pgfqpoint{2.541255in}{1.077110in}}{\pgfqpoint{2.543511in}{1.074854in}}%
\pgfpathcurveto{\pgfqpoint{2.545767in}{1.072598in}}{\pgfqpoint{2.548826in}{1.071331in}}{\pgfqpoint{2.552016in}{1.071331in}}%
\pgfpathlineto{\pgfqpoint{2.552016in}{1.071331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566675in}{0.975667in}}%
\pgfpathcurveto{\pgfqpoint{2.569865in}{0.975667in}}{\pgfqpoint{2.572925in}{0.976935in}}{\pgfqpoint{2.575181in}{0.979190in}}%
\pgfpathcurveto{\pgfqpoint{2.577436in}{0.981446in}}{\pgfqpoint{2.578703in}{0.984506in}}{\pgfqpoint{2.578703in}{0.987696in}}%
\pgfpathcurveto{\pgfqpoint{2.578703in}{0.990886in}}{\pgfqpoint{2.577436in}{0.993945in}}{\pgfqpoint{2.575181in}{0.996201in}}%
\pgfpathcurveto{\pgfqpoint{2.572925in}{0.998456in}}{\pgfqpoint{2.569865in}{0.999724in}}{\pgfqpoint{2.566675in}{0.999724in}}%
\pgfpathcurveto{\pgfqpoint{2.563485in}{0.999724in}}{\pgfqpoint{2.560426in}{0.998456in}}{\pgfqpoint{2.558170in}{0.996201in}}%
\pgfpathcurveto{\pgfqpoint{2.555915in}{0.993945in}}{\pgfqpoint{2.554647in}{0.990886in}}{\pgfqpoint{2.554647in}{0.987696in}}%
\pgfpathcurveto{\pgfqpoint{2.554647in}{0.984506in}}{\pgfqpoint{2.555915in}{0.981446in}}{\pgfqpoint{2.558170in}{0.979190in}}%
\pgfpathcurveto{\pgfqpoint{2.560426in}{0.976935in}}{\pgfqpoint{2.563485in}{0.975667in}}{\pgfqpoint{2.566675in}{0.975667in}}%
\pgfpathlineto{\pgfqpoint{2.566675in}{0.975667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566675in}{0.985559in}}%
\pgfpathcurveto{\pgfqpoint{2.569865in}{0.985559in}}{\pgfqpoint{2.572925in}{0.986827in}}{\pgfqpoint{2.575181in}{0.989082in}}%
\pgfpathcurveto{\pgfqpoint{2.577436in}{0.991338in}}{\pgfqpoint{2.578703in}{0.994398in}}{\pgfqpoint{2.578703in}{0.997587in}}%
\pgfpathcurveto{\pgfqpoint{2.578703in}{1.000777in}}{\pgfqpoint{2.577436in}{1.003837in}}{\pgfqpoint{2.575181in}{1.006093in}}%
\pgfpathcurveto{\pgfqpoint{2.572925in}{1.008348in}}{\pgfqpoint{2.569865in}{1.009616in}}{\pgfqpoint{2.566675in}{1.009616in}}%
\pgfpathcurveto{\pgfqpoint{2.563485in}{1.009616in}}{\pgfqpoint{2.560426in}{1.008348in}}{\pgfqpoint{2.558170in}{1.006093in}}%
\pgfpathcurveto{\pgfqpoint{2.555915in}{1.003837in}}{\pgfqpoint{2.554647in}{1.000777in}}{\pgfqpoint{2.554647in}{0.997587in}}%
\pgfpathcurveto{\pgfqpoint{2.554647in}{0.994398in}}{\pgfqpoint{2.555915in}{0.991338in}}{\pgfqpoint{2.558170in}{0.989082in}}%
\pgfpathcurveto{\pgfqpoint{2.560426in}{0.986827in}}{\pgfqpoint{2.563485in}{0.985559in}}{\pgfqpoint{2.566675in}{0.985559in}}%
\pgfpathlineto{\pgfqpoint{2.566675in}{0.985559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560160in}{0.996084in}}%
\pgfpathcurveto{\pgfqpoint{2.563350in}{0.996084in}}{\pgfqpoint{2.566410in}{0.997352in}}{\pgfqpoint{2.568665in}{0.999607in}}%
\pgfpathcurveto{\pgfqpoint{2.570921in}{1.001863in}}{\pgfqpoint{2.572188in}{1.004923in}}{\pgfqpoint{2.572188in}{1.008112in}}%
\pgfpathcurveto{\pgfqpoint{2.572188in}{1.011302in}}{\pgfqpoint{2.570921in}{1.014362in}}{\pgfqpoint{2.568665in}{1.016618in}}%
\pgfpathcurveto{\pgfqpoint{2.566410in}{1.018873in}}{\pgfqpoint{2.563350in}{1.020141in}}{\pgfqpoint{2.560160in}{1.020141in}}%
\pgfpathcurveto{\pgfqpoint{2.556970in}{1.020141in}}{\pgfqpoint{2.553911in}{1.018873in}}{\pgfqpoint{2.551655in}{1.016618in}}%
\pgfpathcurveto{\pgfqpoint{2.549399in}{1.014362in}}{\pgfqpoint{2.548132in}{1.011302in}}{\pgfqpoint{2.548132in}{1.008112in}}%
\pgfpathcurveto{\pgfqpoint{2.548132in}{1.004923in}}{\pgfqpoint{2.549399in}{1.001863in}}{\pgfqpoint{2.551655in}{0.999607in}}%
\pgfpathcurveto{\pgfqpoint{2.553911in}{0.997352in}}{\pgfqpoint{2.556970in}{0.996084in}}{\pgfqpoint{2.560160in}{0.996084in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{0.996084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568304in}{1.009871in}}%
\pgfpathcurveto{\pgfqpoint{2.571494in}{1.009871in}}{\pgfqpoint{2.574554in}{1.011139in}}{\pgfqpoint{2.576809in}{1.013394in}}%
\pgfpathcurveto{\pgfqpoint{2.579065in}{1.015650in}}{\pgfqpoint{2.580332in}{1.018710in}}{\pgfqpoint{2.580332in}{1.021900in}}%
\pgfpathcurveto{\pgfqpoint{2.580332in}{1.025089in}}{\pgfqpoint{2.579065in}{1.028149in}}{\pgfqpoint{2.576809in}{1.030405in}}%
\pgfpathcurveto{\pgfqpoint{2.574554in}{1.032660in}}{\pgfqpoint{2.571494in}{1.033928in}}{\pgfqpoint{2.568304in}{1.033928in}}%
\pgfpathcurveto{\pgfqpoint{2.565114in}{1.033928in}}{\pgfqpoint{2.562055in}{1.032660in}}{\pgfqpoint{2.559799in}{1.030405in}}%
\pgfpathcurveto{\pgfqpoint{2.557543in}{1.028149in}}{\pgfqpoint{2.556276in}{1.025089in}}{\pgfqpoint{2.556276in}{1.021900in}}%
\pgfpathcurveto{\pgfqpoint{2.556276in}{1.018710in}}{\pgfqpoint{2.557543in}{1.015650in}}{\pgfqpoint{2.559799in}{1.013394in}}%
\pgfpathcurveto{\pgfqpoint{2.562055in}{1.011139in}}{\pgfqpoint{2.565114in}{1.009871in}}{\pgfqpoint{2.568304in}{1.009871in}}%
\pgfpathlineto{\pgfqpoint{2.568304in}{1.009871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566675in}{1.032282in}}%
\pgfpathcurveto{\pgfqpoint{2.569865in}{1.032282in}}{\pgfqpoint{2.572925in}{1.033549in}}{\pgfqpoint{2.575181in}{1.035805in}}%
\pgfpathcurveto{\pgfqpoint{2.577436in}{1.038060in}}{\pgfqpoint{2.578703in}{1.041120in}}{\pgfqpoint{2.578703in}{1.044310in}}%
\pgfpathcurveto{\pgfqpoint{2.578703in}{1.047500in}}{\pgfqpoint{2.577436in}{1.050559in}}{\pgfqpoint{2.575181in}{1.052815in}}%
\pgfpathcurveto{\pgfqpoint{2.572925in}{1.055071in}}{\pgfqpoint{2.569865in}{1.056338in}}{\pgfqpoint{2.566675in}{1.056338in}}%
\pgfpathcurveto{\pgfqpoint{2.563485in}{1.056338in}}{\pgfqpoint{2.560426in}{1.055071in}}{\pgfqpoint{2.558170in}{1.052815in}}%
\pgfpathcurveto{\pgfqpoint{2.555915in}{1.050559in}}{\pgfqpoint{2.554647in}{1.047500in}}{\pgfqpoint{2.554647in}{1.044310in}}%
\pgfpathcurveto{\pgfqpoint{2.554647in}{1.041120in}}{\pgfqpoint{2.555915in}{1.038060in}}{\pgfqpoint{2.558170in}{1.035805in}}%
\pgfpathcurveto{\pgfqpoint{2.560426in}{1.033549in}}{\pgfqpoint{2.563485in}{1.032282in}}{\pgfqpoint{2.566675in}{1.032282in}}%
\pgfpathlineto{\pgfqpoint{2.566675in}{1.032282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558531in}{1.037964in}}%
\pgfpathcurveto{\pgfqpoint{2.561721in}{1.037964in}}{\pgfqpoint{2.564781in}{1.039232in}}{\pgfqpoint{2.567037in}{1.041487in}}%
\pgfpathcurveto{\pgfqpoint{2.569292in}{1.043743in}}{\pgfqpoint{2.570560in}{1.046803in}}{\pgfqpoint{2.570560in}{1.049993in}}%
\pgfpathcurveto{\pgfqpoint{2.570560in}{1.053183in}}{\pgfqpoint{2.569292in}{1.056242in}}{\pgfqpoint{2.567037in}{1.058498in}}%
\pgfpathcurveto{\pgfqpoint{2.564781in}{1.060753in}}{\pgfqpoint{2.561721in}{1.062021in}}{\pgfqpoint{2.558531in}{1.062021in}}%
\pgfpathcurveto{\pgfqpoint{2.555342in}{1.062021in}}{\pgfqpoint{2.552282in}{1.060753in}}{\pgfqpoint{2.550026in}{1.058498in}}%
\pgfpathcurveto{\pgfqpoint{2.547771in}{1.056242in}}{\pgfqpoint{2.546503in}{1.053183in}}{\pgfqpoint{2.546503in}{1.049993in}}%
\pgfpathcurveto{\pgfqpoint{2.546503in}{1.046803in}}{\pgfqpoint{2.547771in}{1.043743in}}{\pgfqpoint{2.550026in}{1.041487in}}%
\pgfpathcurveto{\pgfqpoint{2.552282in}{1.039232in}}{\pgfqpoint{2.555342in}{1.037964in}}{\pgfqpoint{2.558531in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{2.558531in}{1.037964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.831576}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573190in}{1.053601in}}%
\pgfpathcurveto{\pgfqpoint{2.576380in}{1.053601in}}{\pgfqpoint{2.579440in}{1.054868in}}{\pgfqpoint{2.581696in}{1.057124in}}%
\pgfpathcurveto{\pgfqpoint{2.583951in}{1.059380in}}{\pgfqpoint{2.585219in}{1.062439in}}{\pgfqpoint{2.585219in}{1.065629in}}%
\pgfpathcurveto{\pgfqpoint{2.585219in}{1.068819in}}{\pgfqpoint{2.583951in}{1.071879in}}{\pgfqpoint{2.581696in}{1.074134in}}%
\pgfpathcurveto{\pgfqpoint{2.579440in}{1.076390in}}{\pgfqpoint{2.576380in}{1.077657in}}{\pgfqpoint{2.573190in}{1.077657in}}%
\pgfpathcurveto{\pgfqpoint{2.570001in}{1.077657in}}{\pgfqpoint{2.566941in}{1.076390in}}{\pgfqpoint{2.564685in}{1.074134in}}%
\pgfpathcurveto{\pgfqpoint{2.562430in}{1.071879in}}{\pgfqpoint{2.561162in}{1.068819in}}{\pgfqpoint{2.561162in}{1.065629in}}%
\pgfpathcurveto{\pgfqpoint{2.561162in}{1.062439in}}{\pgfqpoint{2.562430in}{1.059380in}}{\pgfqpoint{2.564685in}{1.057124in}}%
\pgfpathcurveto{\pgfqpoint{2.566941in}{1.054868in}}{\pgfqpoint{2.570001in}{1.053601in}}{\pgfqpoint{2.573190in}{1.053601in}}%
\pgfpathlineto{\pgfqpoint{2.573190in}{1.053601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569933in}{1.073005in}}%
\pgfpathcurveto{\pgfqpoint{2.573123in}{1.073005in}}{\pgfqpoint{2.576182in}{1.074272in}}{\pgfqpoint{2.578438in}{1.076527in}}%
\pgfpathcurveto{\pgfqpoint{2.580694in}{1.078783in}}{\pgfqpoint{2.581961in}{1.081843in}}{\pgfqpoint{2.581961in}{1.085033in}}%
\pgfpathcurveto{\pgfqpoint{2.581961in}{1.088223in}}{\pgfqpoint{2.580694in}{1.091282in}}{\pgfqpoint{2.578438in}{1.093538in}}%
\pgfpathcurveto{\pgfqpoint{2.576182in}{1.095793in}}{\pgfqpoint{2.573123in}{1.097061in}}{\pgfqpoint{2.569933in}{1.097061in}}%
\pgfpathcurveto{\pgfqpoint{2.566743in}{1.097061in}}{\pgfqpoint{2.563683in}{1.095793in}}{\pgfqpoint{2.561428in}{1.093538in}}%
\pgfpathcurveto{\pgfqpoint{2.559172in}{1.091282in}}{\pgfqpoint{2.557905in}{1.088223in}}{\pgfqpoint{2.557905in}{1.085033in}}%
\pgfpathcurveto{\pgfqpoint{2.557905in}{1.081843in}}{\pgfqpoint{2.559172in}{1.078783in}}{\pgfqpoint{2.561428in}{1.076527in}}%
\pgfpathcurveto{\pgfqpoint{2.563683in}{1.074272in}}{\pgfqpoint{2.566743in}{1.073005in}}{\pgfqpoint{2.569933in}{1.073005in}}%
\pgfpathlineto{\pgfqpoint{2.569933in}{1.073005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565047in}{1.088552in}}%
\pgfpathcurveto{\pgfqpoint{2.568236in}{1.088552in}}{\pgfqpoint{2.571296in}{1.089819in}}{\pgfqpoint{2.573552in}{1.092075in}}%
\pgfpathcurveto{\pgfqpoint{2.575807in}{1.094331in}}{\pgfqpoint{2.577075in}{1.097390in}}{\pgfqpoint{2.577075in}{1.100580in}}%
\pgfpathcurveto{\pgfqpoint{2.577075in}{1.103770in}}{\pgfqpoint{2.575807in}{1.106830in}}{\pgfqpoint{2.573552in}{1.109085in}}%
\pgfpathcurveto{\pgfqpoint{2.571296in}{1.111341in}}{\pgfqpoint{2.568236in}{1.112608in}}{\pgfqpoint{2.565047in}{1.112608in}}%
\pgfpathcurveto{\pgfqpoint{2.561857in}{1.112608in}}{\pgfqpoint{2.558797in}{1.111341in}}{\pgfqpoint{2.556541in}{1.109085in}}%
\pgfpathcurveto{\pgfqpoint{2.554286in}{1.106830in}}{\pgfqpoint{2.553018in}{1.103770in}}{\pgfqpoint{2.553018in}{1.100580in}}%
\pgfpathcurveto{\pgfqpoint{2.553018in}{1.097390in}}{\pgfqpoint{2.554286in}{1.094331in}}{\pgfqpoint{2.556541in}{1.092075in}}%
\pgfpathcurveto{\pgfqpoint{2.558797in}{1.089819in}}{\pgfqpoint{2.561857in}{1.088552in}}{\pgfqpoint{2.565047in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.088552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574819in}{1.091581in}}%
\pgfpathcurveto{\pgfqpoint{2.578009in}{1.091581in}}{\pgfqpoint{2.581069in}{1.092848in}}{\pgfqpoint{2.583324in}{1.095104in}}%
\pgfpathcurveto{\pgfqpoint{2.585580in}{1.097359in}}{\pgfqpoint{2.586847in}{1.100419in}}{\pgfqpoint{2.586847in}{1.103609in}}%
\pgfpathcurveto{\pgfqpoint{2.586847in}{1.106799in}}{\pgfqpoint{2.585580in}{1.109859in}}{\pgfqpoint{2.583324in}{1.112114in}}%
\pgfpathcurveto{\pgfqpoint{2.581069in}{1.114370in}}{\pgfqpoint{2.578009in}{1.115637in}}{\pgfqpoint{2.574819in}{1.115637in}}%
\pgfpathcurveto{\pgfqpoint{2.571629in}{1.115637in}}{\pgfqpoint{2.568570in}{1.114370in}}{\pgfqpoint{2.566314in}{1.112114in}}%
\pgfpathcurveto{\pgfqpoint{2.564059in}{1.109859in}}{\pgfqpoint{2.562791in}{1.106799in}}{\pgfqpoint{2.562791in}{1.103609in}}%
\pgfpathcurveto{\pgfqpoint{2.562791in}{1.100419in}}{\pgfqpoint{2.564059in}{1.097359in}}{\pgfqpoint{2.566314in}{1.095104in}}%
\pgfpathcurveto{\pgfqpoint{2.568570in}{1.092848in}}{\pgfqpoint{2.571629in}{1.091581in}}{\pgfqpoint{2.574819in}{1.091581in}}%
\pgfpathlineto{\pgfqpoint{2.574819in}{1.091581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578077in}{0.987831in}}%
\pgfpathcurveto{\pgfqpoint{2.581267in}{0.987831in}}{\pgfqpoint{2.584326in}{0.989098in}}{\pgfqpoint{2.586582in}{0.991354in}}%
\pgfpathcurveto{\pgfqpoint{2.588838in}{0.993609in}}{\pgfqpoint{2.590105in}{0.996669in}}{\pgfqpoint{2.590105in}{0.999859in}}%
\pgfpathcurveto{\pgfqpoint{2.590105in}{1.003049in}}{\pgfqpoint{2.588838in}{1.006109in}}{\pgfqpoint{2.586582in}{1.008364in}}%
\pgfpathcurveto{\pgfqpoint{2.584326in}{1.010620in}}{\pgfqpoint{2.581267in}{1.011887in}}{\pgfqpoint{2.578077in}{1.011887in}}%
\pgfpathcurveto{\pgfqpoint{2.574887in}{1.011887in}}{\pgfqpoint{2.571827in}{1.010620in}}{\pgfqpoint{2.569572in}{1.008364in}}%
\pgfpathcurveto{\pgfqpoint{2.567316in}{1.006109in}}{\pgfqpoint{2.566049in}{1.003049in}}{\pgfqpoint{2.566049in}{0.999859in}}%
\pgfpathcurveto{\pgfqpoint{2.566049in}{0.996669in}}{\pgfqpoint{2.567316in}{0.993609in}}{\pgfqpoint{2.569572in}{0.991354in}}%
\pgfpathcurveto{\pgfqpoint{2.571827in}{0.989098in}}{\pgfqpoint{2.574887in}{0.987831in}}{\pgfqpoint{2.578077in}{0.987831in}}%
\pgfpathlineto{\pgfqpoint{2.578077in}{0.987831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592736in}{0.998587in}}%
\pgfpathcurveto{\pgfqpoint{2.595926in}{0.998587in}}{\pgfqpoint{2.598986in}{0.999854in}}{\pgfqpoint{2.601241in}{1.002110in}}%
\pgfpathcurveto{\pgfqpoint{2.603497in}{1.004365in}}{\pgfqpoint{2.604764in}{1.007425in}}{\pgfqpoint{2.604764in}{1.010615in}}%
\pgfpathcurveto{\pgfqpoint{2.604764in}{1.013805in}}{\pgfqpoint{2.603497in}{1.016864in}}{\pgfqpoint{2.601241in}{1.019120in}}%
\pgfpathcurveto{\pgfqpoint{2.598986in}{1.021376in}}{\pgfqpoint{2.595926in}{1.022643in}}{\pgfqpoint{2.592736in}{1.022643in}}%
\pgfpathcurveto{\pgfqpoint{2.589546in}{1.022643in}}{\pgfqpoint{2.586486in}{1.021376in}}{\pgfqpoint{2.584231in}{1.019120in}}%
\pgfpathcurveto{\pgfqpoint{2.581975in}{1.016864in}}{\pgfqpoint{2.580708in}{1.013805in}}{\pgfqpoint{2.580708in}{1.010615in}}%
\pgfpathcurveto{\pgfqpoint{2.580708in}{1.007425in}}{\pgfqpoint{2.581975in}{1.004365in}}{\pgfqpoint{2.584231in}{1.002110in}}%
\pgfpathcurveto{\pgfqpoint{2.586486in}{0.999854in}}{\pgfqpoint{2.589546in}{0.998587in}}{\pgfqpoint{2.592736in}{0.998587in}}%
\pgfpathlineto{\pgfqpoint{2.592736in}{0.998587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584592in}{1.017384in}}%
\pgfpathcurveto{\pgfqpoint{2.587782in}{1.017384in}}{\pgfqpoint{2.590842in}{1.018651in}}{\pgfqpoint{2.593097in}{1.020907in}}%
\pgfpathcurveto{\pgfqpoint{2.595353in}{1.023162in}}{\pgfqpoint{2.596620in}{1.026222in}}{\pgfqpoint{2.596620in}{1.029412in}}%
\pgfpathcurveto{\pgfqpoint{2.596620in}{1.032602in}}{\pgfqpoint{2.595353in}{1.035661in}}{\pgfqpoint{2.593097in}{1.037917in}}%
\pgfpathcurveto{\pgfqpoint{2.590842in}{1.040173in}}{\pgfqpoint{2.587782in}{1.041440in}}{\pgfqpoint{2.584592in}{1.041440in}}%
\pgfpathcurveto{\pgfqpoint{2.581402in}{1.041440in}}{\pgfqpoint{2.578342in}{1.040173in}}{\pgfqpoint{2.576087in}{1.037917in}}%
\pgfpathcurveto{\pgfqpoint{2.573831in}{1.035661in}}{\pgfqpoint{2.572564in}{1.032602in}}{\pgfqpoint{2.572564in}{1.029412in}}%
\pgfpathcurveto{\pgfqpoint{2.572564in}{1.026222in}}{\pgfqpoint{2.573831in}{1.023162in}}{\pgfqpoint{2.576087in}{1.020907in}}%
\pgfpathcurveto{\pgfqpoint{2.578342in}{1.018651in}}{\pgfqpoint{2.581402in}{1.017384in}}{\pgfqpoint{2.584592in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{2.584592in}{1.017384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578077in}{1.031499in}}%
\pgfpathcurveto{\pgfqpoint{2.581267in}{1.031499in}}{\pgfqpoint{2.584326in}{1.032766in}}{\pgfqpoint{2.586582in}{1.035022in}}%
\pgfpathcurveto{\pgfqpoint{2.588838in}{1.037277in}}{\pgfqpoint{2.590105in}{1.040337in}}{\pgfqpoint{2.590105in}{1.043527in}}%
\pgfpathcurveto{\pgfqpoint{2.590105in}{1.046717in}}{\pgfqpoint{2.588838in}{1.049777in}}{\pgfqpoint{2.586582in}{1.052032in}}%
\pgfpathcurveto{\pgfqpoint{2.584326in}{1.054288in}}{\pgfqpoint{2.581267in}{1.055555in}}{\pgfqpoint{2.578077in}{1.055555in}}%
\pgfpathcurveto{\pgfqpoint{2.574887in}{1.055555in}}{\pgfqpoint{2.571827in}{1.054288in}}{\pgfqpoint{2.569572in}{1.052032in}}%
\pgfpathcurveto{\pgfqpoint{2.567316in}{1.049777in}}{\pgfqpoint{2.566049in}{1.046717in}}{\pgfqpoint{2.566049in}{1.043527in}}%
\pgfpathcurveto{\pgfqpoint{2.566049in}{1.040337in}}{\pgfqpoint{2.567316in}{1.037277in}}{\pgfqpoint{2.569572in}{1.035022in}}%
\pgfpathcurveto{\pgfqpoint{2.571827in}{1.032766in}}{\pgfqpoint{2.574887in}{1.031499in}}{\pgfqpoint{2.578077in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{2.578077in}{1.031499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589478in}{1.037954in}}%
\pgfpathcurveto{\pgfqpoint{2.592668in}{1.037954in}}{\pgfqpoint{2.595728in}{1.039222in}}{\pgfqpoint{2.597984in}{1.041477in}}%
\pgfpathcurveto{\pgfqpoint{2.600239in}{1.043733in}}{\pgfqpoint{2.601507in}{1.046793in}}{\pgfqpoint{2.601507in}{1.049982in}}%
\pgfpathcurveto{\pgfqpoint{2.601507in}{1.053172in}}{\pgfqpoint{2.600239in}{1.056232in}}{\pgfqpoint{2.597984in}{1.058488in}}%
\pgfpathcurveto{\pgfqpoint{2.595728in}{1.060743in}}{\pgfqpoint{2.592668in}{1.062011in}}{\pgfqpoint{2.589478in}{1.062011in}}%
\pgfpathcurveto{\pgfqpoint{2.586288in}{1.062011in}}{\pgfqpoint{2.583229in}{1.060743in}}{\pgfqpoint{2.580973in}{1.058488in}}%
\pgfpathcurveto{\pgfqpoint{2.578718in}{1.056232in}}{\pgfqpoint{2.577450in}{1.053172in}}{\pgfqpoint{2.577450in}{1.049982in}}%
\pgfpathcurveto{\pgfqpoint{2.577450in}{1.046793in}}{\pgfqpoint{2.578718in}{1.043733in}}{\pgfqpoint{2.580973in}{1.041477in}}%
\pgfpathcurveto{\pgfqpoint{2.583229in}{1.039222in}}{\pgfqpoint{2.586288in}{1.037954in}}{\pgfqpoint{2.589478in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{2.589478in}{1.037954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587850in}{1.048552in}}%
\pgfpathcurveto{\pgfqpoint{2.591039in}{1.048552in}}{\pgfqpoint{2.594099in}{1.049820in}}{\pgfqpoint{2.596355in}{1.052075in}}%
\pgfpathcurveto{\pgfqpoint{2.598610in}{1.054331in}}{\pgfqpoint{2.599878in}{1.057391in}}{\pgfqpoint{2.599878in}{1.060581in}}%
\pgfpathcurveto{\pgfqpoint{2.599878in}{1.063770in}}{\pgfqpoint{2.598610in}{1.066830in}}{\pgfqpoint{2.596355in}{1.069086in}}%
\pgfpathcurveto{\pgfqpoint{2.594099in}{1.071341in}}{\pgfqpoint{2.591039in}{1.072609in}}{\pgfqpoint{2.587850in}{1.072609in}}%
\pgfpathcurveto{\pgfqpoint{2.584660in}{1.072609in}}{\pgfqpoint{2.581600in}{1.071341in}}{\pgfqpoint{2.579344in}{1.069086in}}%
\pgfpathcurveto{\pgfqpoint{2.577089in}{1.066830in}}{\pgfqpoint{2.575821in}{1.063770in}}{\pgfqpoint{2.575821in}{1.060581in}}%
\pgfpathcurveto{\pgfqpoint{2.575821in}{1.057391in}}{\pgfqpoint{2.577089in}{1.054331in}}{\pgfqpoint{2.579344in}{1.052075in}}%
\pgfpathcurveto{\pgfqpoint{2.581600in}{1.049820in}}{\pgfqpoint{2.584660in}{1.048552in}}{\pgfqpoint{2.587850in}{1.048552in}}%
\pgfpathlineto{\pgfqpoint{2.587850in}{1.048552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704405}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586221in}{1.068936in}}%
\pgfpathcurveto{\pgfqpoint{2.589411in}{1.068936in}}{\pgfqpoint{2.592470in}{1.070203in}}{\pgfqpoint{2.594726in}{1.072459in}}%
\pgfpathcurveto{\pgfqpoint{2.596982in}{1.074715in}}{\pgfqpoint{2.598249in}{1.077774in}}{\pgfqpoint{2.598249in}{1.080964in}}%
\pgfpathcurveto{\pgfqpoint{2.598249in}{1.084154in}}{\pgfqpoint{2.596982in}{1.087214in}}{\pgfqpoint{2.594726in}{1.089469in}}%
\pgfpathcurveto{\pgfqpoint{2.592470in}{1.091725in}}{\pgfqpoint{2.589411in}{1.092992in}}{\pgfqpoint{2.586221in}{1.092992in}}%
\pgfpathcurveto{\pgfqpoint{2.583031in}{1.092992in}}{\pgfqpoint{2.579971in}{1.091725in}}{\pgfqpoint{2.577716in}{1.089469in}}%
\pgfpathcurveto{\pgfqpoint{2.575460in}{1.087214in}}{\pgfqpoint{2.574193in}{1.084154in}}{\pgfqpoint{2.574193in}{1.080964in}}%
\pgfpathcurveto{\pgfqpoint{2.574193in}{1.077774in}}{\pgfqpoint{2.575460in}{1.074715in}}{\pgfqpoint{2.577716in}{1.072459in}}%
\pgfpathcurveto{\pgfqpoint{2.579971in}{1.070203in}}{\pgfqpoint{2.583031in}{1.068936in}}{\pgfqpoint{2.586221in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{2.586221in}{1.068936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582963in}{1.080377in}}%
\pgfpathcurveto{\pgfqpoint{2.586153in}{1.080377in}}{\pgfqpoint{2.589213in}{1.081644in}}{\pgfqpoint{2.591468in}{1.083900in}}%
\pgfpathcurveto{\pgfqpoint{2.593724in}{1.086156in}}{\pgfqpoint{2.594991in}{1.089215in}}{\pgfqpoint{2.594991in}{1.092405in}}%
\pgfpathcurveto{\pgfqpoint{2.594991in}{1.095595in}}{\pgfqpoint{2.593724in}{1.098655in}}{\pgfqpoint{2.591468in}{1.100910in}}%
\pgfpathcurveto{\pgfqpoint{2.589213in}{1.103166in}}{\pgfqpoint{2.586153in}{1.104433in}}{\pgfqpoint{2.582963in}{1.104433in}}%
\pgfpathcurveto{\pgfqpoint{2.579773in}{1.104433in}}{\pgfqpoint{2.576714in}{1.103166in}}{\pgfqpoint{2.574458in}{1.100910in}}%
\pgfpathcurveto{\pgfqpoint{2.572202in}{1.098655in}}{\pgfqpoint{2.570935in}{1.095595in}}{\pgfqpoint{2.570935in}{1.092405in}}%
\pgfpathcurveto{\pgfqpoint{2.570935in}{1.089215in}}{\pgfqpoint{2.572202in}{1.086156in}}{\pgfqpoint{2.574458in}{1.083900in}}%
\pgfpathcurveto{\pgfqpoint{2.576714in}{1.081644in}}{\pgfqpoint{2.579773in}{1.080377in}}{\pgfqpoint{2.582963in}{1.080377in}}%
\pgfpathlineto{\pgfqpoint{2.582963in}{1.080377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582963in}{1.098830in}}%
\pgfpathcurveto{\pgfqpoint{2.586153in}{1.098830in}}{\pgfqpoint{2.589213in}{1.100097in}}{\pgfqpoint{2.591468in}{1.102353in}}%
\pgfpathcurveto{\pgfqpoint{2.593724in}{1.104608in}}{\pgfqpoint{2.594991in}{1.107668in}}{\pgfqpoint{2.594991in}{1.110858in}}%
\pgfpathcurveto{\pgfqpoint{2.594991in}{1.114048in}}{\pgfqpoint{2.593724in}{1.117107in}}{\pgfqpoint{2.591468in}{1.119363in}}%
\pgfpathcurveto{\pgfqpoint{2.589213in}{1.121619in}}{\pgfqpoint{2.586153in}{1.122886in}}{\pgfqpoint{2.582963in}{1.122886in}}%
\pgfpathcurveto{\pgfqpoint{2.579773in}{1.122886in}}{\pgfqpoint{2.576714in}{1.121619in}}{\pgfqpoint{2.574458in}{1.119363in}}%
\pgfpathcurveto{\pgfqpoint{2.572202in}{1.117107in}}{\pgfqpoint{2.570935in}{1.114048in}}{\pgfqpoint{2.570935in}{1.110858in}}%
\pgfpathcurveto{\pgfqpoint{2.570935in}{1.107668in}}{\pgfqpoint{2.572202in}{1.104608in}}{\pgfqpoint{2.574458in}{1.102353in}}%
\pgfpathcurveto{\pgfqpoint{2.576714in}{1.100097in}}{\pgfqpoint{2.579773in}{1.098830in}}{\pgfqpoint{2.582963in}{1.098830in}}%
\pgfpathlineto{\pgfqpoint{2.582963in}{1.098830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579706in}{1.104276in}}%
\pgfpathcurveto{\pgfqpoint{2.582896in}{1.104276in}}{\pgfqpoint{2.585955in}{1.105543in}}{\pgfqpoint{2.588211in}{1.107799in}}%
\pgfpathcurveto{\pgfqpoint{2.590466in}{1.110054in}}{\pgfqpoint{2.591734in}{1.113114in}}{\pgfqpoint{2.591734in}{1.116304in}}%
\pgfpathcurveto{\pgfqpoint{2.591734in}{1.119494in}}{\pgfqpoint{2.590466in}{1.122553in}}{\pgfqpoint{2.588211in}{1.124809in}}%
\pgfpathcurveto{\pgfqpoint{2.585955in}{1.127064in}}{\pgfqpoint{2.582896in}{1.128332in}}{\pgfqpoint{2.579706in}{1.128332in}}%
\pgfpathcurveto{\pgfqpoint{2.576516in}{1.128332in}}{\pgfqpoint{2.573456in}{1.127064in}}{\pgfqpoint{2.571200in}{1.124809in}}%
\pgfpathcurveto{\pgfqpoint{2.568945in}{1.122553in}}{\pgfqpoint{2.567678in}{1.119494in}}{\pgfqpoint{2.567678in}{1.116304in}}%
\pgfpathcurveto{\pgfqpoint{2.567678in}{1.113114in}}{\pgfqpoint{2.568945in}{1.110054in}}{\pgfqpoint{2.571200in}{1.107799in}}%
\pgfpathcurveto{\pgfqpoint{2.573456in}{1.105543in}}{\pgfqpoint{2.576516in}{1.104276in}}{\pgfqpoint{2.579706in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{2.579706in}{1.104276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586221in}{1.129686in}}%
\pgfpathcurveto{\pgfqpoint{2.589411in}{1.129686in}}{\pgfqpoint{2.592470in}{1.130953in}}{\pgfqpoint{2.594726in}{1.133208in}}%
\pgfpathcurveto{\pgfqpoint{2.596982in}{1.135464in}}{\pgfqpoint{2.598249in}{1.138524in}}{\pgfqpoint{2.598249in}{1.141714in}}%
\pgfpathcurveto{\pgfqpoint{2.598249in}{1.144904in}}{\pgfqpoint{2.596982in}{1.147963in}}{\pgfqpoint{2.594726in}{1.150219in}}%
\pgfpathcurveto{\pgfqpoint{2.592470in}{1.152474in}}{\pgfqpoint{2.589411in}{1.153742in}}{\pgfqpoint{2.586221in}{1.153742in}}%
\pgfpathcurveto{\pgfqpoint{2.583031in}{1.153742in}}{\pgfqpoint{2.579971in}{1.152474in}}{\pgfqpoint{2.577716in}{1.150219in}}%
\pgfpathcurveto{\pgfqpoint{2.575460in}{1.147963in}}{\pgfqpoint{2.574193in}{1.144904in}}{\pgfqpoint{2.574193in}{1.141714in}}%
\pgfpathcurveto{\pgfqpoint{2.574193in}{1.138524in}}{\pgfqpoint{2.575460in}{1.135464in}}{\pgfqpoint{2.577716in}{1.133208in}}%
\pgfpathcurveto{\pgfqpoint{2.579971in}{1.130953in}}{\pgfqpoint{2.583031in}{1.129686in}}{\pgfqpoint{2.586221in}{1.129686in}}%
\pgfpathlineto{\pgfqpoint{2.586221in}{1.129686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595994in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{2.599183in}{1.005058in}}{\pgfqpoint{2.602243in}{1.006326in}}{\pgfqpoint{2.604499in}{1.008581in}}%
\pgfpathcurveto{\pgfqpoint{2.606754in}{1.010837in}}{\pgfqpoint{2.608022in}{1.013897in}}{\pgfqpoint{2.608022in}{1.017087in}}%
\pgfpathcurveto{\pgfqpoint{2.608022in}{1.020276in}}{\pgfqpoint{2.606754in}{1.023336in}}{\pgfqpoint{2.604499in}{1.025592in}}%
\pgfpathcurveto{\pgfqpoint{2.602243in}{1.027847in}}{\pgfqpoint{2.599183in}{1.029115in}}{\pgfqpoint{2.595994in}{1.029115in}}%
\pgfpathcurveto{\pgfqpoint{2.592804in}{1.029115in}}{\pgfqpoint{2.589744in}{1.027847in}}{\pgfqpoint{2.587488in}{1.025592in}}%
\pgfpathcurveto{\pgfqpoint{2.585233in}{1.023336in}}{\pgfqpoint{2.583965in}{1.020276in}}{\pgfqpoint{2.583965in}{1.017087in}}%
\pgfpathcurveto{\pgfqpoint{2.583965in}{1.013897in}}{\pgfqpoint{2.585233in}{1.010837in}}{\pgfqpoint{2.587488in}{1.008581in}}%
\pgfpathcurveto{\pgfqpoint{2.589744in}{1.006326in}}{\pgfqpoint{2.592804in}{1.005058in}}{\pgfqpoint{2.595994in}{1.005058in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{1.005058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610653in}{1.014760in}}%
\pgfpathcurveto{\pgfqpoint{2.613843in}{1.014760in}}{\pgfqpoint{2.616902in}{1.016027in}}{\pgfqpoint{2.619158in}{1.018283in}}%
\pgfpathcurveto{\pgfqpoint{2.621413in}{1.020538in}}{\pgfqpoint{2.622681in}{1.023598in}}{\pgfqpoint{2.622681in}{1.026788in}}%
\pgfpathcurveto{\pgfqpoint{2.622681in}{1.029978in}}{\pgfqpoint{2.621413in}{1.033037in}}{\pgfqpoint{2.619158in}{1.035293in}}%
\pgfpathcurveto{\pgfqpoint{2.616902in}{1.037549in}}{\pgfqpoint{2.613843in}{1.038816in}}{\pgfqpoint{2.610653in}{1.038816in}}%
\pgfpathcurveto{\pgfqpoint{2.607463in}{1.038816in}}{\pgfqpoint{2.604403in}{1.037549in}}{\pgfqpoint{2.602147in}{1.035293in}}%
\pgfpathcurveto{\pgfqpoint{2.599892in}{1.033037in}}{\pgfqpoint{2.598624in}{1.029978in}}{\pgfqpoint{2.598624in}{1.026788in}}%
\pgfpathcurveto{\pgfqpoint{2.598624in}{1.023598in}}{\pgfqpoint{2.599892in}{1.020538in}}{\pgfqpoint{2.602147in}{1.018283in}}%
\pgfpathcurveto{\pgfqpoint{2.604403in}{1.016027in}}{\pgfqpoint{2.607463in}{1.014760in}}{\pgfqpoint{2.610653in}{1.014760in}}%
\pgfpathlineto{\pgfqpoint{2.610653in}{1.014760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609024in}{1.022309in}}%
\pgfpathcurveto{\pgfqpoint{2.612214in}{1.022309in}}{\pgfqpoint{2.615273in}{1.023576in}}{\pgfqpoint{2.617529in}{1.025832in}}%
\pgfpathcurveto{\pgfqpoint{2.619785in}{1.028087in}}{\pgfqpoint{2.621052in}{1.031147in}}{\pgfqpoint{2.621052in}{1.034337in}}%
\pgfpathcurveto{\pgfqpoint{2.621052in}{1.037527in}}{\pgfqpoint{2.619785in}{1.040587in}}{\pgfqpoint{2.617529in}{1.042842in}}%
\pgfpathcurveto{\pgfqpoint{2.615273in}{1.045098in}}{\pgfqpoint{2.612214in}{1.046365in}}{\pgfqpoint{2.609024in}{1.046365in}}%
\pgfpathcurveto{\pgfqpoint{2.605834in}{1.046365in}}{\pgfqpoint{2.602774in}{1.045098in}}{\pgfqpoint{2.600519in}{1.042842in}}%
\pgfpathcurveto{\pgfqpoint{2.598263in}{1.040587in}}{\pgfqpoint{2.596996in}{1.037527in}}{\pgfqpoint{2.596996in}{1.034337in}}%
\pgfpathcurveto{\pgfqpoint{2.596996in}{1.031147in}}{\pgfqpoint{2.598263in}{1.028087in}}{\pgfqpoint{2.600519in}{1.025832in}}%
\pgfpathcurveto{\pgfqpoint{2.602774in}{1.023576in}}{\pgfqpoint{2.605834in}{1.022309in}}{\pgfqpoint{2.609024in}{1.022309in}}%
\pgfpathlineto{\pgfqpoint{2.609024in}{1.022309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604137in}{1.045304in}}%
\pgfpathcurveto{\pgfqpoint{2.607327in}{1.045304in}}{\pgfqpoint{2.610387in}{1.046571in}}{\pgfqpoint{2.612643in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{2.614898in}{1.051083in}}{\pgfqpoint{2.616166in}{1.054142in}}{\pgfqpoint{2.616166in}{1.057332in}}%
\pgfpathcurveto{\pgfqpoint{2.616166in}{1.060522in}}{\pgfqpoint{2.614898in}{1.063582in}}{\pgfqpoint{2.612643in}{1.065837in}}%
\pgfpathcurveto{\pgfqpoint{2.610387in}{1.068093in}}{\pgfqpoint{2.607327in}{1.069360in}}{\pgfqpoint{2.604137in}{1.069360in}}%
\pgfpathcurveto{\pgfqpoint{2.600948in}{1.069360in}}{\pgfqpoint{2.597888in}{1.068093in}}{\pgfqpoint{2.595632in}{1.065837in}}%
\pgfpathcurveto{\pgfqpoint{2.593377in}{1.063582in}}{\pgfqpoint{2.592109in}{1.060522in}}{\pgfqpoint{2.592109in}{1.057332in}}%
\pgfpathcurveto{\pgfqpoint{2.592109in}{1.054142in}}{\pgfqpoint{2.593377in}{1.051083in}}{\pgfqpoint{2.595632in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{2.597888in}{1.046571in}}{\pgfqpoint{2.600948in}{1.045304in}}{\pgfqpoint{2.604137in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{2.604137in}{1.045304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607395in}{1.052398in}}%
\pgfpathcurveto{\pgfqpoint{2.610585in}{1.052398in}}{\pgfqpoint{2.613645in}{1.053665in}}{\pgfqpoint{2.615900in}{1.055921in}}%
\pgfpathcurveto{\pgfqpoint{2.618156in}{1.058176in}}{\pgfqpoint{2.619423in}{1.061236in}}{\pgfqpoint{2.619423in}{1.064426in}}%
\pgfpathcurveto{\pgfqpoint{2.619423in}{1.067616in}}{\pgfqpoint{2.618156in}{1.070675in}}{\pgfqpoint{2.615900in}{1.072931in}}%
\pgfpathcurveto{\pgfqpoint{2.613645in}{1.075187in}}{\pgfqpoint{2.610585in}{1.076454in}}{\pgfqpoint{2.607395in}{1.076454in}}%
\pgfpathcurveto{\pgfqpoint{2.604205in}{1.076454in}}{\pgfqpoint{2.601145in}{1.075187in}}{\pgfqpoint{2.598890in}{1.072931in}}%
\pgfpathcurveto{\pgfqpoint{2.596634in}{1.070675in}}{\pgfqpoint{2.595367in}{1.067616in}}{\pgfqpoint{2.595367in}{1.064426in}}%
\pgfpathcurveto{\pgfqpoint{2.595367in}{1.061236in}}{\pgfqpoint{2.596634in}{1.058176in}}{\pgfqpoint{2.598890in}{1.055921in}}%
\pgfpathcurveto{\pgfqpoint{2.601145in}{1.053665in}}{\pgfqpoint{2.604205in}{1.052398in}}{\pgfqpoint{2.607395in}{1.052398in}}%
\pgfpathlineto{\pgfqpoint{2.607395in}{1.052398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610653in}{1.068755in}}%
\pgfpathcurveto{\pgfqpoint{2.613843in}{1.068755in}}{\pgfqpoint{2.616902in}{1.070022in}}{\pgfqpoint{2.619158in}{1.072278in}}%
\pgfpathcurveto{\pgfqpoint{2.621413in}{1.074534in}}{\pgfqpoint{2.622681in}{1.077593in}}{\pgfqpoint{2.622681in}{1.080783in}}%
\pgfpathcurveto{\pgfqpoint{2.622681in}{1.083973in}}{\pgfqpoint{2.621413in}{1.087033in}}{\pgfqpoint{2.619158in}{1.089288in}}%
\pgfpathcurveto{\pgfqpoint{2.616902in}{1.091544in}}{\pgfqpoint{2.613843in}{1.092811in}}{\pgfqpoint{2.610653in}{1.092811in}}%
\pgfpathcurveto{\pgfqpoint{2.607463in}{1.092811in}}{\pgfqpoint{2.604403in}{1.091544in}}{\pgfqpoint{2.602147in}{1.089288in}}%
\pgfpathcurveto{\pgfqpoint{2.599892in}{1.087033in}}{\pgfqpoint{2.598624in}{1.083973in}}{\pgfqpoint{2.598624in}{1.080783in}}%
\pgfpathcurveto{\pgfqpoint{2.598624in}{1.077593in}}{\pgfqpoint{2.599892in}{1.074534in}}{\pgfqpoint{2.602147in}{1.072278in}}%
\pgfpathcurveto{\pgfqpoint{2.604403in}{1.070022in}}{\pgfqpoint{2.607463in}{1.068755in}}{\pgfqpoint{2.610653in}{1.068755in}}%
\pgfpathlineto{\pgfqpoint{2.610653in}{1.068755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610653in}{1.085079in}}%
\pgfpathcurveto{\pgfqpoint{2.613843in}{1.085079in}}{\pgfqpoint{2.616902in}{1.086347in}}{\pgfqpoint{2.619158in}{1.088602in}}%
\pgfpathcurveto{\pgfqpoint{2.621413in}{1.090858in}}{\pgfqpoint{2.622681in}{1.093917in}}{\pgfqpoint{2.622681in}{1.097107in}}%
\pgfpathcurveto{\pgfqpoint{2.622681in}{1.100297in}}{\pgfqpoint{2.621413in}{1.103357in}}{\pgfqpoint{2.619158in}{1.105613in}}%
\pgfpathcurveto{\pgfqpoint{2.616902in}{1.107868in}}{\pgfqpoint{2.613843in}{1.109136in}}{\pgfqpoint{2.610653in}{1.109136in}}%
\pgfpathcurveto{\pgfqpoint{2.607463in}{1.109136in}}{\pgfqpoint{2.604403in}{1.107868in}}{\pgfqpoint{2.602147in}{1.105613in}}%
\pgfpathcurveto{\pgfqpoint{2.599892in}{1.103357in}}{\pgfqpoint{2.598624in}{1.100297in}}{\pgfqpoint{2.598624in}{1.097107in}}%
\pgfpathcurveto{\pgfqpoint{2.598624in}{1.093917in}}{\pgfqpoint{2.599892in}{1.090858in}}{\pgfqpoint{2.602147in}{1.088602in}}%
\pgfpathcurveto{\pgfqpoint{2.604403in}{1.086347in}}{\pgfqpoint{2.607463in}{1.085079in}}{\pgfqpoint{2.610653in}{1.085079in}}%
\pgfpathlineto{\pgfqpoint{2.610653in}{1.085079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605766in}{1.100387in}}%
\pgfpathcurveto{\pgfqpoint{2.608956in}{1.100387in}}{\pgfqpoint{2.612016in}{1.101655in}}{\pgfqpoint{2.614271in}{1.103910in}}%
\pgfpathcurveto{\pgfqpoint{2.616527in}{1.106166in}}{\pgfqpoint{2.617794in}{1.109226in}}{\pgfqpoint{2.617794in}{1.112415in}}%
\pgfpathcurveto{\pgfqpoint{2.617794in}{1.115605in}}{\pgfqpoint{2.616527in}{1.118665in}}{\pgfqpoint{2.614271in}{1.120921in}}%
\pgfpathcurveto{\pgfqpoint{2.612016in}{1.123176in}}{\pgfqpoint{2.608956in}{1.124444in}}{\pgfqpoint{2.605766in}{1.124444in}}%
\pgfpathcurveto{\pgfqpoint{2.602576in}{1.124444in}}{\pgfqpoint{2.599517in}{1.123176in}}{\pgfqpoint{2.597261in}{1.120921in}}%
\pgfpathcurveto{\pgfqpoint{2.595005in}{1.118665in}}{\pgfqpoint{2.593738in}{1.115605in}}{\pgfqpoint{2.593738in}{1.112415in}}%
\pgfpathcurveto{\pgfqpoint{2.593738in}{1.109226in}}{\pgfqpoint{2.595005in}{1.106166in}}{\pgfqpoint{2.597261in}{1.103910in}}%
\pgfpathcurveto{\pgfqpoint{2.599517in}{1.101655in}}{\pgfqpoint{2.602576in}{1.100387in}}{\pgfqpoint{2.605766in}{1.100387in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.100387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604137in}{1.114341in}}%
\pgfpathcurveto{\pgfqpoint{2.607327in}{1.114341in}}{\pgfqpoint{2.610387in}{1.115609in}}{\pgfqpoint{2.612643in}{1.117864in}}%
\pgfpathcurveto{\pgfqpoint{2.614898in}{1.120120in}}{\pgfqpoint{2.616166in}{1.123180in}}{\pgfqpoint{2.616166in}{1.126370in}}%
\pgfpathcurveto{\pgfqpoint{2.616166in}{1.129560in}}{\pgfqpoint{2.614898in}{1.132619in}}{\pgfqpoint{2.612643in}{1.134875in}}%
\pgfpathcurveto{\pgfqpoint{2.610387in}{1.137130in}}{\pgfqpoint{2.607327in}{1.138398in}}{\pgfqpoint{2.604137in}{1.138398in}}%
\pgfpathcurveto{\pgfqpoint{2.600948in}{1.138398in}}{\pgfqpoint{2.597888in}{1.137130in}}{\pgfqpoint{2.595632in}{1.134875in}}%
\pgfpathcurveto{\pgfqpoint{2.593377in}{1.132619in}}{\pgfqpoint{2.592109in}{1.129560in}}{\pgfqpoint{2.592109in}{1.126370in}}%
\pgfpathcurveto{\pgfqpoint{2.592109in}{1.123180in}}{\pgfqpoint{2.593377in}{1.120120in}}{\pgfqpoint{2.595632in}{1.117864in}}%
\pgfpathcurveto{\pgfqpoint{2.597888in}{1.115609in}}{\pgfqpoint{2.600948in}{1.114341in}}{\pgfqpoint{2.604137in}{1.114341in}}%
\pgfpathlineto{\pgfqpoint{2.604137in}{1.114341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613910in}{1.123507in}}%
\pgfpathcurveto{\pgfqpoint{2.617100in}{1.123507in}}{\pgfqpoint{2.620160in}{1.124774in}}{\pgfqpoint{2.622415in}{1.127030in}}%
\pgfpathcurveto{\pgfqpoint{2.624671in}{1.129285in}}{\pgfqpoint{2.625938in}{1.132345in}}{\pgfqpoint{2.625938in}{1.135535in}}%
\pgfpathcurveto{\pgfqpoint{2.625938in}{1.138725in}}{\pgfqpoint{2.624671in}{1.141785in}}{\pgfqpoint{2.622415in}{1.144040in}}%
\pgfpathcurveto{\pgfqpoint{2.620160in}{1.146296in}}{\pgfqpoint{2.617100in}{1.147563in}}{\pgfqpoint{2.613910in}{1.147563in}}%
\pgfpathcurveto{\pgfqpoint{2.610720in}{1.147563in}}{\pgfqpoint{2.607661in}{1.146296in}}{\pgfqpoint{2.605405in}{1.144040in}}%
\pgfpathcurveto{\pgfqpoint{2.603149in}{1.141785in}}{\pgfqpoint{2.601882in}{1.138725in}}{\pgfqpoint{2.601882in}{1.135535in}}%
\pgfpathcurveto{\pgfqpoint{2.601882in}{1.132345in}}{\pgfqpoint{2.603149in}{1.129285in}}{\pgfqpoint{2.605405in}{1.127030in}}%
\pgfpathcurveto{\pgfqpoint{2.607661in}{1.124774in}}{\pgfqpoint{2.610720in}{1.123507in}}{\pgfqpoint{2.613910in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{2.613910in}{1.123507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612281in}{1.135847in}}%
\pgfpathcurveto{\pgfqpoint{2.615471in}{1.135847in}}{\pgfqpoint{2.618531in}{1.137115in}}{\pgfqpoint{2.620787in}{1.139370in}}%
\pgfpathcurveto{\pgfqpoint{2.623042in}{1.141626in}}{\pgfqpoint{2.624310in}{1.144685in}}{\pgfqpoint{2.624310in}{1.147875in}}%
\pgfpathcurveto{\pgfqpoint{2.624310in}{1.151065in}}{\pgfqpoint{2.623042in}{1.154125in}}{\pgfqpoint{2.620787in}{1.156381in}}%
\pgfpathcurveto{\pgfqpoint{2.618531in}{1.158636in}}{\pgfqpoint{2.615471in}{1.159903in}}{\pgfqpoint{2.612281in}{1.159903in}}%
\pgfpathcurveto{\pgfqpoint{2.609092in}{1.159903in}}{\pgfqpoint{2.606032in}{1.158636in}}{\pgfqpoint{2.603776in}{1.156381in}}%
\pgfpathcurveto{\pgfqpoint{2.601521in}{1.154125in}}{\pgfqpoint{2.600253in}{1.151065in}}{\pgfqpoint{2.600253in}{1.147875in}}%
\pgfpathcurveto{\pgfqpoint{2.600253in}{1.144685in}}{\pgfqpoint{2.601521in}{1.141626in}}{\pgfqpoint{2.603776in}{1.139370in}}%
\pgfpathcurveto{\pgfqpoint{2.606032in}{1.137115in}}{\pgfqpoint{2.609092in}{1.135847in}}{\pgfqpoint{2.612281in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{2.612281in}{1.135847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618797in}{1.015884in}}%
\pgfpathcurveto{\pgfqpoint{2.621986in}{1.015884in}}{\pgfqpoint{2.625046in}{1.017151in}}{\pgfqpoint{2.627302in}{1.019407in}}%
\pgfpathcurveto{\pgfqpoint{2.629557in}{1.021662in}}{\pgfqpoint{2.630825in}{1.024722in}}{\pgfqpoint{2.630825in}{1.027912in}}%
\pgfpathcurveto{\pgfqpoint{2.630825in}{1.031102in}}{\pgfqpoint{2.629557in}{1.034161in}}{\pgfqpoint{2.627302in}{1.036417in}}%
\pgfpathcurveto{\pgfqpoint{2.625046in}{1.038673in}}{\pgfqpoint{2.621986in}{1.039940in}}{\pgfqpoint{2.618797in}{1.039940in}}%
\pgfpathcurveto{\pgfqpoint{2.615607in}{1.039940in}}{\pgfqpoint{2.612547in}{1.038673in}}{\pgfqpoint{2.610291in}{1.036417in}}%
\pgfpathcurveto{\pgfqpoint{2.608036in}{1.034161in}}{\pgfqpoint{2.606768in}{1.031102in}}{\pgfqpoint{2.606768in}{1.027912in}}%
\pgfpathcurveto{\pgfqpoint{2.606768in}{1.024722in}}{\pgfqpoint{2.608036in}{1.021662in}}{\pgfqpoint{2.610291in}{1.019407in}}%
\pgfpathcurveto{\pgfqpoint{2.612547in}{1.017151in}}{\pgfqpoint{2.615607in}{1.015884in}}{\pgfqpoint{2.618797in}{1.015884in}}%
\pgfpathlineto{\pgfqpoint{2.618797in}{1.015884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620425in}{1.023015in}}%
\pgfpathcurveto{\pgfqpoint{2.623615in}{1.023015in}}{\pgfqpoint{2.626675in}{1.024282in}}{\pgfqpoint{2.628931in}{1.026538in}}%
\pgfpathcurveto{\pgfqpoint{2.631186in}{1.028793in}}{\pgfqpoint{2.632453in}{1.031853in}}{\pgfqpoint{2.632453in}{1.035043in}}%
\pgfpathcurveto{\pgfqpoint{2.632453in}{1.038233in}}{\pgfqpoint{2.631186in}{1.041293in}}{\pgfqpoint{2.628931in}{1.043548in}}%
\pgfpathcurveto{\pgfqpoint{2.626675in}{1.045804in}}{\pgfqpoint{2.623615in}{1.047071in}}{\pgfqpoint{2.620425in}{1.047071in}}%
\pgfpathcurveto{\pgfqpoint{2.617235in}{1.047071in}}{\pgfqpoint{2.614176in}{1.045804in}}{\pgfqpoint{2.611920in}{1.043548in}}%
\pgfpathcurveto{\pgfqpoint{2.609665in}{1.041293in}}{\pgfqpoint{2.608397in}{1.038233in}}{\pgfqpoint{2.608397in}{1.035043in}}%
\pgfpathcurveto{\pgfqpoint{2.608397in}{1.031853in}}{\pgfqpoint{2.609665in}{1.028793in}}{\pgfqpoint{2.611920in}{1.026538in}}%
\pgfpathcurveto{\pgfqpoint{2.614176in}{1.024282in}}{\pgfqpoint{2.617235in}{1.023015in}}{\pgfqpoint{2.620425in}{1.023015in}}%
\pgfpathlineto{\pgfqpoint{2.620425in}{1.023015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.884245}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628569in}{1.044351in}}%
\pgfpathcurveto{\pgfqpoint{2.631759in}{1.044351in}}{\pgfqpoint{2.634819in}{1.045618in}}{\pgfqpoint{2.637074in}{1.047874in}}%
\pgfpathcurveto{\pgfqpoint{2.639330in}{1.050129in}}{\pgfqpoint{2.640597in}{1.053189in}}{\pgfqpoint{2.640597in}{1.056379in}}%
\pgfpathcurveto{\pgfqpoint{2.640597in}{1.059569in}}{\pgfqpoint{2.639330in}{1.062628in}}{\pgfqpoint{2.637074in}{1.064884in}}%
\pgfpathcurveto{\pgfqpoint{2.634819in}{1.067139in}}{\pgfqpoint{2.631759in}{1.068407in}}{\pgfqpoint{2.628569in}{1.068407in}}%
\pgfpathcurveto{\pgfqpoint{2.625379in}{1.068407in}}{\pgfqpoint{2.622320in}{1.067139in}}{\pgfqpoint{2.620064in}{1.064884in}}%
\pgfpathcurveto{\pgfqpoint{2.617809in}{1.062628in}}{\pgfqpoint{2.616541in}{1.059569in}}{\pgfqpoint{2.616541in}{1.056379in}}%
\pgfpathcurveto{\pgfqpoint{2.616541in}{1.053189in}}{\pgfqpoint{2.617809in}{1.050129in}}{\pgfqpoint{2.620064in}{1.047874in}}%
\pgfpathcurveto{\pgfqpoint{2.622320in}{1.045618in}}{\pgfqpoint{2.625379in}{1.044351in}}{\pgfqpoint{2.628569in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{2.628569in}{1.044351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618797in}{1.055436in}}%
\pgfpathcurveto{\pgfqpoint{2.621986in}{1.055436in}}{\pgfqpoint{2.625046in}{1.056703in}}{\pgfqpoint{2.627302in}{1.058959in}}%
\pgfpathcurveto{\pgfqpoint{2.629557in}{1.061214in}}{\pgfqpoint{2.630825in}{1.064274in}}{\pgfqpoint{2.630825in}{1.067464in}}%
\pgfpathcurveto{\pgfqpoint{2.630825in}{1.070654in}}{\pgfqpoint{2.629557in}{1.073713in}}{\pgfqpoint{2.627302in}{1.075969in}}%
\pgfpathcurveto{\pgfqpoint{2.625046in}{1.078224in}}{\pgfqpoint{2.621986in}{1.079492in}}{\pgfqpoint{2.618797in}{1.079492in}}%
\pgfpathcurveto{\pgfqpoint{2.615607in}{1.079492in}}{\pgfqpoint{2.612547in}{1.078224in}}{\pgfqpoint{2.610291in}{1.075969in}}%
\pgfpathcurveto{\pgfqpoint{2.608036in}{1.073713in}}{\pgfqpoint{2.606768in}{1.070654in}}{\pgfqpoint{2.606768in}{1.067464in}}%
\pgfpathcurveto{\pgfqpoint{2.606768in}{1.064274in}}{\pgfqpoint{2.608036in}{1.061214in}}{\pgfqpoint{2.610291in}{1.058959in}}%
\pgfpathcurveto{\pgfqpoint{2.612547in}{1.056703in}}{\pgfqpoint{2.615607in}{1.055436in}}{\pgfqpoint{2.618797in}{1.055436in}}%
\pgfpathlineto{\pgfqpoint{2.618797in}{1.055436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630198in}{1.062972in}}%
\pgfpathcurveto{\pgfqpoint{2.633388in}{1.062972in}}{\pgfqpoint{2.636448in}{1.064239in}}{\pgfqpoint{2.638703in}{1.066495in}}%
\pgfpathcurveto{\pgfqpoint{2.640959in}{1.068751in}}{\pgfqpoint{2.642226in}{1.071810in}}{\pgfqpoint{2.642226in}{1.075000in}}%
\pgfpathcurveto{\pgfqpoint{2.642226in}{1.078190in}}{\pgfqpoint{2.640959in}{1.081250in}}{\pgfqpoint{2.638703in}{1.083505in}}%
\pgfpathcurveto{\pgfqpoint{2.636448in}{1.085761in}}{\pgfqpoint{2.633388in}{1.087028in}}{\pgfqpoint{2.630198in}{1.087028in}}%
\pgfpathcurveto{\pgfqpoint{2.627008in}{1.087028in}}{\pgfqpoint{2.623948in}{1.085761in}}{\pgfqpoint{2.621693in}{1.083505in}}%
\pgfpathcurveto{\pgfqpoint{2.619437in}{1.081250in}}{\pgfqpoint{2.618170in}{1.078190in}}{\pgfqpoint{2.618170in}{1.075000in}}%
\pgfpathcurveto{\pgfqpoint{2.618170in}{1.071810in}}{\pgfqpoint{2.619437in}{1.068751in}}{\pgfqpoint{2.621693in}{1.066495in}}%
\pgfpathcurveto{\pgfqpoint{2.623948in}{1.064239in}}{\pgfqpoint{2.627008in}{1.062972in}}{\pgfqpoint{2.630198in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.062972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625312in}{1.085519in}}%
\pgfpathcurveto{\pgfqpoint{2.628502in}{1.085519in}}{\pgfqpoint{2.631561in}{1.086786in}}{\pgfqpoint{2.633817in}{1.089042in}}%
\pgfpathcurveto{\pgfqpoint{2.636072in}{1.091297in}}{\pgfqpoint{2.637340in}{1.094357in}}{\pgfqpoint{2.637340in}{1.097547in}}%
\pgfpathcurveto{\pgfqpoint{2.637340in}{1.100737in}}{\pgfqpoint{2.636072in}{1.103796in}}{\pgfqpoint{2.633817in}{1.106052in}}%
\pgfpathcurveto{\pgfqpoint{2.631561in}{1.108308in}}{\pgfqpoint{2.628502in}{1.109575in}}{\pgfqpoint{2.625312in}{1.109575in}}%
\pgfpathcurveto{\pgfqpoint{2.622122in}{1.109575in}}{\pgfqpoint{2.619062in}{1.108308in}}{\pgfqpoint{2.616807in}{1.106052in}}%
\pgfpathcurveto{\pgfqpoint{2.614551in}{1.103796in}}{\pgfqpoint{2.613284in}{1.100737in}}{\pgfqpoint{2.613284in}{1.097547in}}%
\pgfpathcurveto{\pgfqpoint{2.613284in}{1.094357in}}{\pgfqpoint{2.614551in}{1.091297in}}{\pgfqpoint{2.616807in}{1.089042in}}%
\pgfpathcurveto{\pgfqpoint{2.619062in}{1.086786in}}{\pgfqpoint{2.622122in}{1.085519in}}{\pgfqpoint{2.625312in}{1.085519in}}%
\pgfpathlineto{\pgfqpoint{2.625312in}{1.085519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626940in}{1.091343in}}%
\pgfpathcurveto{\pgfqpoint{2.630130in}{1.091343in}}{\pgfqpoint{2.633190in}{1.092610in}}{\pgfqpoint{2.635446in}{1.094866in}}%
\pgfpathcurveto{\pgfqpoint{2.637701in}{1.097121in}}{\pgfqpoint{2.638969in}{1.100181in}}{\pgfqpoint{2.638969in}{1.103371in}}%
\pgfpathcurveto{\pgfqpoint{2.638969in}{1.106561in}}{\pgfqpoint{2.637701in}{1.109621in}}{\pgfqpoint{2.635446in}{1.111876in}}%
\pgfpathcurveto{\pgfqpoint{2.633190in}{1.114132in}}{\pgfqpoint{2.630130in}{1.115399in}}{\pgfqpoint{2.626940in}{1.115399in}}%
\pgfpathcurveto{\pgfqpoint{2.623751in}{1.115399in}}{\pgfqpoint{2.620691in}{1.114132in}}{\pgfqpoint{2.618435in}{1.111876in}}%
\pgfpathcurveto{\pgfqpoint{2.616180in}{1.109621in}}{\pgfqpoint{2.614912in}{1.106561in}}{\pgfqpoint{2.614912in}{1.103371in}}%
\pgfpathcurveto{\pgfqpoint{2.614912in}{1.100181in}}{\pgfqpoint{2.616180in}{1.097121in}}{\pgfqpoint{2.618435in}{1.094866in}}%
\pgfpathcurveto{\pgfqpoint{2.620691in}{1.092610in}}{\pgfqpoint{2.623751in}{1.091343in}}{\pgfqpoint{2.626940in}{1.091343in}}%
\pgfpathlineto{\pgfqpoint{2.626940in}{1.091343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625312in}{1.107505in}}%
\pgfpathcurveto{\pgfqpoint{2.628502in}{1.107505in}}{\pgfqpoint{2.631561in}{1.108772in}}{\pgfqpoint{2.633817in}{1.111028in}}%
\pgfpathcurveto{\pgfqpoint{2.636072in}{1.113283in}}{\pgfqpoint{2.637340in}{1.116343in}}{\pgfqpoint{2.637340in}{1.119533in}}%
\pgfpathcurveto{\pgfqpoint{2.637340in}{1.122723in}}{\pgfqpoint{2.636072in}{1.125783in}}{\pgfqpoint{2.633817in}{1.128038in}}%
\pgfpathcurveto{\pgfqpoint{2.631561in}{1.130294in}}{\pgfqpoint{2.628502in}{1.131561in}}{\pgfqpoint{2.625312in}{1.131561in}}%
\pgfpathcurveto{\pgfqpoint{2.622122in}{1.131561in}}{\pgfqpoint{2.619062in}{1.130294in}}{\pgfqpoint{2.616807in}{1.128038in}}%
\pgfpathcurveto{\pgfqpoint{2.614551in}{1.125783in}}{\pgfqpoint{2.613284in}{1.122723in}}{\pgfqpoint{2.613284in}{1.119533in}}%
\pgfpathcurveto{\pgfqpoint{2.613284in}{1.116343in}}{\pgfqpoint{2.614551in}{1.113283in}}{\pgfqpoint{2.616807in}{1.111028in}}%
\pgfpathcurveto{\pgfqpoint{2.619062in}{1.108772in}}{\pgfqpoint{2.622122in}{1.107505in}}{\pgfqpoint{2.625312in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{2.625312in}{1.107505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626940in}{1.129388in}}%
\pgfpathcurveto{\pgfqpoint{2.630130in}{1.129388in}}{\pgfqpoint{2.633190in}{1.130655in}}{\pgfqpoint{2.635446in}{1.132911in}}%
\pgfpathcurveto{\pgfqpoint{2.637701in}{1.135166in}}{\pgfqpoint{2.638969in}{1.138226in}}{\pgfqpoint{2.638969in}{1.141416in}}%
\pgfpathcurveto{\pgfqpoint{2.638969in}{1.144606in}}{\pgfqpoint{2.637701in}{1.147666in}}{\pgfqpoint{2.635446in}{1.149921in}}%
\pgfpathcurveto{\pgfqpoint{2.633190in}{1.152177in}}{\pgfqpoint{2.630130in}{1.153444in}}{\pgfqpoint{2.626940in}{1.153444in}}%
\pgfpathcurveto{\pgfqpoint{2.623751in}{1.153444in}}{\pgfqpoint{2.620691in}{1.152177in}}{\pgfqpoint{2.618435in}{1.149921in}}%
\pgfpathcurveto{\pgfqpoint{2.616180in}{1.147666in}}{\pgfqpoint{2.614912in}{1.144606in}}{\pgfqpoint{2.614912in}{1.141416in}}%
\pgfpathcurveto{\pgfqpoint{2.614912in}{1.138226in}}{\pgfqpoint{2.616180in}{1.135166in}}{\pgfqpoint{2.618435in}{1.132911in}}%
\pgfpathcurveto{\pgfqpoint{2.620691in}{1.130655in}}{\pgfqpoint{2.623751in}{1.129388in}}{\pgfqpoint{2.626940in}{1.129388in}}%
\pgfpathlineto{\pgfqpoint{2.626940in}{1.129388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633456in}{1.032807in}}%
\pgfpathcurveto{\pgfqpoint{2.636646in}{1.032807in}}{\pgfqpoint{2.639705in}{1.034074in}}{\pgfqpoint{2.641961in}{1.036329in}}%
\pgfpathcurveto{\pgfqpoint{2.644216in}{1.038585in}}{\pgfqpoint{2.645484in}{1.041645in}}{\pgfqpoint{2.645484in}{1.044835in}}%
\pgfpathcurveto{\pgfqpoint{2.645484in}{1.048025in}}{\pgfqpoint{2.644216in}{1.051084in}}{\pgfqpoint{2.641961in}{1.053340in}}%
\pgfpathcurveto{\pgfqpoint{2.639705in}{1.055595in}}{\pgfqpoint{2.636646in}{1.056863in}}{\pgfqpoint{2.633456in}{1.056863in}}%
\pgfpathcurveto{\pgfqpoint{2.630266in}{1.056863in}}{\pgfqpoint{2.627206in}{1.055595in}}{\pgfqpoint{2.624950in}{1.053340in}}%
\pgfpathcurveto{\pgfqpoint{2.622695in}{1.051084in}}{\pgfqpoint{2.621428in}{1.048025in}}{\pgfqpoint{2.621428in}{1.044835in}}%
\pgfpathcurveto{\pgfqpoint{2.621428in}{1.041645in}}{\pgfqpoint{2.622695in}{1.038585in}}{\pgfqpoint{2.624950in}{1.036329in}}%
\pgfpathcurveto{\pgfqpoint{2.627206in}{1.034074in}}{\pgfqpoint{2.630266in}{1.032807in}}{\pgfqpoint{2.633456in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.032807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633456in}{1.044328in}}%
\pgfpathcurveto{\pgfqpoint{2.636646in}{1.044328in}}{\pgfqpoint{2.639705in}{1.045595in}}{\pgfqpoint{2.641961in}{1.047851in}}%
\pgfpathcurveto{\pgfqpoint{2.644216in}{1.050106in}}{\pgfqpoint{2.645484in}{1.053166in}}{\pgfqpoint{2.645484in}{1.056356in}}%
\pgfpathcurveto{\pgfqpoint{2.645484in}{1.059546in}}{\pgfqpoint{2.644216in}{1.062605in}}{\pgfqpoint{2.641961in}{1.064861in}}%
\pgfpathcurveto{\pgfqpoint{2.639705in}{1.067116in}}{\pgfqpoint{2.636646in}{1.068384in}}{\pgfqpoint{2.633456in}{1.068384in}}%
\pgfpathcurveto{\pgfqpoint{2.630266in}{1.068384in}}{\pgfqpoint{2.627206in}{1.067116in}}{\pgfqpoint{2.624950in}{1.064861in}}%
\pgfpathcurveto{\pgfqpoint{2.622695in}{1.062605in}}{\pgfqpoint{2.621428in}{1.059546in}}{\pgfqpoint{2.621428in}{1.056356in}}%
\pgfpathcurveto{\pgfqpoint{2.621428in}{1.053166in}}{\pgfqpoint{2.622695in}{1.050106in}}{\pgfqpoint{2.624950in}{1.047851in}}%
\pgfpathcurveto{\pgfqpoint{2.627206in}{1.045595in}}{\pgfqpoint{2.630266in}{1.044328in}}{\pgfqpoint{2.633456in}{1.044328in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.044328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860372}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633456in}{1.060148in}}%
\pgfpathcurveto{\pgfqpoint{2.636646in}{1.060148in}}{\pgfqpoint{2.639705in}{1.061416in}}{\pgfqpoint{2.641961in}{1.063671in}}%
\pgfpathcurveto{\pgfqpoint{2.644216in}{1.065927in}}{\pgfqpoint{2.645484in}{1.068987in}}{\pgfqpoint{2.645484in}{1.072177in}}%
\pgfpathcurveto{\pgfqpoint{2.645484in}{1.075366in}}{\pgfqpoint{2.644216in}{1.078426in}}{\pgfqpoint{2.641961in}{1.080682in}}%
\pgfpathcurveto{\pgfqpoint{2.639705in}{1.082937in}}{\pgfqpoint{2.636646in}{1.084205in}}{\pgfqpoint{2.633456in}{1.084205in}}%
\pgfpathcurveto{\pgfqpoint{2.630266in}{1.084205in}}{\pgfqpoint{2.627206in}{1.082937in}}{\pgfqpoint{2.624950in}{1.080682in}}%
\pgfpathcurveto{\pgfqpoint{2.622695in}{1.078426in}}{\pgfqpoint{2.621428in}{1.075366in}}{\pgfqpoint{2.621428in}{1.072177in}}%
\pgfpathcurveto{\pgfqpoint{2.621428in}{1.068987in}}{\pgfqpoint{2.622695in}{1.065927in}}{\pgfqpoint{2.624950in}{1.063671in}}%
\pgfpathcurveto{\pgfqpoint{2.627206in}{1.061416in}}{\pgfqpoint{2.630266in}{1.060148in}}{\pgfqpoint{2.633456in}{1.060148in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.060148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641600in}{1.071359in}}%
\pgfpathcurveto{\pgfqpoint{2.644789in}{1.071359in}}{\pgfqpoint{2.647849in}{1.072626in}}{\pgfqpoint{2.650105in}{1.074882in}}%
\pgfpathcurveto{\pgfqpoint{2.652360in}{1.077137in}}{\pgfqpoint{2.653628in}{1.080197in}}{\pgfqpoint{2.653628in}{1.083387in}}%
\pgfpathcurveto{\pgfqpoint{2.653628in}{1.086577in}}{\pgfqpoint{2.652360in}{1.089636in}}{\pgfqpoint{2.650105in}{1.091892in}}%
\pgfpathcurveto{\pgfqpoint{2.647849in}{1.094147in}}{\pgfqpoint{2.644789in}{1.095415in}}{\pgfqpoint{2.641600in}{1.095415in}}%
\pgfpathcurveto{\pgfqpoint{2.638410in}{1.095415in}}{\pgfqpoint{2.635350in}{1.094147in}}{\pgfqpoint{2.633094in}{1.091892in}}%
\pgfpathcurveto{\pgfqpoint{2.630839in}{1.089636in}}{\pgfqpoint{2.629571in}{1.086577in}}{\pgfqpoint{2.629571in}{1.083387in}}%
\pgfpathcurveto{\pgfqpoint{2.629571in}{1.080197in}}{\pgfqpoint{2.630839in}{1.077137in}}{\pgfqpoint{2.633094in}{1.074882in}}%
\pgfpathcurveto{\pgfqpoint{2.635350in}{1.072626in}}{\pgfqpoint{2.638410in}{1.071359in}}{\pgfqpoint{2.641600in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{2.641600in}{1.071359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648115in}{1.082100in}}%
\pgfpathcurveto{\pgfqpoint{2.651305in}{1.082100in}}{\pgfqpoint{2.654364in}{1.083368in}}{\pgfqpoint{2.656620in}{1.085623in}}%
\pgfpathcurveto{\pgfqpoint{2.658876in}{1.087879in}}{\pgfqpoint{2.660143in}{1.090938in}}{\pgfqpoint{2.660143in}{1.094128in}}%
\pgfpathcurveto{\pgfqpoint{2.660143in}{1.097318in}}{\pgfqpoint{2.658876in}{1.100378in}}{\pgfqpoint{2.656620in}{1.102634in}}%
\pgfpathcurveto{\pgfqpoint{2.654364in}{1.104889in}}{\pgfqpoint{2.651305in}{1.106156in}}{\pgfqpoint{2.648115in}{1.106156in}}%
\pgfpathcurveto{\pgfqpoint{2.644925in}{1.106156in}}{\pgfqpoint{2.641865in}{1.104889in}}{\pgfqpoint{2.639610in}{1.102634in}}%
\pgfpathcurveto{\pgfqpoint{2.637354in}{1.100378in}}{\pgfqpoint{2.636087in}{1.097318in}}{\pgfqpoint{2.636087in}{1.094128in}}%
\pgfpathcurveto{\pgfqpoint{2.636087in}{1.090938in}}{\pgfqpoint{2.637354in}{1.087879in}}{\pgfqpoint{2.639610in}{1.085623in}}%
\pgfpathcurveto{\pgfqpoint{2.641865in}{1.083368in}}{\pgfqpoint{2.644925in}{1.082100in}}{\pgfqpoint{2.648115in}{1.082100in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{1.082100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639971in}{1.099076in}}%
\pgfpathcurveto{\pgfqpoint{2.643161in}{1.099076in}}{\pgfqpoint{2.646220in}{1.100343in}}{\pgfqpoint{2.648476in}{1.102599in}}%
\pgfpathcurveto{\pgfqpoint{2.650732in}{1.104855in}}{\pgfqpoint{2.651999in}{1.107914in}}{\pgfqpoint{2.651999in}{1.111104in}}%
\pgfpathcurveto{\pgfqpoint{2.651999in}{1.114294in}}{\pgfqpoint{2.650732in}{1.117354in}}{\pgfqpoint{2.648476in}{1.119609in}}%
\pgfpathcurveto{\pgfqpoint{2.646220in}{1.121865in}}{\pgfqpoint{2.643161in}{1.123132in}}{\pgfqpoint{2.639971in}{1.123132in}}%
\pgfpathcurveto{\pgfqpoint{2.636781in}{1.123132in}}{\pgfqpoint{2.633721in}{1.121865in}}{\pgfqpoint{2.631466in}{1.119609in}}%
\pgfpathcurveto{\pgfqpoint{2.629210in}{1.117354in}}{\pgfqpoint{2.627943in}{1.114294in}}{\pgfqpoint{2.627943in}{1.111104in}}%
\pgfpathcurveto{\pgfqpoint{2.627943in}{1.107914in}}{\pgfqpoint{2.629210in}{1.104855in}}{\pgfqpoint{2.631466in}{1.102599in}}%
\pgfpathcurveto{\pgfqpoint{2.633721in}{1.100343in}}{\pgfqpoint{2.636781in}{1.099076in}}{\pgfqpoint{2.639971in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{2.639971in}{1.099076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639971in}{1.112301in}}%
\pgfpathcurveto{\pgfqpoint{2.643161in}{1.112301in}}{\pgfqpoint{2.646220in}{1.113569in}}{\pgfqpoint{2.648476in}{1.115824in}}%
\pgfpathcurveto{\pgfqpoint{2.650732in}{1.118080in}}{\pgfqpoint{2.651999in}{1.121139in}}{\pgfqpoint{2.651999in}{1.124329in}}%
\pgfpathcurveto{\pgfqpoint{2.651999in}{1.127519in}}{\pgfqpoint{2.650732in}{1.130579in}}{\pgfqpoint{2.648476in}{1.132834in}}%
\pgfpathcurveto{\pgfqpoint{2.646220in}{1.135090in}}{\pgfqpoint{2.643161in}{1.136357in}}{\pgfqpoint{2.639971in}{1.136357in}}%
\pgfpathcurveto{\pgfqpoint{2.636781in}{1.136357in}}{\pgfqpoint{2.633721in}{1.135090in}}{\pgfqpoint{2.631466in}{1.132834in}}%
\pgfpathcurveto{\pgfqpoint{2.629210in}{1.130579in}}{\pgfqpoint{2.627943in}{1.127519in}}{\pgfqpoint{2.627943in}{1.124329in}}%
\pgfpathcurveto{\pgfqpoint{2.627943in}{1.121139in}}{\pgfqpoint{2.629210in}{1.118080in}}{\pgfqpoint{2.631466in}{1.115824in}}%
\pgfpathcurveto{\pgfqpoint{2.633721in}{1.113569in}}{\pgfqpoint{2.636781in}{1.112301in}}{\pgfqpoint{2.639971in}{1.112301in}}%
\pgfpathlineto{\pgfqpoint{2.639971in}{1.112301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651372in}{1.125103in}}%
\pgfpathcurveto{\pgfqpoint{2.654562in}{1.125103in}}{\pgfqpoint{2.657622in}{1.126370in}}{\pgfqpoint{2.659877in}{1.128626in}}%
\pgfpathcurveto{\pgfqpoint{2.662133in}{1.130881in}}{\pgfqpoint{2.663400in}{1.133941in}}{\pgfqpoint{2.663400in}{1.137131in}}%
\pgfpathcurveto{\pgfqpoint{2.663400in}{1.140321in}}{\pgfqpoint{2.662133in}{1.143380in}}{\pgfqpoint{2.659877in}{1.145636in}}%
\pgfpathcurveto{\pgfqpoint{2.657622in}{1.147891in}}{\pgfqpoint{2.654562in}{1.149159in}}{\pgfqpoint{2.651372in}{1.149159in}}%
\pgfpathcurveto{\pgfqpoint{2.648182in}{1.149159in}}{\pgfqpoint{2.645123in}{1.147891in}}{\pgfqpoint{2.642867in}{1.145636in}}%
\pgfpathcurveto{\pgfqpoint{2.640612in}{1.143380in}}{\pgfqpoint{2.639344in}{1.140321in}}{\pgfqpoint{2.639344in}{1.137131in}}%
\pgfpathcurveto{\pgfqpoint{2.639344in}{1.133941in}}{\pgfqpoint{2.640612in}{1.130881in}}{\pgfqpoint{2.642867in}{1.128626in}}%
\pgfpathcurveto{\pgfqpoint{2.645123in}{1.126370in}}{\pgfqpoint{2.648182in}{1.125103in}}{\pgfqpoint{2.651372in}{1.125103in}}%
\pgfpathlineto{\pgfqpoint{2.651372in}{1.125103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635084in}{1.137586in}}%
\pgfpathcurveto{\pgfqpoint{2.638274in}{1.137586in}}{\pgfqpoint{2.641334in}{1.138853in}}{\pgfqpoint{2.643590in}{1.141109in}}%
\pgfpathcurveto{\pgfqpoint{2.645845in}{1.143364in}}{\pgfqpoint{2.647113in}{1.146424in}}{\pgfqpoint{2.647113in}{1.149614in}}%
\pgfpathcurveto{\pgfqpoint{2.647113in}{1.152804in}}{\pgfqpoint{2.645845in}{1.155863in}}{\pgfqpoint{2.643590in}{1.158119in}}%
\pgfpathcurveto{\pgfqpoint{2.641334in}{1.160375in}}{\pgfqpoint{2.638274in}{1.161642in}}{\pgfqpoint{2.635084in}{1.161642in}}%
\pgfpathcurveto{\pgfqpoint{2.631895in}{1.161642in}}{\pgfqpoint{2.628835in}{1.160375in}}{\pgfqpoint{2.626579in}{1.158119in}}%
\pgfpathcurveto{\pgfqpoint{2.624324in}{1.155863in}}{\pgfqpoint{2.623056in}{1.152804in}}{\pgfqpoint{2.623056in}{1.149614in}}%
\pgfpathcurveto{\pgfqpoint{2.623056in}{1.146424in}}{\pgfqpoint{2.624324in}{1.143364in}}{\pgfqpoint{2.626579in}{1.141109in}}%
\pgfpathcurveto{\pgfqpoint{2.628835in}{1.138853in}}{\pgfqpoint{2.631895in}{1.137586in}}{\pgfqpoint{2.635084in}{1.137586in}}%
\pgfpathlineto{\pgfqpoint{2.635084in}{1.137586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657887in}{1.039963in}}%
\pgfpathcurveto{\pgfqpoint{2.661077in}{1.039963in}}{\pgfqpoint{2.664137in}{1.041230in}}{\pgfqpoint{2.666393in}{1.043486in}}%
\pgfpathcurveto{\pgfqpoint{2.668648in}{1.045742in}}{\pgfqpoint{2.669916in}{1.048801in}}{\pgfqpoint{2.669916in}{1.051991in}}%
\pgfpathcurveto{\pgfqpoint{2.669916in}{1.055181in}}{\pgfqpoint{2.668648in}{1.058241in}}{\pgfqpoint{2.666393in}{1.060496in}}%
\pgfpathcurveto{\pgfqpoint{2.664137in}{1.062752in}}{\pgfqpoint{2.661077in}{1.064019in}}{\pgfqpoint{2.657887in}{1.064019in}}%
\pgfpathcurveto{\pgfqpoint{2.654698in}{1.064019in}}{\pgfqpoint{2.651638in}{1.062752in}}{\pgfqpoint{2.649382in}{1.060496in}}%
\pgfpathcurveto{\pgfqpoint{2.647127in}{1.058241in}}{\pgfqpoint{2.645859in}{1.055181in}}{\pgfqpoint{2.645859in}{1.051991in}}%
\pgfpathcurveto{\pgfqpoint{2.645859in}{1.048801in}}{\pgfqpoint{2.647127in}{1.045742in}}{\pgfqpoint{2.649382in}{1.043486in}}%
\pgfpathcurveto{\pgfqpoint{2.651638in}{1.041230in}}{\pgfqpoint{2.654698in}{1.039963in}}{\pgfqpoint{2.657887in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{2.657887in}{1.039963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657887in}{1.059063in}}%
\pgfpathcurveto{\pgfqpoint{2.661077in}{1.059063in}}{\pgfqpoint{2.664137in}{1.060331in}}{\pgfqpoint{2.666393in}{1.062586in}}%
\pgfpathcurveto{\pgfqpoint{2.668648in}{1.064842in}}{\pgfqpoint{2.669916in}{1.067901in}}{\pgfqpoint{2.669916in}{1.071091in}}%
\pgfpathcurveto{\pgfqpoint{2.669916in}{1.074281in}}{\pgfqpoint{2.668648in}{1.077341in}}{\pgfqpoint{2.666393in}{1.079596in}}%
\pgfpathcurveto{\pgfqpoint{2.664137in}{1.081852in}}{\pgfqpoint{2.661077in}{1.083119in}}{\pgfqpoint{2.657887in}{1.083119in}}%
\pgfpathcurveto{\pgfqpoint{2.654698in}{1.083119in}}{\pgfqpoint{2.651638in}{1.081852in}}{\pgfqpoint{2.649382in}{1.079596in}}%
\pgfpathcurveto{\pgfqpoint{2.647127in}{1.077341in}}{\pgfqpoint{2.645859in}{1.074281in}}{\pgfqpoint{2.645859in}{1.071091in}}%
\pgfpathcurveto{\pgfqpoint{2.645859in}{1.067901in}}{\pgfqpoint{2.647127in}{1.064842in}}{\pgfqpoint{2.649382in}{1.062586in}}%
\pgfpathcurveto{\pgfqpoint{2.651638in}{1.060331in}}{\pgfqpoint{2.654698in}{1.059063in}}{\pgfqpoint{2.657887in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{2.657887in}{1.059063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662774in}{1.064901in}}%
\pgfpathcurveto{\pgfqpoint{2.665964in}{1.064901in}}{\pgfqpoint{2.669023in}{1.066168in}}{\pgfqpoint{2.671279in}{1.068424in}}%
\pgfpathcurveto{\pgfqpoint{2.673535in}{1.070679in}}{\pgfqpoint{2.674802in}{1.073739in}}{\pgfqpoint{2.674802in}{1.076929in}}%
\pgfpathcurveto{\pgfqpoint{2.674802in}{1.080119in}}{\pgfqpoint{2.673535in}{1.083179in}}{\pgfqpoint{2.671279in}{1.085434in}}%
\pgfpathcurveto{\pgfqpoint{2.669023in}{1.087690in}}{\pgfqpoint{2.665964in}{1.088957in}}{\pgfqpoint{2.662774in}{1.088957in}}%
\pgfpathcurveto{\pgfqpoint{2.659584in}{1.088957in}}{\pgfqpoint{2.656524in}{1.087690in}}{\pgfqpoint{2.654269in}{1.085434in}}%
\pgfpathcurveto{\pgfqpoint{2.652013in}{1.083179in}}{\pgfqpoint{2.650746in}{1.080119in}}{\pgfqpoint{2.650746in}{1.076929in}}%
\pgfpathcurveto{\pgfqpoint{2.650746in}{1.073739in}}{\pgfqpoint{2.652013in}{1.070679in}}{\pgfqpoint{2.654269in}{1.068424in}}%
\pgfpathcurveto{\pgfqpoint{2.656524in}{1.066168in}}{\pgfqpoint{2.659584in}{1.064901in}}{\pgfqpoint{2.662774in}{1.064901in}}%
\pgfpathlineto{\pgfqpoint{2.662774in}{1.064901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661145in}{1.084935in}}%
\pgfpathcurveto{\pgfqpoint{2.664335in}{1.084935in}}{\pgfqpoint{2.667395in}{1.086202in}}{\pgfqpoint{2.669650in}{1.088458in}}%
\pgfpathcurveto{\pgfqpoint{2.671906in}{1.090713in}}{\pgfqpoint{2.673173in}{1.093773in}}{\pgfqpoint{2.673173in}{1.096963in}}%
\pgfpathcurveto{\pgfqpoint{2.673173in}{1.100153in}}{\pgfqpoint{2.671906in}{1.103213in}}{\pgfqpoint{2.669650in}{1.105468in}}%
\pgfpathcurveto{\pgfqpoint{2.667395in}{1.107724in}}{\pgfqpoint{2.664335in}{1.108991in}}{\pgfqpoint{2.661145in}{1.108991in}}%
\pgfpathcurveto{\pgfqpoint{2.657955in}{1.108991in}}{\pgfqpoint{2.654895in}{1.107724in}}{\pgfqpoint{2.652640in}{1.105468in}}%
\pgfpathcurveto{\pgfqpoint{2.650384in}{1.103213in}}{\pgfqpoint{2.649117in}{1.100153in}}{\pgfqpoint{2.649117in}{1.096963in}}%
\pgfpathcurveto{\pgfqpoint{2.649117in}{1.093773in}}{\pgfqpoint{2.650384in}{1.090713in}}{\pgfqpoint{2.652640in}{1.088458in}}%
\pgfpathcurveto{\pgfqpoint{2.654895in}{1.086202in}}{\pgfqpoint{2.657955in}{1.084935in}}{\pgfqpoint{2.661145in}{1.084935in}}%
\pgfpathlineto{\pgfqpoint{2.661145in}{1.084935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669289in}{1.095968in}}%
\pgfpathcurveto{\pgfqpoint{2.672479in}{1.095968in}}{\pgfqpoint{2.675539in}{1.097236in}}{\pgfqpoint{2.677794in}{1.099491in}}%
\pgfpathcurveto{\pgfqpoint{2.680050in}{1.101747in}}{\pgfqpoint{2.681317in}{1.104807in}}{\pgfqpoint{2.681317in}{1.107997in}}%
\pgfpathcurveto{\pgfqpoint{2.681317in}{1.111186in}}{\pgfqpoint{2.680050in}{1.114246in}}{\pgfqpoint{2.677794in}{1.116502in}}%
\pgfpathcurveto{\pgfqpoint{2.675539in}{1.118757in}}{\pgfqpoint{2.672479in}{1.120025in}}{\pgfqpoint{2.669289in}{1.120025in}}%
\pgfpathcurveto{\pgfqpoint{2.666099in}{1.120025in}}{\pgfqpoint{2.663039in}{1.118757in}}{\pgfqpoint{2.660784in}{1.116502in}}%
\pgfpathcurveto{\pgfqpoint{2.658528in}{1.114246in}}{\pgfqpoint{2.657261in}{1.111186in}}{\pgfqpoint{2.657261in}{1.107997in}}%
\pgfpathcurveto{\pgfqpoint{2.657261in}{1.104807in}}{\pgfqpoint{2.658528in}{1.101747in}}{\pgfqpoint{2.660784in}{1.099491in}}%
\pgfpathcurveto{\pgfqpoint{2.663039in}{1.097236in}}{\pgfqpoint{2.666099in}{1.095968in}}{\pgfqpoint{2.669289in}{1.095968in}}%
\pgfpathlineto{\pgfqpoint{2.669289in}{1.095968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664403in}{1.113477in}}%
\pgfpathcurveto{\pgfqpoint{2.667593in}{1.113477in}}{\pgfqpoint{2.670652in}{1.114745in}}{\pgfqpoint{2.672908in}{1.117000in}}%
\pgfpathcurveto{\pgfqpoint{2.675163in}{1.119256in}}{\pgfqpoint{2.676431in}{1.122316in}}{\pgfqpoint{2.676431in}{1.125505in}}%
\pgfpathcurveto{\pgfqpoint{2.676431in}{1.128695in}}{\pgfqpoint{2.675163in}{1.131755in}}{\pgfqpoint{2.672908in}{1.134011in}}%
\pgfpathcurveto{\pgfqpoint{2.670652in}{1.136266in}}{\pgfqpoint{2.667593in}{1.137534in}}{\pgfqpoint{2.664403in}{1.137534in}}%
\pgfpathcurveto{\pgfqpoint{2.661213in}{1.137534in}}{\pgfqpoint{2.658153in}{1.136266in}}{\pgfqpoint{2.655897in}{1.134011in}}%
\pgfpathcurveto{\pgfqpoint{2.653642in}{1.131755in}}{\pgfqpoint{2.652374in}{1.128695in}}{\pgfqpoint{2.652374in}{1.125505in}}%
\pgfpathcurveto{\pgfqpoint{2.652374in}{1.122316in}}{\pgfqpoint{2.653642in}{1.119256in}}{\pgfqpoint{2.655897in}{1.117000in}}%
\pgfpathcurveto{\pgfqpoint{2.658153in}{1.114745in}}{\pgfqpoint{2.661213in}{1.113477in}}{\pgfqpoint{2.664403in}{1.113477in}}%
\pgfpathlineto{\pgfqpoint{2.664403in}{1.113477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659516in}{1.118201in}}%
\pgfpathcurveto{\pgfqpoint{2.662706in}{1.118201in}}{\pgfqpoint{2.665766in}{1.119469in}}{\pgfqpoint{2.668021in}{1.121724in}}%
\pgfpathcurveto{\pgfqpoint{2.670277in}{1.123980in}}{\pgfqpoint{2.671544in}{1.127039in}}{\pgfqpoint{2.671544in}{1.130229in}}%
\pgfpathcurveto{\pgfqpoint{2.671544in}{1.133419in}}{\pgfqpoint{2.670277in}{1.136479in}}{\pgfqpoint{2.668021in}{1.138735in}}%
\pgfpathcurveto{\pgfqpoint{2.665766in}{1.140990in}}{\pgfqpoint{2.662706in}{1.142258in}}{\pgfqpoint{2.659516in}{1.142258in}}%
\pgfpathcurveto{\pgfqpoint{2.656326in}{1.142258in}}{\pgfqpoint{2.653267in}{1.140990in}}{\pgfqpoint{2.651011in}{1.138735in}}%
\pgfpathcurveto{\pgfqpoint{2.648755in}{1.136479in}}{\pgfqpoint{2.647488in}{1.133419in}}{\pgfqpoint{2.647488in}{1.130229in}}%
\pgfpathcurveto{\pgfqpoint{2.647488in}{1.127039in}}{\pgfqpoint{2.648755in}{1.123980in}}{\pgfqpoint{2.651011in}{1.121724in}}%
\pgfpathcurveto{\pgfqpoint{2.653267in}{1.119469in}}{\pgfqpoint{2.656326in}{1.118201in}}{\pgfqpoint{2.659516in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{2.659516in}{1.118201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670918in}{1.138605in}}%
\pgfpathcurveto{\pgfqpoint{2.674108in}{1.138605in}}{\pgfqpoint{2.677167in}{1.139872in}}{\pgfqpoint{2.679423in}{1.142128in}}%
\pgfpathcurveto{\pgfqpoint{2.681679in}{1.144383in}}{\pgfqpoint{2.682946in}{1.147443in}}{\pgfqpoint{2.682946in}{1.150633in}}%
\pgfpathcurveto{\pgfqpoint{2.682946in}{1.153823in}}{\pgfqpoint{2.681679in}{1.156882in}}{\pgfqpoint{2.679423in}{1.159138in}}%
\pgfpathcurveto{\pgfqpoint{2.677167in}{1.161394in}}{\pgfqpoint{2.674108in}{1.162661in}}{\pgfqpoint{2.670918in}{1.162661in}}%
\pgfpathcurveto{\pgfqpoint{2.667728in}{1.162661in}}{\pgfqpoint{2.664668in}{1.161394in}}{\pgfqpoint{2.662413in}{1.159138in}}%
\pgfpathcurveto{\pgfqpoint{2.660157in}{1.156882in}}{\pgfqpoint{2.658890in}{1.153823in}}{\pgfqpoint{2.658890in}{1.150633in}}%
\pgfpathcurveto{\pgfqpoint{2.658890in}{1.147443in}}{\pgfqpoint{2.660157in}{1.144383in}}{\pgfqpoint{2.662413in}{1.142128in}}%
\pgfpathcurveto{\pgfqpoint{2.664668in}{1.139872in}}{\pgfqpoint{2.667728in}{1.138605in}}{\pgfqpoint{2.670918in}{1.138605in}}%
\pgfpathlineto{\pgfqpoint{2.670918in}{1.138605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674175in}{1.061701in}}%
\pgfpathcurveto{\pgfqpoint{2.677365in}{1.061701in}}{\pgfqpoint{2.680425in}{1.062968in}}{\pgfqpoint{2.682681in}{1.065224in}}%
\pgfpathcurveto{\pgfqpoint{2.684936in}{1.067479in}}{\pgfqpoint{2.686203in}{1.070539in}}{\pgfqpoint{2.686203in}{1.073729in}}%
\pgfpathcurveto{\pgfqpoint{2.686203in}{1.076919in}}{\pgfqpoint{2.684936in}{1.079978in}}{\pgfqpoint{2.682681in}{1.082234in}}%
\pgfpathcurveto{\pgfqpoint{2.680425in}{1.084490in}}{\pgfqpoint{2.677365in}{1.085757in}}{\pgfqpoint{2.674175in}{1.085757in}}%
\pgfpathcurveto{\pgfqpoint{2.670985in}{1.085757in}}{\pgfqpoint{2.667926in}{1.084490in}}{\pgfqpoint{2.665670in}{1.082234in}}%
\pgfpathcurveto{\pgfqpoint{2.663415in}{1.079978in}}{\pgfqpoint{2.662147in}{1.076919in}}{\pgfqpoint{2.662147in}{1.073729in}}%
\pgfpathcurveto{\pgfqpoint{2.662147in}{1.070539in}}{\pgfqpoint{2.663415in}{1.067479in}}{\pgfqpoint{2.665670in}{1.065224in}}%
\pgfpathcurveto{\pgfqpoint{2.667926in}{1.062968in}}{\pgfqpoint{2.670985in}{1.061701in}}{\pgfqpoint{2.674175in}{1.061701in}}%
\pgfpathlineto{\pgfqpoint{2.674175in}{1.061701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776874}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672547in}{1.068270in}}%
\pgfpathcurveto{\pgfqpoint{2.675736in}{1.068270in}}{\pgfqpoint{2.678796in}{1.069537in}}{\pgfqpoint{2.681052in}{1.071793in}}%
\pgfpathcurveto{\pgfqpoint{2.683307in}{1.074048in}}{\pgfqpoint{2.684575in}{1.077108in}}{\pgfqpoint{2.684575in}{1.080298in}}%
\pgfpathcurveto{\pgfqpoint{2.684575in}{1.083488in}}{\pgfqpoint{2.683307in}{1.086547in}}{\pgfqpoint{2.681052in}{1.088803in}}%
\pgfpathcurveto{\pgfqpoint{2.678796in}{1.091059in}}{\pgfqpoint{2.675736in}{1.092326in}}{\pgfqpoint{2.672547in}{1.092326in}}%
\pgfpathcurveto{\pgfqpoint{2.669357in}{1.092326in}}{\pgfqpoint{2.666297in}{1.091059in}}{\pgfqpoint{2.664041in}{1.088803in}}%
\pgfpathcurveto{\pgfqpoint{2.661786in}{1.086547in}}{\pgfqpoint{2.660518in}{1.083488in}}{\pgfqpoint{2.660518in}{1.080298in}}%
\pgfpathcurveto{\pgfqpoint{2.660518in}{1.077108in}}{\pgfqpoint{2.661786in}{1.074048in}}{\pgfqpoint{2.664041in}{1.071793in}}%
\pgfpathcurveto{\pgfqpoint{2.666297in}{1.069537in}}{\pgfqpoint{2.669357in}{1.068270in}}{\pgfqpoint{2.672547in}{1.068270in}}%
\pgfpathlineto{\pgfqpoint{2.672547in}{1.068270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680690in}{1.076426in}}%
\pgfpathcurveto{\pgfqpoint{2.683880in}{1.076426in}}{\pgfqpoint{2.686940in}{1.077693in}}{\pgfqpoint{2.689196in}{1.079949in}}%
\pgfpathcurveto{\pgfqpoint{2.691451in}{1.082204in}}{\pgfqpoint{2.692719in}{1.085264in}}{\pgfqpoint{2.692719in}{1.088454in}}%
\pgfpathcurveto{\pgfqpoint{2.692719in}{1.091644in}}{\pgfqpoint{2.691451in}{1.094703in}}{\pgfqpoint{2.689196in}{1.096959in}}%
\pgfpathcurveto{\pgfqpoint{2.686940in}{1.099215in}}{\pgfqpoint{2.683880in}{1.100482in}}{\pgfqpoint{2.680690in}{1.100482in}}%
\pgfpathcurveto{\pgfqpoint{2.677501in}{1.100482in}}{\pgfqpoint{2.674441in}{1.099215in}}{\pgfqpoint{2.672185in}{1.096959in}}%
\pgfpathcurveto{\pgfqpoint{2.669930in}{1.094703in}}{\pgfqpoint{2.668662in}{1.091644in}}{\pgfqpoint{2.668662in}{1.088454in}}%
\pgfpathcurveto{\pgfqpoint{2.668662in}{1.085264in}}{\pgfqpoint{2.669930in}{1.082204in}}{\pgfqpoint{2.672185in}{1.079949in}}%
\pgfpathcurveto{\pgfqpoint{2.674441in}{1.077693in}}{\pgfqpoint{2.677501in}{1.076426in}}{\pgfqpoint{2.680690in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{2.680690in}{1.076426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872868}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685577in}{1.103700in}}%
\pgfpathcurveto{\pgfqpoint{2.688767in}{1.103700in}}{\pgfqpoint{2.691826in}{1.104967in}}{\pgfqpoint{2.694082in}{1.107223in}}%
\pgfpathcurveto{\pgfqpoint{2.696338in}{1.109478in}}{\pgfqpoint{2.697605in}{1.112538in}}{\pgfqpoint{2.697605in}{1.115728in}}%
\pgfpathcurveto{\pgfqpoint{2.697605in}{1.118918in}}{\pgfqpoint{2.696338in}{1.121978in}}{\pgfqpoint{2.694082in}{1.124233in}}%
\pgfpathcurveto{\pgfqpoint{2.691826in}{1.126489in}}{\pgfqpoint{2.688767in}{1.127756in}}{\pgfqpoint{2.685577in}{1.127756in}}%
\pgfpathcurveto{\pgfqpoint{2.682387in}{1.127756in}}{\pgfqpoint{2.679327in}{1.126489in}}{\pgfqpoint{2.677072in}{1.124233in}}%
\pgfpathcurveto{\pgfqpoint{2.674816in}{1.121978in}}{\pgfqpoint{2.673549in}{1.118918in}}{\pgfqpoint{2.673549in}{1.115728in}}%
\pgfpathcurveto{\pgfqpoint{2.673549in}{1.112538in}}{\pgfqpoint{2.674816in}{1.109478in}}{\pgfqpoint{2.677072in}{1.107223in}}%
\pgfpathcurveto{\pgfqpoint{2.679327in}{1.104967in}}{\pgfqpoint{2.682387in}{1.103700in}}{\pgfqpoint{2.685577in}{1.103700in}}%
\pgfpathlineto{\pgfqpoint{2.685577in}{1.103700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687206in}{1.113227in}}%
\pgfpathcurveto{\pgfqpoint{2.690396in}{1.113227in}}{\pgfqpoint{2.693455in}{1.114495in}}{\pgfqpoint{2.695711in}{1.116750in}}%
\pgfpathcurveto{\pgfqpoint{2.697966in}{1.119006in}}{\pgfqpoint{2.699234in}{1.122066in}}{\pgfqpoint{2.699234in}{1.125255in}}%
\pgfpathcurveto{\pgfqpoint{2.699234in}{1.128445in}}{\pgfqpoint{2.697966in}{1.131505in}}{\pgfqpoint{2.695711in}{1.133761in}}%
\pgfpathcurveto{\pgfqpoint{2.693455in}{1.136016in}}{\pgfqpoint{2.690396in}{1.137284in}}{\pgfqpoint{2.687206in}{1.137284in}}%
\pgfpathcurveto{\pgfqpoint{2.684016in}{1.137284in}}{\pgfqpoint{2.680956in}{1.136016in}}{\pgfqpoint{2.678700in}{1.133761in}}%
\pgfpathcurveto{\pgfqpoint{2.676445in}{1.131505in}}{\pgfqpoint{2.675178in}{1.128445in}}{\pgfqpoint{2.675178in}{1.125255in}}%
\pgfpathcurveto{\pgfqpoint{2.675178in}{1.122066in}}{\pgfqpoint{2.676445in}{1.119006in}}{\pgfqpoint{2.678700in}{1.116750in}}%
\pgfpathcurveto{\pgfqpoint{2.680956in}{1.114495in}}{\pgfqpoint{2.684016in}{1.113227in}}{\pgfqpoint{2.687206in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{2.687206in}{1.113227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608399}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685577in}{1.122998in}}%
\pgfpathcurveto{\pgfqpoint{2.688767in}{1.122998in}}{\pgfqpoint{2.691826in}{1.124266in}}{\pgfqpoint{2.694082in}{1.126521in}}%
\pgfpathcurveto{\pgfqpoint{2.696338in}{1.128777in}}{\pgfqpoint{2.697605in}{1.131836in}}{\pgfqpoint{2.697605in}{1.135026in}}%
\pgfpathcurveto{\pgfqpoint{2.697605in}{1.138216in}}{\pgfqpoint{2.696338in}{1.141276in}}{\pgfqpoint{2.694082in}{1.143531in}}%
\pgfpathcurveto{\pgfqpoint{2.691826in}{1.145787in}}{\pgfqpoint{2.688767in}{1.147054in}}{\pgfqpoint{2.685577in}{1.147054in}}%
\pgfpathcurveto{\pgfqpoint{2.682387in}{1.147054in}}{\pgfqpoint{2.679327in}{1.145787in}}{\pgfqpoint{2.677072in}{1.143531in}}%
\pgfpathcurveto{\pgfqpoint{2.674816in}{1.141276in}}{\pgfqpoint{2.673549in}{1.138216in}}{\pgfqpoint{2.673549in}{1.135026in}}%
\pgfpathcurveto{\pgfqpoint{2.673549in}{1.131836in}}{\pgfqpoint{2.674816in}{1.128777in}}{\pgfqpoint{2.677072in}{1.126521in}}%
\pgfpathcurveto{\pgfqpoint{2.679327in}{1.124266in}}{\pgfqpoint{2.682387in}{1.122998in}}{\pgfqpoint{2.685577in}{1.122998in}}%
\pgfpathlineto{\pgfqpoint{2.685577in}{1.122998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688834in}{1.140047in}}%
\pgfpathcurveto{\pgfqpoint{2.692024in}{1.140047in}}{\pgfqpoint{2.695084in}{1.141315in}}{\pgfqpoint{2.697340in}{1.143570in}}%
\pgfpathcurveto{\pgfqpoint{2.699595in}{1.145826in}}{\pgfqpoint{2.700863in}{1.148885in}}{\pgfqpoint{2.700863in}{1.152075in}}%
\pgfpathcurveto{\pgfqpoint{2.700863in}{1.155265in}}{\pgfqpoint{2.699595in}{1.158325in}}{\pgfqpoint{2.697340in}{1.160580in}}%
\pgfpathcurveto{\pgfqpoint{2.695084in}{1.162836in}}{\pgfqpoint{2.692024in}{1.164103in}}{\pgfqpoint{2.688834in}{1.164103in}}%
\pgfpathcurveto{\pgfqpoint{2.685645in}{1.164103in}}{\pgfqpoint{2.682585in}{1.162836in}}{\pgfqpoint{2.680329in}{1.160580in}}%
\pgfpathcurveto{\pgfqpoint{2.678074in}{1.158325in}}{\pgfqpoint{2.676806in}{1.155265in}}{\pgfqpoint{2.676806in}{1.152075in}}%
\pgfpathcurveto{\pgfqpoint{2.676806in}{1.148885in}}{\pgfqpoint{2.678074in}{1.145826in}}{\pgfqpoint{2.680329in}{1.143570in}}%
\pgfpathcurveto{\pgfqpoint{2.682585in}{1.141315in}}{\pgfqpoint{2.685645in}{1.140047in}}{\pgfqpoint{2.688834in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{2.688834in}{1.140047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685577in}{1.150801in}}%
\pgfpathcurveto{\pgfqpoint{2.688767in}{1.150801in}}{\pgfqpoint{2.691826in}{1.152068in}}{\pgfqpoint{2.694082in}{1.154324in}}%
\pgfpathcurveto{\pgfqpoint{2.696338in}{1.156579in}}{\pgfqpoint{2.697605in}{1.159639in}}{\pgfqpoint{2.697605in}{1.162829in}}%
\pgfpathcurveto{\pgfqpoint{2.697605in}{1.166019in}}{\pgfqpoint{2.696338in}{1.169079in}}{\pgfqpoint{2.694082in}{1.171334in}}%
\pgfpathcurveto{\pgfqpoint{2.691826in}{1.173590in}}{\pgfqpoint{2.688767in}{1.174857in}}{\pgfqpoint{2.685577in}{1.174857in}}%
\pgfpathcurveto{\pgfqpoint{2.682387in}{1.174857in}}{\pgfqpoint{2.679327in}{1.173590in}}{\pgfqpoint{2.677072in}{1.171334in}}%
\pgfpathcurveto{\pgfqpoint{2.674816in}{1.169079in}}{\pgfqpoint{2.673549in}{1.166019in}}{\pgfqpoint{2.673549in}{1.162829in}}%
\pgfpathcurveto{\pgfqpoint{2.673549in}{1.159639in}}{\pgfqpoint{2.674816in}{1.156579in}}{\pgfqpoint{2.677072in}{1.154324in}}%
\pgfpathcurveto{\pgfqpoint{2.679327in}{1.152068in}}{\pgfqpoint{2.682387in}{1.150801in}}{\pgfqpoint{2.685577in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{2.685577in}{1.150801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700236in}{1.086802in}}%
\pgfpathcurveto{\pgfqpoint{2.703426in}{1.086802in}}{\pgfqpoint{2.706486in}{1.088070in}}{\pgfqpoint{2.708741in}{1.090325in}}%
\pgfpathcurveto{\pgfqpoint{2.710997in}{1.092581in}}{\pgfqpoint{2.712264in}{1.095641in}}{\pgfqpoint{2.712264in}{1.098830in}}%
\pgfpathcurveto{\pgfqpoint{2.712264in}{1.102020in}}{\pgfqpoint{2.710997in}{1.105080in}}{\pgfqpoint{2.708741in}{1.107336in}}%
\pgfpathcurveto{\pgfqpoint{2.706486in}{1.109591in}}{\pgfqpoint{2.703426in}{1.110859in}}{\pgfqpoint{2.700236in}{1.110859in}}%
\pgfpathcurveto{\pgfqpoint{2.697046in}{1.110859in}}{\pgfqpoint{2.693986in}{1.109591in}}{\pgfqpoint{2.691731in}{1.107336in}}%
\pgfpathcurveto{\pgfqpoint{2.689475in}{1.105080in}}{\pgfqpoint{2.688208in}{1.102020in}}{\pgfqpoint{2.688208in}{1.098830in}}%
\pgfpathcurveto{\pgfqpoint{2.688208in}{1.095641in}}{\pgfqpoint{2.689475in}{1.092581in}}{\pgfqpoint{2.691731in}{1.090325in}}%
\pgfpathcurveto{\pgfqpoint{2.693986in}{1.088070in}}{\pgfqpoint{2.697046in}{1.086802in}}{\pgfqpoint{2.700236in}{1.086802in}}%
\pgfpathlineto{\pgfqpoint{2.700236in}{1.086802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698607in}{1.090329in}}%
\pgfpathcurveto{\pgfqpoint{2.701797in}{1.090329in}}{\pgfqpoint{2.704857in}{1.091597in}}{\pgfqpoint{2.707112in}{1.093852in}}%
\pgfpathcurveto{\pgfqpoint{2.709368in}{1.096108in}}{\pgfqpoint{2.710635in}{1.099168in}}{\pgfqpoint{2.710635in}{1.102358in}}%
\pgfpathcurveto{\pgfqpoint{2.710635in}{1.105547in}}{\pgfqpoint{2.709368in}{1.108607in}}{\pgfqpoint{2.707112in}{1.110863in}}%
\pgfpathcurveto{\pgfqpoint{2.704857in}{1.113118in}}{\pgfqpoint{2.701797in}{1.114386in}}{\pgfqpoint{2.698607in}{1.114386in}}%
\pgfpathcurveto{\pgfqpoint{2.695417in}{1.114386in}}{\pgfqpoint{2.692358in}{1.113118in}}{\pgfqpoint{2.690102in}{1.110863in}}%
\pgfpathcurveto{\pgfqpoint{2.687846in}{1.108607in}}{\pgfqpoint{2.686579in}{1.105547in}}{\pgfqpoint{2.686579in}{1.102358in}}%
\pgfpathcurveto{\pgfqpoint{2.686579in}{1.099168in}}{\pgfqpoint{2.687846in}{1.096108in}}{\pgfqpoint{2.690102in}{1.093852in}}%
\pgfpathcurveto{\pgfqpoint{2.692358in}{1.091597in}}{\pgfqpoint{2.695417in}{1.090329in}}{\pgfqpoint{2.698607in}{1.090329in}}%
\pgfpathlineto{\pgfqpoint{2.698607in}{1.090329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696978in}{1.107025in}}%
\pgfpathcurveto{\pgfqpoint{2.700168in}{1.107025in}}{\pgfqpoint{2.703228in}{1.108293in}}{\pgfqpoint{2.705484in}{1.110548in}}%
\pgfpathcurveto{\pgfqpoint{2.707739in}{1.112804in}}{\pgfqpoint{2.709007in}{1.115864in}}{\pgfqpoint{2.709007in}{1.119054in}}%
\pgfpathcurveto{\pgfqpoint{2.709007in}{1.122243in}}{\pgfqpoint{2.707739in}{1.125303in}}{\pgfqpoint{2.705484in}{1.127559in}}%
\pgfpathcurveto{\pgfqpoint{2.703228in}{1.129814in}}{\pgfqpoint{2.700168in}{1.131082in}}{\pgfqpoint{2.696978in}{1.131082in}}%
\pgfpathcurveto{\pgfqpoint{2.693788in}{1.131082in}}{\pgfqpoint{2.690729in}{1.129814in}}{\pgfqpoint{2.688473in}{1.127559in}}%
\pgfpathcurveto{\pgfqpoint{2.686218in}{1.125303in}}{\pgfqpoint{2.684950in}{1.122243in}}{\pgfqpoint{2.684950in}{1.119054in}}%
\pgfpathcurveto{\pgfqpoint{2.684950in}{1.115864in}}{\pgfqpoint{2.686218in}{1.112804in}}{\pgfqpoint{2.688473in}{1.110548in}}%
\pgfpathcurveto{\pgfqpoint{2.690729in}{1.108293in}}{\pgfqpoint{2.693788in}{1.107025in}}{\pgfqpoint{2.696978in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{2.696978in}{1.107025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700236in}{1.126989in}}%
\pgfpathcurveto{\pgfqpoint{2.703426in}{1.126989in}}{\pgfqpoint{2.706486in}{1.128256in}}{\pgfqpoint{2.708741in}{1.130512in}}%
\pgfpathcurveto{\pgfqpoint{2.710997in}{1.132767in}}{\pgfqpoint{2.712264in}{1.135827in}}{\pgfqpoint{2.712264in}{1.139017in}}%
\pgfpathcurveto{\pgfqpoint{2.712264in}{1.142207in}}{\pgfqpoint{2.710997in}{1.145267in}}{\pgfqpoint{2.708741in}{1.147522in}}%
\pgfpathcurveto{\pgfqpoint{2.706486in}{1.149778in}}{\pgfqpoint{2.703426in}{1.151045in}}{\pgfqpoint{2.700236in}{1.151045in}}%
\pgfpathcurveto{\pgfqpoint{2.697046in}{1.151045in}}{\pgfqpoint{2.693986in}{1.149778in}}{\pgfqpoint{2.691731in}{1.147522in}}%
\pgfpathcurveto{\pgfqpoint{2.689475in}{1.145267in}}{\pgfqpoint{2.688208in}{1.142207in}}{\pgfqpoint{2.688208in}{1.139017in}}%
\pgfpathcurveto{\pgfqpoint{2.688208in}{1.135827in}}{\pgfqpoint{2.689475in}{1.132767in}}{\pgfqpoint{2.691731in}{1.130512in}}%
\pgfpathcurveto{\pgfqpoint{2.693986in}{1.128256in}}{\pgfqpoint{2.697046in}{1.126989in}}{\pgfqpoint{2.700236in}{1.126989in}}%
\pgfpathlineto{\pgfqpoint{2.700236in}{1.126989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705122in}{1.138830in}}%
\pgfpathcurveto{\pgfqpoint{2.708312in}{1.138830in}}{\pgfqpoint{2.711372in}{1.140097in}}{\pgfqpoint{2.713627in}{1.142353in}}%
\pgfpathcurveto{\pgfqpoint{2.715883in}{1.144609in}}{\pgfqpoint{2.717150in}{1.147668in}}{\pgfqpoint{2.717150in}{1.150858in}}%
\pgfpathcurveto{\pgfqpoint{2.717150in}{1.154048in}}{\pgfqpoint{2.715883in}{1.157108in}}{\pgfqpoint{2.713627in}{1.159363in}}%
\pgfpathcurveto{\pgfqpoint{2.711372in}{1.161619in}}{\pgfqpoint{2.708312in}{1.162886in}}{\pgfqpoint{2.705122in}{1.162886in}}%
\pgfpathcurveto{\pgfqpoint{2.701932in}{1.162886in}}{\pgfqpoint{2.698873in}{1.161619in}}{\pgfqpoint{2.696617in}{1.159363in}}%
\pgfpathcurveto{\pgfqpoint{2.694362in}{1.157108in}}{\pgfqpoint{2.693094in}{1.154048in}}{\pgfqpoint{2.693094in}{1.150858in}}%
\pgfpathcurveto{\pgfqpoint{2.693094in}{1.147668in}}{\pgfqpoint{2.694362in}{1.144609in}}{\pgfqpoint{2.696617in}{1.142353in}}%
\pgfpathcurveto{\pgfqpoint{2.698873in}{1.140097in}}{\pgfqpoint{2.701932in}{1.138830in}}{\pgfqpoint{2.705122in}{1.138830in}}%
\pgfpathlineto{\pgfqpoint{2.705122in}{1.138830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703494in}{1.148445in}}%
\pgfpathcurveto{\pgfqpoint{2.706683in}{1.148445in}}{\pgfqpoint{2.709743in}{1.149713in}}{\pgfqpoint{2.711999in}{1.151968in}}%
\pgfpathcurveto{\pgfqpoint{2.714254in}{1.154224in}}{\pgfqpoint{2.715522in}{1.157284in}}{\pgfqpoint{2.715522in}{1.160473in}}%
\pgfpathcurveto{\pgfqpoint{2.715522in}{1.163663in}}{\pgfqpoint{2.714254in}{1.166723in}}{\pgfqpoint{2.711999in}{1.168979in}}%
\pgfpathcurveto{\pgfqpoint{2.709743in}{1.171234in}}{\pgfqpoint{2.706683in}{1.172502in}}{\pgfqpoint{2.703494in}{1.172502in}}%
\pgfpathcurveto{\pgfqpoint{2.700304in}{1.172502in}}{\pgfqpoint{2.697244in}{1.171234in}}{\pgfqpoint{2.694988in}{1.168979in}}%
\pgfpathcurveto{\pgfqpoint{2.692733in}{1.166723in}}{\pgfqpoint{2.691465in}{1.163663in}}{\pgfqpoint{2.691465in}{1.160473in}}%
\pgfpathcurveto{\pgfqpoint{2.691465in}{1.157284in}}{\pgfqpoint{2.692733in}{1.154224in}}{\pgfqpoint{2.694988in}{1.151968in}}%
\pgfpathcurveto{\pgfqpoint{2.697244in}{1.149713in}}{\pgfqpoint{2.700304in}{1.148445in}}{\pgfqpoint{2.703494in}{1.148445in}}%
\pgfpathlineto{\pgfqpoint{2.703494in}{1.148445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796842}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710009in}{1.092430in}}%
\pgfpathcurveto{\pgfqpoint{2.713199in}{1.092430in}}{\pgfqpoint{2.716258in}{1.093698in}}{\pgfqpoint{2.718514in}{1.095953in}}%
\pgfpathcurveto{\pgfqpoint{2.720769in}{1.098209in}}{\pgfqpoint{2.722037in}{1.101268in}}{\pgfqpoint{2.722037in}{1.104458in}}%
\pgfpathcurveto{\pgfqpoint{2.722037in}{1.107648in}}{\pgfqpoint{2.720769in}{1.110708in}}{\pgfqpoint{2.718514in}{1.112964in}}%
\pgfpathcurveto{\pgfqpoint{2.716258in}{1.115219in}}{\pgfqpoint{2.713199in}{1.116487in}}{\pgfqpoint{2.710009in}{1.116487in}}%
\pgfpathcurveto{\pgfqpoint{2.706819in}{1.116487in}}{\pgfqpoint{2.703759in}{1.115219in}}{\pgfqpoint{2.701504in}{1.112964in}}%
\pgfpathcurveto{\pgfqpoint{2.699248in}{1.110708in}}{\pgfqpoint{2.697981in}{1.107648in}}{\pgfqpoint{2.697981in}{1.104458in}}%
\pgfpathcurveto{\pgfqpoint{2.697981in}{1.101268in}}{\pgfqpoint{2.699248in}{1.098209in}}{\pgfqpoint{2.701504in}{1.095953in}}%
\pgfpathcurveto{\pgfqpoint{2.703759in}{1.093698in}}{\pgfqpoint{2.706819in}{1.092430in}}{\pgfqpoint{2.710009in}{1.092430in}}%
\pgfpathlineto{\pgfqpoint{2.710009in}{1.092430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713266in}{1.105608in}}%
\pgfpathcurveto{\pgfqpoint{2.716456in}{1.105608in}}{\pgfqpoint{2.719516in}{1.106876in}}{\pgfqpoint{2.721771in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{2.724027in}{1.111387in}}{\pgfqpoint{2.725294in}{1.114446in}}{\pgfqpoint{2.725294in}{1.117636in}}%
\pgfpathcurveto{\pgfqpoint{2.725294in}{1.120826in}}{\pgfqpoint{2.724027in}{1.123886in}}{\pgfqpoint{2.721771in}{1.126141in}}%
\pgfpathcurveto{\pgfqpoint{2.719516in}{1.128397in}}{\pgfqpoint{2.716456in}{1.129664in}}{\pgfqpoint{2.713266in}{1.129664in}}%
\pgfpathcurveto{\pgfqpoint{2.710076in}{1.129664in}}{\pgfqpoint{2.707017in}{1.128397in}}{\pgfqpoint{2.704761in}{1.126141in}}%
\pgfpathcurveto{\pgfqpoint{2.702505in}{1.123886in}}{\pgfqpoint{2.701238in}{1.120826in}}{\pgfqpoint{2.701238in}{1.117636in}}%
\pgfpathcurveto{\pgfqpoint{2.701238in}{1.114446in}}{\pgfqpoint{2.702505in}{1.111387in}}{\pgfqpoint{2.704761in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{2.707017in}{1.106876in}}{\pgfqpoint{2.710076in}{1.105608in}}{\pgfqpoint{2.713266in}{1.105608in}}%
\pgfpathlineto{\pgfqpoint{2.713266in}{1.105608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714895in}{1.125261in}}%
\pgfpathcurveto{\pgfqpoint{2.718085in}{1.125261in}}{\pgfqpoint{2.721145in}{1.126528in}}{\pgfqpoint{2.723400in}{1.128784in}}%
\pgfpathcurveto{\pgfqpoint{2.725656in}{1.131040in}}{\pgfqpoint{2.726923in}{1.134099in}}{\pgfqpoint{2.726923in}{1.137289in}}%
\pgfpathcurveto{\pgfqpoint{2.726923in}{1.140479in}}{\pgfqpoint{2.725656in}{1.143539in}}{\pgfqpoint{2.723400in}{1.145794in}}%
\pgfpathcurveto{\pgfqpoint{2.721145in}{1.148050in}}{\pgfqpoint{2.718085in}{1.149317in}}{\pgfqpoint{2.714895in}{1.149317in}}%
\pgfpathcurveto{\pgfqpoint{2.711705in}{1.149317in}}{\pgfqpoint{2.708645in}{1.148050in}}{\pgfqpoint{2.706390in}{1.145794in}}%
\pgfpathcurveto{\pgfqpoint{2.704134in}{1.143539in}}{\pgfqpoint{2.702867in}{1.140479in}}{\pgfqpoint{2.702867in}{1.137289in}}%
\pgfpathcurveto{\pgfqpoint{2.702867in}{1.134099in}}{\pgfqpoint{2.704134in}{1.131040in}}{\pgfqpoint{2.706390in}{1.128784in}}%
\pgfpathcurveto{\pgfqpoint{2.708645in}{1.126528in}}{\pgfqpoint{2.711705in}{1.125261in}}{\pgfqpoint{2.714895in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{2.714895in}{1.125261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846649}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726297in}{1.136301in}}%
\pgfpathcurveto{\pgfqpoint{2.729486in}{1.136301in}}{\pgfqpoint{2.732546in}{1.137569in}}{\pgfqpoint{2.734802in}{1.139824in}}%
\pgfpathcurveto{\pgfqpoint{2.737057in}{1.142080in}}{\pgfqpoint{2.738325in}{1.145140in}}{\pgfqpoint{2.738325in}{1.148330in}}%
\pgfpathcurveto{\pgfqpoint{2.738325in}{1.151519in}}{\pgfqpoint{2.737057in}{1.154579in}}{\pgfqpoint{2.734802in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{2.732546in}{1.159090in}}{\pgfqpoint{2.729486in}{1.160358in}}{\pgfqpoint{2.726297in}{1.160358in}}%
\pgfpathcurveto{\pgfqpoint{2.723107in}{1.160358in}}{\pgfqpoint{2.720047in}{1.159090in}}{\pgfqpoint{2.717791in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{2.715536in}{1.154579in}}{\pgfqpoint{2.714268in}{1.151519in}}{\pgfqpoint{2.714268in}{1.148330in}}%
\pgfpathcurveto{\pgfqpoint{2.714268in}{1.145140in}}{\pgfqpoint{2.715536in}{1.142080in}}{\pgfqpoint{2.717791in}{1.139824in}}%
\pgfpathcurveto{\pgfqpoint{2.720047in}{1.137569in}}{\pgfqpoint{2.723107in}{1.136301in}}{\pgfqpoint{2.726297in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{2.726297in}{1.136301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724668in}{1.148265in}}%
\pgfpathcurveto{\pgfqpoint{2.727858in}{1.148265in}}{\pgfqpoint{2.730917in}{1.149532in}}{\pgfqpoint{2.733173in}{1.151788in}}%
\pgfpathcurveto{\pgfqpoint{2.735429in}{1.154044in}}{\pgfqpoint{2.736696in}{1.157103in}}{\pgfqpoint{2.736696in}{1.160293in}}%
\pgfpathcurveto{\pgfqpoint{2.736696in}{1.163483in}}{\pgfqpoint{2.735429in}{1.166543in}}{\pgfqpoint{2.733173in}{1.168798in}}%
\pgfpathcurveto{\pgfqpoint{2.730917in}{1.171054in}}{\pgfqpoint{2.727858in}{1.172321in}}{\pgfqpoint{2.724668in}{1.172321in}}%
\pgfpathcurveto{\pgfqpoint{2.721478in}{1.172321in}}{\pgfqpoint{2.718418in}{1.171054in}}{\pgfqpoint{2.716163in}{1.168798in}}%
\pgfpathcurveto{\pgfqpoint{2.713907in}{1.166543in}}{\pgfqpoint{2.712640in}{1.163483in}}{\pgfqpoint{2.712640in}{1.160293in}}%
\pgfpathcurveto{\pgfqpoint{2.712640in}{1.157103in}}{\pgfqpoint{2.713907in}{1.154044in}}{\pgfqpoint{2.716163in}{1.151788in}}%
\pgfpathcurveto{\pgfqpoint{2.718418in}{1.149532in}}{\pgfqpoint{2.721478in}{1.148265in}}{\pgfqpoint{2.724668in}{1.148265in}}%
\pgfpathlineto{\pgfqpoint{2.724668in}{1.148265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714895in}{1.173194in}}%
\pgfpathcurveto{\pgfqpoint{2.718085in}{1.173194in}}{\pgfqpoint{2.721145in}{1.174461in}}{\pgfqpoint{2.723400in}{1.176717in}}%
\pgfpathcurveto{\pgfqpoint{2.725656in}{1.178972in}}{\pgfqpoint{2.726923in}{1.182032in}}{\pgfqpoint{2.726923in}{1.185222in}}%
\pgfpathcurveto{\pgfqpoint{2.726923in}{1.188412in}}{\pgfqpoint{2.725656in}{1.191472in}}{\pgfqpoint{2.723400in}{1.193727in}}%
\pgfpathcurveto{\pgfqpoint{2.721145in}{1.195983in}}{\pgfqpoint{2.718085in}{1.197250in}}{\pgfqpoint{2.714895in}{1.197250in}}%
\pgfpathcurveto{\pgfqpoint{2.711705in}{1.197250in}}{\pgfqpoint{2.708645in}{1.195983in}}{\pgfqpoint{2.706390in}{1.193727in}}%
\pgfpathcurveto{\pgfqpoint{2.704134in}{1.191472in}}{\pgfqpoint{2.702867in}{1.188412in}}{\pgfqpoint{2.702867in}{1.185222in}}%
\pgfpathcurveto{\pgfqpoint{2.702867in}{1.182032in}}{\pgfqpoint{2.704134in}{1.178972in}}{\pgfqpoint{2.706390in}{1.176717in}}%
\pgfpathcurveto{\pgfqpoint{2.708645in}{1.174461in}}{\pgfqpoint{2.711705in}{1.173194in}}{\pgfqpoint{2.714895in}{1.173194in}}%
\pgfpathlineto{\pgfqpoint{2.714895in}{1.173194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727925in}{1.181856in}}%
\pgfpathcurveto{\pgfqpoint{2.731115in}{1.181856in}}{\pgfqpoint{2.734175in}{1.183123in}}{\pgfqpoint{2.736431in}{1.185379in}}%
\pgfpathcurveto{\pgfqpoint{2.738686in}{1.187635in}}{\pgfqpoint{2.739953in}{1.190694in}}{\pgfqpoint{2.739953in}{1.193884in}}%
\pgfpathcurveto{\pgfqpoint{2.739953in}{1.197074in}}{\pgfqpoint{2.738686in}{1.200134in}}{\pgfqpoint{2.736431in}{1.202389in}}%
\pgfpathcurveto{\pgfqpoint{2.734175in}{1.204645in}}{\pgfqpoint{2.731115in}{1.205912in}}{\pgfqpoint{2.727925in}{1.205912in}}%
\pgfpathcurveto{\pgfqpoint{2.724735in}{1.205912in}}{\pgfqpoint{2.721676in}{1.204645in}}{\pgfqpoint{2.719420in}{1.202389in}}%
\pgfpathcurveto{\pgfqpoint{2.717165in}{1.200134in}}{\pgfqpoint{2.715897in}{1.197074in}}{\pgfqpoint{2.715897in}{1.193884in}}%
\pgfpathcurveto{\pgfqpoint{2.715897in}{1.190694in}}{\pgfqpoint{2.717165in}{1.187635in}}{\pgfqpoint{2.719420in}{1.185379in}}%
\pgfpathcurveto{\pgfqpoint{2.721676in}{1.183123in}}{\pgfqpoint{2.724735in}{1.181856in}}{\pgfqpoint{2.727925in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{1.181856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736069in}{1.100325in}}%
\pgfpathcurveto{\pgfqpoint{2.739259in}{1.100325in}}{\pgfqpoint{2.742319in}{1.101592in}}{\pgfqpoint{2.744574in}{1.103848in}}%
\pgfpathcurveto{\pgfqpoint{2.746830in}{1.106104in}}{\pgfqpoint{2.748097in}{1.109163in}}{\pgfqpoint{2.748097in}{1.112353in}}%
\pgfpathcurveto{\pgfqpoint{2.748097in}{1.115543in}}{\pgfqpoint{2.746830in}{1.118603in}}{\pgfqpoint{2.744574in}{1.120858in}}%
\pgfpathcurveto{\pgfqpoint{2.742319in}{1.123114in}}{\pgfqpoint{2.739259in}{1.124381in}}{\pgfqpoint{2.736069in}{1.124381in}}%
\pgfpathcurveto{\pgfqpoint{2.732879in}{1.124381in}}{\pgfqpoint{2.729820in}{1.123114in}}{\pgfqpoint{2.727564in}{1.120858in}}%
\pgfpathcurveto{\pgfqpoint{2.725309in}{1.118603in}}{\pgfqpoint{2.724041in}{1.115543in}}{\pgfqpoint{2.724041in}{1.112353in}}%
\pgfpathcurveto{\pgfqpoint{2.724041in}{1.109163in}}{\pgfqpoint{2.725309in}{1.106104in}}{\pgfqpoint{2.727564in}{1.103848in}}%
\pgfpathcurveto{\pgfqpoint{2.729820in}{1.101592in}}{\pgfqpoint{2.732879in}{1.100325in}}{\pgfqpoint{2.736069in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{2.736069in}{1.100325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734440in}{1.116349in}}%
\pgfpathcurveto{\pgfqpoint{2.737630in}{1.116349in}}{\pgfqpoint{2.740690in}{1.117617in}}{\pgfqpoint{2.742946in}{1.119872in}}%
\pgfpathcurveto{\pgfqpoint{2.745201in}{1.122128in}}{\pgfqpoint{2.746469in}{1.125188in}}{\pgfqpoint{2.746469in}{1.128377in}}%
\pgfpathcurveto{\pgfqpoint{2.746469in}{1.131567in}}{\pgfqpoint{2.745201in}{1.134627in}}{\pgfqpoint{2.742946in}{1.136883in}}%
\pgfpathcurveto{\pgfqpoint{2.740690in}{1.139138in}}{\pgfqpoint{2.737630in}{1.140406in}}{\pgfqpoint{2.734440in}{1.140406in}}%
\pgfpathcurveto{\pgfqpoint{2.731251in}{1.140406in}}{\pgfqpoint{2.728191in}{1.139138in}}{\pgfqpoint{2.725935in}{1.136883in}}%
\pgfpathcurveto{\pgfqpoint{2.723680in}{1.134627in}}{\pgfqpoint{2.722412in}{1.131567in}}{\pgfqpoint{2.722412in}{1.128377in}}%
\pgfpathcurveto{\pgfqpoint{2.722412in}{1.125188in}}{\pgfqpoint{2.723680in}{1.122128in}}{\pgfqpoint{2.725935in}{1.119872in}}%
\pgfpathcurveto{\pgfqpoint{2.728191in}{1.117617in}}{\pgfqpoint{2.731251in}{1.116349in}}{\pgfqpoint{2.734440in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{2.734440in}{1.116349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729554in}{1.118417in}}%
\pgfpathcurveto{\pgfqpoint{2.732744in}{1.118417in}}{\pgfqpoint{2.735804in}{1.119685in}}{\pgfqpoint{2.738059in}{1.121940in}}%
\pgfpathcurveto{\pgfqpoint{2.740315in}{1.124196in}}{\pgfqpoint{2.741582in}{1.127256in}}{\pgfqpoint{2.741582in}{1.130446in}}%
\pgfpathcurveto{\pgfqpoint{2.741582in}{1.133635in}}{\pgfqpoint{2.740315in}{1.136695in}}{\pgfqpoint{2.738059in}{1.138951in}}%
\pgfpathcurveto{\pgfqpoint{2.735804in}{1.141206in}}{\pgfqpoint{2.732744in}{1.142474in}}{\pgfqpoint{2.729554in}{1.142474in}}%
\pgfpathcurveto{\pgfqpoint{2.726364in}{1.142474in}}{\pgfqpoint{2.723305in}{1.141206in}}{\pgfqpoint{2.721049in}{1.138951in}}%
\pgfpathcurveto{\pgfqpoint{2.718793in}{1.136695in}}{\pgfqpoint{2.717526in}{1.133635in}}{\pgfqpoint{2.717526in}{1.130446in}}%
\pgfpathcurveto{\pgfqpoint{2.717526in}{1.127256in}}{\pgfqpoint{2.718793in}{1.124196in}}{\pgfqpoint{2.721049in}{1.121940in}}%
\pgfpathcurveto{\pgfqpoint{2.723305in}{1.119685in}}{\pgfqpoint{2.726364in}{1.118417in}}{\pgfqpoint{2.729554in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{2.729554in}{1.118417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745842in}{1.133170in}}%
\pgfpathcurveto{\pgfqpoint{2.749032in}{1.133170in}}{\pgfqpoint{2.752092in}{1.134438in}}{\pgfqpoint{2.754347in}{1.136693in}}%
\pgfpathcurveto{\pgfqpoint{2.756603in}{1.138949in}}{\pgfqpoint{2.757870in}{1.142009in}}{\pgfqpoint{2.757870in}{1.145198in}}%
\pgfpathcurveto{\pgfqpoint{2.757870in}{1.148388in}}{\pgfqpoint{2.756603in}{1.151448in}}{\pgfqpoint{2.754347in}{1.153704in}}%
\pgfpathcurveto{\pgfqpoint{2.752092in}{1.155959in}}{\pgfqpoint{2.749032in}{1.157227in}}{\pgfqpoint{2.745842in}{1.157227in}}%
\pgfpathcurveto{\pgfqpoint{2.742652in}{1.157227in}}{\pgfqpoint{2.739592in}{1.155959in}}{\pgfqpoint{2.737337in}{1.153704in}}%
\pgfpathcurveto{\pgfqpoint{2.735081in}{1.151448in}}{\pgfqpoint{2.733814in}{1.148388in}}{\pgfqpoint{2.733814in}{1.145198in}}%
\pgfpathcurveto{\pgfqpoint{2.733814in}{1.142009in}}{\pgfqpoint{2.735081in}{1.138949in}}{\pgfqpoint{2.737337in}{1.136693in}}%
\pgfpathcurveto{\pgfqpoint{2.739592in}{1.134438in}}{\pgfqpoint{2.742652in}{1.133170in}}{\pgfqpoint{2.745842in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{2.745842in}{1.133170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734440in}{1.148568in}}%
\pgfpathcurveto{\pgfqpoint{2.737630in}{1.148568in}}{\pgfqpoint{2.740690in}{1.149835in}}{\pgfqpoint{2.742946in}{1.152091in}}%
\pgfpathcurveto{\pgfqpoint{2.745201in}{1.154346in}}{\pgfqpoint{2.746469in}{1.157406in}}{\pgfqpoint{2.746469in}{1.160596in}}%
\pgfpathcurveto{\pgfqpoint{2.746469in}{1.163786in}}{\pgfqpoint{2.745201in}{1.166845in}}{\pgfqpoint{2.742946in}{1.169101in}}%
\pgfpathcurveto{\pgfqpoint{2.740690in}{1.171357in}}{\pgfqpoint{2.737630in}{1.172624in}}{\pgfqpoint{2.734440in}{1.172624in}}%
\pgfpathcurveto{\pgfqpoint{2.731251in}{1.172624in}}{\pgfqpoint{2.728191in}{1.171357in}}{\pgfqpoint{2.725935in}{1.169101in}}%
\pgfpathcurveto{\pgfqpoint{2.723680in}{1.166845in}}{\pgfqpoint{2.722412in}{1.163786in}}{\pgfqpoint{2.722412in}{1.160596in}}%
\pgfpathcurveto{\pgfqpoint{2.722412in}{1.157406in}}{\pgfqpoint{2.723680in}{1.154346in}}{\pgfqpoint{2.725935in}{1.152091in}}%
\pgfpathcurveto{\pgfqpoint{2.728191in}{1.149835in}}{\pgfqpoint{2.731251in}{1.148568in}}{\pgfqpoint{2.734440in}{1.148568in}}%
\pgfpathlineto{\pgfqpoint{2.734440in}{1.148568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374220}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729554in}{1.163308in}}%
\pgfpathcurveto{\pgfqpoint{2.732744in}{1.163308in}}{\pgfqpoint{2.735804in}{1.164576in}}{\pgfqpoint{2.738059in}{1.166831in}}%
\pgfpathcurveto{\pgfqpoint{2.740315in}{1.169087in}}{\pgfqpoint{2.741582in}{1.172147in}}{\pgfqpoint{2.741582in}{1.175337in}}%
\pgfpathcurveto{\pgfqpoint{2.741582in}{1.178526in}}{\pgfqpoint{2.740315in}{1.181586in}}{\pgfqpoint{2.738059in}{1.183842in}}%
\pgfpathcurveto{\pgfqpoint{2.735804in}{1.186097in}}{\pgfqpoint{2.732744in}{1.187365in}}{\pgfqpoint{2.729554in}{1.187365in}}%
\pgfpathcurveto{\pgfqpoint{2.726364in}{1.187365in}}{\pgfqpoint{2.723305in}{1.186097in}}{\pgfqpoint{2.721049in}{1.183842in}}%
\pgfpathcurveto{\pgfqpoint{2.718793in}{1.181586in}}{\pgfqpoint{2.717526in}{1.178526in}}{\pgfqpoint{2.717526in}{1.175337in}}%
\pgfpathcurveto{\pgfqpoint{2.717526in}{1.172147in}}{\pgfqpoint{2.718793in}{1.169087in}}{\pgfqpoint{2.721049in}{1.166831in}}%
\pgfpathcurveto{\pgfqpoint{2.723305in}{1.164576in}}{\pgfqpoint{2.726364in}{1.163308in}}{\pgfqpoint{2.729554in}{1.163308in}}%
\pgfpathlineto{\pgfqpoint{2.729554in}{1.163308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739327in}{1.176712in}}%
\pgfpathcurveto{\pgfqpoint{2.742517in}{1.176712in}}{\pgfqpoint{2.745576in}{1.177979in}}{\pgfqpoint{2.747832in}{1.180235in}}%
\pgfpathcurveto{\pgfqpoint{2.750088in}{1.182490in}}{\pgfqpoint{2.751355in}{1.185550in}}{\pgfqpoint{2.751355in}{1.188740in}}%
\pgfpathcurveto{\pgfqpoint{2.751355in}{1.191930in}}{\pgfqpoint{2.750088in}{1.194989in}}{\pgfqpoint{2.747832in}{1.197245in}}%
\pgfpathcurveto{\pgfqpoint{2.745576in}{1.199501in}}{\pgfqpoint{2.742517in}{1.200768in}}{\pgfqpoint{2.739327in}{1.200768in}}%
\pgfpathcurveto{\pgfqpoint{2.736137in}{1.200768in}}{\pgfqpoint{2.733077in}{1.199501in}}{\pgfqpoint{2.730822in}{1.197245in}}%
\pgfpathcurveto{\pgfqpoint{2.728566in}{1.194989in}}{\pgfqpoint{2.727299in}{1.191930in}}{\pgfqpoint{2.727299in}{1.188740in}}%
\pgfpathcurveto{\pgfqpoint{2.727299in}{1.185550in}}{\pgfqpoint{2.728566in}{1.182490in}}{\pgfqpoint{2.730822in}{1.180235in}}%
\pgfpathcurveto{\pgfqpoint{2.733077in}{1.177979in}}{\pgfqpoint{2.736137in}{1.176712in}}{\pgfqpoint{2.739327in}{1.176712in}}%
\pgfpathlineto{\pgfqpoint{2.739327in}{1.176712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742584in}{1.191322in}}%
\pgfpathcurveto{\pgfqpoint{2.745774in}{1.191322in}}{\pgfqpoint{2.748834in}{1.192590in}}{\pgfqpoint{2.751090in}{1.194845in}}%
\pgfpathcurveto{\pgfqpoint{2.753345in}{1.197101in}}{\pgfqpoint{2.754613in}{1.200161in}}{\pgfqpoint{2.754613in}{1.203351in}}%
\pgfpathcurveto{\pgfqpoint{2.754613in}{1.206540in}}{\pgfqpoint{2.753345in}{1.209600in}}{\pgfqpoint{2.751090in}{1.211856in}}%
\pgfpathcurveto{\pgfqpoint{2.748834in}{1.214111in}}{\pgfqpoint{2.745774in}{1.215379in}}{\pgfqpoint{2.742584in}{1.215379in}}%
\pgfpathcurveto{\pgfqpoint{2.739395in}{1.215379in}}{\pgfqpoint{2.736335in}{1.214111in}}{\pgfqpoint{2.734079in}{1.211856in}}%
\pgfpathcurveto{\pgfqpoint{2.731824in}{1.209600in}}{\pgfqpoint{2.730556in}{1.206540in}}{\pgfqpoint{2.730556in}{1.203351in}}%
\pgfpathcurveto{\pgfqpoint{2.730556in}{1.200161in}}{\pgfqpoint{2.731824in}{1.197101in}}{\pgfqpoint{2.734079in}{1.194845in}}%
\pgfpathcurveto{\pgfqpoint{2.736335in}{1.192590in}}{\pgfqpoint{2.739395in}{1.191322in}}{\pgfqpoint{2.742584in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{2.742584in}{1.191322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736069in}{1.202189in}}%
\pgfpathcurveto{\pgfqpoint{2.739259in}{1.202189in}}{\pgfqpoint{2.742319in}{1.203456in}}{\pgfqpoint{2.744574in}{1.205712in}}%
\pgfpathcurveto{\pgfqpoint{2.746830in}{1.207967in}}{\pgfqpoint{2.748097in}{1.211027in}}{\pgfqpoint{2.748097in}{1.214217in}}%
\pgfpathcurveto{\pgfqpoint{2.748097in}{1.217407in}}{\pgfqpoint{2.746830in}{1.220466in}}{\pgfqpoint{2.744574in}{1.222722in}}%
\pgfpathcurveto{\pgfqpoint{2.742319in}{1.224978in}}{\pgfqpoint{2.739259in}{1.226245in}}{\pgfqpoint{2.736069in}{1.226245in}}%
\pgfpathcurveto{\pgfqpoint{2.732879in}{1.226245in}}{\pgfqpoint{2.729820in}{1.224978in}}{\pgfqpoint{2.727564in}{1.222722in}}%
\pgfpathcurveto{\pgfqpoint{2.725309in}{1.220466in}}{\pgfqpoint{2.724041in}{1.217407in}}{\pgfqpoint{2.724041in}{1.214217in}}%
\pgfpathcurveto{\pgfqpoint{2.724041in}{1.211027in}}{\pgfqpoint{2.725309in}{1.207967in}}{\pgfqpoint{2.727564in}{1.205712in}}%
\pgfpathcurveto{\pgfqpoint{2.729820in}{1.203456in}}{\pgfqpoint{2.732879in}{1.202189in}}{\pgfqpoint{2.736069in}{1.202189in}}%
\pgfpathlineto{\pgfqpoint{2.736069in}{1.202189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755615in}{1.125249in}}%
\pgfpathcurveto{\pgfqpoint{2.758805in}{1.125249in}}{\pgfqpoint{2.761864in}{1.126516in}}{\pgfqpoint{2.764120in}{1.128772in}}%
\pgfpathcurveto{\pgfqpoint{2.766376in}{1.131027in}}{\pgfqpoint{2.767643in}{1.134087in}}{\pgfqpoint{2.767643in}{1.137277in}}%
\pgfpathcurveto{\pgfqpoint{2.767643in}{1.140467in}}{\pgfqpoint{2.766376in}{1.143526in}}{\pgfqpoint{2.764120in}{1.145782in}}%
\pgfpathcurveto{\pgfqpoint{2.761864in}{1.148038in}}{\pgfqpoint{2.758805in}{1.149305in}}{\pgfqpoint{2.755615in}{1.149305in}}%
\pgfpathcurveto{\pgfqpoint{2.752425in}{1.149305in}}{\pgfqpoint{2.749365in}{1.148038in}}{\pgfqpoint{2.747110in}{1.145782in}}%
\pgfpathcurveto{\pgfqpoint{2.744854in}{1.143526in}}{\pgfqpoint{2.743587in}{1.140467in}}{\pgfqpoint{2.743587in}{1.137277in}}%
\pgfpathcurveto{\pgfqpoint{2.743587in}{1.134087in}}{\pgfqpoint{2.744854in}{1.131027in}}{\pgfqpoint{2.747110in}{1.128772in}}%
\pgfpathcurveto{\pgfqpoint{2.749365in}{1.126516in}}{\pgfqpoint{2.752425in}{1.125249in}}{\pgfqpoint{2.755615in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{1.125249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752357in}{1.135083in}}%
\pgfpathcurveto{\pgfqpoint{2.755547in}{1.135083in}}{\pgfqpoint{2.758607in}{1.136351in}}{\pgfqpoint{2.760862in}{1.138606in}}%
\pgfpathcurveto{\pgfqpoint{2.763118in}{1.140862in}}{\pgfqpoint{2.764385in}{1.143922in}}{\pgfqpoint{2.764385in}{1.147112in}}%
\pgfpathcurveto{\pgfqpoint{2.764385in}{1.150302in}}{\pgfqpoint{2.763118in}{1.153361in}}{\pgfqpoint{2.760862in}{1.155617in}}%
\pgfpathcurveto{\pgfqpoint{2.758607in}{1.157872in}}{\pgfqpoint{2.755547in}{1.159140in}}{\pgfqpoint{2.752357in}{1.159140in}}%
\pgfpathcurveto{\pgfqpoint{2.749167in}{1.159140in}}{\pgfqpoint{2.746108in}{1.157872in}}{\pgfqpoint{2.743852in}{1.155617in}}%
\pgfpathcurveto{\pgfqpoint{2.741596in}{1.153361in}}{\pgfqpoint{2.740329in}{1.150302in}}{\pgfqpoint{2.740329in}{1.147112in}}%
\pgfpathcurveto{\pgfqpoint{2.740329in}{1.143922in}}{\pgfqpoint{2.741596in}{1.140862in}}{\pgfqpoint{2.743852in}{1.138606in}}%
\pgfpathcurveto{\pgfqpoint{2.746108in}{1.136351in}}{\pgfqpoint{2.749167in}{1.135083in}}{\pgfqpoint{2.752357in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{2.752357in}{1.135083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760501in}{1.153043in}}%
\pgfpathcurveto{\pgfqpoint{2.763691in}{1.153043in}}{\pgfqpoint{2.766751in}{1.154310in}}{\pgfqpoint{2.769006in}{1.156566in}}%
\pgfpathcurveto{\pgfqpoint{2.771262in}{1.158821in}}{\pgfqpoint{2.772529in}{1.161881in}}{\pgfqpoint{2.772529in}{1.165071in}}%
\pgfpathcurveto{\pgfqpoint{2.772529in}{1.168261in}}{\pgfqpoint{2.771262in}{1.171320in}}{\pgfqpoint{2.769006in}{1.173576in}}%
\pgfpathcurveto{\pgfqpoint{2.766751in}{1.175831in}}{\pgfqpoint{2.763691in}{1.177099in}}{\pgfqpoint{2.760501in}{1.177099in}}%
\pgfpathcurveto{\pgfqpoint{2.757311in}{1.177099in}}{\pgfqpoint{2.754252in}{1.175831in}}{\pgfqpoint{2.751996in}{1.173576in}}%
\pgfpathcurveto{\pgfqpoint{2.749740in}{1.171320in}}{\pgfqpoint{2.748473in}{1.168261in}}{\pgfqpoint{2.748473in}{1.165071in}}%
\pgfpathcurveto{\pgfqpoint{2.748473in}{1.161881in}}{\pgfqpoint{2.749740in}{1.158821in}}{\pgfqpoint{2.751996in}{1.156566in}}%
\pgfpathcurveto{\pgfqpoint{2.754252in}{1.154310in}}{\pgfqpoint{2.757311in}{1.153043in}}{\pgfqpoint{2.760501in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{1.153043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757244in}{1.166435in}}%
\pgfpathcurveto{\pgfqpoint{2.760433in}{1.166435in}}{\pgfqpoint{2.763493in}{1.167702in}}{\pgfqpoint{2.765749in}{1.169958in}}%
\pgfpathcurveto{\pgfqpoint{2.768004in}{1.172213in}}{\pgfqpoint{2.769272in}{1.175273in}}{\pgfqpoint{2.769272in}{1.178463in}}%
\pgfpathcurveto{\pgfqpoint{2.769272in}{1.181653in}}{\pgfqpoint{2.768004in}{1.184712in}}{\pgfqpoint{2.765749in}{1.186968in}}%
\pgfpathcurveto{\pgfqpoint{2.763493in}{1.189224in}}{\pgfqpoint{2.760433in}{1.190491in}}{\pgfqpoint{2.757244in}{1.190491in}}%
\pgfpathcurveto{\pgfqpoint{2.754054in}{1.190491in}}{\pgfqpoint{2.750994in}{1.189224in}}{\pgfqpoint{2.748738in}{1.186968in}}%
\pgfpathcurveto{\pgfqpoint{2.746483in}{1.184712in}}{\pgfqpoint{2.745215in}{1.181653in}}{\pgfqpoint{2.745215in}{1.178463in}}%
\pgfpathcurveto{\pgfqpoint{2.745215in}{1.175273in}}{\pgfqpoint{2.746483in}{1.172213in}}{\pgfqpoint{2.748738in}{1.169958in}}%
\pgfpathcurveto{\pgfqpoint{2.750994in}{1.167702in}}{\pgfqpoint{2.754054in}{1.166435in}}{\pgfqpoint{2.757244in}{1.166435in}}%
\pgfpathlineto{\pgfqpoint{2.757244in}{1.166435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765387in}{1.177909in}}%
\pgfpathcurveto{\pgfqpoint{2.768577in}{1.177909in}}{\pgfqpoint{2.771637in}{1.179176in}}{\pgfqpoint{2.773893in}{1.181432in}}%
\pgfpathcurveto{\pgfqpoint{2.776148in}{1.183687in}}{\pgfqpoint{2.777416in}{1.186747in}}{\pgfqpoint{2.777416in}{1.189937in}}%
\pgfpathcurveto{\pgfqpoint{2.777416in}{1.193127in}}{\pgfqpoint{2.776148in}{1.196186in}}{\pgfqpoint{2.773893in}{1.198442in}}%
\pgfpathcurveto{\pgfqpoint{2.771637in}{1.200697in}}{\pgfqpoint{2.768577in}{1.201965in}}{\pgfqpoint{2.765387in}{1.201965in}}%
\pgfpathcurveto{\pgfqpoint{2.762198in}{1.201965in}}{\pgfqpoint{2.759138in}{1.200697in}}{\pgfqpoint{2.756882in}{1.198442in}}%
\pgfpathcurveto{\pgfqpoint{2.754627in}{1.196186in}}{\pgfqpoint{2.753359in}{1.193127in}}{\pgfqpoint{2.753359in}{1.189937in}}%
\pgfpathcurveto{\pgfqpoint{2.753359in}{1.186747in}}{\pgfqpoint{2.754627in}{1.183687in}}{\pgfqpoint{2.756882in}{1.181432in}}%
\pgfpathcurveto{\pgfqpoint{2.759138in}{1.179176in}}{\pgfqpoint{2.762198in}{1.177909in}}{\pgfqpoint{2.765387in}{1.177909in}}%
\pgfpathlineto{\pgfqpoint{2.765387in}{1.177909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760501in}{1.201123in}}%
\pgfpathcurveto{\pgfqpoint{2.763691in}{1.201123in}}{\pgfqpoint{2.766751in}{1.202390in}}{\pgfqpoint{2.769006in}{1.204646in}}%
\pgfpathcurveto{\pgfqpoint{2.771262in}{1.206901in}}{\pgfqpoint{2.772529in}{1.209961in}}{\pgfqpoint{2.772529in}{1.213151in}}%
\pgfpathcurveto{\pgfqpoint{2.772529in}{1.216341in}}{\pgfqpoint{2.771262in}{1.219400in}}{\pgfqpoint{2.769006in}{1.221656in}}%
\pgfpathcurveto{\pgfqpoint{2.766751in}{1.223912in}}{\pgfqpoint{2.763691in}{1.225179in}}{\pgfqpoint{2.760501in}{1.225179in}}%
\pgfpathcurveto{\pgfqpoint{2.757311in}{1.225179in}}{\pgfqpoint{2.754252in}{1.223912in}}{\pgfqpoint{2.751996in}{1.221656in}}%
\pgfpathcurveto{\pgfqpoint{2.749740in}{1.219400in}}{\pgfqpoint{2.748473in}{1.216341in}}{\pgfqpoint{2.748473in}{1.213151in}}%
\pgfpathcurveto{\pgfqpoint{2.748473in}{1.209961in}}{\pgfqpoint{2.749740in}{1.206901in}}{\pgfqpoint{2.751996in}{1.204646in}}%
\pgfpathcurveto{\pgfqpoint{2.754252in}{1.202390in}}{\pgfqpoint{2.757311in}{1.201123in}}{\pgfqpoint{2.760501in}{1.201123in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{1.201123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753986in}{1.202962in}}%
\pgfpathcurveto{\pgfqpoint{2.757176in}{1.202962in}}{\pgfqpoint{2.760236in}{1.204229in}}{\pgfqpoint{2.762491in}{1.206485in}}%
\pgfpathcurveto{\pgfqpoint{2.764747in}{1.208741in}}{\pgfqpoint{2.766014in}{1.211800in}}{\pgfqpoint{2.766014in}{1.214990in}}%
\pgfpathcurveto{\pgfqpoint{2.766014in}{1.218180in}}{\pgfqpoint{2.764747in}{1.221240in}}{\pgfqpoint{2.762491in}{1.223495in}}%
\pgfpathcurveto{\pgfqpoint{2.760236in}{1.225751in}}{\pgfqpoint{2.757176in}{1.227018in}}{\pgfqpoint{2.753986in}{1.227018in}}%
\pgfpathcurveto{\pgfqpoint{2.750796in}{1.227018in}}{\pgfqpoint{2.747736in}{1.225751in}}{\pgfqpoint{2.745481in}{1.223495in}}%
\pgfpathcurveto{\pgfqpoint{2.743225in}{1.221240in}}{\pgfqpoint{2.741958in}{1.218180in}}{\pgfqpoint{2.741958in}{1.214990in}}%
\pgfpathcurveto{\pgfqpoint{2.741958in}{1.211800in}}{\pgfqpoint{2.743225in}{1.208741in}}{\pgfqpoint{2.745481in}{1.206485in}}%
\pgfpathcurveto{\pgfqpoint{2.747736in}{1.204229in}}{\pgfqpoint{2.750796in}{1.202962in}}{\pgfqpoint{2.753986in}{1.202962in}}%
\pgfpathlineto{\pgfqpoint{2.753986in}{1.202962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815022}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776789in}{1.140871in}}%
\pgfpathcurveto{\pgfqpoint{2.779979in}{1.140871in}}{\pgfqpoint{2.783039in}{1.142139in}}{\pgfqpoint{2.785294in}{1.144394in}}%
\pgfpathcurveto{\pgfqpoint{2.787550in}{1.146650in}}{\pgfqpoint{2.788817in}{1.149709in}}{\pgfqpoint{2.788817in}{1.152899in}}%
\pgfpathcurveto{\pgfqpoint{2.788817in}{1.156089in}}{\pgfqpoint{2.787550in}{1.159149in}}{\pgfqpoint{2.785294in}{1.161404in}}%
\pgfpathcurveto{\pgfqpoint{2.783039in}{1.163660in}}{\pgfqpoint{2.779979in}{1.164927in}}{\pgfqpoint{2.776789in}{1.164927in}}%
\pgfpathcurveto{\pgfqpoint{2.773599in}{1.164927in}}{\pgfqpoint{2.770539in}{1.163660in}}{\pgfqpoint{2.768284in}{1.161404in}}%
\pgfpathcurveto{\pgfqpoint{2.766028in}{1.159149in}}{\pgfqpoint{2.764761in}{1.156089in}}{\pgfqpoint{2.764761in}{1.152899in}}%
\pgfpathcurveto{\pgfqpoint{2.764761in}{1.149709in}}{\pgfqpoint{2.766028in}{1.146650in}}{\pgfqpoint{2.768284in}{1.144394in}}%
\pgfpathcurveto{\pgfqpoint{2.770539in}{1.142139in}}{\pgfqpoint{2.773599in}{1.140871in}}{\pgfqpoint{2.776789in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{2.776789in}{1.140871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783304in}{1.157886in}}%
\pgfpathcurveto{\pgfqpoint{2.786494in}{1.157886in}}{\pgfqpoint{2.789554in}{1.159154in}}{\pgfqpoint{2.791809in}{1.161409in}}%
\pgfpathcurveto{\pgfqpoint{2.794065in}{1.163665in}}{\pgfqpoint{2.795332in}{1.166725in}}{\pgfqpoint{2.795332in}{1.169915in}}%
\pgfpathcurveto{\pgfqpoint{2.795332in}{1.173104in}}{\pgfqpoint{2.794065in}{1.176164in}}{\pgfqpoint{2.791809in}{1.178420in}}%
\pgfpathcurveto{\pgfqpoint{2.789554in}{1.180675in}}{\pgfqpoint{2.786494in}{1.181943in}}{\pgfqpoint{2.783304in}{1.181943in}}%
\pgfpathcurveto{\pgfqpoint{2.780114in}{1.181943in}}{\pgfqpoint{2.777055in}{1.180675in}}{\pgfqpoint{2.774799in}{1.178420in}}%
\pgfpathcurveto{\pgfqpoint{2.772543in}{1.176164in}}{\pgfqpoint{2.771276in}{1.173104in}}{\pgfqpoint{2.771276in}{1.169915in}}%
\pgfpathcurveto{\pgfqpoint{2.771276in}{1.166725in}}{\pgfqpoint{2.772543in}{1.163665in}}{\pgfqpoint{2.774799in}{1.161409in}}%
\pgfpathcurveto{\pgfqpoint{2.777055in}{1.159154in}}{\pgfqpoint{2.780114in}{1.157886in}}{\pgfqpoint{2.783304in}{1.157886in}}%
\pgfpathlineto{\pgfqpoint{2.783304in}{1.157886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780047in}{1.173524in}}%
\pgfpathcurveto{\pgfqpoint{2.783236in}{1.173524in}}{\pgfqpoint{2.786296in}{1.174791in}}{\pgfqpoint{2.788552in}{1.177047in}}%
\pgfpathcurveto{\pgfqpoint{2.790807in}{1.179303in}}{\pgfqpoint{2.792075in}{1.182362in}}{\pgfqpoint{2.792075in}{1.185552in}}%
\pgfpathcurveto{\pgfqpoint{2.792075in}{1.188742in}}{\pgfqpoint{2.790807in}{1.191802in}}{\pgfqpoint{2.788552in}{1.194057in}}%
\pgfpathcurveto{\pgfqpoint{2.786296in}{1.196313in}}{\pgfqpoint{2.783236in}{1.197580in}}{\pgfqpoint{2.780047in}{1.197580in}}%
\pgfpathcurveto{\pgfqpoint{2.776857in}{1.197580in}}{\pgfqpoint{2.773797in}{1.196313in}}{\pgfqpoint{2.771541in}{1.194057in}}%
\pgfpathcurveto{\pgfqpoint{2.769286in}{1.191802in}}{\pgfqpoint{2.768018in}{1.188742in}}{\pgfqpoint{2.768018in}{1.185552in}}%
\pgfpathcurveto{\pgfqpoint{2.768018in}{1.182362in}}{\pgfqpoint{2.769286in}{1.179303in}}{\pgfqpoint{2.771541in}{1.177047in}}%
\pgfpathcurveto{\pgfqpoint{2.773797in}{1.174791in}}{\pgfqpoint{2.776857in}{1.173524in}}{\pgfqpoint{2.780047in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{2.780047in}{1.173524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780047in}{1.175368in}}%
\pgfpathcurveto{\pgfqpoint{2.783236in}{1.175368in}}{\pgfqpoint{2.786296in}{1.176636in}}{\pgfqpoint{2.788552in}{1.178891in}}%
\pgfpathcurveto{\pgfqpoint{2.790807in}{1.181147in}}{\pgfqpoint{2.792075in}{1.184207in}}{\pgfqpoint{2.792075in}{1.187396in}}%
\pgfpathcurveto{\pgfqpoint{2.792075in}{1.190586in}}{\pgfqpoint{2.790807in}{1.193646in}}{\pgfqpoint{2.788552in}{1.195902in}}%
\pgfpathcurveto{\pgfqpoint{2.786296in}{1.198157in}}{\pgfqpoint{2.783236in}{1.199425in}}{\pgfqpoint{2.780047in}{1.199425in}}%
\pgfpathcurveto{\pgfqpoint{2.776857in}{1.199425in}}{\pgfqpoint{2.773797in}{1.198157in}}{\pgfqpoint{2.771541in}{1.195902in}}%
\pgfpathcurveto{\pgfqpoint{2.769286in}{1.193646in}}{\pgfqpoint{2.768018in}{1.190586in}}{\pgfqpoint{2.768018in}{1.187396in}}%
\pgfpathcurveto{\pgfqpoint{2.768018in}{1.184207in}}{\pgfqpoint{2.769286in}{1.181147in}}{\pgfqpoint{2.771541in}{1.178891in}}%
\pgfpathcurveto{\pgfqpoint{2.773797in}{1.176636in}}{\pgfqpoint{2.776857in}{1.175368in}}{\pgfqpoint{2.780047in}{1.175368in}}%
\pgfpathlineto{\pgfqpoint{2.780047in}{1.175368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783304in}{1.194792in}}%
\pgfpathcurveto{\pgfqpoint{2.786494in}{1.194792in}}{\pgfqpoint{2.789554in}{1.196059in}}{\pgfqpoint{2.791809in}{1.198315in}}%
\pgfpathcurveto{\pgfqpoint{2.794065in}{1.200571in}}{\pgfqpoint{2.795332in}{1.203630in}}{\pgfqpoint{2.795332in}{1.206820in}}%
\pgfpathcurveto{\pgfqpoint{2.795332in}{1.210010in}}{\pgfqpoint{2.794065in}{1.213070in}}{\pgfqpoint{2.791809in}{1.215325in}}%
\pgfpathcurveto{\pgfqpoint{2.789554in}{1.217581in}}{\pgfqpoint{2.786494in}{1.218848in}}{\pgfqpoint{2.783304in}{1.218848in}}%
\pgfpathcurveto{\pgfqpoint{2.780114in}{1.218848in}}{\pgfqpoint{2.777055in}{1.217581in}}{\pgfqpoint{2.774799in}{1.215325in}}%
\pgfpathcurveto{\pgfqpoint{2.772543in}{1.213070in}}{\pgfqpoint{2.771276in}{1.210010in}}{\pgfqpoint{2.771276in}{1.206820in}}%
\pgfpathcurveto{\pgfqpoint{2.771276in}{1.203630in}}{\pgfqpoint{2.772543in}{1.200571in}}{\pgfqpoint{2.774799in}{1.198315in}}%
\pgfpathcurveto{\pgfqpoint{2.777055in}{1.196059in}}{\pgfqpoint{2.780114in}{1.194792in}}{\pgfqpoint{2.783304in}{1.194792in}}%
\pgfpathlineto{\pgfqpoint{2.783304in}{1.194792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675352}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791448in}{1.152419in}}%
\pgfpathcurveto{\pgfqpoint{2.794638in}{1.152419in}}{\pgfqpoint{2.797698in}{1.153686in}}{\pgfqpoint{2.799953in}{1.155942in}}%
\pgfpathcurveto{\pgfqpoint{2.802209in}{1.158197in}}{\pgfqpoint{2.803476in}{1.161257in}}{\pgfqpoint{2.803476in}{1.164447in}}%
\pgfpathcurveto{\pgfqpoint{2.803476in}{1.167637in}}{\pgfqpoint{2.802209in}{1.170696in}}{\pgfqpoint{2.799953in}{1.172952in}}%
\pgfpathcurveto{\pgfqpoint{2.797698in}{1.175208in}}{\pgfqpoint{2.794638in}{1.176475in}}{\pgfqpoint{2.791448in}{1.176475in}}%
\pgfpathcurveto{\pgfqpoint{2.788258in}{1.176475in}}{\pgfqpoint{2.785198in}{1.175208in}}{\pgfqpoint{2.782943in}{1.172952in}}%
\pgfpathcurveto{\pgfqpoint{2.780687in}{1.170696in}}{\pgfqpoint{2.779420in}{1.167637in}}{\pgfqpoint{2.779420in}{1.164447in}}%
\pgfpathcurveto{\pgfqpoint{2.779420in}{1.161257in}}{\pgfqpoint{2.780687in}{1.158197in}}{\pgfqpoint{2.782943in}{1.155942in}}%
\pgfpathcurveto{\pgfqpoint{2.785198in}{1.153686in}}{\pgfqpoint{2.788258in}{1.152419in}}{\pgfqpoint{2.791448in}{1.152419in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{1.152419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797963in}{1.166631in}}%
\pgfpathcurveto{\pgfqpoint{2.801153in}{1.166631in}}{\pgfqpoint{2.804213in}{1.167898in}}{\pgfqpoint{2.806468in}{1.170154in}}%
\pgfpathcurveto{\pgfqpoint{2.808724in}{1.172409in}}{\pgfqpoint{2.809991in}{1.175469in}}{\pgfqpoint{2.809991in}{1.178659in}}%
\pgfpathcurveto{\pgfqpoint{2.809991in}{1.181849in}}{\pgfqpoint{2.808724in}{1.184908in}}{\pgfqpoint{2.806468in}{1.187164in}}%
\pgfpathcurveto{\pgfqpoint{2.804213in}{1.189420in}}{\pgfqpoint{2.801153in}{1.190687in}}{\pgfqpoint{2.797963in}{1.190687in}}%
\pgfpathcurveto{\pgfqpoint{2.794773in}{1.190687in}}{\pgfqpoint{2.791714in}{1.189420in}}{\pgfqpoint{2.789458in}{1.187164in}}%
\pgfpathcurveto{\pgfqpoint{2.787202in}{1.184908in}}{\pgfqpoint{2.785935in}{1.181849in}}{\pgfqpoint{2.785935in}{1.178659in}}%
\pgfpathcurveto{\pgfqpoint{2.785935in}{1.175469in}}{\pgfqpoint{2.787202in}{1.172409in}}{\pgfqpoint{2.789458in}{1.170154in}}%
\pgfpathcurveto{\pgfqpoint{2.791714in}{1.167898in}}{\pgfqpoint{2.794773in}{1.166631in}}{\pgfqpoint{2.797963in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{2.797963in}{1.166631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793077in}{1.184325in}}%
\pgfpathcurveto{\pgfqpoint{2.796267in}{1.184325in}}{\pgfqpoint{2.799326in}{1.185593in}}{\pgfqpoint{2.801582in}{1.187848in}}%
\pgfpathcurveto{\pgfqpoint{2.803838in}{1.190104in}}{\pgfqpoint{2.805105in}{1.193164in}}{\pgfqpoint{2.805105in}{1.196354in}}%
\pgfpathcurveto{\pgfqpoint{2.805105in}{1.199544in}}{\pgfqpoint{2.803838in}{1.202603in}}{\pgfqpoint{2.801582in}{1.204859in}}%
\pgfpathcurveto{\pgfqpoint{2.799326in}{1.207114in}}{\pgfqpoint{2.796267in}{1.208382in}}{\pgfqpoint{2.793077in}{1.208382in}}%
\pgfpathcurveto{\pgfqpoint{2.789887in}{1.208382in}}{\pgfqpoint{2.786827in}{1.207114in}}{\pgfqpoint{2.784572in}{1.204859in}}%
\pgfpathcurveto{\pgfqpoint{2.782316in}{1.202603in}}{\pgfqpoint{2.781049in}{1.199544in}}{\pgfqpoint{2.781049in}{1.196354in}}%
\pgfpathcurveto{\pgfqpoint{2.781049in}{1.193164in}}{\pgfqpoint{2.782316in}{1.190104in}}{\pgfqpoint{2.784572in}{1.187848in}}%
\pgfpathcurveto{\pgfqpoint{2.786827in}{1.185593in}}{\pgfqpoint{2.789887in}{1.184325in}}{\pgfqpoint{2.793077in}{1.184325in}}%
\pgfpathlineto{\pgfqpoint{2.793077in}{1.184325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802850in}{1.196349in}}%
\pgfpathcurveto{\pgfqpoint{2.806039in}{1.196349in}}{\pgfqpoint{2.809099in}{1.197617in}}{\pgfqpoint{2.811355in}{1.199872in}}%
\pgfpathcurveto{\pgfqpoint{2.813610in}{1.202128in}}{\pgfqpoint{2.814878in}{1.205188in}}{\pgfqpoint{2.814878in}{1.208377in}}%
\pgfpathcurveto{\pgfqpoint{2.814878in}{1.211567in}}{\pgfqpoint{2.813610in}{1.214627in}}{\pgfqpoint{2.811355in}{1.216883in}}%
\pgfpathcurveto{\pgfqpoint{2.809099in}{1.219138in}}{\pgfqpoint{2.806039in}{1.220406in}}{\pgfqpoint{2.802850in}{1.220406in}}%
\pgfpathcurveto{\pgfqpoint{2.799660in}{1.220406in}}{\pgfqpoint{2.796600in}{1.219138in}}{\pgfqpoint{2.794344in}{1.216883in}}%
\pgfpathcurveto{\pgfqpoint{2.792089in}{1.214627in}}{\pgfqpoint{2.790821in}{1.211567in}}{\pgfqpoint{2.790821in}{1.208377in}}%
\pgfpathcurveto{\pgfqpoint{2.790821in}{1.205188in}}{\pgfqpoint{2.792089in}{1.202128in}}{\pgfqpoint{2.794344in}{1.199872in}}%
\pgfpathcurveto{\pgfqpoint{2.796600in}{1.197617in}}{\pgfqpoint{2.799660in}{1.196349in}}{\pgfqpoint{2.802850in}{1.196349in}}%
\pgfpathlineto{\pgfqpoint{2.802850in}{1.196349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794706in}{1.206505in}}%
\pgfpathcurveto{\pgfqpoint{2.797896in}{1.206505in}}{\pgfqpoint{2.800955in}{1.207772in}}{\pgfqpoint{2.803211in}{1.210028in}}%
\pgfpathcurveto{\pgfqpoint{2.805466in}{1.212283in}}{\pgfqpoint{2.806734in}{1.215343in}}{\pgfqpoint{2.806734in}{1.218533in}}%
\pgfpathcurveto{\pgfqpoint{2.806734in}{1.221723in}}{\pgfqpoint{2.805466in}{1.224782in}}{\pgfqpoint{2.803211in}{1.227038in}}%
\pgfpathcurveto{\pgfqpoint{2.800955in}{1.229293in}}{\pgfqpoint{2.797896in}{1.230561in}}{\pgfqpoint{2.794706in}{1.230561in}}%
\pgfpathcurveto{\pgfqpoint{2.791516in}{1.230561in}}{\pgfqpoint{2.788456in}{1.229293in}}{\pgfqpoint{2.786200in}{1.227038in}}%
\pgfpathcurveto{\pgfqpoint{2.783945in}{1.224782in}}{\pgfqpoint{2.782678in}{1.221723in}}{\pgfqpoint{2.782678in}{1.218533in}}%
\pgfpathcurveto{\pgfqpoint{2.782678in}{1.215343in}}{\pgfqpoint{2.783945in}{1.212283in}}{\pgfqpoint{2.786200in}{1.210028in}}%
\pgfpathcurveto{\pgfqpoint{2.788456in}{1.207772in}}{\pgfqpoint{2.791516in}{1.206505in}}{\pgfqpoint{2.794706in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{2.794706in}{1.206505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814251in}{1.168449in}}%
\pgfpathcurveto{\pgfqpoint{2.817441in}{1.168449in}}{\pgfqpoint{2.820501in}{1.169717in}}{\pgfqpoint{2.822756in}{1.171972in}}%
\pgfpathcurveto{\pgfqpoint{2.825012in}{1.174228in}}{\pgfqpoint{2.826279in}{1.177288in}}{\pgfqpoint{2.826279in}{1.180478in}}%
\pgfpathcurveto{\pgfqpoint{2.826279in}{1.183667in}}{\pgfqpoint{2.825012in}{1.186727in}}{\pgfqpoint{2.822756in}{1.188983in}}%
\pgfpathcurveto{\pgfqpoint{2.820501in}{1.191238in}}{\pgfqpoint{2.817441in}{1.192506in}}{\pgfqpoint{2.814251in}{1.192506in}}%
\pgfpathcurveto{\pgfqpoint{2.811061in}{1.192506in}}{\pgfqpoint{2.808002in}{1.191238in}}{\pgfqpoint{2.805746in}{1.188983in}}%
\pgfpathcurveto{\pgfqpoint{2.803490in}{1.186727in}}{\pgfqpoint{2.802223in}{1.183667in}}{\pgfqpoint{2.802223in}{1.180478in}}%
\pgfpathcurveto{\pgfqpoint{2.802223in}{1.177288in}}{\pgfqpoint{2.803490in}{1.174228in}}{\pgfqpoint{2.805746in}{1.171972in}}%
\pgfpathcurveto{\pgfqpoint{2.808002in}{1.169717in}}{\pgfqpoint{2.811061in}{1.168449in}}{\pgfqpoint{2.814251in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{2.814251in}{1.168449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820766in}{1.184366in}}%
\pgfpathcurveto{\pgfqpoint{2.823956in}{1.184366in}}{\pgfqpoint{2.827016in}{1.185633in}}{\pgfqpoint{2.829271in}{1.187889in}}%
\pgfpathcurveto{\pgfqpoint{2.831527in}{1.190145in}}{\pgfqpoint{2.832794in}{1.193204in}}{\pgfqpoint{2.832794in}{1.196394in}}%
\pgfpathcurveto{\pgfqpoint{2.832794in}{1.199584in}}{\pgfqpoint{2.831527in}{1.202644in}}{\pgfqpoint{2.829271in}{1.204899in}}%
\pgfpathcurveto{\pgfqpoint{2.827016in}{1.207155in}}{\pgfqpoint{2.823956in}{1.208422in}}{\pgfqpoint{2.820766in}{1.208422in}}%
\pgfpathcurveto{\pgfqpoint{2.817576in}{1.208422in}}{\pgfqpoint{2.814517in}{1.207155in}}{\pgfqpoint{2.812261in}{1.204899in}}%
\pgfpathcurveto{\pgfqpoint{2.810005in}{1.202644in}}{\pgfqpoint{2.808738in}{1.199584in}}{\pgfqpoint{2.808738in}{1.196394in}}%
\pgfpathcurveto{\pgfqpoint{2.808738in}{1.193204in}}{\pgfqpoint{2.810005in}{1.190145in}}{\pgfqpoint{2.812261in}{1.187889in}}%
\pgfpathcurveto{\pgfqpoint{2.814517in}{1.185633in}}{\pgfqpoint{2.817576in}{1.184366in}}{\pgfqpoint{2.820766in}{1.184366in}}%
\pgfpathlineto{\pgfqpoint{2.820766in}{1.184366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809365in}{1.199663in}}%
\pgfpathcurveto{\pgfqpoint{2.812555in}{1.199663in}}{\pgfqpoint{2.815614in}{1.200931in}}{\pgfqpoint{2.817870in}{1.203186in}}%
\pgfpathcurveto{\pgfqpoint{2.820126in}{1.205442in}}{\pgfqpoint{2.821393in}{1.208502in}}{\pgfqpoint{2.821393in}{1.211691in}}%
\pgfpathcurveto{\pgfqpoint{2.821393in}{1.214881in}}{\pgfqpoint{2.820126in}{1.217941in}}{\pgfqpoint{2.817870in}{1.220197in}}%
\pgfpathcurveto{\pgfqpoint{2.815614in}{1.222452in}}{\pgfqpoint{2.812555in}{1.223720in}}{\pgfqpoint{2.809365in}{1.223720in}}%
\pgfpathcurveto{\pgfqpoint{2.806175in}{1.223720in}}{\pgfqpoint{2.803115in}{1.222452in}}{\pgfqpoint{2.800860in}{1.220197in}}%
\pgfpathcurveto{\pgfqpoint{2.798604in}{1.217941in}}{\pgfqpoint{2.797337in}{1.214881in}}{\pgfqpoint{2.797337in}{1.211691in}}%
\pgfpathcurveto{\pgfqpoint{2.797337in}{1.208502in}}{\pgfqpoint{2.798604in}{1.205442in}}{\pgfqpoint{2.800860in}{1.203186in}}%
\pgfpathcurveto{\pgfqpoint{2.803115in}{1.200931in}}{\pgfqpoint{2.806175in}{1.199663in}}{\pgfqpoint{2.809365in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{2.809365in}{1.199663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481211}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817509in}{1.202883in}}%
\pgfpathcurveto{\pgfqpoint{2.820699in}{1.202883in}}{\pgfqpoint{2.823758in}{1.204150in}}{\pgfqpoint{2.826014in}{1.206406in}}%
\pgfpathcurveto{\pgfqpoint{2.828269in}{1.208661in}}{\pgfqpoint{2.829537in}{1.211721in}}{\pgfqpoint{2.829537in}{1.214911in}}%
\pgfpathcurveto{\pgfqpoint{2.829537in}{1.218101in}}{\pgfqpoint{2.828269in}{1.221160in}}{\pgfqpoint{2.826014in}{1.223416in}}%
\pgfpathcurveto{\pgfqpoint{2.823758in}{1.225671in}}{\pgfqpoint{2.820699in}{1.226939in}}{\pgfqpoint{2.817509in}{1.226939in}}%
\pgfpathcurveto{\pgfqpoint{2.814319in}{1.226939in}}{\pgfqpoint{2.811259in}{1.225671in}}{\pgfqpoint{2.809004in}{1.223416in}}%
\pgfpathcurveto{\pgfqpoint{2.806748in}{1.221160in}}{\pgfqpoint{2.805481in}{1.218101in}}{\pgfqpoint{2.805481in}{1.214911in}}%
\pgfpathcurveto{\pgfqpoint{2.805481in}{1.211721in}}{\pgfqpoint{2.806748in}{1.208661in}}{\pgfqpoint{2.809004in}{1.206406in}}%
\pgfpathcurveto{\pgfqpoint{2.811259in}{1.204150in}}{\pgfqpoint{2.814319in}{1.202883in}}{\pgfqpoint{2.817509in}{1.202883in}}%
\pgfpathlineto{\pgfqpoint{2.817509in}{1.202883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754944}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824024in}{1.178247in}}%
\pgfpathcurveto{\pgfqpoint{2.827214in}{1.178247in}}{\pgfqpoint{2.830273in}{1.179514in}}{\pgfqpoint{2.832529in}{1.181770in}}%
\pgfpathcurveto{\pgfqpoint{2.834785in}{1.184026in}}{\pgfqpoint{2.836052in}{1.187085in}}{\pgfqpoint{2.836052in}{1.190275in}}%
\pgfpathcurveto{\pgfqpoint{2.836052in}{1.193465in}}{\pgfqpoint{2.834785in}{1.196525in}}{\pgfqpoint{2.832529in}{1.198780in}}%
\pgfpathcurveto{\pgfqpoint{2.830273in}{1.201036in}}{\pgfqpoint{2.827214in}{1.202303in}}{\pgfqpoint{2.824024in}{1.202303in}}%
\pgfpathcurveto{\pgfqpoint{2.820834in}{1.202303in}}{\pgfqpoint{2.817774in}{1.201036in}}{\pgfqpoint{2.815519in}{1.198780in}}%
\pgfpathcurveto{\pgfqpoint{2.813263in}{1.196525in}}{\pgfqpoint{2.811996in}{1.193465in}}{\pgfqpoint{2.811996in}{1.190275in}}%
\pgfpathcurveto{\pgfqpoint{2.811996in}{1.187085in}}{\pgfqpoint{2.813263in}{1.184026in}}{\pgfqpoint{2.815519in}{1.181770in}}%
\pgfpathcurveto{\pgfqpoint{2.817774in}{1.179514in}}{\pgfqpoint{2.820834in}{1.178247in}}{\pgfqpoint{2.824024in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{2.824024in}{1.178247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.894604}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830539in}{1.189080in}}%
\pgfpathcurveto{\pgfqpoint{2.833729in}{1.189080in}}{\pgfqpoint{2.836789in}{1.190348in}}{\pgfqpoint{2.839044in}{1.192603in}}%
\pgfpathcurveto{\pgfqpoint{2.841300in}{1.194859in}}{\pgfqpoint{2.842567in}{1.197919in}}{\pgfqpoint{2.842567in}{1.201108in}}%
\pgfpathcurveto{\pgfqpoint{2.842567in}{1.204298in}}{\pgfqpoint{2.841300in}{1.207358in}}{\pgfqpoint{2.839044in}{1.209614in}}%
\pgfpathcurveto{\pgfqpoint{2.836789in}{1.211869in}}{\pgfqpoint{2.833729in}{1.213137in}}{\pgfqpoint{2.830539in}{1.213137in}}%
\pgfpathcurveto{\pgfqpoint{2.827349in}{1.213137in}}{\pgfqpoint{2.824289in}{1.211869in}}{\pgfqpoint{2.822034in}{1.209614in}}%
\pgfpathcurveto{\pgfqpoint{2.819778in}{1.207358in}}{\pgfqpoint{2.818511in}{1.204298in}}{\pgfqpoint{2.818511in}{1.201108in}}%
\pgfpathcurveto{\pgfqpoint{2.818511in}{1.197919in}}{\pgfqpoint{2.819778in}{1.194859in}}{\pgfqpoint{2.822034in}{1.192603in}}%
\pgfpathcurveto{\pgfqpoint{2.824289in}{1.190348in}}{\pgfqpoint{2.827349in}{1.189080in}}{\pgfqpoint{2.830539in}{1.189080in}}%
\pgfpathlineto{\pgfqpoint{2.830539in}{1.189080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828910in}{1.208321in}}%
\pgfpathcurveto{\pgfqpoint{2.832100in}{1.208321in}}{\pgfqpoint{2.835160in}{1.209588in}}{\pgfqpoint{2.837415in}{1.211844in}}%
\pgfpathcurveto{\pgfqpoint{2.839671in}{1.214100in}}{\pgfqpoint{2.840938in}{1.217159in}}{\pgfqpoint{2.840938in}{1.220349in}}%
\pgfpathcurveto{\pgfqpoint{2.840938in}{1.223539in}}{\pgfqpoint{2.839671in}{1.226599in}}{\pgfqpoint{2.837415in}{1.228854in}}%
\pgfpathcurveto{\pgfqpoint{2.835160in}{1.231110in}}{\pgfqpoint{2.832100in}{1.232377in}}{\pgfqpoint{2.828910in}{1.232377in}}%
\pgfpathcurveto{\pgfqpoint{2.825720in}{1.232377in}}{\pgfqpoint{2.822661in}{1.231110in}}{\pgfqpoint{2.820405in}{1.228854in}}%
\pgfpathcurveto{\pgfqpoint{2.818149in}{1.226599in}}{\pgfqpoint{2.816882in}{1.223539in}}{\pgfqpoint{2.816882in}{1.220349in}}%
\pgfpathcurveto{\pgfqpoint{2.816882in}{1.217159in}}{\pgfqpoint{2.818149in}{1.214100in}}{\pgfqpoint{2.820405in}{1.211844in}}%
\pgfpathcurveto{\pgfqpoint{2.822661in}{1.209588in}}{\pgfqpoint{2.825720in}{1.208321in}}{\pgfqpoint{2.828910in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{2.828910in}{1.208321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527638}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840312in}{1.220441in}}%
\pgfpathcurveto{\pgfqpoint{2.843502in}{1.220441in}}{\pgfqpoint{2.846561in}{1.221709in}}{\pgfqpoint{2.848817in}{1.223964in}}%
\pgfpathcurveto{\pgfqpoint{2.851072in}{1.226220in}}{\pgfqpoint{2.852340in}{1.229279in}}{\pgfqpoint{2.852340in}{1.232469in}}%
\pgfpathcurveto{\pgfqpoint{2.852340in}{1.235659in}}{\pgfqpoint{2.851072in}{1.238719in}}{\pgfqpoint{2.848817in}{1.240975in}}%
\pgfpathcurveto{\pgfqpoint{2.846561in}{1.243230in}}{\pgfqpoint{2.843502in}{1.244497in}}{\pgfqpoint{2.840312in}{1.244497in}}%
\pgfpathcurveto{\pgfqpoint{2.837122in}{1.244497in}}{\pgfqpoint{2.834062in}{1.243230in}}{\pgfqpoint{2.831807in}{1.240975in}}%
\pgfpathcurveto{\pgfqpoint{2.829551in}{1.238719in}}{\pgfqpoint{2.828284in}{1.235659in}}{\pgfqpoint{2.828284in}{1.232469in}}%
\pgfpathcurveto{\pgfqpoint{2.828284in}{1.229279in}}{\pgfqpoint{2.829551in}{1.226220in}}{\pgfqpoint{2.831807in}{1.223964in}}%
\pgfpathcurveto{\pgfqpoint{2.834062in}{1.221709in}}{\pgfqpoint{2.837122in}{1.220441in}}{\pgfqpoint{2.840312in}{1.220441in}}%
\pgfpathlineto{\pgfqpoint{2.840312in}{1.220441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840312in}{1.232641in}}%
\pgfpathcurveto{\pgfqpoint{2.843502in}{1.232641in}}{\pgfqpoint{2.846561in}{1.233908in}}{\pgfqpoint{2.848817in}{1.236164in}}%
\pgfpathcurveto{\pgfqpoint{2.851072in}{1.238419in}}{\pgfqpoint{2.852340in}{1.241479in}}{\pgfqpoint{2.852340in}{1.244669in}}%
\pgfpathcurveto{\pgfqpoint{2.852340in}{1.247859in}}{\pgfqpoint{2.851072in}{1.250918in}}{\pgfqpoint{2.848817in}{1.253174in}}%
\pgfpathcurveto{\pgfqpoint{2.846561in}{1.255429in}}{\pgfqpoint{2.843502in}{1.256697in}}{\pgfqpoint{2.840312in}{1.256697in}}%
\pgfpathcurveto{\pgfqpoint{2.837122in}{1.256697in}}{\pgfqpoint{2.834062in}{1.255429in}}{\pgfqpoint{2.831807in}{1.253174in}}%
\pgfpathcurveto{\pgfqpoint{2.829551in}{1.250918in}}{\pgfqpoint{2.828284in}{1.247859in}}{\pgfqpoint{2.828284in}{1.244669in}}%
\pgfpathcurveto{\pgfqpoint{2.828284in}{1.241479in}}{\pgfqpoint{2.829551in}{1.238419in}}{\pgfqpoint{2.831807in}{1.236164in}}%
\pgfpathcurveto{\pgfqpoint{2.834062in}{1.233908in}}{\pgfqpoint{2.837122in}{1.232641in}}{\pgfqpoint{2.840312in}{1.232641in}}%
\pgfpathlineto{\pgfqpoint{2.840312in}{1.232641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845198in}{1.193649in}}%
\pgfpathcurveto{\pgfqpoint{2.848388in}{1.193649in}}{\pgfqpoint{2.851448in}{1.194917in}}{\pgfqpoint{2.853703in}{1.197172in}}%
\pgfpathcurveto{\pgfqpoint{2.855959in}{1.199428in}}{\pgfqpoint{2.857226in}{1.202488in}}{\pgfqpoint{2.857226in}{1.205677in}}%
\pgfpathcurveto{\pgfqpoint{2.857226in}{1.208867in}}{\pgfqpoint{2.855959in}{1.211927in}}{\pgfqpoint{2.853703in}{1.214183in}}%
\pgfpathcurveto{\pgfqpoint{2.851448in}{1.216438in}}{\pgfqpoint{2.848388in}{1.217706in}}{\pgfqpoint{2.845198in}{1.217706in}}%
\pgfpathcurveto{\pgfqpoint{2.842008in}{1.217706in}}{\pgfqpoint{2.838948in}{1.216438in}}{\pgfqpoint{2.836693in}{1.214183in}}%
\pgfpathcurveto{\pgfqpoint{2.834437in}{1.211927in}}{\pgfqpoint{2.833170in}{1.208867in}}{\pgfqpoint{2.833170in}{1.205677in}}%
\pgfpathcurveto{\pgfqpoint{2.833170in}{1.202488in}}{\pgfqpoint{2.834437in}{1.199428in}}{\pgfqpoint{2.836693in}{1.197172in}}%
\pgfpathcurveto{\pgfqpoint{2.838948in}{1.194917in}}{\pgfqpoint{2.842008in}{1.193649in}}{\pgfqpoint{2.845198in}{1.193649in}}%
\pgfpathlineto{\pgfqpoint{2.845198in}{1.193649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850084in}{1.211718in}}%
\pgfpathcurveto{\pgfqpoint{2.853274in}{1.211718in}}{\pgfqpoint{2.856334in}{1.212985in}}{\pgfqpoint{2.858590in}{1.215241in}}%
\pgfpathcurveto{\pgfqpoint{2.860845in}{1.217497in}}{\pgfqpoint{2.862113in}{1.220556in}}{\pgfqpoint{2.862113in}{1.223746in}}%
\pgfpathcurveto{\pgfqpoint{2.862113in}{1.226936in}}{\pgfqpoint{2.860845in}{1.229996in}}{\pgfqpoint{2.858590in}{1.232251in}}%
\pgfpathcurveto{\pgfqpoint{2.856334in}{1.234507in}}{\pgfqpoint{2.853274in}{1.235774in}}{\pgfqpoint{2.850084in}{1.235774in}}%
\pgfpathcurveto{\pgfqpoint{2.846895in}{1.235774in}}{\pgfqpoint{2.843835in}{1.234507in}}{\pgfqpoint{2.841579in}{1.232251in}}%
\pgfpathcurveto{\pgfqpoint{2.839324in}{1.229996in}}{\pgfqpoint{2.838056in}{1.226936in}}{\pgfqpoint{2.838056in}{1.223746in}}%
\pgfpathcurveto{\pgfqpoint{2.838056in}{1.220556in}}{\pgfqpoint{2.839324in}{1.217497in}}{\pgfqpoint{2.841579in}{1.215241in}}%
\pgfpathcurveto{\pgfqpoint{2.843835in}{1.212985in}}{\pgfqpoint{2.846895in}{1.211718in}}{\pgfqpoint{2.850084in}{1.211718in}}%
\pgfpathlineto{\pgfqpoint{2.850084in}{1.211718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.730858}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858228in}{1.227968in}}%
\pgfpathcurveto{\pgfqpoint{2.861418in}{1.227968in}}{\pgfqpoint{2.864478in}{1.229235in}}{\pgfqpoint{2.866734in}{1.231491in}}%
\pgfpathcurveto{\pgfqpoint{2.868989in}{1.233746in}}{\pgfqpoint{2.870257in}{1.236806in}}{\pgfqpoint{2.870257in}{1.239996in}}%
\pgfpathcurveto{\pgfqpoint{2.870257in}{1.243186in}}{\pgfqpoint{2.868989in}{1.246245in}}{\pgfqpoint{2.866734in}{1.248501in}}%
\pgfpathcurveto{\pgfqpoint{2.864478in}{1.250757in}}{\pgfqpoint{2.861418in}{1.252024in}}{\pgfqpoint{2.858228in}{1.252024in}}%
\pgfpathcurveto{\pgfqpoint{2.855038in}{1.252024in}}{\pgfqpoint{2.851979in}{1.250757in}}{\pgfqpoint{2.849723in}{1.248501in}}%
\pgfpathcurveto{\pgfqpoint{2.847468in}{1.246245in}}{\pgfqpoint{2.846200in}{1.243186in}}{\pgfqpoint{2.846200in}{1.239996in}}%
\pgfpathcurveto{\pgfqpoint{2.846200in}{1.236806in}}{\pgfqpoint{2.847468in}{1.233746in}}{\pgfqpoint{2.849723in}{1.231491in}}%
\pgfpathcurveto{\pgfqpoint{2.851979in}{1.229235in}}{\pgfqpoint{2.855038in}{1.227968in}}{\pgfqpoint{2.858228in}{1.227968in}}%
\pgfpathlineto{\pgfqpoint{2.858228in}{1.227968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858228in}{1.237581in}}%
\pgfpathcurveto{\pgfqpoint{2.861418in}{1.237581in}}{\pgfqpoint{2.864478in}{1.238848in}}{\pgfqpoint{2.866734in}{1.241104in}}%
\pgfpathcurveto{\pgfqpoint{2.868989in}{1.243359in}}{\pgfqpoint{2.870257in}{1.246419in}}{\pgfqpoint{2.870257in}{1.249609in}}%
\pgfpathcurveto{\pgfqpoint{2.870257in}{1.252799in}}{\pgfqpoint{2.868989in}{1.255858in}}{\pgfqpoint{2.866734in}{1.258114in}}%
\pgfpathcurveto{\pgfqpoint{2.864478in}{1.260369in}}{\pgfqpoint{2.861418in}{1.261637in}}{\pgfqpoint{2.858228in}{1.261637in}}%
\pgfpathcurveto{\pgfqpoint{2.855038in}{1.261637in}}{\pgfqpoint{2.851979in}{1.260369in}}{\pgfqpoint{2.849723in}{1.258114in}}%
\pgfpathcurveto{\pgfqpoint{2.847468in}{1.255858in}}{\pgfqpoint{2.846200in}{1.252799in}}{\pgfqpoint{2.846200in}{1.249609in}}%
\pgfpathcurveto{\pgfqpoint{2.846200in}{1.246419in}}{\pgfqpoint{2.847468in}{1.243359in}}{\pgfqpoint{2.849723in}{1.241104in}}%
\pgfpathcurveto{\pgfqpoint{2.851979in}{1.238848in}}{\pgfqpoint{2.855038in}{1.237581in}}{\pgfqpoint{2.858228in}{1.237581in}}%
\pgfpathlineto{\pgfqpoint{2.858228in}{1.237581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643444}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872887in}{1.213195in}}%
\pgfpathcurveto{\pgfqpoint{2.876077in}{1.213195in}}{\pgfqpoint{2.879137in}{1.214462in}}{\pgfqpoint{2.881393in}{1.216718in}}%
\pgfpathcurveto{\pgfqpoint{2.883648in}{1.218974in}}{\pgfqpoint{2.884916in}{1.222033in}}{\pgfqpoint{2.884916in}{1.225223in}}%
\pgfpathcurveto{\pgfqpoint{2.884916in}{1.228413in}}{\pgfqpoint{2.883648in}{1.231473in}}{\pgfqpoint{2.881393in}{1.233728in}}%
\pgfpathcurveto{\pgfqpoint{2.879137in}{1.235984in}}{\pgfqpoint{2.876077in}{1.237251in}}{\pgfqpoint{2.872887in}{1.237251in}}%
\pgfpathcurveto{\pgfqpoint{2.869698in}{1.237251in}}{\pgfqpoint{2.866638in}{1.235984in}}{\pgfqpoint{2.864382in}{1.233728in}}%
\pgfpathcurveto{\pgfqpoint{2.862127in}{1.231473in}}{\pgfqpoint{2.860859in}{1.228413in}}{\pgfqpoint{2.860859in}{1.225223in}}%
\pgfpathcurveto{\pgfqpoint{2.860859in}{1.222033in}}{\pgfqpoint{2.862127in}{1.218974in}}{\pgfqpoint{2.864382in}{1.216718in}}%
\pgfpathcurveto{\pgfqpoint{2.866638in}{1.214462in}}{\pgfqpoint{2.869698in}{1.213195in}}{\pgfqpoint{2.872887in}{1.213195in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{1.213195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866372in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{2.869562in}{1.223528in}}{\pgfqpoint{2.872622in}{1.224796in}}{\pgfqpoint{2.874877in}{1.227051in}}%
\pgfpathcurveto{\pgfqpoint{2.877133in}{1.229307in}}{\pgfqpoint{2.878400in}{1.232367in}}{\pgfqpoint{2.878400in}{1.235556in}}%
\pgfpathcurveto{\pgfqpoint{2.878400in}{1.238746in}}{\pgfqpoint{2.877133in}{1.241806in}}{\pgfqpoint{2.874877in}{1.244062in}}%
\pgfpathcurveto{\pgfqpoint{2.872622in}{1.246317in}}{\pgfqpoint{2.869562in}{1.247585in}}{\pgfqpoint{2.866372in}{1.247585in}}%
\pgfpathcurveto{\pgfqpoint{2.863182in}{1.247585in}}{\pgfqpoint{2.860123in}{1.246317in}}{\pgfqpoint{2.857867in}{1.244062in}}%
\pgfpathcurveto{\pgfqpoint{2.855612in}{1.241806in}}{\pgfqpoint{2.854344in}{1.238746in}}{\pgfqpoint{2.854344in}{1.235556in}}%
\pgfpathcurveto{\pgfqpoint{2.854344in}{1.232367in}}{\pgfqpoint{2.855612in}{1.229307in}}{\pgfqpoint{2.857867in}{1.227051in}}%
\pgfpathcurveto{\pgfqpoint{2.860123in}{1.224796in}}{\pgfqpoint{2.863182in}{1.223528in}}{\pgfqpoint{2.866372in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{2.866372in}{1.223528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876145in}{1.234736in}}%
\pgfpathcurveto{\pgfqpoint{2.879335in}{1.234736in}}{\pgfqpoint{2.882395in}{1.236003in}}{\pgfqpoint{2.884650in}{1.238259in}}%
\pgfpathcurveto{\pgfqpoint{2.886906in}{1.240515in}}{\pgfqpoint{2.888173in}{1.243574in}}{\pgfqpoint{2.888173in}{1.246764in}}%
\pgfpathcurveto{\pgfqpoint{2.888173in}{1.249954in}}{\pgfqpoint{2.886906in}{1.253014in}}{\pgfqpoint{2.884650in}{1.255269in}}%
\pgfpathcurveto{\pgfqpoint{2.882395in}{1.257525in}}{\pgfqpoint{2.879335in}{1.258792in}}{\pgfqpoint{2.876145in}{1.258792in}}%
\pgfpathcurveto{\pgfqpoint{2.872955in}{1.258792in}}{\pgfqpoint{2.869895in}{1.257525in}}{\pgfqpoint{2.867640in}{1.255269in}}%
\pgfpathcurveto{\pgfqpoint{2.865384in}{1.253014in}}{\pgfqpoint{2.864117in}{1.249954in}}{\pgfqpoint{2.864117in}{1.246764in}}%
\pgfpathcurveto{\pgfqpoint{2.864117in}{1.243574in}}{\pgfqpoint{2.865384in}{1.240515in}}{\pgfqpoint{2.867640in}{1.238259in}}%
\pgfpathcurveto{\pgfqpoint{2.869895in}{1.236003in}}{\pgfqpoint{2.872955in}{1.234736in}}{\pgfqpoint{2.876145in}{1.234736in}}%
\pgfpathlineto{\pgfqpoint{2.876145in}{1.234736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569910}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882660in}{1.221198in}}%
\pgfpathcurveto{\pgfqpoint{2.885850in}{1.221198in}}{\pgfqpoint{2.888910in}{1.222465in}}{\pgfqpoint{2.891165in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.893421in}{1.226976in}}{\pgfqpoint{2.894688in}{1.230036in}}{\pgfqpoint{2.894688in}{1.233226in}}%
\pgfpathcurveto{\pgfqpoint{2.894688in}{1.236416in}}{\pgfqpoint{2.893421in}{1.239476in}}{\pgfqpoint{2.891165in}{1.241731in}}%
\pgfpathcurveto{\pgfqpoint{2.888910in}{1.243987in}}{\pgfqpoint{2.885850in}{1.245254in}}{\pgfqpoint{2.882660in}{1.245254in}}%
\pgfpathcurveto{\pgfqpoint{2.879470in}{1.245254in}}{\pgfqpoint{2.876411in}{1.243987in}}{\pgfqpoint{2.874155in}{1.241731in}}%
\pgfpathcurveto{\pgfqpoint{2.871899in}{1.239476in}}{\pgfqpoint{2.870632in}{1.236416in}}{\pgfqpoint{2.870632in}{1.233226in}}%
\pgfpathcurveto{\pgfqpoint{2.870632in}{1.230036in}}{\pgfqpoint{2.871899in}{1.226976in}}{\pgfqpoint{2.874155in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.876411in}{1.222465in}}{\pgfqpoint{2.879470in}{1.221198in}}{\pgfqpoint{2.882660in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{2.882660in}{1.221198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.312714}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894062in}{1.232597in}}%
\pgfpathcurveto{\pgfqpoint{2.897252in}{1.232597in}}{\pgfqpoint{2.900311in}{1.233864in}}{\pgfqpoint{2.902567in}{1.236120in}}%
\pgfpathcurveto{\pgfqpoint{2.904822in}{1.238376in}}{\pgfqpoint{2.906090in}{1.241435in}}{\pgfqpoint{2.906090in}{1.244625in}}%
\pgfpathcurveto{\pgfqpoint{2.906090in}{1.247815in}}{\pgfqpoint{2.904822in}{1.250875in}}{\pgfqpoint{2.902567in}{1.253130in}}%
\pgfpathcurveto{\pgfqpoint{2.900311in}{1.255386in}}{\pgfqpoint{2.897252in}{1.256653in}}{\pgfqpoint{2.894062in}{1.256653in}}%
\pgfpathcurveto{\pgfqpoint{2.890872in}{1.256653in}}{\pgfqpoint{2.887812in}{1.255386in}}{\pgfqpoint{2.885557in}{1.253130in}}%
\pgfpathcurveto{\pgfqpoint{2.883301in}{1.250875in}}{\pgfqpoint{2.882034in}{1.247815in}}{\pgfqpoint{2.882034in}{1.244625in}}%
\pgfpathcurveto{\pgfqpoint{2.882034in}{1.241435in}}{\pgfqpoint{2.883301in}{1.238376in}}{\pgfqpoint{2.885557in}{1.236120in}}%
\pgfpathcurveto{\pgfqpoint{2.887812in}{1.233864in}}{\pgfqpoint{2.890872in}{1.232597in}}{\pgfqpoint{2.894062in}{1.232597in}}%
\pgfpathlineto{\pgfqpoint{2.894062in}{1.232597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903834in}{1.240118in}}%
\pgfpathcurveto{\pgfqpoint{2.907024in}{1.240118in}}{\pgfqpoint{2.910084in}{1.241385in}}{\pgfqpoint{2.912340in}{1.243641in}}%
\pgfpathcurveto{\pgfqpoint{2.914595in}{1.245896in}}{\pgfqpoint{2.915863in}{1.248956in}}{\pgfqpoint{2.915863in}{1.252146in}}%
\pgfpathcurveto{\pgfqpoint{2.915863in}{1.255336in}}{\pgfqpoint{2.914595in}{1.258395in}}{\pgfqpoint{2.912340in}{1.260651in}}%
\pgfpathcurveto{\pgfqpoint{2.910084in}{1.262906in}}{\pgfqpoint{2.907024in}{1.264174in}}{\pgfqpoint{2.903834in}{1.264174in}}%
\pgfpathcurveto{\pgfqpoint{2.900645in}{1.264174in}}{\pgfqpoint{2.897585in}{1.262906in}}{\pgfqpoint{2.895329in}{1.260651in}}%
\pgfpathcurveto{\pgfqpoint{2.893074in}{1.258395in}}{\pgfqpoint{2.891806in}{1.255336in}}{\pgfqpoint{2.891806in}{1.252146in}}%
\pgfpathcurveto{\pgfqpoint{2.891806in}{1.248956in}}{\pgfqpoint{2.893074in}{1.245896in}}{\pgfqpoint{2.895329in}{1.243641in}}%
\pgfpathcurveto{\pgfqpoint{2.897585in}{1.241385in}}{\pgfqpoint{2.900645in}{1.240118in}}{\pgfqpoint{2.903834in}{1.240118in}}%
\pgfpathlineto{\pgfqpoint{2.903834in}{1.240118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.430221}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907092in}{1.252466in}}%
\pgfpathcurveto{\pgfqpoint{2.910282in}{1.252466in}}{\pgfqpoint{2.913342in}{1.253733in}}{\pgfqpoint{2.915597in}{1.255989in}}%
\pgfpathcurveto{\pgfqpoint{2.917853in}{1.258245in}}{\pgfqpoint{2.919120in}{1.261304in}}{\pgfqpoint{2.919120in}{1.264494in}}%
\pgfpathcurveto{\pgfqpoint{2.919120in}{1.267684in}}{\pgfqpoint{2.917853in}{1.270744in}}{\pgfqpoint{2.915597in}{1.272999in}}%
\pgfpathcurveto{\pgfqpoint{2.913342in}{1.275255in}}{\pgfqpoint{2.910282in}{1.276522in}}{\pgfqpoint{2.907092in}{1.276522in}}%
\pgfpathcurveto{\pgfqpoint{2.903902in}{1.276522in}}{\pgfqpoint{2.900842in}{1.275255in}}{\pgfqpoint{2.898587in}{1.272999in}}%
\pgfpathcurveto{\pgfqpoint{2.896331in}{1.270744in}}{\pgfqpoint{2.895064in}{1.267684in}}{\pgfqpoint{2.895064in}{1.264494in}}%
\pgfpathcurveto{\pgfqpoint{2.895064in}{1.261304in}}{\pgfqpoint{2.896331in}{1.258245in}}{\pgfqpoint{2.898587in}{1.255989in}}%
\pgfpathcurveto{\pgfqpoint{2.900842in}{1.253733in}}{\pgfqpoint{2.903902in}{1.252466in}}{\pgfqpoint{2.907092in}{1.252466in}}%
\pgfpathlineto{\pgfqpoint{2.907092in}{1.252466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.006372in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{2.918494in}{1.378873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960766in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.006372in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{2.017918in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{2.029464in}{0.647732in}}%
\pgfpathlineto{\pgfqpoint{2.041010in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{2.052556in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{2.064102in}{0.672536in}}%
\pgfpathlineto{\pgfqpoint{2.075647in}{0.680805in}}%
\pgfpathlineto{\pgfqpoint{2.087193in}{0.689073in}}%
\pgfpathlineto{\pgfqpoint{2.098739in}{0.697341in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{0.705610in}}%
\pgfpathlineto{\pgfqpoint{2.121831in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{2.133377in}{0.722146in}}%
\pgfpathlineto{\pgfqpoint{2.144922in}{0.730415in}}%
\pgfpathlineto{\pgfqpoint{2.156468in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{2.168014in}{0.746951in}}%
\pgfpathlineto{\pgfqpoint{2.179560in}{0.755220in}}%
\pgfpathlineto{\pgfqpoint{2.191106in}{0.763488in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{0.771756in}}%
\pgfpathlineto{\pgfqpoint{2.214197in}{0.780025in}}%
\pgfpathlineto{\pgfqpoint{2.225743in}{0.788293in}}%
\pgfpathlineto{\pgfqpoint{2.237289in}{0.796561in}}%
\pgfpathlineto{\pgfqpoint{2.248835in}{0.804830in}}%
\pgfpathlineto{\pgfqpoint{2.260381in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{2.271927in}{0.821366in}}%
\pgfpathlineto{\pgfqpoint{2.283472in}{0.829635in}}%
\pgfpathlineto{\pgfqpoint{2.295018in}{0.837903in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{0.846171in}}%
\pgfpathlineto{\pgfqpoint{2.318110in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{2.329656in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{2.352747in}{0.879245in}}%
\pgfpathlineto{\pgfqpoint{2.364293in}{0.887513in}}%
\pgfpathlineto{\pgfqpoint{2.375839in}{0.895781in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{0.904049in}}%
\pgfpathlineto{\pgfqpoint{2.398931in}{0.912318in}}%
\pgfpathlineto{\pgfqpoint{2.410477in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{0.928854in}}%
\pgfpathlineto{\pgfqpoint{2.433568in}{0.937123in}}%
\pgfpathlineto{\pgfqpoint{2.445114in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{2.456660in}{0.953659in}}%
\pgfpathlineto{\pgfqpoint{2.468206in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{2.479752in}{0.970196in}}%
\pgfpathlineto{\pgfqpoint{2.491298in}{0.978464in}}%
\pgfpathlineto{\pgfqpoint{2.502843in}{0.986733in}}%
\pgfpathlineto{\pgfqpoint{2.514389in}{0.995001in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{1.003269in}}%
\pgfpathlineto{\pgfqpoint{2.537481in}{1.011538in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.560573in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{2.572118in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{2.583664in}{1.044611in}}%
\pgfpathlineto{\pgfqpoint{2.595210in}{1.052879in}}%
\pgfpathlineto{\pgfqpoint{2.606756in}{1.061148in}}%
\pgfpathlineto{\pgfqpoint{2.618302in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{2.629848in}{1.077684in}}%
\pgfpathlineto{\pgfqpoint{2.641393in}{1.085953in}}%
\pgfpathlineto{\pgfqpoint{2.652939in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{2.664485in}{1.102489in}}%
\pgfpathlineto{\pgfqpoint{2.676031in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{2.687577in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{2.710668in}{1.135562in}}%
\pgfpathlineto{\pgfqpoint{2.722214in}{1.143831in}}%
\pgfpathlineto{\pgfqpoint{2.733760in}{1.152099in}}%
\pgfpathlineto{\pgfqpoint{2.745306in}{1.160367in}}%
\pgfpathlineto{\pgfqpoint{2.756852in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{2.768398in}{1.176904in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{1.185172in}}%
\pgfpathlineto{\pgfqpoint{2.791489in}{1.193441in}}%
\pgfpathlineto{\pgfqpoint{2.803035in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{2.814581in}{1.209977in}}%
\pgfpathlineto{\pgfqpoint{2.826127in}{1.218246in}}%
\pgfpathlineto{\pgfqpoint{2.837673in}{1.226514in}}%
\pgfpathlineto{\pgfqpoint{2.849218in}{1.234782in}}%
\pgfpathlineto{\pgfqpoint{2.860764in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{2.872310in}{1.251319in}}%
\pgfpathlineto{\pgfqpoint{2.883856in}{1.259587in}}%
\pgfpathlineto{\pgfqpoint{2.895402in}{1.267856in}}%
\pgfpathlineto{\pgfqpoint{2.906948in}{1.276124in}}%
\pgfpathlineto{\pgfqpoint{2.918494in}{1.284392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{1.960766in}{1.420771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960766in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{0.499015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940700in,y=1.439206in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462433in,y=1.476326in,,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Munich}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{3.445700in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{3.445700in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567316in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387310in, y=0.211122in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bern}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757341in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579315in, y=0.213102in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Graz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947366in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759771in, y=0.203697in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lyon}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137392in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922408in, y=0.176144in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Milan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327417in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054191in, y=0.117901in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Munich}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{0.499015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445700in}{0.499015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317922in, y=0.459173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{1.078321in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{1.078321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445700in}{1.078321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259588in, y=1.038479in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245700in,y=0.959893in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.400000}{11.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491306in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.643326in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.643326in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.491306in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.643326in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.643326in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.491306in}{0.499015in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681331in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.681331in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.681331in}{0.499015in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871356in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.023376in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.023376in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{3.871356in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{3.871356in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.871356in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.023376in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.023376in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{3.871356in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{3.871356in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.871356in}{0.499015in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061381in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.061381in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.061381in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.061381in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.061381in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.061381in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.061381in}{0.499015in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251407in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{4.251407in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{4.251407in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.251407in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{4.251407in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{4.251407in}{0.499015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.251407in}{0.499015in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491306in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.643326in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.643326in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{0.661185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.491306in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.643326in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.643326in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{0.661185in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.491306in}{0.661185in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681331in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{0.797397in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{0.797397in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{0.646124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.681331in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{0.797397in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{0.797397in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{0.646124in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.681331in}{0.646124in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871356in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{4.023376in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{4.023376in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{3.871356in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{3.871356in}{0.609087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.871356in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{4.023376in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{4.023376in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{3.871356in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{3.871356in}{0.609087in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.871356in}{0.609087in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061381in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{4.061381in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{4.061381in}{0.707999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.061381in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{4.061381in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{4.061381in}{0.707999in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.061381in}{0.707999in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251407in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{4.251407in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{4.251407in}{0.854100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.445700in}{0.499015in}}{\pgfqpoint{1.003333in}{0.921756in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.251407in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{4.251407in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{4.251407in}{0.854100in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.251407in}{0.854100in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{3.445700in}{1.420771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445700in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{4.449033in}{0.499015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947366in,y=1.563598in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disagreement}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425633in,y=1.439206in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947366in,y=1.476326in,,base]{\color{textcolor}{\rmfamily\fontsize{9.200000}{11.040000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}decomposition}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515700in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.269104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.784314,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515700in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.269104in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.515700in}{1.269104in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749033in,y=1.269104in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Affine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515700in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.185454in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.185454in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.103788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515700in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.185454in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.185454in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.103788in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.515700in}{1.103788in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749033in,y=1.103788in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Residual}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ci_difference_one_day.pgf <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
\definecolor{cepalette0}{HTML}{0072B2} % Blue
\definecolor{cepalette1}{HTML}{D55E00} % Orange
\definecolor{cepalette2}{HTML}{4F8A5B} % Original green
\definecolor{cepalette3}{HTML}{7851A9} % Purple
\definecolor{cepalette4}{HTML}{17A2A4} % Teal
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.58\columnwidth,
  xmin=0,
  xmax=23,
  xtick={3,9,15,21},
  xticklabels={12:00,18:00,00:00,06:00},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  label style={font=\scriptsize},
  legend columns=3,
  legend style={
      font=\scriptsize,
      draw=none,
      at={(0.5,1)},
      anchor=south,
      yshift=3pt,
      inner sep=0pt,
      /tikz/every even column/.append style={column sep=0.55em}
  },
  ylabel={$\Delta_{\mathrm{\text{\wn-\emapshort}}}$ (\carbonunit)},
  xlabel={31 Mar 2024 (UTC)},
  grid=major,
]
\addplot[black, dotted, line width=0.4pt, forget plot] coordinates {(0,0) (23,0)};
\addplot[cepalette0, solid, line width=0.9pt] coordinates {(0,12.7554) (1,9.08908) (2,4.99482) (3,3.75006) (4,7.24456) (5,10.1831) (6,12.9577) (7,11.7886) (8,11.7313) (9,14.8448) (10,20.398) (11,18.9516) (12,22.7425) (13,18.905) (14,12.084) (15,17.9095) (16,18.9503) (17,14.8953) (18,15.721) (19,18.3922) (20,20.2886) (21,22.2068) (22,20.8167) (23,17.1535)};
\addlegendentry{Bern/CH}
\addplot[cepalette1, dashed, line width=0.9pt] coordinates {(0,30.416) (1,31.7829) (2,32.8243) (3,31.4224) (4,30.9525) (5,27.6145) (6,26.4793) (7,27.2398) (8,24.6498) (9,25.8101) (10,23.9666) (11,28.7584) (12,31.2378) (13,29.2257) (14,27.5448) (15,28.9079) (16,29.0787) (17,27.8298) (18,28.7865) (19,27.3444) (20,27.3199) (21,27.3156) (22,26.8225) (23,25.0389)};
\addlegendentry{Graz/AT}
\addplot[cepalette2, dotted, line width=0.9pt] coordinates {(0,6.76165) (1,6.7187) (2,5.19988) (3,7.57872) (4,8.11771) (5,7.83529) (6,7.66557) (7,7.20507) (8,6.70482) (9,7.51476) (10,6.10579) (11,6.17322) (12,8.85042) (13,8.53817) (14,3.14876) (15,12.4316) (16,7.18783) (17,6.52305) (18,6.84617) (19,7.70073) (20,7.69966) (21,7.4969) (22,6.67181) (23,6.94108)};
\addlegendentry{Lyon/FR}
\addplot[cepalette3, dashdotted, line width=0.9pt] coordinates {(0,-0.454198) (1,1.22481) (2,6.39515) (3,6.14305) (4,5.41736) (5,2.28468) (6,-3.69685) (7,-7.77321) (8,-9.02292) (9,-8.05082) (10,-8.81476) (11,-8.88802) (12,-10.2062) (13,-9.89868) (14,-9.34824) (15,-8.269) (16,-9.73033) (17,-11.6055) (18,-10.6166) (19,-8.73888) (20,-10.1667) (21,-7.64734) (22,-7.17381) (23,-3.58008)};
\addlegendentry{Milan/IT-NO}
\addplot[cepalette4, dash pattern=on 7.2pt off 2.25pt, line width=0.9pt] coordinates {(0,57.8723) (1,56.8286) (2,54.1093) (3,53.184) (4,56.3063) (5,60.9022) (6,65.8624) (7,74.0098) (8,87.3812) (9,82.9234) (10,80.7541) (11,75.4206) (12,72.6947) (13,68.4433) (14,66.9638) (15,68.4907) (16,68.1523) (17,66.8121) (18,70.4671) (19,76.7336) (20,78.2946) (21,74.9779) (22,67.4987) (23,62.2773)};
\addlegendentry{Munich/DE}
\end{axis}
\end{tikzpicture}

==> plots/perturbation_sensitivity_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/home/goncalo/escape-ci/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/goncalo/escape-ci/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/goncalo/escape-ci/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.343339in}{2.654556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.343339in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.343339in}{2.654556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.654556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{1.630333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451788in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025371in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598954in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172537in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.663322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{1.663322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491111in, y=1.621655in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.833591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638489in, y=1.791924in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{2.003860in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{2.003860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{2.003860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582933in, y=1.962193in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211667in, y=1.652861in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flip-rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379444in, y=1.765583in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(pp)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.833591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.873802in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{1.910520in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.751442in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{1.679274in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.703144in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.681414in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.705310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.827035in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{1.908989in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.752043in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{1.676568in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.711586in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.681186in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.685280in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.711374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.050000pt}{1.732500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.732977in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.770127in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.819660in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.770127in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.742265in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.745360in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.773223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.720000pt}{1.680000pt}{1.050000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.712854in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.743812in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{1.768579in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.750004in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{1.719046in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.756196in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.731429in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.694280in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.731429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.630333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763489in,y=2.074933in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025371in,y=2.089083in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Additive Bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.827035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{1.858213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.867721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{1.908989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{1.752043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{1.676568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{1.711586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.681186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{1.685280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.711374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032500in}{-0.032500in}}{\pgfqpoint{0.032500in}{0.032500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.842531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{1.875959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.873802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{1.910520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{1.751442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{1.679274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{1.703144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.681414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{1.689644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.705310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028750in}{-0.028750in}}{\pgfqpoint{0.028750in}{0.028750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathlineto{\pgfqpoint{-0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.732977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{1.776318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.770127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{1.773223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{1.819660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{1.714402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{1.770127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.742265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{1.745360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.773223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.035355in}}{\pgfqpoint{0.035355in}{0.035355in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.035355in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.712854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{1.762387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.743812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{1.768579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{1.750004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{1.719046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{1.756196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.731429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{1.694280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.731429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{1.630333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238637in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003414in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768191in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.663322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741531in}{1.663322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.833591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741531in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{2.003860in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{2.003860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741531in}{2.003860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.833591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{1.909438in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.905327in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{1.845449in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.858535in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{1.854458in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.969966in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{1.763766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{1.913422in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.915511in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{1.862595in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.869454in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{1.857300in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.979161in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{1.772368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.050000pt}{1.732500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{1.958970in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{1.965162in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{2.011599in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.993024in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{1.859905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.720000pt}{1.680000pt}{1.050000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.966710in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{1.923369in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{1.991476in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.960518in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{1.849070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.630333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741531in,y=2.074933in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003414in,y=2.089083in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multiplicative Scaling}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{1.913422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.915511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{1.862595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{1.869454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{1.842049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{1.857300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.979161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{1.772368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032500in}{-0.032500in}}{\pgfqpoint{0.032500in}{0.032500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{1.909438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.905327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{1.845449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{1.858535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{1.833557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{1.854458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.969966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{1.763766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028750in}{-0.028750in}}{\pgfqpoint{0.028750in}{0.028750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathlineto{\pgfqpoint{-0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{1.943491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.943491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{1.958970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{1.931108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{1.965162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{2.011599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.993024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{1.859905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.035355in}}{\pgfqpoint{0.035355in}{0.035355in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.035355in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{1.941944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.966710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{1.923369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{1.935752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{1.935752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{1.991476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.960518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{1.849070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{1.630333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{6.834291in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407874in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{7.407874in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.407874in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.981456in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.555039in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{8.555039in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555039in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.128622in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.630333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.663322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719574in}{1.663322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.833591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719574in}{1.833591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{2.003860in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{2.003860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719574in}{2.003860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.833591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.721795in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.730879in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.813705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.726354in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.720611in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.801567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.050000pt}{1.732500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.804181in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.791797in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.742265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.720000pt}{1.680000pt}{1.050000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.743812in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.743812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{2.057833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.630333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719574in,y=2.074933in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981456in,y=2.089083in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical Noise}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.726354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.720611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.801567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032500in}{-0.032500in}}{\pgfqpoint{0.032500in}{0.032500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.721795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.730879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.813705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028750in}{-0.028750in}}{\pgfqpoint{0.028750in}{0.028750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathlineto{\pgfqpoint{-0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.804181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.791797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.742265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.630333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.035355in}}{\pgfqpoint{0.035355in}{0.035355in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.035355in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.762387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.743812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.743812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{1.031833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451788in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025371in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598954in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172537in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499600in, y=1.036571in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.315335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{1.315335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499600in, y=1.273669in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220156in, y=1.082028in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Carbon}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387933in, y=1.116194in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}regret}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.078203in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.078131in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{1.078420in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.080424in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.079446in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.085490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.050000pt}{1.732500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.152331in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.169120in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.171758in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.223195in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{1.154551in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.260243in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.150608in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.257585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.720000pt}{1.680000pt}{1.050000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{1.219487in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.255674in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.277382in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.287704in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{1.291809in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.312919in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{1.346637in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.375179in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{1.413099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{1.031833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763489in,y=1.476433in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032500in}{-0.032500in}}{\pgfqpoint{0.032500in}{0.032500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.078203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{1.078232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{1.078131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.078068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{1.078420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{1.080424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.082636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{1.079446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.085490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028750in}{-0.028750in}}{\pgfqpoint{0.028750in}{0.028750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathlineto{\pgfqpoint{-0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.152331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{1.154930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.169120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{1.199723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{1.171758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.223195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{1.154551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{1.260243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.249923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{1.150608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.257585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.035355in}}{\pgfqpoint{0.035355in}{0.035355in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.035355in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{1.219487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{1.255674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{1.277382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{1.289575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{1.287704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{1.281342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{1.291809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{1.312919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{1.346637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{1.375179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{1.413099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{1.031833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238637in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003414in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768191in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741531in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.315335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741531in}{1.315335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.078181in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.078285in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.078181in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{1.078132in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{1.078223in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.078118in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{1.078225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.050000pt}{1.732500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{1.171395in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.215024in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.156730in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{1.208737in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{1.228253in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{1.182335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.720000pt}{1.680000pt}{1.050000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{1.222117in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{1.241387in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{1.261427in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{1.280970in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{1.290785in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{1.300922in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{1.321112in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{1.341025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{1.031833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741531in,y=1.476433in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032500in}{-0.032500in}}{\pgfqpoint{0.032500in}{0.032500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{1.078137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.078181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{1.078231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{1.078285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.078181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{1.078132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{1.078223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.078118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{1.078225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028750in}{-0.028750in}}{\pgfqpoint{0.028750in}{0.028750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathlineto{\pgfqpoint{-0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{1.171395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.215024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{1.191971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{1.156730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.127448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{1.208737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{1.228253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.248807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{1.182335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.035355in}}{\pgfqpoint{0.035355in}{0.035355in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.035355in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{1.222117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{1.241387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{1.261427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{1.271056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{1.280970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{1.290785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{1.300922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{1.321112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{1.341025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{1.031833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{6.834291in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407874in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{7.407874in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.407874in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.981456in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.555039in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{8.555039in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555039in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.128622in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719574in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.315335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719574in}{1.315335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.078246in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.078623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.078237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.050000pt}{1.732500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.151137in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.211009in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.165991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.720000pt}{1.680000pt}{1.050000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{1.280899in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{1.279641in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{1.280069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{1.459333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{1.031833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719574in,y=1.476433in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032500in}{-0.032500in}}{\pgfqpoint{0.032500in}{0.032500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.078246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.078454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.078623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028750in}{-0.028750in}}{\pgfqpoint{0.028750in}{0.028750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathlineto{\pgfqpoint{-0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.151137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.211009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.165991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{1.031833in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.035355in}}{\pgfqpoint{0.035355in}{0.035355in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.035355in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{1.280899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{1.279641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{1.280069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{0.433333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878205in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451788in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451788in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025371in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025371in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598954in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598954in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172537in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172537in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025371in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias (gCO2eq/kWh)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{0.521018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{0.521018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638489in, y=0.479351in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{0.729777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763489in}{0.729777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582933in, y=0.688110in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303489in, y=0.341583in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative delta}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471267in, y=0.568583in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{0.521018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.789824in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{0.752671in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{0.673565in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{0.562780in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.508661in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{0.509682in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{0.505065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878205in}{0.520554in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.544785in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{0.541417in}}%
\pgfpathlineto{\pgfqpoint{1.738580in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{0.529230in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{0.534016in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{0.533246in}}%
\pgfpathlineto{\pgfqpoint{2.598954in}{0.530062in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{0.542255in}}%
\pgfpathlineto{\pgfqpoint{3.172537in}{0.527829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763489in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{3.287254in}{0.433333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763489in,y=0.877933in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(g)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{0.520554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{0.544785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{0.541417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{0.520857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{0.529230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{0.521018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{0.534016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{0.533246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{0.530062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{0.542255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{0.527829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763489in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025000in}{-0.025000in}}{\pgfqpoint{0.025000in}{0.025000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025000in}{-0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{-0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{-0.025000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878205in}{0.814599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164997in}{0.789824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451788in}{0.752671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738580in}{0.673565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910655in}{0.562780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025371in}{0.521018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140088in}{0.508857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312163in}{0.513473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598954in}{0.508661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885746in}{0.509682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172537in}{0.505065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{0.433333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238637in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.238637in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003414in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003414in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768191in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.768191in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003414in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scaling factor}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{0.521018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741531in}{0.521018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{0.729777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741531in}{0.729777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{0.521018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{0.523407in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{0.535897in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{0.526949in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{0.518527in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{0.534489in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{0.527701in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{0.513370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856248in}{0.481781in}}%
\pgfpathlineto{\pgfqpoint{4.238637in}{0.493724in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{0.502296in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{0.515774in}}%
\pgfpathlineto{\pgfqpoint{5.003414in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{5.194608in}{0.494881in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{0.479568in}}%
\pgfpathlineto{\pgfqpoint{5.768191in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{6.150580in}{0.511539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{3.741531in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741531in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{6.265296in}{0.433333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741531in,y=0.877933in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(h)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{0.481781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{0.493724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{0.502296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{0.515774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{0.521018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{0.494881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{0.479568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{0.489426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{0.511539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.741531in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025000in}{-0.025000in}}{\pgfqpoint{0.025000in}{0.025000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025000in}{-0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{-0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{-0.025000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856248in}{0.523407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238637in}{0.535897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621025in}{0.526949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{0.518527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003414in}{0.521018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194608in}{0.527716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385803in}{0.534489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768191in}{0.527701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150580in}{0.513370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{0.433333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{6.834291in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.834291in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407874in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{7.407874in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.407874in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.407874in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.981456in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981456in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.555039in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{8.555039in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555039in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.555039in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.128622in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.128622in,y=0.363889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981456in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise scale}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{0.521018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719574in}{0.521018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{0.729777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719574in}{0.729777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{0.521018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{0.505242in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{0.517408in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{0.520789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834291in}{0.532160in}}%
\pgfpathlineto{\pgfqpoint{7.981456in}{0.539199in}}%
\pgfpathlineto{\pgfqpoint{9.128622in}{0.528874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{6.719574in}{0.860833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719574in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{9.243339in}{0.433333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719574in,y=0.877933in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(i)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{0.532160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{0.539199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{0.528874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.719574in}{0.433333in}}{\pgfqpoint{2.523765in}{0.427500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025000in}{-0.025000in}}{\pgfqpoint{0.025000in}{0.025000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025000in}{-0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{-0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{-0.025000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834291in}{0.505242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981456in}{0.517408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128622in}{0.520789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869739in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{0.999600in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{1.129461in}{2.460111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999600in}{2.460111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223906in,y=2.418792in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Carbon-aware}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.885000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026801in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{2.156663in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{2.286524in}{2.460111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.313725,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032500in}{-0.032500in}}{\pgfqpoint{0.032500in}{0.032500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{-0.032500in}}%
\pgfpathlineto{\pgfqpoint{0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{0.032500in}}%
\pgfpathlineto{\pgfqpoint{-0.032500in}{-0.032500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156663in}{2.460111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380968in,y=2.418792in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity-aware}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.050000pt}{1.732500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.247378in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{3.377239in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{3.507100in}{2.460111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028750in}{-0.028750in}}{\pgfqpoint{0.028750in}{0.028750in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathlineto{\pgfqpoint{-0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.028750in}{-0.028750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.028750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377239in}{2.460111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601544in,y=2.418792in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Energy-aware}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.720000pt}{1.680000pt}{1.050000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.393815in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{4.523676in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{4.653537in}{2.460111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.184314,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.035355in}}{\pgfqpoint{0.035355in}{0.035355in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.035355in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.035355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523676in}{2.460111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747982in,y=2.418792in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency-aware}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715128in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{7.844989in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{7.974850in}{2.460111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141176,0.466667,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.844989in}{2.460111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.069294in,y=2.418792in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency relative delta}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715128in}{2.283028in}}%
\pgfpathlineto{\pgfqpoint{7.844989in}{2.283028in}}%
\pgfpathlineto{\pgfqpoint{7.974850in}{2.283028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025000in}{-0.025000in}}{\pgfqpoint{0.025000in}{0.025000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025000in}{-0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{-0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{-0.025000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.844989in}{2.283028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.069294in,y=2.241708in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Energy relative delta}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/source_switch_decision_impact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/home/goncalo/escape-ci/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/goncalo/escape-ci/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/goncalo/escape-ci/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.277855in}{1.444014in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.277855in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.277855in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{3.158328in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{3.158328in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.447222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833905in}{0.447222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833905in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403616in}{0.447222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403616in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973328in}{0.447222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973328in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543039in}{0.447222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543039in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112751in}{0.447222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112751in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973328in,y=0.218056in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rank correlation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788328in}{0.447222in}}{\pgfqpoint{2.370000in}{0.715500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{3.158328in}{0.460982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788328in}{0.460982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536592in, y=0.421919in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788328in}{0.447222in}}{\pgfqpoint{2.370000in}{0.715500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.632977in}}%
\pgfpathlineto{\pgfqpoint{3.158328in}{0.632977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788328in}{0.632977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536592in, y=0.593915in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788328in}{0.447222in}}{\pgfqpoint{2.370000in}{0.715500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.804972in}}%
\pgfpathlineto{\pgfqpoint{3.158328in}{0.804972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788328in}{0.804972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536592in, y=0.765910in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788328in}{0.447222in}}{\pgfqpoint{2.370000in}{0.715500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{3.158328in}{0.976967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788328in}{0.976967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536592in, y=0.937905in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788328in}{0.447222in}}{\pgfqpoint{2.370000in}{0.715500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{3.158328in}{1.148963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788328in}{1.148963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536592in, y=1.109900in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218646in, y=0.265930in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative proportion}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396910in, y=0.521344in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}of decisions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788328in}{0.447222in}}{\pgfqpoint{2.370000in}{0.715500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112751in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{1.162722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788328in}{0.447222in}}{\pgfqpoint{2.370000in}{0.715500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.541176,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403616in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{1.973328in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{1.973328in}{0.467435in}}%
\pgfpathlineto{\pgfqpoint{1.973328in}{0.476203in}}%
\pgfpathlineto{\pgfqpoint{2.543039in}{0.476203in}}%
\pgfpathlineto{\pgfqpoint{2.543039in}{0.476568in}}%
\pgfpathlineto{\pgfqpoint{2.543039in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{1.148963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.162722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{3.158328in}{0.447222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.066667,0.066667,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788328in,y=1.177032in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973328in,y=1.193972in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rank-correlation CDF}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

